Reinforcement learning to choose optimizers

No single optimization method is uniformly best for all problems, and the most suitable optimizer choice can change during a run. Existing approaches that change optimizer during execution typically predetermine part of the strategy: the portfolio is restricted to one algorithm class, the switch occurs once at a fixed time, or the frequency of decisions is treated as a hyperparameter rather than a learned one. We introduce "Reinforcement Learning to Choose Optimizers", which formulates the optimization algorithm choice as a sequential decision-making problem. At each decision, a recurrent policy reads the current run state and decides both which optimizer should be used next and for how long. The portfolio includes both gradient-based and derivative-free optimizers, and each switch passes on the current best solution and a representative step size. A context proxy conditions a gating network over expert heads, and training employs a decoupled actor-critic whose return is expressed in the same empirical runtime distribution metric used at evaluation. Training tasks and portfolio are designed jointly so that no optimizer dominates. On unseen problems, the learned policy outperforms every portfolio optimizer at all but the smallest budgets, and it remains robust under distribution shift.

==> media/ertd/legend.pgf <==
%% Hand-authored legend strip for the ERTD grid floats.
%%
%% Not matplotlib output. ertd_report._legend_strip writes an equivalent
%% file into a run's plots_individual/, but at 6.9971in x 1.2595in with the
%% legend box centred in it, so roughly half of that height is empty.  This
%% one is 0.14in tall -- one 8pt line -- so it can sit above a full-page
%% grid without a negative \vspace to claw the whitespace back.
%%
%% Colours, dash patterns and the 1.2045pt width are transcribed from the
%% panels themselves (media/ertd/rtd_group_*.pgf), not from a style table,
%% so the strip cannot drift from the curves it explains.  Labels were
%% supplied by hand: entries 5, 6 and 7 are confirmed against
%% l2co.plotting BASE_OPT_STYLES as rl2co / rl2co_random / randomsearch,
%% and the first four follow the portfolio order of Section IV.
%%
%% Re-transcribed 2026-08-26 against the regenerated panels.  RL2CO is now
%% black solid, was red; VBS is now black dotted {1.2pt}{1.98pt}, was black
%% dashed {4.44pt}{1.92pt}.  Checked by scanning all eleven
%% rtd_group_{dimensionality,noise}_*.pgf: no red stroke survives in any of
%% them, and each carries exactly one black solid and one black dotted curve.
%% RL2CO and the VBS curve therefore share a colour and are told apart by the
%% dash alone, so the dash specs here have to stay exact.  Label case follows
%% the manuscript: "Random schedule", "Random search".
%%
%% legend_narrow.pgf is deliberately NOT restyled to match.  It serves
%% rtd_bbob_headroom_test.pgf (4-results.tex), a single-column panel that has
%% not been regenerated and still draws RL2CO red with the per-task-best curve
%% black dashed, so its old styling is the correct one for its panel.  Restyle
%% it the same way when, and only when, those panels are regenerated.
%%
%% Text is left to LaTeX, so the labels set in the document's own Times at
%% 8pt like every other pgf here.  \input at natural size; do not scale.
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.997095in}{0.140000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245000in,y=0.035000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont L-BFGS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806557in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051557in,y=0.035000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Rprop}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508252in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{1.708252in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753252in,y=0.035000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont CR-FM-NES}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515486in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{2.715486in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760486in,y=0.035000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MR15-GA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422078in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{3.622078in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667078in,y=0.035000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont RL2CO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197211in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{4.397211in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442211in,y=0.035000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random schedule}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414045in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{5.614045in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.659045in,y=0.035000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random search}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544977in}{0.060000in}}%
\pgfpathlineto{\pgfqpoint{6.744977in}{0.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.789977in,y=0.035000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont VBS}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_bbob_headroom_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
% HAND EDIT, 2026-08-28: the eight curve strokes had their linewidth changed from
% 1.204500 pt to 1.505625 pt (matplotlib lw 1.2 -> 1.5). The values are spelled
% without their \pgfsetlinewidth wrapper on purpose, so that grepping this tree
% for a thin-stroke token does not match this note.
% The edit makes this panel match rtd_bbob_headroom_train_random.pgf, which it
% is gridded beside in figures/rtd_headroom.tex. Nothing else was touched: the
% spines stay at 0.501875pt, the ticks at 0.301125pt, and the file is otherwise
% byte-identical to what ertd_report wrote. ertd_report emits 1.2045pt, which is
% also what legend.pgf and the other nineteen media/ertd panels use, so A
% RE-RENDER REVERTS THIS: redo the substitution, or the pair stops matching and
% the strip above it changes meaning. The reasoning is in the LINE WIDTH block of
% figures/rtd_headroom.tex.
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.771539in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.771539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.771539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.721539in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{2.721539in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942821in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.942821in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942821in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942821in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942821in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430641in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.430641in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430641in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430641in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430641in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918462in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.918462in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918462in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918462in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918462in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406283in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.406283in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406283in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406283in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406283in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894103in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.894103in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894103in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894103in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894103in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381924in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381924in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601849in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.601849in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601849in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601849in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687750in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.687750in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687750in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687750in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748697in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748697in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748697in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.795972in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.795972in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795972in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795972in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.834598in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.834598in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834598in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834598in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867256in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.867256in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867256in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867256in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.895546in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.895546in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895546in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895546in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.920499in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.920499in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920499in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920499in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.089669in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.089669in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089669in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089669in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.175570in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.175570in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175570in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175570in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.236518in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.236518in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236518in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236518in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.283793in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.283793in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283793in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283793in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322419in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.322419in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322419in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322419in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.355077in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.355077in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355077in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355077in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383367in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.383367in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383367in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383367in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.408320in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.408320in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408320in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408320in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.577490in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577490in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577490in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.663391in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.663391in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663391in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663391in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.724339in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.724339in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724339in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724339in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.771613in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.771613in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771613in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771613in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.810240in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.810240in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810240in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810240in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.842898in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.842898in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842898in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842898in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.871187in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.871187in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871187in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871187in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.896141in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896141in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896141in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065311in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.065311in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065311in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065311in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.151212in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.151212in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151212in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151212in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.212159in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.212159in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212159in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212159in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.259434in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.259434in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259434in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259434in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298060in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.298060in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298060in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298060in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.330718in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.330718in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330718in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330718in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.359008in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.359008in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359008in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359008in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.383961in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.383961in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383961in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383961in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.553131in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.553131in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553131in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553131in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.639032in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.639032in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639032in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639032in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.699980in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.699980in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699980in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699980in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.747255in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.747255in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747255in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747255in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.785881in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.785881in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785881in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785881in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.818539in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.818539in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818539in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818539in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.846829in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.846829in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846829in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846829in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.871782in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.871782in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871782in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871782in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.040952in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.040952in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040952in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040952in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.126853in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.126853in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126853in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126853in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.187801in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.187801in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187801in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187801in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.235075in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.235075in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235075in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235075in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.273702in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.273702in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273702in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273702in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.306360in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.306360in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306360in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306360in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.334649in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.334649in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334649in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334649in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.359603in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.359603in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359603in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359603in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918462in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.848308in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.848308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.848308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{0.848308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.806099in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.316616in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.316616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.316616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.316616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.274406in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.784924in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.784924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.784924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.784924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.742714in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.253231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.253231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.253231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=2.211022in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.721539in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=2.679330in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.497077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.497077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{0.497077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.614154in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.614154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.614154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{0.614154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.731231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.731231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{0.731231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.965385in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.965385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.965385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{0.965385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.082462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.082462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.082462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.199539in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.199539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.199539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.199539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.433693in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.433693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.433693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.433693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.550770in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.550770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.550770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.550770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.667847in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.667847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.667847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.667847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.902000in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.902000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.902000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.902000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.019077in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.019077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.019077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.019077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.136154in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.136154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.136154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.136154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.370308in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.370308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.370308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.370308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.487385in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.487385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.487385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.487385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.604462in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.604462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.604462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.604462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.550770in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.501209in}}%
\pgfpathlineto{\pgfqpoint{0.552564in}{0.508096in}}%
\pgfpathlineto{\pgfqpoint{0.558033in}{0.508096in}}%
\pgfpathlineto{\pgfqpoint{0.560768in}{0.508555in}}%
\pgfpathlineto{\pgfqpoint{0.563502in}{0.508555in}}%
\pgfpathlineto{\pgfqpoint{0.568971in}{0.509473in}}%
\pgfpathlineto{\pgfqpoint{0.582644in}{0.509473in}}%
\pgfpathlineto{\pgfqpoint{0.588113in}{0.510392in}}%
\pgfpathlineto{\pgfqpoint{0.590848in}{0.511769in}}%
\pgfpathlineto{\pgfqpoint{0.601786in}{0.511769in}}%
\pgfpathlineto{\pgfqpoint{0.604520in}{0.535643in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.535643in}}%
\pgfpathlineto{\pgfqpoint{0.612724in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{0.615458in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{0.539316in}}%
\pgfpathlineto{\pgfqpoint{0.626396in}{0.540235in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.540235in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.540694in}}%
\pgfpathlineto{\pgfqpoint{0.634600in}{0.540694in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{0.541612in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.541612in}}%
\pgfpathlineto{\pgfqpoint{0.645538in}{0.542530in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{0.542530in}}%
\pgfpathlineto{\pgfqpoint{0.664680in}{0.542989in}}%
\pgfpathlineto{\pgfqpoint{0.670149in}{0.542989in}}%
\pgfpathlineto{\pgfqpoint{0.672883in}{0.543449in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.543449in}}%
\pgfpathlineto{\pgfqpoint{0.678353in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{0.683822in}{0.545744in}}%
\pgfpathlineto{\pgfqpoint{0.694760in}{0.545744in}}%
\pgfpathlineto{\pgfqpoint{0.697494in}{0.546203in}}%
\pgfpathlineto{\pgfqpoint{0.702963in}{0.546203in}}%
\pgfpathlineto{\pgfqpoint{0.705698in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{0.708432in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{0.711167in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{0.713901in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.550336in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.550336in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{0.550795in}}%
\pgfpathlineto{\pgfqpoint{0.730309in}{0.550795in}}%
\pgfpathlineto{\pgfqpoint{0.733043in}{0.551254in}}%
\pgfpathlineto{\pgfqpoint{0.738512in}{0.551254in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.551713in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{0.553090in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{0.558141in}}%
\pgfpathlineto{\pgfqpoint{0.749450in}{0.580638in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.584311in}}%
\pgfpathlineto{\pgfqpoint{0.754919in}{0.585688in}}%
\pgfpathlineto{\pgfqpoint{0.757654in}{0.586147in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{0.589361in}}%
\pgfpathlineto{\pgfqpoint{0.763123in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{0.765857in}{0.593493in}}%
\pgfpathlineto{\pgfqpoint{0.768592in}{0.594871in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{0.594871in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.595789in}}%
\pgfpathlineto{\pgfqpoint{0.779530in}{0.595789in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{0.596707in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{0.596707in}}%
\pgfpathlineto{\pgfqpoint{0.793203in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{0.809610in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.598544in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.598544in}}%
\pgfpathlineto{\pgfqpoint{0.817814in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{0.599462in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{0.828752in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.600839in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.602217in}}%
\pgfpathlineto{\pgfqpoint{0.836955in}{0.604053in}}%
\pgfpathlineto{\pgfqpoint{0.842424in}{0.604053in}}%
\pgfpathlineto{\pgfqpoint{0.845159in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.605431in}}%
\pgfpathlineto{\pgfqpoint{0.861566in}{0.605431in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{0.872504in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{0.875239in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.609104in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.610022in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.610022in}}%
\pgfpathlineto{\pgfqpoint{0.899849in}{0.611399in}}%
\pgfpathlineto{\pgfqpoint{0.902584in}{0.612317in}}%
\pgfpathlineto{\pgfqpoint{0.908053in}{0.612317in}}%
\pgfpathlineto{\pgfqpoint{0.910788in}{0.613695in}}%
\pgfpathlineto{\pgfqpoint{0.913522in}{0.614613in}}%
\pgfpathlineto{\pgfqpoint{0.916257in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{0.927195in}{0.615531in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.616909in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.616909in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.617827in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{0.618286in}}%
\pgfpathlineto{\pgfqpoint{0.940867in}{0.619204in}}%
\pgfpathlineto{\pgfqpoint{0.943602in}{0.619663in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{0.620582in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.620582in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{0.621041in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{0.621041in}}%
\pgfpathlineto{\pgfqpoint{0.962744in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{0.965478in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{0.970947in}{0.624714in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.624714in}}%
\pgfpathlineto{\pgfqpoint{0.979151in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.627009in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{0.992824in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.630682in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{0.630682in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{0.631142in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.631142in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{1.025638in}{0.633896in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{0.634355in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.036576in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.636192in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{0.641701in}}%
\pgfpathlineto{\pgfqpoint{1.047514in}{0.643538in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.648588in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.651343in}}%
\pgfpathlineto{\pgfqpoint{1.058452in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{1.061187in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{1.066656in}{0.654098in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.655016in}}%
\pgfpathlineto{\pgfqpoint{1.072125in}{0.658230in}}%
\pgfpathlineto{\pgfqpoint{1.077594in}{0.661903in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.667412in}}%
\pgfpathlineto{\pgfqpoint{1.091267in}{0.667412in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.667872in}}%
\pgfpathlineto{\pgfqpoint{1.096736in}{0.667872in}}%
\pgfpathlineto{\pgfqpoint{1.099470in}{0.669249in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{0.670167in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.671085in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{0.671545in}}%
\pgfpathlineto{\pgfqpoint{1.113143in}{0.686696in}}%
\pgfpathlineto{\pgfqpoint{1.118612in}{0.686696in}}%
\pgfpathlineto{\pgfqpoint{1.121346in}{0.688073in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{0.688991in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.688991in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{0.690369in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.692205in}}%
\pgfpathlineto{\pgfqpoint{1.140488in}{0.693583in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.693583in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.694501in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{0.694501in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.695419in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.695419in}}%
\pgfpathlineto{\pgfqpoint{1.162364in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{0.699551in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{0.700469in}}%
\pgfpathlineto{\pgfqpoint{1.184241in}{0.700469in}}%
\pgfpathlineto{\pgfqpoint{1.189710in}{0.702306in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.702306in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{0.702765in}}%
\pgfpathlineto{\pgfqpoint{1.200648in}{0.702765in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{0.703224in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.703224in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.704142in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.706438in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.706897in}}%
\pgfpathlineto{\pgfqpoint{1.225259in}{0.706897in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.710111in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{0.710570in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.710570in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.711029in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.712407in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.712407in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.712866in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.714702in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.716539in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.719294in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{0.721589in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.726640in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.727099in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.727099in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{0.727558in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{0.727558in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.728017in}}%
\pgfpathlineto{\pgfqpoint{1.310029in}{0.728017in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.729394in}}%
\pgfpathlineto{\pgfqpoint{1.329171in}{0.729394in}}%
\pgfpathlineto{\pgfqpoint{1.334640in}{0.730313in}}%
\pgfpathlineto{\pgfqpoint{1.337374in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{1.345578in}{0.732149in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.732149in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{0.732608in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.734904in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.735363in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.737659in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{0.737659in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{0.739954in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.741791in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.741791in}}%
\pgfpathlineto{\pgfqpoint{1.378392in}{0.742709in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.744086in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.744086in}}%
\pgfpathlineto{\pgfqpoint{1.394799in}{0.745005in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{0.746841in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.746841in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{0.747759in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{0.749596in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{0.750055in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{0.750973in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{0.750973in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{0.752810in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.755565in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{0.756024in}}%
\pgfpathlineto{\pgfqpoint{1.438552in}{0.756024in}}%
\pgfpathlineto{\pgfqpoint{1.441286in}{0.757401in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.758319in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{0.760156in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{0.760615in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.760615in}}%
\pgfpathlineto{\pgfqpoint{1.454959in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.767961in}}%
\pgfpathlineto{\pgfqpoint{1.460428in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{0.773470in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{0.774389in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{0.775766in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{0.777603in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{0.781276in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.781276in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{0.782194in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{0.783112in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{0.784030in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{0.784489in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{0.785408in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{0.787703in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{0.790458in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{0.796427in}}%
\pgfpathlineto{\pgfqpoint{1.517853in}{0.798263in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{0.799181in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{0.802854in}}%
\pgfpathlineto{\pgfqpoint{1.528791in}{0.803773in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{1.534261in}{0.807905in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{0.809282in}}%
\pgfpathlineto{\pgfqpoint{1.539730in}{0.812037in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{1.545199in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{1.553402in}{0.815251in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{0.815710in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{0.816628in}}%
\pgfpathlineto{\pgfqpoint{1.564340in}{0.817546in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{0.817546in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{0.820760in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{0.821679in}}%
\pgfpathlineto{\pgfqpoint{1.586217in}{0.821679in}}%
\pgfpathlineto{\pgfqpoint{1.591686in}{0.822597in}}%
\pgfpathlineto{\pgfqpoint{1.594420in}{0.823515in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{0.824892in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.829943in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{0.830861in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.833616in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{0.839584in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{0.840503in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{0.840962in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{0.840962in}}%
\pgfpathlineto{\pgfqpoint{1.635438in}{0.841880in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{0.845553in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{0.846012in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{0.846930in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{0.846930in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{0.848308in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{0.848308in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{0.849226in}}%
\pgfpathlineto{\pgfqpoint{1.668252in}{0.849226in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{0.849685in}}%
\pgfpathlineto{\pgfqpoint{1.676456in}{0.851522in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{0.852440in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{0.852440in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{0.853358in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{0.853358in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{0.854276in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{0.854276in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{0.854736in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{0.854736in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{0.856113in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{0.857949in}}%
\pgfpathlineto{\pgfqpoint{1.763961in}{0.857949in}}%
\pgfpathlineto{\pgfqpoint{1.766696in}{0.860245in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{0.861163in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{0.861163in}}%
\pgfpathlineto{\pgfqpoint{1.777634in}{0.862082in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{0.862082in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{0.862541in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{0.863459in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{0.865295in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{0.865295in}}%
\pgfpathlineto{\pgfqpoint{1.794041in}{0.868050in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{0.870346in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{0.873101in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{0.873101in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{0.874937in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{0.876314in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{0.876314in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{0.876774in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{0.878151in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{0.878151in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{0.883201in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{0.884120in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{0.884120in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{0.884579in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{0.886874in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{0.886874in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{0.889629in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{0.890547in}}%
\pgfpathlineto{\pgfqpoint{1.870608in}{0.892384in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{0.893302in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{0.893761in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{0.897893in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{0.901566in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{0.903403in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.909372in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{0.916258in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{0.919472in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{0.920391in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{0.925900in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{0.931869in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{0.938296in}}%
\pgfpathlineto{\pgfqpoint{1.919829in}{0.939215in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{0.939215in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{0.940133in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{0.940133in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{0.946561in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{0.947020in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{0.947938in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{0.967221in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{0.977322in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{0.977322in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{0.977781in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{0.977781in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{0.978699in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{0.979159in}}%
\pgfpathlineto{\pgfqpoint{1.971785in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.985586in}}%
\pgfpathlineto{\pgfqpoint{1.977254in}{0.989259in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{0.989718in}}%
\pgfpathlineto{\pgfqpoint{1.982723in}{0.991096in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{0.991096in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{0.993851in}}%
\pgfpathlineto{\pgfqpoint{1.993662in}{0.995687in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{0.999819in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{1.002115in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{1.002574in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{1.003492in}}%
\pgfpathlineto{\pgfqpoint{2.012803in}{1.004870in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{1.007165in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{1.009002in}}%
\pgfpathlineto{\pgfqpoint{2.040149in}{1.009002in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.009920in}}%
\pgfpathlineto{\pgfqpoint{2.045618in}{1.009920in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{1.010379in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{1.011756in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.013593in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.015889in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.015889in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.018184in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{1.022316in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{1.031499in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{1.032876in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{1.044354in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.046191in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.047109in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.050782in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{1.057210in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{1.057669in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.059046in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{1.059506in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.059506in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.060424in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{1.060424in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{1.061342in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{1.061801in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{1.062719in}}%
\pgfpathlineto{\pgfqpoint{2.138592in}{1.066392in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{1.069147in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{1.069606in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{1.070984in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.071443in}}%
\pgfpathlineto{\pgfqpoint{2.163202in}{1.072361in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{1.073279in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{1.074198in}}%
\pgfpathlineto{\pgfqpoint{2.174141in}{1.074657in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{1.078330in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{2.185079in}{1.084298in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.085217in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{1.085217in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{1.087971in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{1.088890in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{1.088890in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{1.089808in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.092563in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{1.095317in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{1.097613in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{1.097613in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{1.098531in}}%
\pgfpathlineto{\pgfqpoint{2.237035in}{1.099449in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.100368in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{1.101745in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{1.103122in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{1.103582in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{1.107255in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{2.267115in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{1.108632in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{1.108632in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.109550in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{1.110928in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{1.110928in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{1.111846in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{1.115519in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{1.116437in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{1.117355in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.119192in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{1.119651in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{1.121487in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{1.122406in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{1.122406in}}%
\pgfpathlineto{\pgfqpoint{2.330009in}{1.125620in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{1.127456in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.128374in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{1.130211in}}%
\pgfpathlineto{\pgfqpoint{2.351885in}{1.130211in}}%
\pgfpathlineto{\pgfqpoint{2.354620in}{1.131129in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{1.133884in}}%
\pgfpathlineto{\pgfqpoint{2.360089in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{2.362823in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{1.136639in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{1.136639in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{1.138934in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{1.140312in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{1.141230in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.143066in}}%
\pgfpathlineto{\pgfqpoint{2.387434in}{1.145362in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{1.145821in}}%
\pgfpathlineto{\pgfqpoint{2.392903in}{1.147658in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{1.150871in}}%
\pgfpathlineto{\pgfqpoint{2.409310in}{1.150871in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{1.158677in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{1.160054in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{1.166023in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{1.168318in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{1.169236in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{1.169236in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{1.172909in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{1.176123in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{1.176123in}}%
\pgfpathlineto{\pgfqpoint{2.447594in}{1.177042in}}%
\pgfpathlineto{\pgfqpoint{2.453063in}{1.179796in}}%
\pgfpathlineto{\pgfqpoint{2.455797in}{1.180255in}}%
\pgfpathlineto{\pgfqpoint{2.458532in}{1.183010in}}%
\pgfpathlineto{\pgfqpoint{2.461266in}{1.187601in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{1.194947in}}%
\pgfpathlineto{\pgfqpoint{2.466735in}{1.198161in}}%
\pgfpathlineto{\pgfqpoint{2.469470in}{1.202753in}}%
\pgfpathlineto{\pgfqpoint{2.472204in}{1.204589in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{1.210558in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{1.210558in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{1.212394in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{1.216067in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{1.216985in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.220199in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{1.221118in}}%
\pgfpathlineto{\pgfqpoint{2.502284in}{1.226627in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{1.231678in}}%
\pgfpathlineto{\pgfqpoint{2.510488in}{1.232596in}}%
\pgfpathlineto{\pgfqpoint{2.513222in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{1.238105in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{1.240860in}}%
\pgfpathlineto{\pgfqpoint{2.526895in}{1.242697in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{1.243615in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.245910in}}%
\pgfpathlineto{\pgfqpoint{2.535099in}{1.247747in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{2.540568in}{1.255093in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{1.257848in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{1.259684in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{1.260143in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{1.261062in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{1.261521in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{1.261521in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{1.262439in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.262439in}}%
\pgfpathlineto{\pgfqpoint{2.570647in}{1.263357in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{1.265653in}}%
\pgfpathlineto{\pgfqpoint{2.576117in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{1.270244in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{1.276213in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{1.276672in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{1.278967in}}%
\pgfpathlineto{\pgfqpoint{2.589789in}{1.282640in}}%
\pgfpathlineto{\pgfqpoint{2.592524in}{1.284477in}}%
\pgfpathlineto{\pgfqpoint{2.595258in}{1.289986in}}%
\pgfpathlineto{\pgfqpoint{2.597993in}{1.293659in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{1.295037in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.296873in}}%
\pgfpathlineto{\pgfqpoint{2.606196in}{1.298251in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{1.299169in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{1.300546in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{1.301465in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{1.301924in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{1.303760in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{1.303760in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{1.304219in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{1.305138in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{1.305138in}}%
\pgfpathlineto{\pgfqpoint{2.636276in}{1.307892in}}%
\pgfpathlineto{\pgfqpoint{2.639011in}{1.314779in}}%
\pgfpathlineto{\pgfqpoint{2.641745in}{1.316616in}}%
\pgfpathlineto{\pgfqpoint{2.644480in}{1.318911in}}%
\pgfpathlineto{\pgfqpoint{2.647214in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{2.649949in}{1.325339in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{1.326257in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{1.326257in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.326716in}}%
\pgfpathlineto{\pgfqpoint{2.663622in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.669091in}{1.330389in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{1.337735in}}%
\pgfpathlineto{\pgfqpoint{2.682763in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{2.685498in}{1.340949in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{1.342786in}}%
\pgfpathlineto{\pgfqpoint{2.693701in}{1.344163in}}%
\pgfpathlineto{\pgfqpoint{2.696436in}{1.345081in}}%
\pgfpathlineto{\pgfqpoint{2.699170in}{1.346459in}}%
\pgfpathlineto{\pgfqpoint{2.701905in}{1.349214in}}%
\pgfpathlineto{\pgfqpoint{2.704639in}{1.355182in}}%
\pgfpathlineto{\pgfqpoint{2.710109in}{1.356100in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{1.357019in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{1.357478in}}%
\pgfpathlineto{\pgfqpoint{2.718312in}{1.358855in}}%
\pgfpathlineto{\pgfqpoint{2.721047in}{1.359314in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{2.726516in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{1.364824in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{1.366201in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{1.367119in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{1.368038in}}%
\pgfpathlineto{\pgfqpoint{2.745657in}{1.368038in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{1.369415in}}%
\pgfpathlineto{\pgfqpoint{2.751126in}{1.369415in}}%
\pgfpathlineto{\pgfqpoint{2.753861in}{1.370333in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{1.371711in}}%
\pgfpathlineto{\pgfqpoint{2.759330in}{1.377220in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{1.378598in}}%
\pgfpathlineto{\pgfqpoint{2.767534in}{1.378598in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{1.379516in}}%
\pgfpathlineto{\pgfqpoint{2.775737in}{1.379516in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{1.379975in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{1.379975in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{1.384566in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{1.388239in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{1.389157in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{1.389157in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{1.391453in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{1.391912in}}%
\pgfpathlineto{\pgfqpoint{2.808552in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{2.819490in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{1.394208in}}%
\pgfpathlineto{\pgfqpoint{2.830428in}{1.395585in}}%
\pgfpathlineto{\pgfqpoint{2.835897in}{1.395585in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{1.396044in}}%
\pgfpathlineto{\pgfqpoint{2.841366in}{1.396044in}}%
\pgfpathlineto{\pgfqpoint{2.849570in}{1.397422in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{1.398340in}}%
\pgfpathlineto{\pgfqpoint{2.860508in}{1.398340in}}%
\pgfpathlineto{\pgfqpoint{2.863242in}{1.402013in}}%
\pgfpathlineto{\pgfqpoint{2.865977in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{2.868711in}{1.403850in}}%
\pgfpathlineto{\pgfqpoint{2.871446in}{1.412573in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{1.413950in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{1.413950in}}%
\pgfpathlineto{\pgfqpoint{2.885118in}{1.416246in}}%
\pgfpathlineto{\pgfqpoint{2.893322in}{1.416246in}}%
\pgfpathlineto{\pgfqpoint{2.896057in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{2.906995in}{1.417164in}}%
\pgfpathlineto{\pgfqpoint{2.909729in}{1.417164in}}%
\pgfpathlineto{\pgfqpoint{2.915198in}{1.418082in}}%
\pgfpathlineto{\pgfqpoint{2.917933in}{1.419001in}}%
\pgfpathlineto{\pgfqpoint{2.920667in}{1.419001in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{2.928871in}{1.419919in}}%
\pgfpathlineto{\pgfqpoint{2.931605in}{1.420837in}}%
\pgfpathlineto{\pgfqpoint{2.934340in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{2.937075in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{2.939809in}{1.421755in}}%
\pgfpathlineto{\pgfqpoint{2.942544in}{1.423133in}}%
\pgfpathlineto{\pgfqpoint{2.948013in}{1.423133in}}%
\pgfpathlineto{\pgfqpoint{2.950747in}{1.423592in}}%
\pgfpathlineto{\pgfqpoint{2.958951in}{1.423592in}}%
\pgfpathlineto{\pgfqpoint{2.961685in}{1.424051in}}%
\pgfpathlineto{\pgfqpoint{2.967154in}{1.424051in}}%
\pgfpathlineto{\pgfqpoint{2.969889in}{1.424969in}}%
\pgfpathlineto{\pgfqpoint{2.972623in}{1.424969in}}%
\pgfpathlineto{\pgfqpoint{2.975358in}{1.425888in}}%
\pgfpathlineto{\pgfqpoint{2.980827in}{1.426806in}}%
\pgfpathlineto{\pgfqpoint{2.983562in}{1.426806in}}%
\pgfpathlineto{\pgfqpoint{2.986296in}{1.428642in}}%
\pgfpathlineto{\pgfqpoint{2.991765in}{1.429561in}}%
\pgfpathlineto{\pgfqpoint{2.994500in}{1.429561in}}%
\pgfpathlineto{\pgfqpoint{2.997234in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{3.008172in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{3.010907in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{3.013641in}{1.433693in}}%
\pgfpathlineto{\pgfqpoint{3.019110in}{1.433693in}}%
\pgfpathlineto{\pgfqpoint{3.021845in}{1.434152in}}%
\pgfpathlineto{\pgfqpoint{3.030049in}{1.434152in}}%
\pgfpathlineto{\pgfqpoint{3.032783in}{1.434611in}}%
\pgfpathlineto{\pgfqpoint{3.035518in}{1.434611in}}%
\pgfpathlineto{\pgfqpoint{3.038252in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{3.040987in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{3.043721in}{1.435529in}}%
\pgfpathlineto{\pgfqpoint{3.046456in}{1.435529in}}%
\pgfpathlineto{\pgfqpoint{3.049190in}{1.438743in}}%
\pgfpathlineto{\pgfqpoint{3.057394in}{1.438743in}}%
\pgfpathlineto{\pgfqpoint{3.060128in}{1.439202in}}%
\pgfpathlineto{\pgfqpoint{3.062863in}{1.439202in}}%
\pgfpathlineto{\pgfqpoint{3.068332in}{1.440120in}}%
\pgfpathlineto{\pgfqpoint{3.079270in}{1.440120in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{1.440580in}}%
\pgfpathlineto{\pgfqpoint{3.087474in}{1.440580in}}%
\pgfpathlineto{\pgfqpoint{3.090208in}{1.441039in}}%
\pgfpathlineto{\pgfqpoint{3.092943in}{1.444712in}}%
\pgfpathlineto{\pgfqpoint{3.095677in}{1.447926in}}%
\pgfpathlineto{\pgfqpoint{3.101146in}{1.447926in}}%
\pgfpathlineto{\pgfqpoint{3.103881in}{1.448844in}}%
\pgfpathlineto{\pgfqpoint{3.106615in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{3.109350in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{3.112084in}{1.453435in}}%
\pgfpathlineto{\pgfqpoint{3.114819in}{1.453435in}}%
\pgfpathlineto{\pgfqpoint{3.117554in}{1.453894in}}%
\pgfpathlineto{\pgfqpoint{3.123023in}{1.453894in}}%
\pgfpathlineto{\pgfqpoint{3.125757in}{1.454353in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{1.454353in}}%
\pgfpathlineto{\pgfqpoint{3.139430in}{1.454812in}}%
\pgfpathlineto{\pgfqpoint{3.144899in}{1.454812in}}%
\pgfpathlineto{\pgfqpoint{3.147633in}{1.456649in}}%
\pgfpathlineto{\pgfqpoint{3.150368in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{3.153102in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{3.155837in}{1.458945in}}%
\pgfpathlineto{\pgfqpoint{3.158572in}{1.458945in}}%
\pgfpathlineto{\pgfqpoint{3.161306in}{1.459404in}}%
\pgfpathlineto{\pgfqpoint{3.164041in}{1.459404in}}%
\pgfpathlineto{\pgfqpoint{3.166775in}{1.459863in}}%
\pgfpathlineto{\pgfqpoint{3.169510in}{1.460781in}}%
\pgfpathlineto{\pgfqpoint{3.174979in}{1.460781in}}%
\pgfpathlineto{\pgfqpoint{3.177713in}{1.463536in}}%
\pgfpathlineto{\pgfqpoint{3.180448in}{1.463536in}}%
\pgfpathlineto{\pgfqpoint{3.183182in}{1.463995in}}%
\pgfpathlineto{\pgfqpoint{3.185917in}{1.465372in}}%
\pgfpathlineto{\pgfqpoint{3.188651in}{1.465372in}}%
\pgfpathlineto{\pgfqpoint{3.191386in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{3.218731in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{3.221466in}{1.471800in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{1.471800in}}%
\pgfpathlineto{\pgfqpoint{3.226935in}{1.472259in}}%
\pgfpathlineto{\pgfqpoint{3.229669in}{1.472259in}}%
\pgfpathlineto{\pgfqpoint{3.232404in}{1.473637in}}%
\pgfpathlineto{\pgfqpoint{3.251546in}{1.473637in}}%
\pgfpathlineto{\pgfqpoint{3.254280in}{1.476850in}}%
\pgfpathlineto{\pgfqpoint{3.257015in}{1.477769in}}%
\pgfpathlineto{\pgfqpoint{3.262484in}{1.477769in}}%
\pgfpathlineto{\pgfqpoint{3.265218in}{1.482819in}}%
\pgfpathlineto{\pgfqpoint{3.267953in}{1.483278in}}%
\pgfpathlineto{\pgfqpoint{3.270687in}{1.483278in}}%
\pgfpathlineto{\pgfqpoint{3.273422in}{1.483737in}}%
\pgfpathlineto{\pgfqpoint{3.276156in}{1.484656in}}%
\pgfpathlineto{\pgfqpoint{3.278891in}{1.488329in}}%
\pgfpathlineto{\pgfqpoint{3.284360in}{1.489247in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.491083in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.491083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.470907in}}%
\pgfpathlineto{\pgfqpoint{0.552564in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{0.558033in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{0.560768in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{0.563502in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{0.566237in}{0.481467in}}%
\pgfpathlineto{\pgfqpoint{0.571706in}{0.481467in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{0.577175in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{0.579909in}{0.483762in}}%
\pgfpathlineto{\pgfqpoint{0.582644in}{0.483762in}}%
\pgfpathlineto{\pgfqpoint{0.585378in}{0.484681in}}%
\pgfpathlineto{\pgfqpoint{0.596317in}{0.484681in}}%
\pgfpathlineto{\pgfqpoint{0.599051in}{0.486058in}}%
\pgfpathlineto{\pgfqpoint{0.601786in}{0.486058in}}%
\pgfpathlineto{\pgfqpoint{0.604520in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{0.609989in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{0.612724in}{0.487435in}}%
\pgfpathlineto{\pgfqpoint{0.618193in}{0.487435in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{0.488354in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.488354in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.489272in}}%
\pgfpathlineto{\pgfqpoint{0.634600in}{0.489731in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.489731in}}%
\pgfpathlineto{\pgfqpoint{0.645538in}{0.490190in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{0.490190in}}%
\pgfpathlineto{\pgfqpoint{0.651007in}{0.490649in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{0.490649in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.491567in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{0.491567in}}%
\pgfpathlineto{\pgfqpoint{0.667414in}{0.493404in}}%
\pgfpathlineto{\pgfqpoint{0.670149in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{0.672883in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.494322in}}%
\pgfpathlineto{\pgfqpoint{0.678353in}{0.494322in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{0.495240in}}%
\pgfpathlineto{\pgfqpoint{0.683822in}{0.495240in}}%
\pgfpathlineto{\pgfqpoint{0.686556in}{0.495700in}}%
\pgfpathlineto{\pgfqpoint{0.689291in}{0.495700in}}%
\pgfpathlineto{\pgfqpoint{0.692025in}{0.496618in}}%
\pgfpathlineto{\pgfqpoint{0.694760in}{0.496618in}}%
\pgfpathlineto{\pgfqpoint{0.697494in}{0.497536in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{0.498913in}}%
\pgfpathlineto{\pgfqpoint{0.702963in}{0.499373in}}%
\pgfpathlineto{\pgfqpoint{0.705698in}{0.500291in}}%
\pgfpathlineto{\pgfqpoint{0.708432in}{0.500750in}}%
\pgfpathlineto{\pgfqpoint{0.713901in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.503505in}}%
\pgfpathlineto{\pgfqpoint{0.722105in}{0.504423in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{0.506259in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{0.506259in}}%
\pgfpathlineto{\pgfqpoint{0.749450in}{0.506719in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.506719in}}%
\pgfpathlineto{\pgfqpoint{0.757654in}{0.507637in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{0.508555in}}%
\pgfpathlineto{\pgfqpoint{0.765857in}{0.508555in}}%
\pgfpathlineto{\pgfqpoint{0.768592in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{0.779530in}{0.509473in}}%
\pgfpathlineto{\pgfqpoint{0.782265in}{0.509473in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{0.787734in}{0.510851in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.514065in}}%
\pgfpathlineto{\pgfqpoint{0.804141in}{0.514065in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{0.514524in}}%
\pgfpathlineto{\pgfqpoint{0.809610in}{0.515901in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{0.817814in}{0.518656in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.518656in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{0.519115in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.519115in}}%
\pgfpathlineto{\pgfqpoint{0.828752in}{0.519574in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.519574in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.521870in}}%
\pgfpathlineto{\pgfqpoint{0.836955in}{0.522788in}}%
\pgfpathlineto{\pgfqpoint{0.845159in}{0.524165in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{0.524165in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{0.525084in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.525543in}}%
\pgfpathlineto{\pgfqpoint{0.856097in}{0.526461in}}%
\pgfpathlineto{\pgfqpoint{0.858832in}{0.526920in}}%
\pgfpathlineto{\pgfqpoint{0.861566in}{0.526920in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{0.527838in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{0.527838in}}%
\pgfpathlineto{\pgfqpoint{0.872504in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.529675in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.530593in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.530593in}}%
\pgfpathlineto{\pgfqpoint{0.894380in}{0.531511in}}%
\pgfpathlineto{\pgfqpoint{0.897115in}{0.531970in}}%
\pgfpathlineto{\pgfqpoint{0.899849in}{0.532889in}}%
\pgfpathlineto{\pgfqpoint{0.902584in}{0.533348in}}%
\pgfpathlineto{\pgfqpoint{0.908053in}{0.533348in}}%
\pgfpathlineto{\pgfqpoint{0.910788in}{0.536103in}}%
\pgfpathlineto{\pgfqpoint{0.913522in}{0.539316in}}%
\pgfpathlineto{\pgfqpoint{0.916257in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{0.918991in}{0.541153in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.542989in}}%
\pgfpathlineto{\pgfqpoint{0.927195in}{0.544367in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.549417in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.553549in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.556304in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{0.558600in}}%
\pgfpathlineto{\pgfqpoint{0.940867in}{0.563650in}}%
\pgfpathlineto{\pgfqpoint{0.943602in}{0.566405in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{0.566405in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.567323in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{0.569160in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{0.569619in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{0.570537in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.570996in}}%
\pgfpathlineto{\pgfqpoint{0.962744in}{0.571914in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.573751in}}%
\pgfpathlineto{\pgfqpoint{0.976416in}{0.574669in}}%
\pgfpathlineto{\pgfqpoint{0.979151in}{0.586147in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.594412in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{0.594871in}}%
\pgfpathlineto{\pgfqpoint{0.987354in}{0.596707in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{0.992824in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{0.995558in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.600839in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.600839in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{0.601758in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{0.602676in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.604971in}}%
\pgfpathlineto{\pgfqpoint{1.025638in}{0.605890in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{1.033841in}{0.609104in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.610022in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{0.611858in}}%
\pgfpathlineto{\pgfqpoint{1.047514in}{0.613236in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{0.615990in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.617827in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.624714in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.628387in}}%
\pgfpathlineto{\pgfqpoint{1.072125in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{1.077594in}{0.632519in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.632519in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{0.633896in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.634355in}}%
\pgfpathlineto{\pgfqpoint{1.088532in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.091267in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.638947in}}%
\pgfpathlineto{\pgfqpoint{1.096736in}{0.639406in}}%
\pgfpathlineto{\pgfqpoint{1.099470in}{0.641242in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{0.642620in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{0.643538in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.643997in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{0.646752in}}%
\pgfpathlineto{\pgfqpoint{1.113143in}{0.649047in}}%
\pgfpathlineto{\pgfqpoint{1.115877in}{0.650425in}}%
\pgfpathlineto{\pgfqpoint{1.121346in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.658230in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.661903in}}%
\pgfpathlineto{\pgfqpoint{1.140488in}{0.663739in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.664199in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.666953in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{0.667412in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.670167in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.674758in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.675677in}}%
\pgfpathlineto{\pgfqpoint{1.167833in}{0.677513in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.679809in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{1.178772in}{0.683023in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{0.684400in}}%
\pgfpathlineto{\pgfqpoint{1.184241in}{0.685318in}}%
\pgfpathlineto{\pgfqpoint{1.186975in}{0.687155in}}%
\pgfpathlineto{\pgfqpoint{1.189710in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{0.693583in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{0.697715in}}%
\pgfpathlineto{\pgfqpoint{1.200648in}{0.700469in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{0.702306in}}%
\pgfpathlineto{\pgfqpoint{1.206117in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.712866in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.714243in}}%
\pgfpathlineto{\pgfqpoint{1.225259in}{0.716080in}}%
\pgfpathlineto{\pgfqpoint{1.227993in}{0.719753in}}%
\pgfpathlineto{\pgfqpoint{1.230728in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.722508in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{0.728017in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.728935in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.731690in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.736281in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.739036in}}%
\pgfpathlineto{\pgfqpoint{1.263542in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.743168in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.743627in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{0.745005in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.747300in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{0.751892in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{0.753728in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.757860in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.768879in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.771175in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{0.773930in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.777603in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.792295in}}%
\pgfpathlineto{\pgfqpoint{1.310029in}{0.801018in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{0.802395in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{0.805150in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.806987in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.807905in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{0.811119in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.813414in}}%
\pgfpathlineto{\pgfqpoint{1.329171in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.818465in}}%
\pgfpathlineto{\pgfqpoint{1.334640in}{0.824892in}}%
\pgfpathlineto{\pgfqpoint{1.337374in}{0.829025in}}%
\pgfpathlineto{\pgfqpoint{1.342843in}{0.845094in}}%
\pgfpathlineto{\pgfqpoint{1.345578in}{0.850144in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.851981in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.856572in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.859327in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.861163in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.863918in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.868968in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.873560in}}%
\pgfpathlineto{\pgfqpoint{1.378392in}{0.876314in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{1.383861in}{0.878151in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.880906in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.884579in}}%
\pgfpathlineto{\pgfqpoint{1.394799in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.397534in}{0.888252in}}%
\pgfpathlineto{\pgfqpoint{1.400269in}{0.890547in}}%
\pgfpathlineto{\pgfqpoint{1.403003in}{0.891925in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{0.893761in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.896975in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{0.900648in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{0.903403in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{0.905239in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{0.908912in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{0.910749in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{0.914422in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.919472in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{1.438552in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{1.441286in}{0.929573in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.931410in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{0.936919in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.938756in}}%
\pgfpathlineto{\pgfqpoint{1.454959in}{0.941969in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.943347in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{0.947938in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{0.948856in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{0.954825in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{0.958957in}}%
\pgfpathlineto{\pgfqpoint{1.476835in}{0.960794in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{0.963548in}}%
\pgfpathlineto{\pgfqpoint{1.482304in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{0.972272in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.974108in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{0.975486in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{0.979159in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{0.982372in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{0.984209in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{0.986505in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{0.990178in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{0.993391in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{1.517853in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{1.002574in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{1.003492in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{1.004870in}}%
\pgfpathlineto{\pgfqpoint{1.528791in}{1.007624in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{1.014511in}}%
\pgfpathlineto{\pgfqpoint{1.539730in}{1.017725in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{1.018643in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{1.022316in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{1.023694in}}%
\pgfpathlineto{\pgfqpoint{1.553402in}{1.025530in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{1.029662in}}%
\pgfpathlineto{\pgfqpoint{1.561606in}{1.033335in}}%
\pgfpathlineto{\pgfqpoint{1.564340in}{1.035172in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{1.045732in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{1.048486in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{1.049405in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{1.051700in}}%
\pgfpathlineto{\pgfqpoint{1.586217in}{1.053537in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{1.594420in}{1.057210in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{1.060424in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{1.062260in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{1.065015in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{1.068229in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{1.072361in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{1.076952in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{1.078330in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{1.081084in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{1.082003in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{1.085676in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{1.090267in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{1.093022in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{1.095776in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{1.097613in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{1.098990in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{1.100827in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{1.104041in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{1.668252in}{1.110468in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{1.112764in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{1.113682in}}%
\pgfpathlineto{\pgfqpoint{1.676456in}{1.116437in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{1.121487in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{1.131588in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{1.134802in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{1.136639in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{1.138934in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{1.140312in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{1.143066in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{1.143985in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{1.146280in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{1.151790in}}%
\pgfpathlineto{\pgfqpoint{1.714740in}{1.151790in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{1.725678in}{1.154544in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{1.155922in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.156381in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{1.157758in}}%
\pgfpathlineto{\pgfqpoint{1.742085in}{1.160513in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{1.165104in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{1.165563in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{1.167400in}}%
\pgfpathlineto{\pgfqpoint{1.769430in}{1.168777in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{1.171073in}}%
\pgfpathlineto{\pgfqpoint{1.777634in}{1.171532in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{1.172450in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{1.173828in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{1.175664in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.176123in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{1.177501in}}%
\pgfpathlineto{\pgfqpoint{1.794041in}{1.177960in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{1.187142in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{1.188061in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{1.189438in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{1.191274in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{1.191734in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{1.193111in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{1.198620in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.199998in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{1.202293in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{1.206426in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{1.208262in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{1.212853in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{1.214231in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{1.217445in}}%
\pgfpathlineto{\pgfqpoint{1.848731in}{1.219740in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{1.221118in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{1.225250in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{1.228005in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{1.229841in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{1.231218in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{1.233055in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{1.237646in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{1.239024in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{1.240860in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{1.245451in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{1.245910in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{1.246829in}}%
\pgfpathlineto{\pgfqpoint{1.895219in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{1.250502in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{1.251879in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{1.256011in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{1.257389in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{1.257848in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{1.261521in}}%
\pgfpathlineto{\pgfqpoint{1.919829in}{1.264275in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{1.267948in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{1.268867in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.272081in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{1.272540in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{1.273458in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{1.275294in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{1.275754in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.275754in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{1.276672in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{1.277131in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{1.278967in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.281263in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{1.281722in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{1.283559in}}%
\pgfpathlineto{\pgfqpoint{1.971785in}{1.285854in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.287691in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{1.289527in}}%
\pgfpathlineto{\pgfqpoint{1.982723in}{1.289986in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{1.292282in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{1.292741in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{1.294119in}}%
\pgfpathlineto{\pgfqpoint{1.993662in}{1.294578in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{1.295496in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{1.296873in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{1.299169in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{1.299628in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{1.301005in}}%
\pgfpathlineto{\pgfqpoint{2.012803in}{1.302842in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{1.304678in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{1.304678in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{1.307433in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{1.307892in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{1.307892in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{1.310188in}}%
\pgfpathlineto{\pgfqpoint{2.034680in}{1.311565in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.312024in}}%
\pgfpathlineto{\pgfqpoint{2.040149in}{1.312024in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{2.045618in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{1.315697in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{1.317075in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{1.320748in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{1.322584in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.322584in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.324880in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.326716in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.327176in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{1.332226in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{1.334062in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.334981in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{1.336358in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.340031in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{1.342327in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.343704in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{1.346000in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{1.347836in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{1.353346in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.353805in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.355182in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{1.356100in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{1.357937in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{1.363446in}}%
\pgfpathlineto{\pgfqpoint{2.138592in}{1.364365in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{1.365742in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{1.366660in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{1.366660in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{1.368956in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{1.370333in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{1.371252in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{1.373547in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.375384in}}%
\pgfpathlineto{\pgfqpoint{2.163202in}{1.375843in}}%
\pgfpathlineto{\pgfqpoint{2.165937in}{1.376761in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{1.380434in}}%
\pgfpathlineto{\pgfqpoint{2.174141in}{1.380893in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.385025in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{1.385484in}}%
\pgfpathlineto{\pgfqpoint{2.185079in}{1.388239in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{1.390535in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.390994in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{1.392371in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{1.395126in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{1.396963in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{1.399258in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{1.402013in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.405686in}}%
\pgfpathlineto{\pgfqpoint{2.215159in}{1.406604in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{1.408441in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{1.410277in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{1.414409in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{1.416246in}}%
\pgfpathlineto{\pgfqpoint{2.237035in}{1.417623in}}%
\pgfpathlineto{\pgfqpoint{2.239769in}{1.418542in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{1.420837in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{1.420837in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{1.423592in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{1.424969in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{1.425888in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{1.427265in}}%
\pgfpathlineto{\pgfqpoint{2.267115in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{1.430479in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{1.433234in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{1.433693in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{1.435529in}}%
\pgfpathlineto{\pgfqpoint{2.288991in}{1.435988in}}%
\pgfpathlineto{\pgfqpoint{2.294460in}{1.437825in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{1.437825in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{1.439202in}}%
\pgfpathlineto{\pgfqpoint{2.302664in}{1.440120in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{1.441498in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{1.443334in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.445171in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{1.446548in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{1.448844in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{2.330009in}{1.455731in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{1.456649in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.459863in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{1.461240in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{2.351885in}{1.465372in}}%
\pgfpathlineto{\pgfqpoint{2.354620in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{1.466750in}}%
\pgfpathlineto{\pgfqpoint{2.360089in}{1.468586in}}%
\pgfpathlineto{\pgfqpoint{2.362823in}{1.469964in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{1.470423in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{1.472259in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{1.472718in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{1.475473in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{1.475932in}}%
\pgfpathlineto{\pgfqpoint{2.381965in}{1.476850in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.478687in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{1.480523in}}%
\pgfpathlineto{\pgfqpoint{2.392903in}{1.480983in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{1.482360in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.483278in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.483278in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{1.485115in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{1.486951in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{1.486951in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{1.487410in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{1.488329in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.490624in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{1.493379in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{1.495215in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{1.497970in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{1.499807in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{1.502102in}}%
\pgfpathlineto{\pgfqpoint{2.450328in}{1.504857in}}%
\pgfpathlineto{\pgfqpoint{2.458532in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{1.513121in}}%
\pgfpathlineto{\pgfqpoint{2.466735in}{1.515417in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{1.516794in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{1.516794in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{1.517713in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{1.517713in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.518631in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{1.518631in}}%
\pgfpathlineto{\pgfqpoint{2.510488in}{1.519549in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{1.519549in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{1.520926in}}%
\pgfpathlineto{\pgfqpoint{2.526895in}{1.521845in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.522763in}}%
\pgfpathlineto{\pgfqpoint{2.535099in}{1.522763in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{1.524599in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{1.524599in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{1.525518in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{1.525518in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{1.526436in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.527813in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.527813in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{1.529650in}}%
\pgfpathlineto{\pgfqpoint{2.576117in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{1.531486in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{2.592524in}{1.533782in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{1.533782in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{1.534700in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{1.536078in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{1.536996in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{1.537455in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{1.539751in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{1.540210in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{1.541128in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{1.541128in}}%
\pgfpathlineto{\pgfqpoint{2.636276in}{1.542046in}}%
\pgfpathlineto{\pgfqpoint{2.639011in}{1.542046in}}%
\pgfpathlineto{\pgfqpoint{2.641745in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{2.644480in}{1.543424in}}%
\pgfpathlineto{\pgfqpoint{2.649949in}{1.543424in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{1.544342in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{1.544801in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.546637in}}%
\pgfpathlineto{\pgfqpoint{2.669091in}{1.546637in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{1.547097in}}%
\pgfpathlineto{\pgfqpoint{2.674560in}{1.547097in}}%
\pgfpathlineto{\pgfqpoint{2.677294in}{1.548015in}}%
\pgfpathlineto{\pgfqpoint{2.682763in}{1.548015in}}%
\pgfpathlineto{\pgfqpoint{2.685498in}{1.548933in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{1.549392in}}%
\pgfpathlineto{\pgfqpoint{2.704639in}{1.549392in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{1.549851in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{1.551688in}}%
\pgfpathlineto{\pgfqpoint{2.718312in}{1.552606in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{1.556279in}}%
\pgfpathlineto{\pgfqpoint{2.726516in}{1.556738in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{1.556738in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{1.557197in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{2.742923in}{1.558575in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{1.560411in}}%
\pgfpathlineto{\pgfqpoint{2.751126in}{1.562248in}}%
\pgfpathlineto{\pgfqpoint{2.753861in}{1.562248in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{1.563166in}}%
\pgfpathlineto{\pgfqpoint{2.759330in}{1.565002in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{1.566380in}}%
\pgfpathlineto{\pgfqpoint{2.767534in}{1.567298in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{1.567298in}}%
\pgfpathlineto{\pgfqpoint{2.775737in}{1.568676in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{1.569135in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{1.569135in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{1.569594in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{1.570512in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{1.570512in}}%
\pgfpathlineto{\pgfqpoint{2.792144in}{1.570971in}}%
\pgfpathlineto{\pgfqpoint{2.794879in}{1.570971in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{1.575103in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{1.575103in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{1.576940in}}%
\pgfpathlineto{\pgfqpoint{2.811286in}{1.576940in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{1.577399in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{1.577399in}}%
\pgfpathlineto{\pgfqpoint{2.827693in}{1.578317in}}%
\pgfpathlineto{\pgfqpoint{2.830428in}{1.578317in}}%
\pgfpathlineto{\pgfqpoint{2.833162in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{2.841366in}{1.580613in}}%
\pgfpathlineto{\pgfqpoint{2.844101in}{1.581531in}}%
\pgfpathlineto{\pgfqpoint{2.849570in}{1.581531in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{1.583368in}}%
\pgfpathlineto{\pgfqpoint{2.855039in}{1.586581in}}%
\pgfpathlineto{\pgfqpoint{2.857773in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{2.893322in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{2.896057in}{1.588418in}}%
\pgfpathlineto{\pgfqpoint{2.915198in}{1.588418in}}%
\pgfpathlineto{\pgfqpoint{2.917933in}{1.589336in}}%
\pgfpathlineto{\pgfqpoint{2.931605in}{1.589336in}}%
\pgfpathlineto{\pgfqpoint{2.934340in}{1.589795in}}%
\pgfpathlineto{\pgfqpoint{2.937075in}{1.590714in}}%
\pgfpathlineto{\pgfqpoint{2.939809in}{1.593009in}}%
\pgfpathlineto{\pgfqpoint{2.942544in}{1.593468in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.593468in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.593468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.419485in}}%
\pgfpathlineto{\pgfqpoint{0.552564in}{0.434636in}}%
\pgfpathlineto{\pgfqpoint{0.558033in}{0.434636in}}%
\pgfpathlineto{\pgfqpoint{0.560768in}{0.436013in}}%
\pgfpathlineto{\pgfqpoint{0.566237in}{0.436932in}}%
\pgfpathlineto{\pgfqpoint{0.571706in}{0.436932in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{0.437391in}}%
\pgfpathlineto{\pgfqpoint{0.577175in}{0.437391in}}%
\pgfpathlineto{\pgfqpoint{0.579909in}{0.438309in}}%
\pgfpathlineto{\pgfqpoint{0.582644in}{0.438768in}}%
\pgfpathlineto{\pgfqpoint{0.585378in}{0.438768in}}%
\pgfpathlineto{\pgfqpoint{0.596317in}{0.440605in}}%
\pgfpathlineto{\pgfqpoint{0.604520in}{0.440605in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.441064in}}%
\pgfpathlineto{\pgfqpoint{0.609989in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{0.612724in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{0.615458in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.623662in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.626396in}{0.447032in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.447951in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.449787in}}%
\pgfpathlineto{\pgfqpoint{0.634600in}{0.449787in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{0.450246in}}%
\pgfpathlineto{\pgfqpoint{0.640069in}{0.450246in}}%
\pgfpathlineto{\pgfqpoint{0.651007in}{0.452083in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{0.453001in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.453460in}}%
\pgfpathlineto{\pgfqpoint{0.659211in}{0.454378in}}%
\pgfpathlineto{\pgfqpoint{0.664680in}{0.454378in}}%
\pgfpathlineto{\pgfqpoint{0.670149in}{0.455297in}}%
\pgfpathlineto{\pgfqpoint{0.672883in}{0.457133in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.458051in}}%
\pgfpathlineto{\pgfqpoint{0.683822in}{0.458051in}}%
\pgfpathlineto{\pgfqpoint{0.686556in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{0.689291in}{0.461724in}}%
\pgfpathlineto{\pgfqpoint{0.692025in}{0.462183in}}%
\pgfpathlineto{\pgfqpoint{0.694760in}{0.463102in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{0.464020in}}%
\pgfpathlineto{\pgfqpoint{0.705698in}{0.464020in}}%
\pgfpathlineto{\pgfqpoint{0.708432in}{0.464938in}}%
\pgfpathlineto{\pgfqpoint{0.711167in}{0.466316in}}%
\pgfpathlineto{\pgfqpoint{0.713901in}{0.466316in}}%
\pgfpathlineto{\pgfqpoint{0.716636in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.468152in}}%
\pgfpathlineto{\pgfqpoint{0.722105in}{0.469529in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.469989in}}%
\pgfpathlineto{\pgfqpoint{0.738512in}{0.469989in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.749450in}{0.471825in}}%
\pgfpathlineto{\pgfqpoint{0.754919in}{0.471825in}}%
\pgfpathlineto{\pgfqpoint{0.763123in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{0.765857in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.476875in}}%
\pgfpathlineto{\pgfqpoint{0.779530in}{0.477335in}}%
\pgfpathlineto{\pgfqpoint{0.782265in}{0.478253in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{0.481467in}}%
\pgfpathlineto{\pgfqpoint{0.793203in}{0.481926in}}%
\pgfpathlineto{\pgfqpoint{0.795937in}{0.482844in}}%
\pgfpathlineto{\pgfqpoint{0.798672in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.484681in}}%
\pgfpathlineto{\pgfqpoint{0.804141in}{0.484681in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{0.485599in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.489272in}}%
\pgfpathlineto{\pgfqpoint{0.828752in}{0.490190in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.490190in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.491108in}}%
\pgfpathlineto{\pgfqpoint{0.836955in}{0.491567in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{0.491567in}}%
\pgfpathlineto{\pgfqpoint{0.842424in}{0.492945in}}%
\pgfpathlineto{\pgfqpoint{0.845159in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{0.494322in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{0.494322in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.494781in}}%
\pgfpathlineto{\pgfqpoint{0.856097in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{0.861566in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{0.864301in}{0.496618in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{0.496618in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{0.872504in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{0.875239in}{0.497995in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.497995in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.498913in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.499373in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.501209in}}%
\pgfpathlineto{\pgfqpoint{0.894380in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{0.899849in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{0.902584in}{0.503505in}}%
\pgfpathlineto{\pgfqpoint{0.905319in}{0.503964in}}%
\pgfpathlineto{\pgfqpoint{0.910788in}{0.503964in}}%
\pgfpathlineto{\pgfqpoint{0.918991in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{0.921726in}{0.506719in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.506719in}}%
\pgfpathlineto{\pgfqpoint{0.927195in}{0.507637in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.507637in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.508096in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{0.508096in}}%
\pgfpathlineto{\pgfqpoint{0.940867in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{0.511769in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.511769in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{0.514524in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.515901in}}%
\pgfpathlineto{\pgfqpoint{0.962744in}{0.515901in}}%
\pgfpathlineto{\pgfqpoint{0.965478in}{0.516819in}}%
\pgfpathlineto{\pgfqpoint{0.968213in}{0.517278in}}%
\pgfpathlineto{\pgfqpoint{0.970947in}{0.518656in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.519115in}}%
\pgfpathlineto{\pgfqpoint{0.976416in}{0.519115in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{0.987354in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{0.521411in}}%
\pgfpathlineto{\pgfqpoint{0.995558in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.525084in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{0.526920in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{0.527379in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{0.527379in}}%
\pgfpathlineto{\pgfqpoint{1.014700in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.529675in}}%
\pgfpathlineto{\pgfqpoint{1.025638in}{0.529675in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.531511in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.531511in}}%
\pgfpathlineto{\pgfqpoint{1.047514in}{0.532889in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.532889in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{0.533348in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.533348in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.534725in}}%
\pgfpathlineto{\pgfqpoint{1.066656in}{0.534725in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.535643in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{1.088532in}{0.537939in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.537939in}}%
\pgfpathlineto{\pgfqpoint{1.096736in}{0.538398in}}%
\pgfpathlineto{\pgfqpoint{1.099470in}{0.538398in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{0.539316in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.540235in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{0.540235in}}%
\pgfpathlineto{\pgfqpoint{1.113143in}{0.541153in}}%
\pgfpathlineto{\pgfqpoint{1.118612in}{0.542071in}}%
\pgfpathlineto{\pgfqpoint{1.121346in}{0.543908in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.546662in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{1.140488in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.549417in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.550336in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{0.551713in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.551713in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.552631in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{0.552631in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.553549in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{0.553549in}}%
\pgfpathlineto{\pgfqpoint{1.178772in}{0.554009in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{0.554927in}}%
\pgfpathlineto{\pgfqpoint{1.186975in}{0.555845in}}%
\pgfpathlineto{\pgfqpoint{1.189710in}{0.555845in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{0.556763in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.558141in}}%
\pgfpathlineto{\pgfqpoint{1.200648in}{0.559977in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{0.560436in}}%
\pgfpathlineto{\pgfqpoint{1.206117in}{0.560436in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{0.562273in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.562273in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{0.563191in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.564109in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{1.225259in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{1.230728in}{0.566405in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{0.567323in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.567323in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{0.567782in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{0.567782in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.569619in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{0.570078in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.570078in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.570996in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.570996in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.263542in}{0.572833in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.573292in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.573292in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{0.576506in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{0.576506in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.578801in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.578801in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{0.582015in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.583393in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{0.584311in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{0.584311in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.586147in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{0.587525in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.587525in}}%
\pgfpathlineto{\pgfqpoint{1.329171in}{0.588443in}}%
\pgfpathlineto{\pgfqpoint{1.334640in}{0.589361in}}%
\pgfpathlineto{\pgfqpoint{1.337374in}{0.590739in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.591657in}}%
\pgfpathlineto{\pgfqpoint{1.342843in}{0.592116in}}%
\pgfpathlineto{\pgfqpoint{1.345578in}{0.593493in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.593493in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.595330in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.596707in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{0.600839in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.600839in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.602217in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.604053in}}%
\pgfpathlineto{\pgfqpoint{1.378392in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{1.383861in}{0.607267in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.608644in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.609563in}}%
\pgfpathlineto{\pgfqpoint{1.397534in}{0.611399in}}%
\pgfpathlineto{\pgfqpoint{1.400269in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{1.403003in}{0.613695in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.618745in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{0.618745in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{0.623796in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{0.624255in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{0.626550in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{1.438552in}{0.629764in}}%
\pgfpathlineto{\pgfqpoint{1.441286in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.632060in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{0.634815in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{0.636192in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.637110in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{0.638947in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{0.640324in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{0.642620in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{0.643997in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{0.645834in}}%
\pgfpathlineto{\pgfqpoint{1.482304in}{0.648588in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{0.650884in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{0.655016in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{0.655934in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{0.658230in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{0.661903in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{0.661903in}}%
\pgfpathlineto{\pgfqpoint{1.517853in}{0.665576in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{0.667412in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{0.668331in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{0.670167in}}%
\pgfpathlineto{\pgfqpoint{1.528791in}{0.671545in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{0.671545in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{0.674299in}}%
\pgfpathlineto{\pgfqpoint{1.539730in}{0.674758in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{0.675677in}}%
\pgfpathlineto{\pgfqpoint{1.545199in}{0.677513in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{1.553402in}{0.682564in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{0.685318in}}%
\pgfpathlineto{\pgfqpoint{1.561606in}{0.687155in}}%
\pgfpathlineto{\pgfqpoint{1.564340in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{0.692664in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{0.695419in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{0.697256in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{0.697715in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{0.702765in}}%
\pgfpathlineto{\pgfqpoint{1.591686in}{0.704142in}}%
\pgfpathlineto{\pgfqpoint{1.594420in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{0.708275in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{0.710570in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{0.713325in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.716080in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.717916in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{0.721589in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{0.723885in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{0.726181in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{0.727558in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{0.729394in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{0.733986in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{0.735822in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{0.736740in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{0.738118in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{0.741791in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{0.742709in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{0.744086in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{0.746382in}}%
\pgfpathlineto{\pgfqpoint{1.668252in}{0.748219in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{0.749137in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.752351in}}%
\pgfpathlineto{\pgfqpoint{1.676456in}{0.755105in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{0.757401in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{0.757860in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{0.759697in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{0.765206in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{0.767043in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{0.772093in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{0.774389in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{0.777143in}}%
\pgfpathlineto{\pgfqpoint{1.714740in}{0.780816in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{0.782194in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{0.784030in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{0.786785in}}%
\pgfpathlineto{\pgfqpoint{1.725678in}{0.788162in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{0.791376in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{0.792295in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{0.793672in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{0.795508in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{0.796886in}}%
\pgfpathlineto{\pgfqpoint{1.742085in}{0.799181in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{0.799641in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{0.801018in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{0.802854in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{0.804232in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{0.806987in}}%
\pgfpathlineto{\pgfqpoint{1.758492in}{0.809282in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{1.763961in}{0.813414in}}%
\pgfpathlineto{\pgfqpoint{1.769430in}{0.816169in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{0.817087in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{0.824892in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{0.827647in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{0.830861in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{0.832238in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{0.834993in}}%
\pgfpathlineto{\pgfqpoint{1.794041in}{0.836371in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{0.840503in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{0.842798in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{0.846471in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{0.848308in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{0.851522in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{0.853817in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{0.855654in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{0.858409in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{0.862541in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{0.868968in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{0.872182in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{0.877233in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{0.879987in}}%
\pgfpathlineto{\pgfqpoint{1.848731in}{0.883660in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{0.889170in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{0.893761in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{0.899271in}}%
\pgfpathlineto{\pgfqpoint{1.870608in}{0.901566in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{0.905239in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{0.907535in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{0.908912in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{0.918554in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.922686in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{0.928196in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{0.937378in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{0.940592in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{0.941510in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{0.944265in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{1.919829in}{0.953907in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{0.965385in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{0.972272in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{0.974108in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{0.976404in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{0.979618in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{0.984209in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{0.988341in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{0.992014in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{0.993851in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{0.998442in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{1.007165in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{1.010379in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{1.014052in}}%
\pgfpathlineto{\pgfqpoint{1.971785in}{1.016807in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.020480in}}%
\pgfpathlineto{\pgfqpoint{1.977254in}{1.023694in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{1.027826in}}%
\pgfpathlineto{\pgfqpoint{1.982723in}{1.030581in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{1.032876in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{1.037467in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{1.040681in}}%
\pgfpathlineto{\pgfqpoint{1.993662in}{1.044354in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{1.051241in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{1.059046in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{1.062260in}}%
\pgfpathlineto{\pgfqpoint{2.012803in}{1.066852in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{1.072361in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{1.077871in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{1.083839in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{2.034680in}{1.089808in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.092103in}}%
\pgfpathlineto{\pgfqpoint{2.040149in}{1.096236in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.098072in}}%
\pgfpathlineto{\pgfqpoint{2.045618in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{1.102204in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{1.103582in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{1.110468in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{1.115060in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{1.117355in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.123324in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.127915in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.130211in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{1.134343in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{1.137557in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{1.144903in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{1.146280in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.148576in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.155004in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.159136in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.166482in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{1.171073in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{1.176123in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.178419in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.185765in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{1.192193in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{1.196325in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{1.199998in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{1.203212in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{1.205048in}}%
\pgfpathlineto{\pgfqpoint{2.138592in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{1.213772in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{1.216985in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{1.221577in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{1.229841in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{1.234891in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{1.238105in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.240860in}}%
\pgfpathlineto{\pgfqpoint{2.163202in}{1.245451in}}%
\pgfpathlineto{\pgfqpoint{2.165937in}{1.248665in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{1.254175in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{1.256470in}}%
\pgfpathlineto{\pgfqpoint{2.174141in}{1.261062in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.262898in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{1.268867in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{1.272540in}}%
\pgfpathlineto{\pgfqpoint{2.185079in}{1.276672in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{1.281722in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.284477in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{1.289068in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{1.290905in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{1.294119in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{1.297792in}}%
\pgfpathlineto{\pgfqpoint{2.204220in}{1.302842in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{1.306056in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{1.310188in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.314779in}}%
\pgfpathlineto{\pgfqpoint{2.215159in}{1.318911in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{1.322584in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{1.325798in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{1.330849in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{1.335899in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{1.342786in}}%
\pgfpathlineto{\pgfqpoint{2.237035in}{1.348295in}}%
\pgfpathlineto{\pgfqpoint{2.239769in}{1.351509in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.356100in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{1.358396in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{1.362528in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{1.373547in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{1.379975in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{1.382730in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{1.385944in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{1.390535in}}%
\pgfpathlineto{\pgfqpoint{2.267115in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{1.398340in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.405686in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{1.407982in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{1.411655in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{1.417164in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{2.288991in}{1.426347in}}%
\pgfpathlineto{\pgfqpoint{2.294460in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{1.438743in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{1.444253in}}%
\pgfpathlineto{\pgfqpoint{2.302664in}{1.449303in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{1.451139in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{1.456190in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{1.467209in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.471800in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{1.475014in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{1.477769in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{1.485115in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{1.491083in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{1.500266in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{1.503021in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.507612in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{1.510826in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{1.516794in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{1.519549in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{1.524140in}}%
\pgfpathlineto{\pgfqpoint{2.351885in}{1.528272in}}%
\pgfpathlineto{\pgfqpoint{2.354620in}{1.535159in}}%
\pgfpathlineto{\pgfqpoint{2.360089in}{1.546178in}}%
\pgfpathlineto{\pgfqpoint{2.362823in}{1.550770in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{1.557197in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{1.565462in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{1.570512in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{1.574644in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.587041in}}%
\pgfpathlineto{\pgfqpoint{2.387434in}{1.593009in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{1.598060in}}%
\pgfpathlineto{\pgfqpoint{2.392903in}{1.600355in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{1.605406in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.609079in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.613670in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{1.619179in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{1.625148in}}%
\pgfpathlineto{\pgfqpoint{2.409310in}{1.628362in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{1.632494in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{1.638463in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{1.641217in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{1.645809in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.650400in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{1.654991in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{1.657746in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{1.663255in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{1.666928in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{1.680702in}}%
\pgfpathlineto{\pgfqpoint{2.447594in}{1.683457in}}%
\pgfpathlineto{\pgfqpoint{2.450328in}{1.685293in}}%
\pgfpathlineto{\pgfqpoint{2.453063in}{1.688966in}}%
\pgfpathlineto{\pgfqpoint{2.455797in}{1.693558in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{2.466735in}{1.705036in}}%
\pgfpathlineto{\pgfqpoint{2.469470in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.472204in}{1.716514in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{1.722482in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{1.726155in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{1.734879in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{1.740388in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.746357in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.748653in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.752785in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{1.753703in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{1.758294in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{2.510488in}{1.768854in}}%
\pgfpathlineto{\pgfqpoint{2.513222in}{1.773905in}}%
\pgfpathlineto{\pgfqpoint{2.515957in}{1.778496in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{1.784005in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{1.788137in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{1.795024in}}%
\pgfpathlineto{\pgfqpoint{2.526895in}{1.797779in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.800534in}}%
\pgfpathlineto{\pgfqpoint{2.535099in}{1.802829in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{1.805584in}}%
\pgfpathlineto{\pgfqpoint{2.540568in}{1.806502in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{1.808798in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{1.810635in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{1.812012in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{1.814767in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{1.815685in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{1.817062in}}%
\pgfpathlineto{\pgfqpoint{2.559709in}{1.817981in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{1.820276in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.823031in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.826704in}}%
\pgfpathlineto{\pgfqpoint{2.570647in}{1.829000in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{1.833132in}}%
\pgfpathlineto{\pgfqpoint{2.576117in}{1.836805in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{1.839559in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{1.843692in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{1.846446in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{1.851956in}}%
\pgfpathlineto{\pgfqpoint{2.589789in}{1.854251in}}%
\pgfpathlineto{\pgfqpoint{2.592524in}{1.854711in}}%
\pgfpathlineto{\pgfqpoint{2.595258in}{1.856547in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{1.858384in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{1.863434in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{1.865730in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{1.868484in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{1.870780in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{1.874453in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{1.876749in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{1.879962in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{1.883635in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{1.886390in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{1.888227in}}%
\pgfpathlineto{\pgfqpoint{2.641745in}{1.895114in}}%
\pgfpathlineto{\pgfqpoint{2.644480in}{1.896950in}}%
\pgfpathlineto{\pgfqpoint{2.647214in}{1.897409in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{1.897409in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.898787in}}%
\pgfpathlineto{\pgfqpoint{2.663622in}{1.900164in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{1.903378in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{1.905214in}}%
\pgfpathlineto{\pgfqpoint{2.674560in}{1.911183in}}%
\pgfpathlineto{\pgfqpoint{2.677294in}{1.911183in}}%
\pgfpathlineto{\pgfqpoint{2.680029in}{1.911642in}}%
\pgfpathlineto{\pgfqpoint{2.682763in}{1.914856in}}%
\pgfpathlineto{\pgfqpoint{2.685498in}{1.917152in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{1.917152in}}%
\pgfpathlineto{\pgfqpoint{2.693701in}{1.923579in}}%
\pgfpathlineto{\pgfqpoint{2.696436in}{1.925875in}}%
\pgfpathlineto{\pgfqpoint{2.699170in}{1.926334in}}%
\pgfpathlineto{\pgfqpoint{2.701905in}{1.927712in}}%
\pgfpathlineto{\pgfqpoint{2.704639in}{1.928630in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{1.928630in}}%
\pgfpathlineto{\pgfqpoint{2.710109in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{1.934139in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{1.935517in}}%
\pgfpathlineto{\pgfqpoint{2.718312in}{1.942404in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{1.944240in}}%
\pgfpathlineto{\pgfqpoint{2.726516in}{1.945617in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{1.947913in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{1.951127in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{1.952963in}}%
\pgfpathlineto{\pgfqpoint{2.737454in}{1.952963in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{1.955259in}}%
\pgfpathlineto{\pgfqpoint{2.742923in}{1.956177in}}%
\pgfpathlineto{\pgfqpoint{2.745657in}{1.960309in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{1.968574in}}%
\pgfpathlineto{\pgfqpoint{2.751126in}{1.973165in}}%
\pgfpathlineto{\pgfqpoint{2.753861in}{1.975001in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{1.978215in}}%
\pgfpathlineto{\pgfqpoint{2.759330in}{1.982347in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{1.982807in}}%
\pgfpathlineto{\pgfqpoint{2.764799in}{1.984643in}}%
\pgfpathlineto{\pgfqpoint{2.767534in}{1.988316in}}%
\pgfpathlineto{\pgfqpoint{2.770268in}{1.989693in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{1.991530in}}%
\pgfpathlineto{\pgfqpoint{2.775737in}{1.991530in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{1.991989in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{1.991989in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{1.995662in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{1.996121in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{1.997039in}}%
\pgfpathlineto{\pgfqpoint{2.792144in}{1.997499in}}%
\pgfpathlineto{\pgfqpoint{2.794879in}{1.999794in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{2.000253in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{2.008977in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{2.010354in}}%
\pgfpathlineto{\pgfqpoint{2.808552in}{2.012191in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{2.013568in}}%
\pgfpathlineto{\pgfqpoint{2.819490in}{2.013568in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{2.827693in}{2.019077in}}%
\pgfpathlineto{\pgfqpoint{2.830428in}{2.021832in}}%
\pgfpathlineto{\pgfqpoint{2.833162in}{2.023210in}}%
\pgfpathlineto{\pgfqpoint{2.835897in}{2.023669in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{2.023669in}}%
\pgfpathlineto{\pgfqpoint{2.841366in}{2.024128in}}%
\pgfpathlineto{\pgfqpoint{2.844101in}{2.024128in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{2.026883in}}%
\pgfpathlineto{\pgfqpoint{2.849570in}{2.027342in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{2.028719in}}%
\pgfpathlineto{\pgfqpoint{2.855039in}{2.029178in}}%
\pgfpathlineto{\pgfqpoint{2.857773in}{2.031933in}}%
\pgfpathlineto{\pgfqpoint{2.860508in}{2.033310in}}%
\pgfpathlineto{\pgfqpoint{2.863242in}{2.036524in}}%
\pgfpathlineto{\pgfqpoint{2.865977in}{2.040197in}}%
\pgfpathlineto{\pgfqpoint{2.868711in}{2.041115in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{2.042034in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{2.042952in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{2.042952in}}%
\pgfpathlineto{\pgfqpoint{2.887853in}{2.044329in}}%
\pgfpathlineto{\pgfqpoint{2.890588in}{2.045248in}}%
\pgfpathlineto{\pgfqpoint{2.893322in}{2.045248in}}%
\pgfpathlineto{\pgfqpoint{2.896057in}{2.046625in}}%
\pgfpathlineto{\pgfqpoint{2.898791in}{2.046625in}}%
\pgfpathlineto{\pgfqpoint{2.906995in}{2.048002in}}%
\pgfpathlineto{\pgfqpoint{2.909729in}{2.048921in}}%
\pgfpathlineto{\pgfqpoint{2.917933in}{2.050298in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.052134in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{2.052134in}}%
\pgfpathlineto{\pgfqpoint{2.928871in}{2.052594in}}%
\pgfpathlineto{\pgfqpoint{2.931605in}{2.053971in}}%
\pgfpathlineto{\pgfqpoint{2.934340in}{2.057185in}}%
\pgfpathlineto{\pgfqpoint{2.937075in}{2.057644in}}%
\pgfpathlineto{\pgfqpoint{2.939809in}{2.058562in}}%
\pgfpathlineto{\pgfqpoint{2.945278in}{2.058562in}}%
\pgfpathlineto{\pgfqpoint{2.948013in}{2.059480in}}%
\pgfpathlineto{\pgfqpoint{2.950747in}{2.059940in}}%
\pgfpathlineto{\pgfqpoint{2.956216in}{2.062694in}}%
\pgfpathlineto{\pgfqpoint{2.958951in}{2.063613in}}%
\pgfpathlineto{\pgfqpoint{2.961685in}{2.064072in}}%
\pgfpathlineto{\pgfqpoint{2.964420in}{2.064072in}}%
\pgfpathlineto{\pgfqpoint{2.967154in}{2.064990in}}%
\pgfpathlineto{\pgfqpoint{2.969889in}{2.065449in}}%
\pgfpathlineto{\pgfqpoint{2.972623in}{2.066367in}}%
\pgfpathlineto{\pgfqpoint{2.975358in}{2.067745in}}%
\pgfpathlineto{\pgfqpoint{2.978093in}{2.068204in}}%
\pgfpathlineto{\pgfqpoint{2.980827in}{2.073254in}}%
\pgfpathlineto{\pgfqpoint{2.983562in}{2.074632in}}%
\pgfpathlineto{\pgfqpoint{2.986296in}{2.074632in}}%
\pgfpathlineto{\pgfqpoint{2.989031in}{2.076009in}}%
\pgfpathlineto{\pgfqpoint{2.991765in}{2.078764in}}%
\pgfpathlineto{\pgfqpoint{2.994500in}{2.079682in}}%
\pgfpathlineto{\pgfqpoint{2.997234in}{2.082437in}}%
\pgfpathlineto{\pgfqpoint{2.999969in}{2.082896in}}%
\pgfpathlineto{\pgfqpoint{3.005438in}{2.082896in}}%
\pgfpathlineto{\pgfqpoint{3.008172in}{2.083355in}}%
\pgfpathlineto{\pgfqpoint{3.016376in}{2.083355in}}%
\pgfpathlineto{\pgfqpoint{3.027314in}{2.085192in}}%
\pgfpathlineto{\pgfqpoint{3.030049in}{2.086110in}}%
\pgfpathlineto{\pgfqpoint{3.032783in}{2.086110in}}%
\pgfpathlineto{\pgfqpoint{3.038252in}{2.087028in}}%
\pgfpathlineto{\pgfqpoint{3.040987in}{2.090701in}}%
\pgfpathlineto{\pgfqpoint{3.046456in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.051925in}{2.093456in}}%
\pgfpathlineto{\pgfqpoint{3.062863in}{2.093456in}}%
\pgfpathlineto{\pgfqpoint{3.065597in}{2.093915in}}%
\pgfpathlineto{\pgfqpoint{3.071067in}{2.093915in}}%
\pgfpathlineto{\pgfqpoint{3.073801in}{2.094374in}}%
\pgfpathlineto{\pgfqpoint{3.076536in}{2.094374in}}%
\pgfpathlineto{\pgfqpoint{3.079270in}{2.094833in}}%
\pgfpathlineto{\pgfqpoint{3.084739in}{2.094833in}}%
\pgfpathlineto{\pgfqpoint{3.087474in}{2.095292in}}%
\pgfpathlineto{\pgfqpoint{3.092943in}{2.097129in}}%
\pgfpathlineto{\pgfqpoint{3.095677in}{2.097588in}}%
\pgfpathlineto{\pgfqpoint{3.106615in}{2.097588in}}%
\pgfpathlineto{\pgfqpoint{3.109350in}{2.098506in}}%
\pgfpathlineto{\pgfqpoint{3.117554in}{2.099884in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{2.099884in}}%
\pgfpathlineto{\pgfqpoint{3.125757in}{2.100802in}}%
\pgfpathlineto{\pgfqpoint{3.131226in}{2.102638in}}%
\pgfpathlineto{\pgfqpoint{3.133961in}{2.102638in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{2.103097in}}%
\pgfpathlineto{\pgfqpoint{3.142164in}{2.103097in}}%
\pgfpathlineto{\pgfqpoint{3.144899in}{2.103557in}}%
\pgfpathlineto{\pgfqpoint{3.147633in}{2.103557in}}%
\pgfpathlineto{\pgfqpoint{3.153102in}{2.106311in}}%
\pgfpathlineto{\pgfqpoint{3.155837in}{2.106770in}}%
\pgfpathlineto{\pgfqpoint{3.158572in}{2.106770in}}%
\pgfpathlineto{\pgfqpoint{3.161306in}{2.107230in}}%
\pgfpathlineto{\pgfqpoint{3.172244in}{2.107230in}}%
\pgfpathlineto{\pgfqpoint{3.177713in}{2.108148in}}%
\pgfpathlineto{\pgfqpoint{3.180448in}{2.109525in}}%
\pgfpathlineto{\pgfqpoint{3.183182in}{2.110443in}}%
\pgfpathlineto{\pgfqpoint{3.185917in}{2.110903in}}%
\pgfpathlineto{\pgfqpoint{3.188651in}{2.110903in}}%
\pgfpathlineto{\pgfqpoint{3.191386in}{2.111362in}}%
\pgfpathlineto{\pgfqpoint{3.194120in}{2.112739in}}%
\pgfpathlineto{\pgfqpoint{3.196855in}{2.113657in}}%
\pgfpathlineto{\pgfqpoint{3.202324in}{2.113657in}}%
\pgfpathlineto{\pgfqpoint{3.205059in}{2.114116in}}%
\pgfpathlineto{\pgfqpoint{3.215997in}{2.114116in}}%
\pgfpathlineto{\pgfqpoint{3.218731in}{2.114576in}}%
\pgfpathlineto{\pgfqpoint{3.221466in}{2.114576in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{2.115035in}}%
\pgfpathlineto{\pgfqpoint{3.240607in}{2.115035in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{2.115953in}}%
\pgfpathlineto{\pgfqpoint{3.248811in}{2.116871in}}%
\pgfpathlineto{\pgfqpoint{3.251546in}{2.117330in}}%
\pgfpathlineto{\pgfqpoint{3.262484in}{2.117330in}}%
\pgfpathlineto{\pgfqpoint{3.265218in}{2.118249in}}%
\pgfpathlineto{\pgfqpoint{3.270687in}{2.125595in}}%
\pgfpathlineto{\pgfqpoint{3.273422in}{2.126054in}}%
\pgfpathlineto{\pgfqpoint{3.276156in}{2.127890in}}%
\pgfpathlineto{\pgfqpoint{3.278891in}{2.128808in}}%
\pgfpathlineto{\pgfqpoint{3.281625in}{2.128808in}}%
\pgfpathlineto{\pgfqpoint{3.284360in}{2.129268in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.138450in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.138450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.403415in}}%
\pgfpathlineto{\pgfqpoint{0.552564in}{0.419026in}}%
\pgfpathlineto{\pgfqpoint{0.555299in}{0.419944in}}%
\pgfpathlineto{\pgfqpoint{0.558033in}{0.420403in}}%
\pgfpathlineto{\pgfqpoint{0.560768in}{0.420403in}}%
\pgfpathlineto{\pgfqpoint{0.566237in}{0.422240in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{0.422240in}}%
\pgfpathlineto{\pgfqpoint{0.579909in}{0.424076in}}%
\pgfpathlineto{\pgfqpoint{0.585378in}{0.424994in}}%
\pgfpathlineto{\pgfqpoint{0.588113in}{0.424994in}}%
\pgfpathlineto{\pgfqpoint{0.593582in}{0.425913in}}%
\pgfpathlineto{\pgfqpoint{0.599051in}{0.425913in}}%
\pgfpathlineto{\pgfqpoint{0.601786in}{0.426372in}}%
\pgfpathlineto{\pgfqpoint{0.604520in}{0.427749in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.427749in}}%
\pgfpathlineto{\pgfqpoint{0.612724in}{0.429586in}}%
\pgfpathlineto{\pgfqpoint{0.615458in}{0.430963in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{0.431881in}}%
\pgfpathlineto{\pgfqpoint{0.623662in}{0.431881in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.432799in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.432799in}}%
\pgfpathlineto{\pgfqpoint{0.634600in}{0.434177in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{0.434636in}}%
\pgfpathlineto{\pgfqpoint{0.640069in}{0.436013in}}%
\pgfpathlineto{\pgfqpoint{0.645538in}{0.436013in}}%
\pgfpathlineto{\pgfqpoint{0.651007in}{0.438768in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{0.438768in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.439686in}}%
\pgfpathlineto{\pgfqpoint{0.659211in}{0.439686in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{0.440145in}}%
\pgfpathlineto{\pgfqpoint{0.667414in}{0.442900in}}%
\pgfpathlineto{\pgfqpoint{0.670149in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{0.672883in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{0.678353in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{0.446114in}}%
\pgfpathlineto{\pgfqpoint{0.683822in}{0.446114in}}%
\pgfpathlineto{\pgfqpoint{0.689291in}{0.447032in}}%
\pgfpathlineto{\pgfqpoint{0.697494in}{0.447032in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{0.448410in}}%
\pgfpathlineto{\pgfqpoint{0.702963in}{0.449328in}}%
\pgfpathlineto{\pgfqpoint{0.711167in}{0.453460in}}%
\pgfpathlineto{\pgfqpoint{0.713901in}{0.455297in}}%
\pgfpathlineto{\pgfqpoint{0.716636in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{0.722105in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.457133in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{0.458510in}}%
\pgfpathlineto{\pgfqpoint{0.733043in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{0.735778in}{0.460347in}}%
\pgfpathlineto{\pgfqpoint{0.738512in}{0.460806in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.461724in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{0.463102in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{0.464020in}}%
\pgfpathlineto{\pgfqpoint{0.749450in}{0.464020in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.466316in}}%
\pgfpathlineto{\pgfqpoint{0.754919in}{0.467234in}}%
\pgfpathlineto{\pgfqpoint{0.757654in}{0.468611in}}%
\pgfpathlineto{\pgfqpoint{0.763123in}{0.468611in}}%
\pgfpathlineto{\pgfqpoint{0.768592in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{0.779530in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{0.476875in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{0.793203in}{0.479171in}}%
\pgfpathlineto{\pgfqpoint{0.795937in}{0.481008in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{0.484681in}}%
\pgfpathlineto{\pgfqpoint{0.809610in}{0.485140in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.486058in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.486058in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{0.488354in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.489272in}}%
\pgfpathlineto{\pgfqpoint{0.828752in}{0.489731in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.490649in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.492027in}}%
\pgfpathlineto{\pgfqpoint{0.836955in}{0.495700in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{0.842424in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{0.845159in}{0.497536in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{0.500750in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{0.502127in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.503046in}}%
\pgfpathlineto{\pgfqpoint{0.856097in}{0.503046in}}%
\pgfpathlineto{\pgfqpoint{0.861566in}{0.503964in}}%
\pgfpathlineto{\pgfqpoint{0.864301in}{0.506719in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{0.507637in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{0.509473in}}%
\pgfpathlineto{\pgfqpoint{0.872504in}{0.510851in}}%
\pgfpathlineto{\pgfqpoint{0.875239in}{0.511310in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.513605in}}%
\pgfpathlineto{\pgfqpoint{0.888911in}{0.515901in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.517278in}}%
\pgfpathlineto{\pgfqpoint{0.894380in}{0.519115in}}%
\pgfpathlineto{\pgfqpoint{0.897115in}{0.520033in}}%
\pgfpathlineto{\pgfqpoint{0.899849in}{0.520033in}}%
\pgfpathlineto{\pgfqpoint{0.902584in}{0.521870in}}%
\pgfpathlineto{\pgfqpoint{0.905319in}{0.521870in}}%
\pgfpathlineto{\pgfqpoint{0.908053in}{0.522788in}}%
\pgfpathlineto{\pgfqpoint{0.910788in}{0.524165in}}%
\pgfpathlineto{\pgfqpoint{0.913522in}{0.524624in}}%
\pgfpathlineto{\pgfqpoint{0.916257in}{0.527838in}}%
\pgfpathlineto{\pgfqpoint{0.918991in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{0.921726in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.530134in}}%
\pgfpathlineto{\pgfqpoint{0.927195in}{0.531511in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.535184in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.536103in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{0.536562in}}%
\pgfpathlineto{\pgfqpoint{0.943602in}{0.539316in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{0.541153in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.541612in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{0.542989in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{0.543908in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{0.962744in}{0.550336in}}%
\pgfpathlineto{\pgfqpoint{0.965478in}{0.551713in}}%
\pgfpathlineto{\pgfqpoint{0.968213in}{0.551713in}}%
\pgfpathlineto{\pgfqpoint{0.970947in}{0.553090in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.554927in}}%
\pgfpathlineto{\pgfqpoint{0.976416in}{0.556304in}}%
\pgfpathlineto{\pgfqpoint{0.979151in}{0.558141in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.559518in}}%
\pgfpathlineto{\pgfqpoint{0.987354in}{0.561355in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{0.563650in}}%
\pgfpathlineto{\pgfqpoint{0.992824in}{0.564568in}}%
\pgfpathlineto{\pgfqpoint{0.995558in}{0.568241in}}%
\pgfpathlineto{\pgfqpoint{0.998293in}{0.569160in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.570537in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{0.572833in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{0.573751in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{0.574210in}}%
\pgfpathlineto{\pgfqpoint{1.014700in}{0.574210in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{0.577424in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.578342in}}%
\pgfpathlineto{\pgfqpoint{1.025638in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{0.582015in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.583393in}}%
\pgfpathlineto{\pgfqpoint{1.033841in}{0.585229in}}%
\pgfpathlineto{\pgfqpoint{1.036576in}{0.587525in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.588902in}}%
\pgfpathlineto{\pgfqpoint{1.042045in}{0.590739in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{0.590739in}}%
\pgfpathlineto{\pgfqpoint{1.047514in}{0.593493in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.595789in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{0.596707in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.599462in}}%
\pgfpathlineto{\pgfqpoint{1.058452in}{0.601758in}}%
\pgfpathlineto{\pgfqpoint{1.061187in}{0.602676in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.604053in}}%
\pgfpathlineto{\pgfqpoint{1.066656in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.607267in}}%
\pgfpathlineto{\pgfqpoint{1.072125in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{1.077594in}{0.611858in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{0.614613in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.614613in}}%
\pgfpathlineto{\pgfqpoint{1.091267in}{0.617368in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.619204in}}%
\pgfpathlineto{\pgfqpoint{1.096736in}{0.620582in}}%
\pgfpathlineto{\pgfqpoint{1.099470in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{0.624714in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{0.626091in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.628387in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{0.629305in}}%
\pgfpathlineto{\pgfqpoint{1.115877in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.118612in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{1.121346in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{0.642161in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.643997in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{0.646293in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.649966in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{1.140488in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.657771in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{0.658689in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{0.663280in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.665576in}}%
\pgfpathlineto{\pgfqpoint{1.162364in}{0.665576in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.667872in}}%
\pgfpathlineto{\pgfqpoint{1.167833in}{0.670626in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{0.672922in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.674299in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{0.676136in}}%
\pgfpathlineto{\pgfqpoint{1.178772in}{0.676595in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{0.678891in}}%
\pgfpathlineto{\pgfqpoint{1.184241in}{0.679809in}}%
\pgfpathlineto{\pgfqpoint{1.186975in}{0.681186in}}%
\pgfpathlineto{\pgfqpoint{1.189710in}{0.683941in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.685777in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{0.688532in}}%
\pgfpathlineto{\pgfqpoint{1.200648in}{0.688532in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{1.206117in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{0.692664in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.694960in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.696337in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.697256in}}%
\pgfpathlineto{\pgfqpoint{1.227993in}{0.700010in}}%
\pgfpathlineto{\pgfqpoint{1.230728in}{0.700469in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.702306in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{0.704602in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.708275in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.710570in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.711029in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.712866in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.715621in}}%
\pgfpathlineto{\pgfqpoint{1.263542in}{0.716080in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.717457in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.717916in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.718835in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.722967in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{0.727099in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{0.729394in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.730772in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{0.738118in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{0.742709in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{1.310029in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{0.752351in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{0.755565in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.756483in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.759238in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{0.761533in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.763370in}}%
\pgfpathlineto{\pgfqpoint{1.329171in}{0.766584in}}%
\pgfpathlineto{\pgfqpoint{1.334640in}{0.771175in}}%
\pgfpathlineto{\pgfqpoint{1.337374in}{0.774848in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.775766in}}%
\pgfpathlineto{\pgfqpoint{1.342843in}{0.777603in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.782194in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.787703in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.792295in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.795968in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.798263in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.800100in}}%
\pgfpathlineto{\pgfqpoint{1.378392in}{0.801477in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.801936in}}%
\pgfpathlineto{\pgfqpoint{1.389330in}{0.807446in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.808364in}}%
\pgfpathlineto{\pgfqpoint{1.394799in}{0.809741in}}%
\pgfpathlineto{\pgfqpoint{1.397534in}{0.811578in}}%
\pgfpathlineto{\pgfqpoint{1.403003in}{0.816169in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{0.818006in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.819383in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.819842in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{0.825352in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{0.826729in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{0.827647in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{0.827647in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{0.829484in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{1.438552in}{0.833157in}}%
\pgfpathlineto{\pgfqpoint{1.441286in}{0.834534in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{0.838207in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{0.841880in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.843257in}}%
\pgfpathlineto{\pgfqpoint{1.454959in}{0.844176in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.846012in}}%
\pgfpathlineto{\pgfqpoint{1.460428in}{0.847390in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{0.847849in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{0.853358in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{0.856113in}}%
\pgfpathlineto{\pgfqpoint{1.476835in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.482304in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{0.859327in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{0.863000in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{0.867591in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{0.871264in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{0.875396in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{0.883660in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{0.886415in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{0.888252in}}%
\pgfpathlineto{\pgfqpoint{1.517853in}{0.889629in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{0.891466in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{0.891925in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{0.896057in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{0.901566in}}%
\pgfpathlineto{\pgfqpoint{1.539730in}{0.903403in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.545199in}{0.907076in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{0.907076in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{0.908453in}}%
\pgfpathlineto{\pgfqpoint{1.553402in}{0.909372in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{0.916258in}}%
\pgfpathlineto{\pgfqpoint{1.564340in}{0.918095in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{0.924064in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{0.927737in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{0.931869in}}%
\pgfpathlineto{\pgfqpoint{1.586217in}{0.932328in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{0.934164in}}%
\pgfpathlineto{\pgfqpoint{1.591686in}{0.935083in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{0.937837in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{0.938296in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{0.941051in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{0.942429in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{0.946102in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.947020in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.949315in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{0.951152in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{0.953448in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{0.959416in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{0.964926in}}%
\pgfpathlineto{\pgfqpoint{1.635438in}{0.971813in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{0.977781in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{0.982372in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{0.985127in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{0.987882in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{0.994310in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{0.997983in}}%
\pgfpathlineto{\pgfqpoint{1.668252in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{1.001656in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{1.005329in}}%
\pgfpathlineto{\pgfqpoint{1.676456in}{1.006706in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{1.008543in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{1.014970in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{1.017725in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{1.020480in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{1.023694in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{1.024153in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{1.025530in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{1.027826in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{1.030581in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{1.035172in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{1.038386in}}%
\pgfpathlineto{\pgfqpoint{1.725678in}{1.040681in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{1.042518in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{1.050323in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{1.052159in}}%
\pgfpathlineto{\pgfqpoint{1.742085in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{1.063638in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{1.069147in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{1.072361in}}%
\pgfpathlineto{\pgfqpoint{1.758492in}{1.076952in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{1.766696in}{1.091644in}}%
\pgfpathlineto{\pgfqpoint{1.769430in}{1.093940in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{1.100368in}}%
\pgfpathlineto{\pgfqpoint{1.777634in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{1.103582in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{1.105418in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.108632in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{1.109550in}}%
\pgfpathlineto{\pgfqpoint{1.794041in}{1.118733in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{1.131588in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{1.133884in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{1.134802in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{1.140312in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{1.141230in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{1.143985in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{1.146280in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{1.149494in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{1.155463in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{1.155463in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{1.157299in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{1.159595in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{1.848731in}{1.163268in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{1.164186in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{1.165563in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{1.167400in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{1.168777in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{1.170614in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{1.171073in}}%
\pgfpathlineto{\pgfqpoint{1.870608in}{1.173369in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{1.175205in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{1.177960in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{1.180255in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{1.183010in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{1.185765in}}%
\pgfpathlineto{\pgfqpoint{1.895219in}{1.188979in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{1.189438in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{1.191274in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{1.193570in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{1.194488in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{1.195866in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{1.196784in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{1.198161in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{1.199998in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{1.201834in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{1.203212in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{1.203671in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{1.208262in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{1.212853in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{1.214690in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{1.217445in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.219740in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{1.220658in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{1.222495in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{1.225250in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{1.227086in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.229841in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{1.232137in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{1.235351in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{1.236728in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.240401in}}%
\pgfpathlineto{\pgfqpoint{1.977254in}{1.243615in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{1.245451in}}%
\pgfpathlineto{\pgfqpoint{1.982723in}{1.245910in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{1.250502in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{1.251420in}}%
\pgfpathlineto{\pgfqpoint{1.993662in}{1.254175in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{1.255093in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{1.265194in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{1.266571in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{1.270244in}}%
\pgfpathlineto{\pgfqpoint{2.012803in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{1.272999in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{1.274376in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{1.277131in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{1.278508in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{1.283559in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{1.284477in}}%
\pgfpathlineto{\pgfqpoint{2.034680in}{1.286773in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.289986in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.295496in}}%
\pgfpathlineto{\pgfqpoint{2.045618in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{1.302383in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{1.303301in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{1.305138in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{1.306056in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.307433in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.310188in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.311565in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.312484in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{1.314320in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{1.317075in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{1.320748in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.324421in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{1.325798in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.326716in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.328094in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.330849in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{1.332226in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{1.334062in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{1.335440in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.337735in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.340949in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.342786in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{1.343245in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{1.345081in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{1.346459in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{1.347377in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{1.349214in}}%
\pgfpathlineto{\pgfqpoint{2.138592in}{1.349673in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{1.352427in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{1.354264in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{1.355641in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{1.356560in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{1.359314in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.362528in}}%
\pgfpathlineto{\pgfqpoint{2.165937in}{1.365283in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{1.366201in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{1.368497in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.369415in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{1.371711in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{1.372170in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{1.374006in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{1.376761in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{1.378598in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{1.379516in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{1.379516in}}%
\pgfpathlineto{\pgfqpoint{2.204220in}{1.380434in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{1.382271in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.383648in}}%
\pgfpathlineto{\pgfqpoint{2.215159in}{1.385944in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{1.386403in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{1.387321in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{1.387780in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{1.390076in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{1.390994in}}%
\pgfpathlineto{\pgfqpoint{2.237035in}{1.391912in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.391912in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{1.392371in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{1.394667in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{1.395126in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{1.396044in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{1.396044in}}%
\pgfpathlineto{\pgfqpoint{2.267115in}{1.396963in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{1.404309in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{1.404309in}}%
\pgfpathlineto{\pgfqpoint{2.288991in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{1.407523in}}%
\pgfpathlineto{\pgfqpoint{2.302664in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{2.330009in}{1.413950in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{1.413950in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{1.414409in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.415787in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{1.417623in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{1.419001in}}%
\pgfpathlineto{\pgfqpoint{2.351885in}{1.420837in}}%
\pgfpathlineto{\pgfqpoint{2.354620in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{2.362823in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{1.423592in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{1.424510in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{1.427265in}}%
\pgfpathlineto{\pgfqpoint{2.381965in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.428642in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{1.428642in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{1.433234in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{1.436447in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{1.438284in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{1.439202in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{1.439661in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{1.443334in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{1.444712in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{1.444712in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{2.450328in}{1.449303in}}%
\pgfpathlineto{\pgfqpoint{2.453063in}{1.449303in}}%
\pgfpathlineto{\pgfqpoint{2.461266in}{1.450680in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{1.450680in}}%
\pgfpathlineto{\pgfqpoint{2.469470in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{2.472204in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{1.453435in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{1.453435in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{1.454353in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.456649in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.458026in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{1.458026in}}%
\pgfpathlineto{\pgfqpoint{2.502284in}{1.459863in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{1.460322in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{1.461699in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{1.463536in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{1.463536in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{1.464454in}}%
\pgfpathlineto{\pgfqpoint{2.526895in}{1.471341in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{1.475473in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.478687in}}%
\pgfpathlineto{\pgfqpoint{2.535099in}{1.480523in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{1.480523in}}%
\pgfpathlineto{\pgfqpoint{2.540568in}{1.481442in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{1.483737in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{1.483737in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{1.486033in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{1.488788in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{1.489706in}}%
\pgfpathlineto{\pgfqpoint{2.559709in}{1.490165in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{1.490165in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.490624in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.492002in}}%
\pgfpathlineto{\pgfqpoint{2.570647in}{1.500266in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{1.501184in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{1.502102in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{1.502102in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{1.503021in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{1.507612in}}%
\pgfpathlineto{\pgfqpoint{2.589789in}{1.510826in}}%
\pgfpathlineto{\pgfqpoint{2.592524in}{1.513580in}}%
\pgfpathlineto{\pgfqpoint{2.595258in}{1.515417in}}%
\pgfpathlineto{\pgfqpoint{2.597993in}{1.516335in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{1.516335in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{1.518631in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{1.518631in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{1.519090in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{1.519090in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{1.520008in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{1.520008in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{1.520467in}}%
\pgfpathlineto{\pgfqpoint{2.636276in}{1.520467in}}%
\pgfpathlineto{\pgfqpoint{2.639011in}{1.521845in}}%
\pgfpathlineto{\pgfqpoint{2.641745in}{1.521845in}}%
\pgfpathlineto{\pgfqpoint{2.644480in}{1.522763in}}%
\pgfpathlineto{\pgfqpoint{2.647214in}{1.524140in}}%
\pgfpathlineto{\pgfqpoint{2.649949in}{1.524140in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{1.525977in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{1.527813in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.528272in}}%
\pgfpathlineto{\pgfqpoint{2.663622in}{1.529650in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{1.529650in}}%
\pgfpathlineto{\pgfqpoint{2.669091in}{1.530568in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{1.532864in}}%
\pgfpathlineto{\pgfqpoint{2.674560in}{1.533323in}}%
\pgfpathlineto{\pgfqpoint{2.677294in}{1.534700in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{1.536537in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{1.536537in}}%
\pgfpathlineto{\pgfqpoint{2.693701in}{1.536996in}}%
\pgfpathlineto{\pgfqpoint{2.696436in}{1.537914in}}%
\pgfpathlineto{\pgfqpoint{2.699170in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{2.701905in}{1.540210in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{1.541128in}}%
\pgfpathlineto{\pgfqpoint{2.710109in}{1.542046in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{1.543883in}}%
\pgfpathlineto{\pgfqpoint{2.718312in}{1.543883in}}%
\pgfpathlineto{\pgfqpoint{2.721047in}{1.544342in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{1.546178in}}%
\pgfpathlineto{\pgfqpoint{2.726516in}{1.549392in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{1.563625in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{1.567298in}}%
\pgfpathlineto{\pgfqpoint{2.737454in}{1.567757in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{1.568676in}}%
\pgfpathlineto{\pgfqpoint{2.742923in}{1.569135in}}%
\pgfpathlineto{\pgfqpoint{2.745657in}{1.572808in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{1.573267in}}%
\pgfpathlineto{\pgfqpoint{2.753861in}{1.575103in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{1.575103in}}%
\pgfpathlineto{\pgfqpoint{2.759330in}{1.576022in}}%
\pgfpathlineto{\pgfqpoint{2.764799in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.767534in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{2.770268in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{2.775737in}{1.582449in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{1.585204in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{1.586122in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{1.588877in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{1.588877in}}%
\pgfpathlineto{\pgfqpoint{2.792144in}{1.590254in}}%
\pgfpathlineto{\pgfqpoint{2.794879in}{1.590254in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{1.590714in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{1.592550in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{1.595764in}}%
\pgfpathlineto{\pgfqpoint{2.808552in}{1.600355in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{1.604487in}}%
\pgfpathlineto{\pgfqpoint{2.819490in}{1.606324in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{2.827693in}{1.610456in}}%
\pgfpathlineto{\pgfqpoint{2.830428in}{1.611374in}}%
\pgfpathlineto{\pgfqpoint{2.833162in}{1.612752in}}%
\pgfpathlineto{\pgfqpoint{2.835897in}{1.614588in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{1.615047in}}%
\pgfpathlineto{\pgfqpoint{2.841366in}{1.616425in}}%
\pgfpathlineto{\pgfqpoint{2.844101in}{1.617343in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{1.617343in}}%
\pgfpathlineto{\pgfqpoint{2.849570in}{1.621475in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{1.621934in}}%
\pgfpathlineto{\pgfqpoint{2.855039in}{1.622852in}}%
\pgfpathlineto{\pgfqpoint{2.857773in}{1.625148in}}%
\pgfpathlineto{\pgfqpoint{2.860508in}{1.626525in}}%
\pgfpathlineto{\pgfqpoint{2.865977in}{1.628362in}}%
\pgfpathlineto{\pgfqpoint{2.868711in}{1.631117in}}%
\pgfpathlineto{\pgfqpoint{2.871446in}{1.632035in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{1.633412in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{1.634330in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{1.634330in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{1.637085in}}%
\pgfpathlineto{\pgfqpoint{2.887853in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.890588in}{1.639840in}}%
\pgfpathlineto{\pgfqpoint{2.893322in}{1.641217in}}%
\pgfpathlineto{\pgfqpoint{2.896057in}{1.642136in}}%
\pgfpathlineto{\pgfqpoint{2.898791in}{1.644431in}}%
\pgfpathlineto{\pgfqpoint{2.906995in}{1.645809in}}%
\pgfpathlineto{\pgfqpoint{2.909729in}{1.645809in}}%
\pgfpathlineto{\pgfqpoint{2.912464in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.915198in}{1.649482in}}%
\pgfpathlineto{\pgfqpoint{2.920667in}{1.649482in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{1.651318in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{1.651777in}}%
\pgfpathlineto{\pgfqpoint{2.928871in}{1.651777in}}%
\pgfpathlineto{\pgfqpoint{2.937075in}{1.653155in}}%
\pgfpathlineto{\pgfqpoint{2.942544in}{1.655909in}}%
\pgfpathlineto{\pgfqpoint{2.948013in}{1.656828in}}%
\pgfpathlineto{\pgfqpoint{2.950747in}{1.658205in}}%
\pgfpathlineto{\pgfqpoint{2.956216in}{1.660041in}}%
\pgfpathlineto{\pgfqpoint{2.958951in}{1.660501in}}%
\pgfpathlineto{\pgfqpoint{2.967154in}{1.660501in}}%
\pgfpathlineto{\pgfqpoint{2.969889in}{1.660960in}}%
\pgfpathlineto{\pgfqpoint{2.972623in}{1.660960in}}%
\pgfpathlineto{\pgfqpoint{2.975358in}{1.661419in}}%
\pgfpathlineto{\pgfqpoint{2.978093in}{1.662796in}}%
\pgfpathlineto{\pgfqpoint{2.980827in}{1.666469in}}%
\pgfpathlineto{\pgfqpoint{2.983562in}{1.675193in}}%
\pgfpathlineto{\pgfqpoint{2.986296in}{1.688966in}}%
\pgfpathlineto{\pgfqpoint{2.991765in}{1.688966in}}%
\pgfpathlineto{\pgfqpoint{2.994500in}{1.689425in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{1.692180in}}%
\pgfpathlineto{\pgfqpoint{3.005438in}{1.692180in}}%
\pgfpathlineto{\pgfqpoint{3.008172in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{3.013641in}{1.695394in}}%
\pgfpathlineto{\pgfqpoint{3.016376in}{1.695853in}}%
\pgfpathlineto{\pgfqpoint{3.019110in}{1.695853in}}%
\pgfpathlineto{\pgfqpoint{3.024580in}{1.697690in}}%
\pgfpathlineto{\pgfqpoint{3.040987in}{1.697690in}}%
\pgfpathlineto{\pgfqpoint{3.046456in}{1.698608in}}%
\pgfpathlineto{\pgfqpoint{3.049190in}{1.699526in}}%
\pgfpathlineto{\pgfqpoint{3.057394in}{1.699526in}}%
\pgfpathlineto{\pgfqpoint{3.060128in}{1.699985in}}%
\pgfpathlineto{\pgfqpoint{3.062863in}{1.699985in}}%
\pgfpathlineto{\pgfqpoint{3.065597in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{3.073801in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{3.079270in}{1.701363in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{1.703199in}}%
\pgfpathlineto{\pgfqpoint{3.084739in}{1.704117in}}%
\pgfpathlineto{\pgfqpoint{3.087474in}{1.704117in}}%
\pgfpathlineto{\pgfqpoint{3.090208in}{1.705954in}}%
\pgfpathlineto{\pgfqpoint{3.095677in}{1.706872in}}%
\pgfpathlineto{\pgfqpoint{3.098412in}{1.706872in}}%
\pgfpathlineto{\pgfqpoint{3.101146in}{1.707790in}}%
\pgfpathlineto{\pgfqpoint{3.103881in}{1.708250in}}%
\pgfpathlineto{\pgfqpoint{3.106615in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{3.109350in}{1.709627in}}%
\pgfpathlineto{\pgfqpoint{3.112084in}{1.710545in}}%
\pgfpathlineto{\pgfqpoint{3.117554in}{1.711463in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.713759in}}%
\pgfpathlineto{\pgfqpoint{3.125757in}{1.715596in}}%
\pgfpathlineto{\pgfqpoint{3.128492in}{1.716973in}}%
\pgfpathlineto{\pgfqpoint{3.131226in}{1.717432in}}%
\pgfpathlineto{\pgfqpoint{3.133961in}{1.717432in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{1.717891in}}%
\pgfpathlineto{\pgfqpoint{3.139430in}{1.718809in}}%
\pgfpathlineto{\pgfqpoint{3.144899in}{1.721564in}}%
\pgfpathlineto{\pgfqpoint{3.147633in}{1.721564in}}%
\pgfpathlineto{\pgfqpoint{3.150368in}{1.722482in}}%
\pgfpathlineto{\pgfqpoint{3.161306in}{1.724319in}}%
\pgfpathlineto{\pgfqpoint{3.166775in}{1.724319in}}%
\pgfpathlineto{\pgfqpoint{3.169510in}{1.725237in}}%
\pgfpathlineto{\pgfqpoint{3.174979in}{1.725237in}}%
\pgfpathlineto{\pgfqpoint{3.177713in}{1.726155in}}%
\pgfpathlineto{\pgfqpoint{3.180448in}{1.729369in}}%
\pgfpathlineto{\pgfqpoint{3.183182in}{1.729828in}}%
\pgfpathlineto{\pgfqpoint{3.185917in}{1.743602in}}%
\pgfpathlineto{\pgfqpoint{3.188651in}{1.746357in}}%
\pgfpathlineto{\pgfqpoint{3.194120in}{1.747275in}}%
\pgfpathlineto{\pgfqpoint{3.199589in}{1.747275in}}%
\pgfpathlineto{\pgfqpoint{3.202324in}{1.748653in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.752326in}}%
\pgfpathlineto{\pgfqpoint{3.213262in}{1.753244in}}%
\pgfpathlineto{\pgfqpoint{3.221466in}{1.753244in}}%
\pgfpathlineto{\pgfqpoint{3.229669in}{1.754621in}}%
\pgfpathlineto{\pgfqpoint{3.232404in}{1.756458in}}%
\pgfpathlineto{\pgfqpoint{3.235138in}{1.759213in}}%
\pgfpathlineto{\pgfqpoint{3.240607in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{3.243342in}{1.762886in}}%
\pgfpathlineto{\pgfqpoint{3.251546in}{1.764263in}}%
\pgfpathlineto{\pgfqpoint{3.254280in}{1.765181in}}%
\pgfpathlineto{\pgfqpoint{3.257015in}{1.765640in}}%
\pgfpathlineto{\pgfqpoint{3.259749in}{1.767936in}}%
\pgfpathlineto{\pgfqpoint{3.262484in}{1.769313in}}%
\pgfpathlineto{\pgfqpoint{3.265218in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{3.273422in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{3.276156in}{1.771150in}}%
\pgfpathlineto{\pgfqpoint{3.278891in}{1.771150in}}%
\pgfpathlineto{\pgfqpoint{3.284360in}{1.772068in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.791351in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.791351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.440605in}}%
\pgfpathlineto{\pgfqpoint{0.552564in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{0.555299in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{0.558033in}{0.480548in}}%
\pgfpathlineto{\pgfqpoint{0.563502in}{0.480548in}}%
\pgfpathlineto{\pgfqpoint{0.566237in}{0.481467in}}%
\pgfpathlineto{\pgfqpoint{0.568971in}{0.481467in}}%
\pgfpathlineto{\pgfqpoint{0.571706in}{0.482385in}}%
\pgfpathlineto{\pgfqpoint{0.577175in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{0.582644in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{0.588113in}{0.485140in}}%
\pgfpathlineto{\pgfqpoint{0.593582in}{0.485140in}}%
\pgfpathlineto{\pgfqpoint{0.596317in}{0.486058in}}%
\pgfpathlineto{\pgfqpoint{0.601786in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{0.604520in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{0.615458in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{0.618193in}{0.489731in}}%
\pgfpathlineto{\pgfqpoint{0.623662in}{0.490649in}}%
\pgfpathlineto{\pgfqpoint{0.626396in}{0.493404in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.497536in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{0.498454in}}%
\pgfpathlineto{\pgfqpoint{0.640069in}{0.499373in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.499832in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{0.499832in}}%
\pgfpathlineto{\pgfqpoint{0.651007in}{0.501209in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{0.501209in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.501668in}}%
\pgfpathlineto{\pgfqpoint{0.659211in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{0.503046in}}%
\pgfpathlineto{\pgfqpoint{0.664680in}{0.526920in}}%
\pgfpathlineto{\pgfqpoint{0.667414in}{0.526920in}}%
\pgfpathlineto{\pgfqpoint{0.670149in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{0.672883in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.529675in}}%
\pgfpathlineto{\pgfqpoint{0.678353in}{0.531970in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{0.533348in}}%
\pgfpathlineto{\pgfqpoint{0.686556in}{0.534266in}}%
\pgfpathlineto{\pgfqpoint{0.689291in}{0.535184in}}%
\pgfpathlineto{\pgfqpoint{0.692025in}{0.535643in}}%
\pgfpathlineto{\pgfqpoint{0.694760in}{0.535643in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{0.538398in}}%
\pgfpathlineto{\pgfqpoint{0.702963in}{0.538398in}}%
\pgfpathlineto{\pgfqpoint{0.705698in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{0.711167in}{0.541612in}}%
\pgfpathlineto{\pgfqpoint{0.716636in}{0.544367in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{0.722105in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.545285in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{0.730309in}{0.548040in}}%
\pgfpathlineto{\pgfqpoint{0.733043in}{0.549876in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.552631in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{0.555386in}}%
\pgfpathlineto{\pgfqpoint{0.749450in}{0.576965in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.577424in}}%
\pgfpathlineto{\pgfqpoint{0.754919in}{0.578801in}}%
\pgfpathlineto{\pgfqpoint{0.757654in}{0.582474in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{0.585688in}}%
\pgfpathlineto{\pgfqpoint{0.763123in}{0.587066in}}%
\pgfpathlineto{\pgfqpoint{0.765857in}{0.587984in}}%
\pgfpathlineto{\pgfqpoint{0.768592in}{0.589361in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{0.774061in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.591198in}}%
\pgfpathlineto{\pgfqpoint{0.779530in}{0.591657in}}%
\pgfpathlineto{\pgfqpoint{0.782265in}{0.592575in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{0.592575in}}%
\pgfpathlineto{\pgfqpoint{0.787734in}{0.593952in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{0.594871in}}%
\pgfpathlineto{\pgfqpoint{0.793203in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{0.795937in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{0.798672in}{0.598544in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.599462in}}%
\pgfpathlineto{\pgfqpoint{0.804141in}{0.600839in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{0.602676in}}%
\pgfpathlineto{\pgfqpoint{0.809610in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.604053in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.605431in}}%
\pgfpathlineto{\pgfqpoint{0.817814in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.607726in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{0.607726in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.608644in}}%
\pgfpathlineto{\pgfqpoint{0.828752in}{0.610022in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.611858in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{0.611858in}}%
\pgfpathlineto{\pgfqpoint{0.842424in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{0.845159in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{0.615990in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{0.618745in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.618745in}}%
\pgfpathlineto{\pgfqpoint{0.856097in}{0.620582in}}%
\pgfpathlineto{\pgfqpoint{0.858832in}{0.621041in}}%
\pgfpathlineto{\pgfqpoint{0.861566in}{0.623796in}}%
\pgfpathlineto{\pgfqpoint{0.864301in}{0.624714in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{0.625173in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{0.875239in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.629764in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.630223in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.631142in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.633437in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.635274in}}%
\pgfpathlineto{\pgfqpoint{0.894380in}{0.637569in}}%
\pgfpathlineto{\pgfqpoint{0.897115in}{0.638947in}}%
\pgfpathlineto{\pgfqpoint{0.899849in}{0.639406in}}%
\pgfpathlineto{\pgfqpoint{0.902584in}{0.641701in}}%
\pgfpathlineto{\pgfqpoint{0.905319in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{0.908053in}{0.645834in}}%
\pgfpathlineto{\pgfqpoint{0.910788in}{0.646293in}}%
\pgfpathlineto{\pgfqpoint{0.913522in}{0.647670in}}%
\pgfpathlineto{\pgfqpoint{0.916257in}{0.649507in}}%
\pgfpathlineto{\pgfqpoint{0.918991in}{0.649507in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.651343in}}%
\pgfpathlineto{\pgfqpoint{0.927195in}{0.651343in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.654098in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.655016in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{0.940867in}{0.656853in}}%
\pgfpathlineto{\pgfqpoint{0.943602in}{0.657771in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{0.661903in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{0.664199in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.664199in}}%
\pgfpathlineto{\pgfqpoint{0.962744in}{0.666035in}}%
\pgfpathlineto{\pgfqpoint{0.965478in}{0.666953in}}%
\pgfpathlineto{\pgfqpoint{0.968213in}{0.669249in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.671085in}}%
\pgfpathlineto{\pgfqpoint{0.976416in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{0.979151in}{0.674299in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{0.677054in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{0.995558in}{0.681645in}}%
\pgfpathlineto{\pgfqpoint{0.998293in}{0.684400in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.688073in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.688991in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{0.689450in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{0.692205in}}%
\pgfpathlineto{\pgfqpoint{1.014700in}{0.693583in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.694501in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.697256in}}%
\pgfpathlineto{\pgfqpoint{1.025638in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{0.700010in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.701388in}}%
\pgfpathlineto{\pgfqpoint{1.033841in}{0.701847in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.703683in}}%
\pgfpathlineto{\pgfqpoint{1.042045in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{0.707815in}}%
\pgfpathlineto{\pgfqpoint{1.047514in}{0.710570in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.711029in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{0.713325in}}%
\pgfpathlineto{\pgfqpoint{1.058452in}{0.714243in}}%
\pgfpathlineto{\pgfqpoint{1.061187in}{0.715161in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.717916in}}%
\pgfpathlineto{\pgfqpoint{1.066656in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{1.072125in}{0.722048in}}%
\pgfpathlineto{\pgfqpoint{1.074859in}{0.722508in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{0.728017in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{1.088532in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{1.096736in}{0.738118in}}%
\pgfpathlineto{\pgfqpoint{1.099470in}{0.740413in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{0.741791in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.743627in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{0.744086in}}%
\pgfpathlineto{\pgfqpoint{1.113143in}{0.745005in}}%
\pgfpathlineto{\pgfqpoint{1.118612in}{0.747759in}}%
\pgfpathlineto{\pgfqpoint{1.121346in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{0.768879in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{0.773011in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.773930in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.773930in}}%
\pgfpathlineto{\pgfqpoint{1.140488in}{0.777603in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.778980in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.779439in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.783112in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.783112in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{0.785408in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.787244in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.792754in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{0.796427in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.796427in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{0.796886in}}%
\pgfpathlineto{\pgfqpoint{1.178772in}{0.800559in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{0.800559in}}%
\pgfpathlineto{\pgfqpoint{1.184241in}{0.804232in}}%
\pgfpathlineto{\pgfqpoint{1.186975in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.817546in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{0.819842in}}%
\pgfpathlineto{\pgfqpoint{1.200648in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{1.206117in}{0.833157in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.844176in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.846930in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.849226in}}%
\pgfpathlineto{\pgfqpoint{1.225259in}{0.850144in}}%
\pgfpathlineto{\pgfqpoint{1.230728in}{0.855654in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{0.856113in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.859786in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{0.861163in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{0.863918in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.865755in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.868968in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.877233in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.883660in}}%
\pgfpathlineto{\pgfqpoint{1.263542in}{0.887333in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.891007in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.893761in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{0.900189in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.903403in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.905239in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{0.909372in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.914422in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.919931in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.924982in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{0.932328in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{1.310029in}{0.937378in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{0.941969in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.945183in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.950693in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{0.956661in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.957580in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.961253in}}%
\pgfpathlineto{\pgfqpoint{1.334640in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{1.337374in}{0.963548in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.966303in}}%
\pgfpathlineto{\pgfqpoint{1.342843in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{1.345578in}{0.971813in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{0.974567in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.979159in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.980536in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.983291in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{0.985127in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{0.987423in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.988341in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.993391in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.997524in}}%
\pgfpathlineto{\pgfqpoint{1.383861in}{0.999819in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{1.389330in}{1.003951in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{1.004870in}}%
\pgfpathlineto{\pgfqpoint{1.394799in}{1.007165in}}%
\pgfpathlineto{\pgfqpoint{1.397534in}{1.010379in}}%
\pgfpathlineto{\pgfqpoint{1.400269in}{1.013134in}}%
\pgfpathlineto{\pgfqpoint{1.403003in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{1.019102in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{1.021857in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{1.025989in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{1.029203in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{1.032876in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{1.037008in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{1.040681in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{1.048486in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.052619in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{1.062260in}}%
\pgfpathlineto{\pgfqpoint{1.441286in}{1.066852in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{1.070984in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{1.079248in}}%
\pgfpathlineto{\pgfqpoint{1.454959in}{1.081084in}}%
\pgfpathlineto{\pgfqpoint{1.460428in}{1.086594in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{1.087971in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{1.089808in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{1.090726in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{1.092563in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{1.476835in}{1.099909in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{1.102663in}}%
\pgfpathlineto{\pgfqpoint{1.482304in}{1.103122in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{1.110468in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.110928in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{1.112305in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{1.114601in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{1.116437in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{1.121028in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{1.126997in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{1.131588in}}%
\pgfpathlineto{\pgfqpoint{1.517853in}{1.132966in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{1.133425in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{1.138016in}}%
\pgfpathlineto{\pgfqpoint{1.528791in}{1.141230in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{1.156381in}}%
\pgfpathlineto{\pgfqpoint{1.539730in}{1.159595in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{1.545199in}{1.168318in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{1.181174in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{1.185765in}}%
\pgfpathlineto{\pgfqpoint{1.553402in}{1.191274in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{1.198161in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{1.204130in}}%
\pgfpathlineto{\pgfqpoint{1.564340in}{1.217445in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{1.218363in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{1.220199in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{1.223872in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{1.225250in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{1.227545in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{1.230300in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{1.243615in}}%
\pgfpathlineto{\pgfqpoint{1.591686in}{1.244992in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{1.250961in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.258307in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{1.284936in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{1.287691in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{1.294578in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{1.306974in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{1.312024in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{1.314779in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{1.316157in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{1.320748in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{1.320748in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{1.327176in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{1.333144in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{1.339113in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{1.343245in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{1.349214in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{1.353346in}}%
\pgfpathlineto{\pgfqpoint{1.668252in}{1.357019in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{1.676456in}{1.364365in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{1.366201in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{1.370333in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{1.373547in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{1.377220in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{1.384107in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{1.388239in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{1.396504in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{1.397422in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{1.399258in}}%
\pgfpathlineto{\pgfqpoint{1.714740in}{1.407523in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{1.411196in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{1.412573in}}%
\pgfpathlineto{\pgfqpoint{1.725678in}{1.415328in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{1.417164in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{1.425888in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{1.428183in}}%
\pgfpathlineto{\pgfqpoint{1.742085in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{1.431856in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{1.436447in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{1.439661in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{1.441039in}}%
\pgfpathlineto{\pgfqpoint{1.758492in}{1.444712in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{1.447007in}}%
\pgfpathlineto{\pgfqpoint{1.763961in}{1.448844in}}%
\pgfpathlineto{\pgfqpoint{1.766696in}{1.452058in}}%
\pgfpathlineto{\pgfqpoint{1.769430in}{1.453435in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{1.457567in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{1.459863in}}%
\pgfpathlineto{\pgfqpoint{1.777634in}{1.463077in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{1.465372in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{1.468586in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{1.472718in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{1.478687in}}%
\pgfpathlineto{\pgfqpoint{1.794041in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{1.488329in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{1.505316in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{1.506694in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{1.508530in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{1.511285in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{1.515876in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{1.519090in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{1.523681in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{1.525059in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{1.526895in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.533323in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{1.534700in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{1.544342in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{1.548933in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{1.550310in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.848731in}{1.559034in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{1.562707in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{1.564543in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{1.567298in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{1.567757in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{1.569594in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{1.573267in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{1.574644in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{1.581072in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{1.583827in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{1.587500in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{1.588418in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{1.591632in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{1.593009in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{1.599437in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{1.604028in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{1.612292in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{1.613670in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{1.617343in}}%
\pgfpathlineto{\pgfqpoint{1.919829in}{1.621934in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{1.625607in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{1.628362in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{1.630657in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{1.631576in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.634790in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{1.635708in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{1.637085in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{1.639381in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.643054in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{1.643513in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{1.646268in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{1.651777in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.651777in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{1.653155in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{1.655909in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{1.658205in}}%
\pgfpathlineto{\pgfqpoint{1.971785in}{1.660041in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.665092in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{1.982723in}{1.671520in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{1.675652in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{1.678866in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{1.680702in}}%
\pgfpathlineto{\pgfqpoint{1.993662in}{1.682998in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{1.687130in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{1.696312in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{1.696771in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{1.696771in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{1.698608in}}%
\pgfpathlineto{\pgfqpoint{2.012803in}{1.700904in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{1.702281in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{1.707790in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{1.710086in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{1.710545in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{1.714218in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.716055in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.718809in}}%
\pgfpathlineto{\pgfqpoint{2.045618in}{1.720646in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{1.722482in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{1.725696in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{1.727992in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{1.729369in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{1.734420in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.743602in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.744980in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.745439in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{1.749571in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{1.752785in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{1.754621in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{1.756917in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{1.757835in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.760590in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{1.761508in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.763804in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{1.765181in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.767936in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{1.772527in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.778037in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{1.783087in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.795024in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.798697in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{1.805125in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{1.807880in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{2.138592in}{1.814308in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{1.817062in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{1.820735in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{1.829000in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{1.835427in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{1.840937in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.848283in}}%
\pgfpathlineto{\pgfqpoint{2.163202in}{1.849660in}}%
\pgfpathlineto{\pgfqpoint{2.165937in}{1.852415in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{1.854251in}}%
\pgfpathlineto{\pgfqpoint{2.174141in}{1.857006in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.859302in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{1.861138in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{1.866189in}}%
\pgfpathlineto{\pgfqpoint{2.185079in}{1.871698in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{1.876749in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.887308in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{1.890522in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{1.892818in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{1.893277in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{1.896950in}}%
\pgfpathlineto{\pgfqpoint{2.204220in}{1.897409in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{1.898787in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{1.900623in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.901541in}}%
\pgfpathlineto{\pgfqpoint{2.215159in}{1.905214in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{1.909347in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{1.914397in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{1.915774in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{1.916693in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{1.917611in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{1.918988in}}%
\pgfpathlineto{\pgfqpoint{2.237035in}{1.921284in}}%
\pgfpathlineto{\pgfqpoint{2.239769in}{1.922661in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.924957in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{1.925875in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{1.929548in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{1.930466in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{1.932303in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{1.937353in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{1.940567in}}%
\pgfpathlineto{\pgfqpoint{2.267115in}{1.942863in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{1.944699in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{1.945617in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.947913in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{1.949750in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{1.950668in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{1.954341in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{1.956177in}}%
\pgfpathlineto{\pgfqpoint{2.288991in}{1.959391in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{1.961687in}}%
\pgfpathlineto{\pgfqpoint{2.294460in}{1.968115in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{1.971788in}}%
\pgfpathlineto{\pgfqpoint{2.302664in}{1.975001in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{1.977297in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{1.981888in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{1.984184in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{1.985561in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.989693in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{1.990612in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{1.994285in}}%
\pgfpathlineto{\pgfqpoint{2.330009in}{1.998876in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{2.004385in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{2.006222in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{2.009436in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{2.011272in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{2.016782in}}%
\pgfpathlineto{\pgfqpoint{2.351885in}{2.020914in}}%
\pgfpathlineto{\pgfqpoint{2.354620in}{2.026883in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{2.030096in}}%
\pgfpathlineto{\pgfqpoint{2.362823in}{2.034688in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{2.037902in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{2.038361in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{2.043870in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{2.046166in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{2.050757in}}%
\pgfpathlineto{\pgfqpoint{2.381965in}{2.059021in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{2.062694in}}%
\pgfpathlineto{\pgfqpoint{2.387434in}{2.068663in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{2.092078in}}%
\pgfpathlineto{\pgfqpoint{2.392903in}{2.099424in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{2.104475in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{2.104475in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{2.106770in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{2.109525in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{2.111362in}}%
\pgfpathlineto{\pgfqpoint{2.409310in}{2.112739in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{2.115494in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{2.117789in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{2.119626in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{2.123299in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{2.125135in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.130186in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{2.136614in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{2.141205in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{2.144419in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{2.154979in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{2.158192in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{2.164620in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{2.165079in}}%
\pgfpathlineto{\pgfqpoint{2.447594in}{2.169211in}}%
\pgfpathlineto{\pgfqpoint{2.450328in}{2.170589in}}%
\pgfpathlineto{\pgfqpoint{2.455797in}{2.174262in}}%
\pgfpathlineto{\pgfqpoint{2.458532in}{2.175639in}}%
\pgfpathlineto{\pgfqpoint{2.461266in}{2.176557in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{2.179771in}}%
\pgfpathlineto{\pgfqpoint{2.466735in}{2.183444in}}%
\pgfpathlineto{\pgfqpoint{2.469470in}{2.186199in}}%
\pgfpathlineto{\pgfqpoint{2.472204in}{2.189413in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{2.191249in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{2.193545in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{2.194463in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{2.195841in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{2.198595in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{2.200891in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{2.205482in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{2.212369in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{2.217420in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{2.225684in}}%
\pgfpathlineto{\pgfqpoint{2.502284in}{2.228439in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{2.231652in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{2.233489in}}%
\pgfpathlineto{\pgfqpoint{2.510488in}{2.236703in}}%
\pgfpathlineto{\pgfqpoint{2.513222in}{2.240835in}}%
\pgfpathlineto{\pgfqpoint{2.515957in}{2.243590in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{2.246804in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{2.261496in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{2.263791in}}%
\pgfpathlineto{\pgfqpoint{2.535099in}{2.266546in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{2.270678in}}%
\pgfpathlineto{\pgfqpoint{2.540568in}{2.272515in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{2.276188in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.281238in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{2.289502in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{2.290880in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{2.291798in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{2.295930in}}%
\pgfpathlineto{\pgfqpoint{2.559709in}{2.295930in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{2.297307in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{2.300062in}}%
\pgfpathlineto{\pgfqpoint{2.570647in}{2.300980in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{2.302358in}}%
\pgfpathlineto{\pgfqpoint{2.576117in}{2.322100in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{2.323018in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{2.326691in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{2.327151in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{2.331742in}}%
\pgfpathlineto{\pgfqpoint{2.589789in}{2.337251in}}%
\pgfpathlineto{\pgfqpoint{2.592524in}{2.339547in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{2.340924in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{2.341843in}}%
\pgfpathlineto{\pgfqpoint{2.606196in}{2.348270in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{2.348270in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{2.348729in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{2.350107in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{2.352402in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{2.353321in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{2.354239in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{2.356075in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{2.356535in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{2.357453in}}%
\pgfpathlineto{\pgfqpoint{2.636276in}{2.359289in}}%
\pgfpathlineto{\pgfqpoint{2.644480in}{2.360667in}}%
\pgfpathlineto{\pgfqpoint{2.647214in}{2.362503in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{2.362503in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{2.362962in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{2.365258in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{2.366635in}}%
\pgfpathlineto{\pgfqpoint{2.663622in}{2.368472in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{2.384082in}}%
\pgfpathlineto{\pgfqpoint{2.669091in}{2.385459in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{2.389592in}}%
\pgfpathlineto{\pgfqpoint{2.674560in}{2.390510in}}%
\pgfpathlineto{\pgfqpoint{2.677294in}{2.394183in}}%
\pgfpathlineto{\pgfqpoint{2.680029in}{2.398315in}}%
\pgfpathlineto{\pgfqpoint{2.682763in}{2.398315in}}%
\pgfpathlineto{\pgfqpoint{2.685498in}{2.399233in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{2.399692in}}%
\pgfpathlineto{\pgfqpoint{2.696436in}{2.399692in}}%
\pgfpathlineto{\pgfqpoint{2.699170in}{2.400151in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{2.400151in}}%
\pgfpathlineto{\pgfqpoint{2.710109in}{2.403824in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{2.404284in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{2.405661in}}%
\pgfpathlineto{\pgfqpoint{2.726516in}{2.405661in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{2.406120in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{2.408875in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{2.408875in}}%
\pgfpathlineto{\pgfqpoint{2.737454in}{2.409793in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{2.411170in}}%
\pgfpathlineto{\pgfqpoint{2.742923in}{2.411170in}}%
\pgfpathlineto{\pgfqpoint{2.745657in}{2.411630in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{2.411630in}}%
\pgfpathlineto{\pgfqpoint{2.753861in}{2.412548in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{2.412548in}}%
\pgfpathlineto{\pgfqpoint{2.759330in}{2.415303in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{2.419435in}}%
\pgfpathlineto{\pgfqpoint{2.764799in}{2.420812in}}%
\pgfpathlineto{\pgfqpoint{2.767534in}{2.440095in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{2.440095in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{2.445146in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{2.446064in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.446064in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{2.446523in}}%
\pgfpathlineto{\pgfqpoint{2.792144in}{2.446523in}}%
\pgfpathlineto{\pgfqpoint{2.794879in}{2.447441in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{2.450655in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{2.452033in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{2.452033in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{2.452492in}}%
\pgfpathlineto{\pgfqpoint{2.808552in}{2.452492in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{2.453410in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{2.453410in}}%
\pgfpathlineto{\pgfqpoint{2.827693in}{2.453869in}}%
\pgfpathlineto{\pgfqpoint{2.833162in}{2.469020in}}%
\pgfpathlineto{\pgfqpoint{2.835897in}{2.469479in}}%
\pgfpathlineto{\pgfqpoint{2.841366in}{2.469479in}}%
\pgfpathlineto{\pgfqpoint{2.849570in}{2.470857in}}%
\pgfpathlineto{\pgfqpoint{2.855039in}{2.470857in}}%
\pgfpathlineto{\pgfqpoint{2.857773in}{2.471316in}}%
\pgfpathlineto{\pgfqpoint{2.860508in}{2.471316in}}%
\pgfpathlineto{\pgfqpoint{2.865977in}{2.476825in}}%
\pgfpathlineto{\pgfqpoint{2.868711in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{2.478203in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{2.478203in}}%
\pgfpathlineto{\pgfqpoint{2.885118in}{2.478662in}}%
\pgfpathlineto{\pgfqpoint{2.890588in}{2.478662in}}%
\pgfpathlineto{\pgfqpoint{2.896057in}{2.479580in}}%
\pgfpathlineto{\pgfqpoint{2.909729in}{2.479580in}}%
\pgfpathlineto{\pgfqpoint{2.912464in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{2.917933in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{2.920667in}{2.480498in}}%
\pgfpathlineto{\pgfqpoint{2.937075in}{2.480498in}}%
\pgfpathlineto{\pgfqpoint{2.939809in}{2.480958in}}%
\pgfpathlineto{\pgfqpoint{2.945278in}{2.480958in}}%
\pgfpathlineto{\pgfqpoint{2.948013in}{2.481417in}}%
\pgfpathlineto{\pgfqpoint{2.953482in}{2.481417in}}%
\pgfpathlineto{\pgfqpoint{2.956216in}{2.481876in}}%
\pgfpathlineto{\pgfqpoint{2.994500in}{2.481876in}}%
\pgfpathlineto{\pgfqpoint{2.997234in}{2.482335in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{2.484171in}}%
\pgfpathlineto{\pgfqpoint{3.008172in}{2.484171in}}%
\pgfpathlineto{\pgfqpoint{3.010907in}{2.484631in}}%
\pgfpathlineto{\pgfqpoint{3.057394in}{2.484631in}}%
\pgfpathlineto{\pgfqpoint{3.060128in}{2.485090in}}%
\pgfpathlineto{\pgfqpoint{3.068332in}{2.485090in}}%
\pgfpathlineto{\pgfqpoint{3.071067in}{2.486008in}}%
\pgfpathlineto{\pgfqpoint{3.073801in}{2.491517in}}%
\pgfpathlineto{\pgfqpoint{3.076536in}{2.491977in}}%
\pgfpathlineto{\pgfqpoint{3.098412in}{2.491977in}}%
\pgfpathlineto{\pgfqpoint{3.101146in}{2.498404in}}%
\pgfpathlineto{\pgfqpoint{3.103881in}{2.500241in}}%
\pgfpathlineto{\pgfqpoint{3.106615in}{2.500241in}}%
\pgfpathlineto{\pgfqpoint{3.109350in}{2.500700in}}%
\pgfpathlineto{\pgfqpoint{3.112084in}{2.501618in}}%
\pgfpathlineto{\pgfqpoint{3.133961in}{2.501618in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{2.502536in}}%
\pgfpathlineto{\pgfqpoint{3.139430in}{2.502996in}}%
\pgfpathlineto{\pgfqpoint{3.153102in}{2.502996in}}%
\pgfpathlineto{\pgfqpoint{3.155837in}{2.503455in}}%
\pgfpathlineto{\pgfqpoint{3.158572in}{2.504832in}}%
\pgfpathlineto{\pgfqpoint{3.194120in}{2.504832in}}%
\pgfpathlineto{\pgfqpoint{3.196855in}{2.508964in}}%
\pgfpathlineto{\pgfqpoint{3.199589in}{2.509423in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{2.509423in}}%
\pgfpathlineto{\pgfqpoint{3.226935in}{2.509882in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.509882in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.509882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.408007in}}%
\pgfpathlineto{\pgfqpoint{0.552564in}{0.418107in}}%
\pgfpathlineto{\pgfqpoint{0.560768in}{0.418107in}}%
\pgfpathlineto{\pgfqpoint{0.563502in}{0.418567in}}%
\pgfpathlineto{\pgfqpoint{0.566237in}{0.419485in}}%
\pgfpathlineto{\pgfqpoint{0.568971in}{0.419944in}}%
\pgfpathlineto{\pgfqpoint{0.571706in}{0.419944in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{0.420403in}}%
\pgfpathlineto{\pgfqpoint{0.579909in}{0.420403in}}%
\pgfpathlineto{\pgfqpoint{0.582644in}{0.420862in}}%
\pgfpathlineto{\pgfqpoint{0.596317in}{0.420862in}}%
\pgfpathlineto{\pgfqpoint{0.599051in}{0.421321in}}%
\pgfpathlineto{\pgfqpoint{0.604520in}{0.421321in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.421780in}}%
\pgfpathlineto{\pgfqpoint{0.612724in}{0.421780in}}%
\pgfpathlineto{\pgfqpoint{0.615458in}{0.422699in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{0.422699in}}%
\pgfpathlineto{\pgfqpoint{0.623662in}{0.423617in}}%
\pgfpathlineto{\pgfqpoint{0.626396in}{0.425913in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.427290in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.427749in}}%
\pgfpathlineto{\pgfqpoint{0.634600in}{0.427749in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{0.429126in}}%
\pgfpathlineto{\pgfqpoint{0.640069in}{0.429126in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.429586in}}%
\pgfpathlineto{\pgfqpoint{0.645538in}{0.429586in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{0.430504in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{0.430504in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.431422in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{0.431422in}}%
\pgfpathlineto{\pgfqpoint{0.667414in}{0.432340in}}%
\pgfpathlineto{\pgfqpoint{0.672883in}{0.432340in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.434177in}}%
\pgfpathlineto{\pgfqpoint{0.678353in}{0.434177in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{0.434636in}}%
\pgfpathlineto{\pgfqpoint{0.683822in}{0.434636in}}%
\pgfpathlineto{\pgfqpoint{0.686556in}{0.435554in}}%
\pgfpathlineto{\pgfqpoint{0.692025in}{0.435554in}}%
\pgfpathlineto{\pgfqpoint{0.694760in}{0.436013in}}%
\pgfpathlineto{\pgfqpoint{0.711167in}{0.436013in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.437391in}}%
\pgfpathlineto{\pgfqpoint{0.722105in}{0.437391in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.437850in}}%
\pgfpathlineto{\pgfqpoint{0.733043in}{0.437850in}}%
\pgfpathlineto{\pgfqpoint{0.735778in}{0.438309in}}%
\pgfpathlineto{\pgfqpoint{0.738512in}{0.439227in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.439227in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{0.439686in}}%
\pgfpathlineto{\pgfqpoint{0.757654in}{0.439686in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{0.440605in}}%
\pgfpathlineto{\pgfqpoint{0.763123in}{0.440605in}}%
\pgfpathlineto{\pgfqpoint{0.768592in}{0.441523in}}%
\pgfpathlineto{\pgfqpoint{0.779530in}{0.441523in}}%
\pgfpathlineto{\pgfqpoint{0.782265in}{0.442900in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{0.443359in}}%
\pgfpathlineto{\pgfqpoint{0.793203in}{0.443359in}}%
\pgfpathlineto{\pgfqpoint{0.795937in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{0.798672in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.446573in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.446573in}}%
\pgfpathlineto{\pgfqpoint{0.817814in}{0.447032in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{0.447032in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.447491in}}%
\pgfpathlineto{\pgfqpoint{0.828752in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.450705in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.451164in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{0.451164in}}%
\pgfpathlineto{\pgfqpoint{0.842424in}{0.451624in}}%
\pgfpathlineto{\pgfqpoint{0.845159in}{0.451624in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{0.452542in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{0.452542in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.453460in}}%
\pgfpathlineto{\pgfqpoint{0.856097in}{0.453460in}}%
\pgfpathlineto{\pgfqpoint{0.858832in}{0.453919in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{0.453919in}}%
\pgfpathlineto{\pgfqpoint{0.872504in}{0.454837in}}%
\pgfpathlineto{\pgfqpoint{0.875239in}{0.454837in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{0.888911in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{0.894380in}{0.457133in}}%
\pgfpathlineto{\pgfqpoint{0.908053in}{0.457133in}}%
\pgfpathlineto{\pgfqpoint{0.910788in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.458510in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{0.976416in}{0.459888in}}%
\pgfpathlineto{\pgfqpoint{0.992824in}{0.459888in}}%
\pgfpathlineto{\pgfqpoint{0.995558in}{0.460347in}}%
\pgfpathlineto{\pgfqpoint{0.998293in}{0.460347in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.460806in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.460806in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.461724in}}%
\pgfpathlineto{\pgfqpoint{1.025638in}{0.461724in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{0.462643in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.462643in}}%
\pgfpathlineto{\pgfqpoint{1.033841in}{0.463102in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.463102in}}%
\pgfpathlineto{\pgfqpoint{1.042045in}{0.463561in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{0.463561in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.464479in}}%
\pgfpathlineto{\pgfqpoint{1.058452in}{0.464479in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.465397in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.465397in}}%
\pgfpathlineto{\pgfqpoint{1.072125in}{0.465856in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.465856in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{0.466775in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.466775in}}%
\pgfpathlineto{\pgfqpoint{1.088532in}{0.467234in}}%
\pgfpathlineto{\pgfqpoint{1.118612in}{0.467234in}}%
\pgfpathlineto{\pgfqpoint{1.121346in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.468611in}}%
\pgfpathlineto{\pgfqpoint{1.140488in}{0.469070in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.469989in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.469989in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{0.470907in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.470907in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.472284in}}%
\pgfpathlineto{\pgfqpoint{1.162364in}{0.472284in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.474121in}}%
\pgfpathlineto{\pgfqpoint{1.178772in}{0.474121in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{0.474580in}}%
\pgfpathlineto{\pgfqpoint{1.184241in}{0.475498in}}%
\pgfpathlineto{\pgfqpoint{1.186975in}{0.475498in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.476875in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{0.476875in}}%
\pgfpathlineto{\pgfqpoint{1.206117in}{0.478253in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{0.478253in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.480089in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.481008in}}%
\pgfpathlineto{\pgfqpoint{1.227993in}{0.481926in}}%
\pgfpathlineto{\pgfqpoint{1.230728in}{0.481926in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{0.482844in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{0.482844in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.483762in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{0.483762in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.484221in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.485140in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.486517in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.488354in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.491108in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.491567in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.492486in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{0.492486in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.492945in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.494781in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{0.497995in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.498454in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{0.500750in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.501209in}}%
\pgfpathlineto{\pgfqpoint{1.310029in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{0.503505in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.504882in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.505800in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{0.505800in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.506719in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.507637in}}%
\pgfpathlineto{\pgfqpoint{1.337374in}{0.509473in}}%
\pgfpathlineto{\pgfqpoint{1.342843in}{0.509473in}}%
\pgfpathlineto{\pgfqpoint{1.345578in}{0.510392in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.510392in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{0.511310in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.511769in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.511769in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.512687in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.512687in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{0.514065in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{0.514065in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.514524in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.518197in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.518197in}}%
\pgfpathlineto{\pgfqpoint{1.403003in}{0.520033in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.522788in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{0.523706in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{0.525084in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{0.525084in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{0.526461in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{0.530593in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.531511in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{0.532889in}}%
\pgfpathlineto{\pgfqpoint{1.441286in}{0.536562in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{0.538857in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{1.454959in}{0.542071in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.543449in}}%
\pgfpathlineto{\pgfqpoint{1.460428in}{0.543908in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{0.550336in}}%
\pgfpathlineto{\pgfqpoint{1.476835in}{0.552172in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{0.553549in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{0.555386in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.555845in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{0.555845in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{0.557222in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{0.558141in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{0.559977in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{0.561355in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{0.563191in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{0.564109in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{0.564568in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{0.568241in}}%
\pgfpathlineto{\pgfqpoint{1.517853in}{0.569619in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{0.576965in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{0.576965in}}%
\pgfpathlineto{\pgfqpoint{1.528791in}{0.578342in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{1.534261in}{0.583393in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{0.584770in}}%
\pgfpathlineto{\pgfqpoint{1.539730in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{0.591198in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{0.599462in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{0.602217in}}%
\pgfpathlineto{\pgfqpoint{1.561606in}{0.603135in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{0.605890in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{0.607726in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{0.610481in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{0.615990in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{0.623336in}}%
\pgfpathlineto{\pgfqpoint{1.591686in}{0.625173in}}%
\pgfpathlineto{\pgfqpoint{1.594420in}{0.627469in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{0.630223in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{0.633896in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{0.637110in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{0.638488in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.641701in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{0.645374in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{0.646752in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{0.649507in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{0.651343in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{1.635438in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{0.658230in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{0.665117in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{0.666035in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{0.667872in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{0.669249in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{0.677513in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{0.679809in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.683941in}}%
\pgfpathlineto{\pgfqpoint{1.676456in}{0.685777in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{0.688532in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{0.694960in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{0.696796in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{0.697715in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{0.699551in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{0.701847in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{0.702306in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{0.706897in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{0.711029in}}%
\pgfpathlineto{\pgfqpoint{1.714740in}{0.712407in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{0.715161in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{0.717457in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{0.717916in}}%
\pgfpathlineto{\pgfqpoint{1.725678in}{0.719753in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{0.722508in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{0.726181in}}%
\pgfpathlineto{\pgfqpoint{1.742085in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{0.732149in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{0.739036in}}%
\pgfpathlineto{\pgfqpoint{1.758492in}{0.740413in}}%
\pgfpathlineto{\pgfqpoint{1.763961in}{0.745923in}}%
\pgfpathlineto{\pgfqpoint{1.766696in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{1.769430in}{0.753728in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{0.759238in}}%
\pgfpathlineto{\pgfqpoint{1.777634in}{0.761533in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{0.765206in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{0.765665in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{0.767043in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{0.770716in}}%
\pgfpathlineto{\pgfqpoint{1.794041in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{0.773470in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{0.776225in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{0.782194in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{0.785867in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{0.787244in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.794590in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{0.798263in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{0.802854in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{0.808364in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{0.817546in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{0.822138in}}%
\pgfpathlineto{\pgfqpoint{1.848731in}{0.824892in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{0.829943in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{0.849685in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{0.852440in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{0.858409in}}%
\pgfpathlineto{\pgfqpoint{1.870608in}{0.860245in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{0.861622in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{0.863459in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{0.864377in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{0.871723in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{0.877233in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{0.878151in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{0.881824in}}%
\pgfpathlineto{\pgfqpoint{1.895219in}{0.881824in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{0.883660in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{0.884579in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{0.887333in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{0.891925in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{0.893761in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{0.894680in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{0.896057in}}%
\pgfpathlineto{\pgfqpoint{1.919829in}{0.918095in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{0.919013in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{0.930950in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{0.933246in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{0.936001in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{0.940592in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{0.949775in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{0.950693in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{0.950693in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{0.952988in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{0.955743in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{0.963089in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{0.964926in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{0.965844in}}%
\pgfpathlineto{\pgfqpoint{1.971785in}{0.969976in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.970894in}}%
\pgfpathlineto{\pgfqpoint{1.977254in}{0.971353in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{0.974567in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{0.979159in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{0.986505in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{0.989259in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{0.993391in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{0.995687in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{1.001656in}}%
\pgfpathlineto{\pgfqpoint{2.012803in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{1.009461in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{1.013593in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{1.014970in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{1.017725in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{1.019562in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.022316in}}%
\pgfpathlineto{\pgfqpoint{2.040149in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{1.030581in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{1.033335in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{1.034713in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.046191in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.047109in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.048486in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.050782in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{1.063179in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{1.065015in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{1.071902in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.089349in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{1.092103in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{1.099449in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{1.103122in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.104959in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.129752in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.138475in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{1.143985in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{1.158677in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{1.164645in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{1.165563in}}%
\pgfpathlineto{\pgfqpoint{2.138592in}{1.171991in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{1.175205in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{1.180255in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{1.183010in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{1.187142in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{1.191274in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.194947in}}%
\pgfpathlineto{\pgfqpoint{2.163202in}{1.199539in}}%
\pgfpathlineto{\pgfqpoint{2.165937in}{1.200916in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{1.203212in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{1.205966in}}%
\pgfpathlineto{\pgfqpoint{2.174141in}{1.209639in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.216067in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{1.219740in}}%
\pgfpathlineto{\pgfqpoint{2.185079in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{1.236728in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.246370in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{1.251879in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{1.274835in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{1.284018in}}%
\pgfpathlineto{\pgfqpoint{2.204220in}{1.289527in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{1.301465in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{1.307433in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.315238in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{1.325339in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{1.335440in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{1.340490in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{1.344163in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{1.346918in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{1.356560in}}%
\pgfpathlineto{\pgfqpoint{2.237035in}{1.359314in}}%
\pgfpathlineto{\pgfqpoint{2.239769in}{1.363446in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.369415in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{1.374925in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{1.388239in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{1.406145in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{1.428183in}}%
\pgfpathlineto{\pgfqpoint{2.267115in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{1.436907in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{1.444712in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.449762in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{1.453894in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{1.456649in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{1.458945in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{2.288991in}{1.463536in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{1.466750in}}%
\pgfpathlineto{\pgfqpoint{2.294460in}{1.470423in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{1.473177in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{1.475014in}}%
\pgfpathlineto{\pgfqpoint{2.302664in}{1.475014in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{1.478228in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{1.480983in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.488788in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{1.493379in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{1.499807in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{1.501643in}}%
\pgfpathlineto{\pgfqpoint{2.330009in}{1.503021in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{1.505316in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{1.507153in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.512662in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{1.514499in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{1.519090in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{1.523222in}}%
\pgfpathlineto{\pgfqpoint{2.351885in}{1.526436in}}%
\pgfpathlineto{\pgfqpoint{2.354620in}{1.528732in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{1.533782in}}%
\pgfpathlineto{\pgfqpoint{2.360089in}{1.535159in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{1.545260in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{1.547097in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{1.548015in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{1.552606in}}%
\pgfpathlineto{\pgfqpoint{2.381965in}{1.554443in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.557656in}}%
\pgfpathlineto{\pgfqpoint{2.387434in}{1.565462in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{2.392903in}{1.567757in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{1.570053in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.573726in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.578317in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{1.581531in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{1.582908in}}%
\pgfpathlineto{\pgfqpoint{2.409310in}{1.583827in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{1.583827in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{1.587041in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{1.598519in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{1.599896in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{1.603569in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.609079in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{1.609538in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{1.615047in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{1.617802in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{1.620098in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{1.623771in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{1.626984in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{1.628821in}}%
\pgfpathlineto{\pgfqpoint{2.450328in}{1.633412in}}%
\pgfpathlineto{\pgfqpoint{2.453063in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.455797in}{1.639840in}}%
\pgfpathlineto{\pgfqpoint{2.458532in}{1.643972in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{1.651318in}}%
\pgfpathlineto{\pgfqpoint{2.466735in}{1.660501in}}%
\pgfpathlineto{\pgfqpoint{2.469470in}{1.663714in}}%
\pgfpathlineto{\pgfqpoint{2.472204in}{1.664174in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{1.669683in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{1.671979in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{1.675652in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{1.679325in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{1.681620in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.682998in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.685752in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.688048in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{1.693558in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{1.696312in}}%
\pgfpathlineto{\pgfqpoint{2.510488in}{1.703658in}}%
\pgfpathlineto{\pgfqpoint{2.513222in}{1.705954in}}%
\pgfpathlineto{\pgfqpoint{2.515957in}{1.708709in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{1.710545in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{1.714677in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{1.720187in}}%
\pgfpathlineto{\pgfqpoint{2.526895in}{1.720646in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{1.723860in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.727533in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{1.733042in}}%
\pgfpathlineto{\pgfqpoint{2.540568in}{1.735338in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{1.737175in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{1.744061in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{1.746357in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{1.748194in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{1.753703in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{1.757376in}}%
\pgfpathlineto{\pgfqpoint{2.559709in}{1.763345in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{1.768854in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.772986in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.775741in}}%
\pgfpathlineto{\pgfqpoint{2.570647in}{1.791810in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{1.793188in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{1.798697in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{1.804666in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{1.808339in}}%
\pgfpathlineto{\pgfqpoint{2.592524in}{1.820735in}}%
\pgfpathlineto{\pgfqpoint{2.595258in}{1.823031in}}%
\pgfpathlineto{\pgfqpoint{2.597993in}{1.828081in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{1.832213in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.839559in}}%
\pgfpathlineto{\pgfqpoint{2.606196in}{1.841396in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{1.841855in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{1.846446in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{1.849201in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{1.857924in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{1.860220in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{1.867107in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{1.869862in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{1.872157in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{1.875371in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{1.879962in}}%
\pgfpathlineto{\pgfqpoint{2.636276in}{1.884095in}}%
\pgfpathlineto{\pgfqpoint{2.639011in}{1.889604in}}%
\pgfpathlineto{\pgfqpoint{2.641745in}{1.911183in}}%
\pgfpathlineto{\pgfqpoint{2.644480in}{1.913938in}}%
\pgfpathlineto{\pgfqpoint{2.647214in}{1.930466in}}%
\pgfpathlineto{\pgfqpoint{2.649949in}{1.935058in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{1.947454in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{1.964442in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.975001in}}%
\pgfpathlineto{\pgfqpoint{2.663622in}{1.980970in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{1.986020in}}%
\pgfpathlineto{\pgfqpoint{2.669091in}{1.987398in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{1.989693in}}%
\pgfpathlineto{\pgfqpoint{2.674560in}{1.995662in}}%
\pgfpathlineto{\pgfqpoint{2.680029in}{2.000253in}}%
\pgfpathlineto{\pgfqpoint{2.682763in}{2.004845in}}%
\pgfpathlineto{\pgfqpoint{2.685498in}{2.008058in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{2.013568in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{2.016782in}}%
\pgfpathlineto{\pgfqpoint{2.693701in}{2.017700in}}%
\pgfpathlineto{\pgfqpoint{2.696436in}{2.019996in}}%
\pgfpathlineto{\pgfqpoint{2.699170in}{2.023210in}}%
\pgfpathlineto{\pgfqpoint{2.701905in}{2.025964in}}%
\pgfpathlineto{\pgfqpoint{2.704639in}{2.026423in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{2.028260in}}%
\pgfpathlineto{\pgfqpoint{2.710109in}{2.029637in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{2.032851in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{2.037902in}}%
\pgfpathlineto{\pgfqpoint{2.718312in}{2.046166in}}%
\pgfpathlineto{\pgfqpoint{2.721047in}{2.058103in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{2.062235in}}%
\pgfpathlineto{\pgfqpoint{2.726516in}{2.064531in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{2.065908in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{2.069122in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{2.071418in}}%
\pgfpathlineto{\pgfqpoint{2.737454in}{2.074632in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{2.078305in}}%
\pgfpathlineto{\pgfqpoint{2.745657in}{2.081059in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{2.083355in}}%
\pgfpathlineto{\pgfqpoint{2.751126in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{2.110903in}}%
\pgfpathlineto{\pgfqpoint{2.759330in}{2.117330in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{2.126972in}}%
\pgfpathlineto{\pgfqpoint{2.764799in}{2.130186in}}%
\pgfpathlineto{\pgfqpoint{2.767534in}{2.132481in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{2.135236in}}%
\pgfpathlineto{\pgfqpoint{2.775737in}{2.140746in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{2.153601in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{2.162325in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{2.165538in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{2.792144in}{2.175639in}}%
\pgfpathlineto{\pgfqpoint{2.794879in}{2.177935in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{2.195382in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{2.207778in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{2.222470in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{2.225225in}}%
\pgfpathlineto{\pgfqpoint{2.808552in}{2.226602in}}%
\pgfpathlineto{\pgfqpoint{2.811286in}{2.228439in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{2.229357in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{2.229357in}}%
\pgfpathlineto{\pgfqpoint{2.819490in}{2.232112in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{2.233489in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{2.234407in}}%
\pgfpathlineto{\pgfqpoint{2.830428in}{2.238998in}}%
\pgfpathlineto{\pgfqpoint{2.833162in}{2.240376in}}%
\pgfpathlineto{\pgfqpoint{2.835897in}{2.243131in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{2.243590in}}%
\pgfpathlineto{\pgfqpoint{2.841366in}{2.245885in}}%
\pgfpathlineto{\pgfqpoint{2.844101in}{2.249099in}}%
\pgfpathlineto{\pgfqpoint{2.849570in}{2.268842in}}%
\pgfpathlineto{\pgfqpoint{2.855039in}{2.269760in}}%
\pgfpathlineto{\pgfqpoint{2.857773in}{2.271137in}}%
\pgfpathlineto{\pgfqpoint{2.860508in}{2.272974in}}%
\pgfpathlineto{\pgfqpoint{2.863242in}{2.278483in}}%
\pgfpathlineto{\pgfqpoint{2.865977in}{2.285370in}}%
\pgfpathlineto{\pgfqpoint{2.868711in}{2.291339in}}%
\pgfpathlineto{\pgfqpoint{2.871446in}{2.294553in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{2.296389in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{2.297767in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{2.298685in}}%
\pgfpathlineto{\pgfqpoint{2.885118in}{2.299603in}}%
\pgfpathlineto{\pgfqpoint{2.890588in}{2.300521in}}%
\pgfpathlineto{\pgfqpoint{2.893322in}{2.301899in}}%
\pgfpathlineto{\pgfqpoint{2.896057in}{2.302358in}}%
\pgfpathlineto{\pgfqpoint{2.898791in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{2.901526in}{2.305572in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{2.305572in}}%
\pgfpathlineto{\pgfqpoint{2.906995in}{2.307867in}}%
\pgfpathlineto{\pgfqpoint{2.909729in}{2.314754in}}%
\pgfpathlineto{\pgfqpoint{2.912464in}{2.315672in}}%
\pgfpathlineto{\pgfqpoint{2.915198in}{2.317509in}}%
\pgfpathlineto{\pgfqpoint{2.917933in}{2.318886in}}%
\pgfpathlineto{\pgfqpoint{2.920667in}{2.318886in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.320264in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{2.321182in}}%
\pgfpathlineto{\pgfqpoint{2.928871in}{2.326691in}}%
\pgfpathlineto{\pgfqpoint{2.931605in}{2.337710in}}%
\pgfpathlineto{\pgfqpoint{2.939809in}{2.341843in}}%
\pgfpathlineto{\pgfqpoint{2.942544in}{2.342761in}}%
\pgfpathlineto{\pgfqpoint{2.945278in}{2.342761in}}%
\pgfpathlineto{\pgfqpoint{2.948013in}{2.351484in}}%
\pgfpathlineto{\pgfqpoint{2.950747in}{2.353780in}}%
\pgfpathlineto{\pgfqpoint{2.953482in}{2.353780in}}%
\pgfpathlineto{\pgfqpoint{2.956216in}{2.354239in}}%
\pgfpathlineto{\pgfqpoint{2.958951in}{2.354239in}}%
\pgfpathlineto{\pgfqpoint{2.964420in}{2.356994in}}%
\pgfpathlineto{\pgfqpoint{2.967154in}{2.357453in}}%
\pgfpathlineto{\pgfqpoint{2.969889in}{2.359289in}}%
\pgfpathlineto{\pgfqpoint{2.972623in}{2.361585in}}%
\pgfpathlineto{\pgfqpoint{2.975358in}{2.362503in}}%
\pgfpathlineto{\pgfqpoint{2.978093in}{2.362962in}}%
\pgfpathlineto{\pgfqpoint{2.986296in}{2.362962in}}%
\pgfpathlineto{\pgfqpoint{2.989031in}{2.363421in}}%
\pgfpathlineto{\pgfqpoint{2.997234in}{2.363421in}}%
\pgfpathlineto{\pgfqpoint{2.999969in}{2.366176in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{2.371227in}}%
\pgfpathlineto{\pgfqpoint{3.005438in}{2.373981in}}%
\pgfpathlineto{\pgfqpoint{3.008172in}{2.373981in}}%
\pgfpathlineto{\pgfqpoint{3.010907in}{2.378113in}}%
\pgfpathlineto{\pgfqpoint{3.016376in}{2.379032in}}%
\pgfpathlineto{\pgfqpoint{3.019110in}{2.379032in}}%
\pgfpathlineto{\pgfqpoint{3.021845in}{2.379491in}}%
\pgfpathlineto{\pgfqpoint{3.024580in}{2.379491in}}%
\pgfpathlineto{\pgfqpoint{3.027314in}{2.379950in}}%
\pgfpathlineto{\pgfqpoint{3.030049in}{2.380868in}}%
\pgfpathlineto{\pgfqpoint{3.035518in}{2.381786in}}%
\pgfpathlineto{\pgfqpoint{3.049190in}{2.381786in}}%
\pgfpathlineto{\pgfqpoint{3.051925in}{2.383623in}}%
\pgfpathlineto{\pgfqpoint{3.054659in}{2.385919in}}%
\pgfpathlineto{\pgfqpoint{3.057394in}{2.385919in}}%
\pgfpathlineto{\pgfqpoint{3.062863in}{2.386837in}}%
\pgfpathlineto{\pgfqpoint{3.065597in}{2.394183in}}%
\pgfpathlineto{\pgfqpoint{3.068332in}{2.394642in}}%
\pgfpathlineto{\pgfqpoint{3.073801in}{2.394642in}}%
\pgfpathlineto{\pgfqpoint{3.076536in}{2.395101in}}%
\pgfpathlineto{\pgfqpoint{3.084739in}{2.395101in}}%
\pgfpathlineto{\pgfqpoint{3.087474in}{2.395560in}}%
\pgfpathlineto{\pgfqpoint{3.095677in}{2.395560in}}%
\pgfpathlineto{\pgfqpoint{3.098412in}{2.396019in}}%
\pgfpathlineto{\pgfqpoint{3.103881in}{2.396019in}}%
\pgfpathlineto{\pgfqpoint{3.106615in}{2.396478in}}%
\pgfpathlineto{\pgfqpoint{3.109350in}{2.396478in}}%
\pgfpathlineto{\pgfqpoint{3.112084in}{2.401070in}}%
\pgfpathlineto{\pgfqpoint{3.114819in}{2.401070in}}%
\pgfpathlineto{\pgfqpoint{3.117554in}{2.402447in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{2.402906in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{2.402906in}}%
\pgfpathlineto{\pgfqpoint{3.139430in}{2.405661in}}%
\pgfpathlineto{\pgfqpoint{3.142164in}{2.406120in}}%
\pgfpathlineto{\pgfqpoint{3.158572in}{2.406120in}}%
\pgfpathlineto{\pgfqpoint{3.161306in}{2.406579in}}%
\pgfpathlineto{\pgfqpoint{3.164041in}{2.408416in}}%
\pgfpathlineto{\pgfqpoint{3.166775in}{2.412548in}}%
\pgfpathlineto{\pgfqpoint{3.169510in}{2.415303in}}%
\pgfpathlineto{\pgfqpoint{3.172244in}{2.415303in}}%
\pgfpathlineto{\pgfqpoint{3.174979in}{2.415762in}}%
\pgfpathlineto{\pgfqpoint{3.180448in}{2.415762in}}%
\pgfpathlineto{\pgfqpoint{3.183182in}{2.417598in}}%
\pgfpathlineto{\pgfqpoint{3.194120in}{2.417598in}}%
\pgfpathlineto{\pgfqpoint{3.196855in}{2.424026in}}%
\pgfpathlineto{\pgfqpoint{3.205059in}{2.424026in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.424485in}}%
\pgfpathlineto{\pgfqpoint{3.210528in}{2.424485in}}%
\pgfpathlineto{\pgfqpoint{3.213262in}{2.436422in}}%
\pgfpathlineto{\pgfqpoint{3.221466in}{2.436422in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{2.436882in}}%
\pgfpathlineto{\pgfqpoint{3.237873in}{2.436882in}}%
\pgfpathlineto{\pgfqpoint{3.240607in}{2.442850in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{2.443768in}}%
\pgfpathlineto{\pgfqpoint{3.248811in}{2.445146in}}%
\pgfpathlineto{\pgfqpoint{3.251546in}{2.446064in}}%
\pgfpathlineto{\pgfqpoint{3.254280in}{2.446523in}}%
\pgfpathlineto{\pgfqpoint{3.257015in}{2.451574in}}%
\pgfpathlineto{\pgfqpoint{3.284360in}{2.451574in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.452033in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.452033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{0.552564in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{0.555299in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{0.560768in}{0.495700in}}%
\pgfpathlineto{\pgfqpoint{0.563502in}{0.497536in}}%
\pgfpathlineto{\pgfqpoint{0.566237in}{0.497995in}}%
\pgfpathlineto{\pgfqpoint{0.568971in}{0.498913in}}%
\pgfpathlineto{\pgfqpoint{0.577175in}{0.498913in}}%
\pgfpathlineto{\pgfqpoint{0.590848in}{0.501209in}}%
\pgfpathlineto{\pgfqpoint{0.593582in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{0.604520in}{0.504423in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.505800in}}%
\pgfpathlineto{\pgfqpoint{0.609989in}{0.506259in}}%
\pgfpathlineto{\pgfqpoint{0.612724in}{0.507178in}}%
\pgfpathlineto{\pgfqpoint{0.615458in}{0.508555in}}%
\pgfpathlineto{\pgfqpoint{0.618193in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{0.623662in}{0.510851in}}%
\pgfpathlineto{\pgfqpoint{0.626396in}{0.511310in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.511310in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{0.634600in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{0.513605in}}%
\pgfpathlineto{\pgfqpoint{0.645538in}{0.513605in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{0.514065in}}%
\pgfpathlineto{\pgfqpoint{0.651007in}{0.514983in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{0.667414in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{0.672883in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.517278in}}%
\pgfpathlineto{\pgfqpoint{0.678353in}{0.517278in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{0.683822in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{0.686556in}{0.518656in}}%
\pgfpathlineto{\pgfqpoint{0.689291in}{0.518656in}}%
\pgfpathlineto{\pgfqpoint{0.692025in}{0.519574in}}%
\pgfpathlineto{\pgfqpoint{0.694760in}{0.520951in}}%
\pgfpathlineto{\pgfqpoint{0.697494in}{0.520951in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{0.521411in}}%
\pgfpathlineto{\pgfqpoint{0.702963in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{0.705698in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{0.708432in}{0.522788in}}%
\pgfpathlineto{\pgfqpoint{0.711167in}{0.524165in}}%
\pgfpathlineto{\pgfqpoint{0.713901in}{0.524624in}}%
\pgfpathlineto{\pgfqpoint{0.716636in}{0.526002in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.526002in}}%
\pgfpathlineto{\pgfqpoint{0.722105in}{0.526461in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.527379in}}%
\pgfpathlineto{\pgfqpoint{0.730309in}{0.527379in}}%
\pgfpathlineto{\pgfqpoint{0.733043in}{0.527838in}}%
\pgfpathlineto{\pgfqpoint{0.735778in}{0.527838in}}%
\pgfpathlineto{\pgfqpoint{0.738512in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{0.749450in}{0.529675in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.529675in}}%
\pgfpathlineto{\pgfqpoint{0.754919in}{0.530134in}}%
\pgfpathlineto{\pgfqpoint{0.757654in}{0.531052in}}%
\pgfpathlineto{\pgfqpoint{0.765857in}{0.532430in}}%
\pgfpathlineto{\pgfqpoint{0.768592in}{0.534725in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{0.534725in}}%
\pgfpathlineto{\pgfqpoint{0.774061in}{0.535643in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.536103in}}%
\pgfpathlineto{\pgfqpoint{0.779530in}{0.537021in}}%
\pgfpathlineto{\pgfqpoint{0.782265in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{0.538398in}}%
\pgfpathlineto{\pgfqpoint{0.787734in}{0.538857in}}%
\pgfpathlineto{\pgfqpoint{0.795937in}{0.538857in}}%
\pgfpathlineto{\pgfqpoint{0.798672in}{0.540235in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.540235in}}%
\pgfpathlineto{\pgfqpoint{0.804141in}{0.540694in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{0.542071in}}%
\pgfpathlineto{\pgfqpoint{0.809610in}{0.542530in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.543449in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.543908in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.543908in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{0.544367in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.545285in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.545285in}}%
\pgfpathlineto{\pgfqpoint{0.836955in}{0.546662in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{0.546662in}}%
\pgfpathlineto{\pgfqpoint{0.842424in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{0.845159in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{0.549876in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.551254in}}%
\pgfpathlineto{\pgfqpoint{0.858832in}{0.552172in}}%
\pgfpathlineto{\pgfqpoint{0.861566in}{0.554009in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{0.554009in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{0.554468in}}%
\pgfpathlineto{\pgfqpoint{0.875239in}{0.554468in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.554927in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.556304in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.556763in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.558141in}}%
\pgfpathlineto{\pgfqpoint{0.888911in}{0.558141in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.559518in}}%
\pgfpathlineto{\pgfqpoint{0.897115in}{0.560436in}}%
\pgfpathlineto{\pgfqpoint{0.899849in}{0.561355in}}%
\pgfpathlineto{\pgfqpoint{0.902584in}{0.561355in}}%
\pgfpathlineto{\pgfqpoint{0.905319in}{0.562732in}}%
\pgfpathlineto{\pgfqpoint{0.908053in}{0.562732in}}%
\pgfpathlineto{\pgfqpoint{0.916257in}{0.564109in}}%
\pgfpathlineto{\pgfqpoint{0.921726in}{0.565946in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.566405in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.566405in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{0.568241in}}%
\pgfpathlineto{\pgfqpoint{0.940867in}{0.569160in}}%
\pgfpathlineto{\pgfqpoint{0.943602in}{0.569160in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{0.570078in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.570537in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{0.572833in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.572833in}}%
\pgfpathlineto{\pgfqpoint{0.962744in}{0.573751in}}%
\pgfpathlineto{\pgfqpoint{0.965478in}{0.573751in}}%
\pgfpathlineto{\pgfqpoint{0.968213in}{0.574669in}}%
\pgfpathlineto{\pgfqpoint{0.970947in}{0.576965in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.577883in}}%
\pgfpathlineto{\pgfqpoint{0.976416in}{0.577883in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.580638in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{0.581556in}}%
\pgfpathlineto{\pgfqpoint{0.992824in}{0.582933in}}%
\pgfpathlineto{\pgfqpoint{0.995558in}{0.584311in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.587066in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{0.587066in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{0.588902in}}%
\pgfpathlineto{\pgfqpoint{1.014700in}{0.589361in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.589361in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{0.590279in}}%
\pgfpathlineto{\pgfqpoint{1.025638in}{0.590279in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{0.592575in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.592575in}}%
\pgfpathlineto{\pgfqpoint{1.042045in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{1.047514in}{0.594871in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.594871in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.595789in}}%
\pgfpathlineto{\pgfqpoint{1.058452in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{1.061187in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{1.066656in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.598544in}}%
\pgfpathlineto{\pgfqpoint{1.072125in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{1.074859in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{1.077594in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.601298in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.602217in}}%
\pgfpathlineto{\pgfqpoint{1.099470in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.609104in}}%
\pgfpathlineto{\pgfqpoint{1.113143in}{0.611858in}}%
\pgfpathlineto{\pgfqpoint{1.115877in}{0.611858in}}%
\pgfpathlineto{\pgfqpoint{1.118612in}{0.612317in}}%
\pgfpathlineto{\pgfqpoint{1.121346in}{0.613695in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.614613in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{0.616909in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.617368in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.618745in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.619204in}}%
\pgfpathlineto{\pgfqpoint{1.140488in}{0.619204in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.620582in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.623796in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{0.626550in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.627469in}}%
\pgfpathlineto{\pgfqpoint{1.162364in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.629305in}}%
\pgfpathlineto{\pgfqpoint{1.167833in}{0.630682in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.186975in}{0.637569in}}%
\pgfpathlineto{\pgfqpoint{1.189710in}{0.637569in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{0.638488in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{0.640783in}}%
\pgfpathlineto{\pgfqpoint{1.206117in}{0.642161in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{0.642620in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.643997in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.646752in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{1.225259in}{0.648129in}}%
\pgfpathlineto{\pgfqpoint{1.230728in}{0.649047in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{0.650425in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.650425in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{0.651802in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.651802in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.653180in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.654098in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.655934in}}%
\pgfpathlineto{\pgfqpoint{1.263542in}{0.656853in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.656853in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.659148in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{0.664658in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.665117in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.667412in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.668790in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.669249in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{0.671085in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.671085in}}%
\pgfpathlineto{\pgfqpoint{1.310029in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{0.674299in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{0.674299in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.675218in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.676595in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{1.329171in}{0.678891in}}%
\pgfpathlineto{\pgfqpoint{1.334640in}{0.678891in}}%
\pgfpathlineto{\pgfqpoint{1.337374in}{0.679350in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.680268in}}%
\pgfpathlineto{\pgfqpoint{1.342843in}{0.680268in}}%
\pgfpathlineto{\pgfqpoint{1.345578in}{0.681186in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.681645in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{0.682564in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.683023in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.683023in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.685777in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{0.686696in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{0.687155in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{1.378392in}{0.690369in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.692664in}}%
\pgfpathlineto{\pgfqpoint{1.383861in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.694042in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.694960in}}%
\pgfpathlineto{\pgfqpoint{1.394799in}{0.694960in}}%
\pgfpathlineto{\pgfqpoint{1.397534in}{0.695419in}}%
\pgfpathlineto{\pgfqpoint{1.400269in}{0.695419in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{0.696337in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.698174in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{0.701388in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{0.704142in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{1.438552in}{0.706897in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.707815in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{0.707815in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.708734in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{1.460428in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{0.711488in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{0.713325in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{0.714702in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{0.714702in}}%
\pgfpathlineto{\pgfqpoint{1.476835in}{0.715621in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{0.717916in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{0.718835in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.719753in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{0.722048in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{0.722967in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{0.725721in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{0.727558in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{0.728017in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{0.728935in}}%
\pgfpathlineto{\pgfqpoint{1.517853in}{0.730313in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{0.732149in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{0.733986in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{0.736740in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{0.737659in}}%
\pgfpathlineto{\pgfqpoint{1.545199in}{0.737659in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{0.739036in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{0.739036in}}%
\pgfpathlineto{\pgfqpoint{1.553402in}{0.739495in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{0.740413in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{0.742250in}}%
\pgfpathlineto{\pgfqpoint{1.561606in}{0.743627in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{0.746841in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{0.747759in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{0.747759in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{0.749596in}}%
\pgfpathlineto{\pgfqpoint{1.586217in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{0.750973in}}%
\pgfpathlineto{\pgfqpoint{1.594420in}{0.752810in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{0.753269in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{0.756024in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{0.756024in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{0.756483in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{0.757401in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.757860in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{0.758778in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.760615in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{0.761074in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{0.761074in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{0.761992in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{0.761992in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{0.763370in}}%
\pgfpathlineto{\pgfqpoint{1.635438in}{0.763829in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{0.763829in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{0.764288in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{0.766124in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{0.767502in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{0.767502in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{0.768879in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{0.769797in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{0.770257in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{0.771175in}}%
\pgfpathlineto{\pgfqpoint{1.668252in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.773470in}}%
\pgfpathlineto{\pgfqpoint{1.676456in}{0.773930in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{0.775766in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{0.777603in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{0.778062in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{0.778980in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{0.779898in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{0.780816in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{0.782653in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{0.783571in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{0.783571in}}%
\pgfpathlineto{\pgfqpoint{1.714740in}{0.785408in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{0.785867in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{0.786785in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{0.786785in}}%
\pgfpathlineto{\pgfqpoint{1.725678in}{0.787244in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{0.789081in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{0.789081in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{0.789540in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{0.790917in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{0.791376in}}%
\pgfpathlineto{\pgfqpoint{1.742085in}{0.792295in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{0.792295in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{0.792754in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{0.793672in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{1.758492in}{0.795968in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{0.795968in}}%
\pgfpathlineto{\pgfqpoint{1.763961in}{0.798263in}}%
\pgfpathlineto{\pgfqpoint{1.766696in}{0.798722in}}%
\pgfpathlineto{\pgfqpoint{1.769430in}{0.798722in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{0.801018in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{0.802395in}}%
\pgfpathlineto{\pgfqpoint{1.777634in}{0.802395in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{0.806068in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{0.807446in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{0.807446in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{0.808823in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{0.811119in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{0.812496in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.815251in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{0.815251in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{0.816628in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{0.818465in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{0.819842in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{0.821679in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{0.823056in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{0.823056in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{1.848731in}{0.825352in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{0.825352in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{0.826729in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{0.829025in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{0.829025in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{0.829943in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{0.829943in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{0.832238in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{0.832238in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{0.833157in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{0.833616in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{0.834534in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{0.834534in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{0.838207in}}%
\pgfpathlineto{\pgfqpoint{1.895219in}{0.838207in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{0.839125in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{0.839125in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{0.839584in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{0.840503in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{0.840962in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{0.842798in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{0.842798in}}%
\pgfpathlineto{\pgfqpoint{1.919829in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{0.845553in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{0.848308in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{0.851063in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{0.851063in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{0.851981in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{0.852440in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{0.855654in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{0.855654in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{0.856113in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{0.859786in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{0.862541in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.863459in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{1.982723in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{0.868050in}}%
\pgfpathlineto{\pgfqpoint{1.993662in}{0.868050in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{0.868968in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{0.869428in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{0.870805in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{0.870805in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{0.872641in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{0.873560in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{0.875396in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{0.876774in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{0.878610in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{0.878610in}}%
\pgfpathlineto{\pgfqpoint{2.034680in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{2.040149in}{0.879987in}}%
\pgfpathlineto{\pgfqpoint{2.045618in}{0.881824in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{0.883660in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{0.885038in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{0.886874in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{0.888711in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{0.889170in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{0.890547in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{0.890547in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{0.893302in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{0.894220in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{0.894220in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{0.896516in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{0.898353in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{0.900189in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{0.902026in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{0.907535in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{0.908453in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{0.909831in}}%
\pgfpathlineto{\pgfqpoint{2.138592in}{0.910290in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{0.913045in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{0.913963in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{0.915340in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{0.915799in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{0.919013in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{0.925441in}}%
\pgfpathlineto{\pgfqpoint{2.163202in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{2.165937in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{2.185079in}{0.935083in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{0.935083in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{0.936919in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{0.938296in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{0.940133in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{0.940133in}}%
\pgfpathlineto{\pgfqpoint{2.204220in}{0.947020in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{0.947938in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{0.949315in}}%
\pgfpathlineto{\pgfqpoint{2.215159in}{0.949775in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{0.952070in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{0.952070in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{0.953448in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{0.953448in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{0.954825in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{0.955743in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{2.239769in}{0.958957in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{0.959416in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{0.959416in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{0.961253in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{0.961712in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{0.961712in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{0.963548in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{0.964007in}}%
\pgfpathlineto{\pgfqpoint{2.267115in}{0.964926in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{0.966303in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{2.294460in}{0.969976in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{0.971353in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{0.971353in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{0.971813in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{0.975026in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{0.975486in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{0.976404in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{0.980536in}}%
\pgfpathlineto{\pgfqpoint{2.330009in}{0.980536in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{0.981454in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{0.981454in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{0.983291in}}%
\pgfpathlineto{\pgfqpoint{2.354620in}{0.984668in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{0.984668in}}%
\pgfpathlineto{\pgfqpoint{2.360089in}{0.985127in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{0.985127in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{0.987423in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{0.987423in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{0.987882in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{0.987882in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{0.988800in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{0.991555in}}%
\pgfpathlineto{\pgfqpoint{2.387434in}{0.992014in}}%
\pgfpathlineto{\pgfqpoint{2.392903in}{0.995687in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{0.998901in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{0.998901in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{0.999819in}}%
\pgfpathlineto{\pgfqpoint{2.409310in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{1.001656in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{1.004870in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{1.014052in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{1.014970in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{2.447594in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{2.450328in}{1.015889in}}%
\pgfpathlineto{\pgfqpoint{2.453063in}{1.015889in}}%
\pgfpathlineto{\pgfqpoint{2.458532in}{1.016807in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{1.016807in}}%
\pgfpathlineto{\pgfqpoint{2.466735in}{1.019102in}}%
\pgfpathlineto{\pgfqpoint{2.469470in}{1.020021in}}%
\pgfpathlineto{\pgfqpoint{2.472204in}{1.020021in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{1.021398in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{1.021398in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{1.021857in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{1.022775in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{1.023235in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.024612in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.025530in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.025989in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{1.025989in}}%
\pgfpathlineto{\pgfqpoint{2.502284in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{2.510488in}{1.027367in}}%
\pgfpathlineto{\pgfqpoint{2.513222in}{1.027367in}}%
\pgfpathlineto{\pgfqpoint{2.515957in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{1.028744in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{1.031040in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{1.031499in}}%
\pgfpathlineto{\pgfqpoint{2.526895in}{1.032876in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{1.032876in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{1.035631in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{1.037467in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{1.038386in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{1.039304in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{1.039304in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{1.041140in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{1.043895in}}%
\pgfpathlineto{\pgfqpoint{2.576117in}{1.043895in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{1.046191in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{1.046650in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{1.048946in}}%
\pgfpathlineto{\pgfqpoint{2.589789in}{1.049864in}}%
\pgfpathlineto{\pgfqpoint{2.592524in}{1.049864in}}%
\pgfpathlineto{\pgfqpoint{2.595258in}{1.050323in}}%
\pgfpathlineto{\pgfqpoint{2.597993in}{1.051700in}}%
\pgfpathlineto{\pgfqpoint{2.606196in}{1.053078in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{1.053078in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{2.641745in}{1.056751in}}%
\pgfpathlineto{\pgfqpoint{2.644480in}{1.057669in}}%
\pgfpathlineto{\pgfqpoint{2.647214in}{1.057669in}}%
\pgfpathlineto{\pgfqpoint{2.649949in}{1.058128in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{1.059965in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{1.059965in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.060424in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{1.062260in}}%
\pgfpathlineto{\pgfqpoint{2.669091in}{1.064097in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{1.064097in}}%
\pgfpathlineto{\pgfqpoint{2.674560in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{2.677294in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{2.680029in}{1.066392in}}%
\pgfpathlineto{\pgfqpoint{2.682763in}{1.066392in}}%
\pgfpathlineto{\pgfqpoint{2.685498in}{1.068688in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{1.069147in}}%
\pgfpathlineto{\pgfqpoint{2.693701in}{1.070984in}}%
\pgfpathlineto{\pgfqpoint{2.696436in}{1.072820in}}%
\pgfpathlineto{\pgfqpoint{2.701905in}{1.072820in}}%
\pgfpathlineto{\pgfqpoint{2.704639in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{1.079248in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{1.080166in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{1.082003in}}%
\pgfpathlineto{\pgfqpoint{2.718312in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{2.726516in}{1.083380in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{1.083839in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{1.084757in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{1.084757in}}%
\pgfpathlineto{\pgfqpoint{2.745657in}{1.087512in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{1.087512in}}%
\pgfpathlineto{\pgfqpoint{2.753861in}{1.089349in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{1.091185in}}%
\pgfpathlineto{\pgfqpoint{2.759330in}{1.092103in}}%
\pgfpathlineto{\pgfqpoint{2.767534in}{1.092103in}}%
\pgfpathlineto{\pgfqpoint{2.770268in}{1.093481in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{1.095317in}}%
\pgfpathlineto{\pgfqpoint{2.775737in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{1.098072in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{1.099449in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{1.100368in}}%
\pgfpathlineto{\pgfqpoint{2.792144in}{1.100368in}}%
\pgfpathlineto{\pgfqpoint{2.794879in}{1.103582in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{1.106336in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{1.107255in}}%
\pgfpathlineto{\pgfqpoint{2.811286in}{1.108632in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{1.112764in}}%
\pgfpathlineto{\pgfqpoint{2.819490in}{1.113682in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{1.113682in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{1.114601in}}%
\pgfpathlineto{\pgfqpoint{2.827693in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{2.830428in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{2.833162in}{1.117814in}}%
\pgfpathlineto{\pgfqpoint{2.841366in}{1.117814in}}%
\pgfpathlineto{\pgfqpoint{2.844101in}{1.118733in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.118733in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.118733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.443359in}}%
\pgfpathlineto{\pgfqpoint{0.555299in}{0.456674in}}%
\pgfpathlineto{\pgfqpoint{0.560768in}{0.456674in}}%
\pgfpathlineto{\pgfqpoint{0.563502in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{0.582644in}{0.458970in}}%
\pgfpathlineto{\pgfqpoint{0.590848in}{0.461724in}}%
\pgfpathlineto{\pgfqpoint{0.593582in}{0.461724in}}%
\pgfpathlineto{\pgfqpoint{0.596317in}{0.462183in}}%
\pgfpathlineto{\pgfqpoint{0.599051in}{0.463102in}}%
\pgfpathlineto{\pgfqpoint{0.601786in}{0.463561in}}%
\pgfpathlineto{\pgfqpoint{0.604520in}{0.488354in}}%
\pgfpathlineto{\pgfqpoint{0.612724in}{0.491108in}}%
\pgfpathlineto{\pgfqpoint{0.618193in}{0.492027in}}%
\pgfpathlineto{\pgfqpoint{0.623662in}{0.492027in}}%
\pgfpathlineto{\pgfqpoint{0.626396in}{0.492945in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.492945in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{0.634600in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{0.645538in}{0.495700in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{0.651007in}{0.497536in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{0.497536in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.498913in}}%
\pgfpathlineto{\pgfqpoint{0.664680in}{0.500291in}}%
\pgfpathlineto{\pgfqpoint{0.667414in}{0.501668in}}%
\pgfpathlineto{\pgfqpoint{0.670149in}{0.503505in}}%
\pgfpathlineto{\pgfqpoint{0.678353in}{0.503505in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{0.503964in}}%
\pgfpathlineto{\pgfqpoint{0.683822in}{0.504882in}}%
\pgfpathlineto{\pgfqpoint{0.689291in}{0.507637in}}%
\pgfpathlineto{\pgfqpoint{0.692025in}{0.508555in}}%
\pgfpathlineto{\pgfqpoint{0.694760in}{0.510392in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{0.705698in}{0.514065in}}%
\pgfpathlineto{\pgfqpoint{0.708432in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{0.711167in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{0.713901in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{0.716636in}{0.516819in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.516819in}}%
\pgfpathlineto{\pgfqpoint{0.722105in}{0.519574in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{0.730309in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{0.735778in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{0.738512in}{0.523706in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.524165in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{0.525084in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{0.529675in}}%
\pgfpathlineto{\pgfqpoint{0.749450in}{0.551254in}}%
\pgfpathlineto{\pgfqpoint{0.757654in}{0.552631in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{0.552631in}}%
\pgfpathlineto{\pgfqpoint{0.763123in}{0.553090in}}%
\pgfpathlineto{\pgfqpoint{0.765857in}{0.554927in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{0.557682in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.559518in}}%
\pgfpathlineto{\pgfqpoint{0.779530in}{0.560895in}}%
\pgfpathlineto{\pgfqpoint{0.782265in}{0.562732in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{0.793203in}{0.565946in}}%
\pgfpathlineto{\pgfqpoint{0.795937in}{0.567323in}}%
\pgfpathlineto{\pgfqpoint{0.798672in}{0.569619in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.809610in}{0.574210in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.574210in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.576965in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{0.578342in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.579260in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.579260in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.580638in}}%
\pgfpathlineto{\pgfqpoint{0.836955in}{0.581556in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{0.581556in}}%
\pgfpathlineto{\pgfqpoint{0.842424in}{0.582474in}}%
\pgfpathlineto{\pgfqpoint{0.845159in}{0.582933in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{0.583852in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{0.585229in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.585688in}}%
\pgfpathlineto{\pgfqpoint{0.856097in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{0.858832in}{0.587066in}}%
\pgfpathlineto{\pgfqpoint{0.861566in}{0.587984in}}%
\pgfpathlineto{\pgfqpoint{0.864301in}{0.588443in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{0.590279in}}%
\pgfpathlineto{\pgfqpoint{0.872504in}{0.591198in}}%
\pgfpathlineto{\pgfqpoint{0.875239in}{0.593493in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.594871in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.595789in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{0.888911in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{0.897115in}{0.602217in}}%
\pgfpathlineto{\pgfqpoint{0.902584in}{0.604971in}}%
\pgfpathlineto{\pgfqpoint{0.905319in}{0.605431in}}%
\pgfpathlineto{\pgfqpoint{0.910788in}{0.609104in}}%
\pgfpathlineto{\pgfqpoint{0.916257in}{0.611858in}}%
\pgfpathlineto{\pgfqpoint{0.918991in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{0.921726in}{0.614613in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.615990in}}%
\pgfpathlineto{\pgfqpoint{0.927195in}{0.619204in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.621041in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.622418in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.624255in}}%
\pgfpathlineto{\pgfqpoint{0.943602in}{0.631142in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.632519in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{0.636192in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{0.637110in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.637569in}}%
\pgfpathlineto{\pgfqpoint{0.962744in}{0.639406in}}%
\pgfpathlineto{\pgfqpoint{0.965478in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{0.968213in}{0.641242in}}%
\pgfpathlineto{\pgfqpoint{0.970947in}{0.644915in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.646752in}}%
\pgfpathlineto{\pgfqpoint{0.976416in}{0.666953in}}%
\pgfpathlineto{\pgfqpoint{0.979151in}{0.668790in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.670167in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{0.672004in}}%
\pgfpathlineto{\pgfqpoint{0.987354in}{0.672004in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{0.673381in}}%
\pgfpathlineto{\pgfqpoint{0.992824in}{0.674299in}}%
\pgfpathlineto{\pgfqpoint{0.995558in}{0.674758in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.679809in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{0.681645in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{0.683023in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{0.685318in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.687155in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{0.688532in}}%
\pgfpathlineto{\pgfqpoint{1.025638in}{0.689450in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{0.692205in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.692664in}}%
\pgfpathlineto{\pgfqpoint{1.036576in}{0.696337in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.697715in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{0.702306in}}%
\pgfpathlineto{\pgfqpoint{1.047514in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.710570in}}%
\pgfpathlineto{\pgfqpoint{1.058452in}{0.712407in}}%
\pgfpathlineto{\pgfqpoint{1.061187in}{0.715161in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.716080in}}%
\pgfpathlineto{\pgfqpoint{1.066656in}{0.718375in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.721589in}}%
\pgfpathlineto{\pgfqpoint{1.072125in}{0.723426in}}%
\pgfpathlineto{\pgfqpoint{1.074859in}{0.723885in}}%
\pgfpathlineto{\pgfqpoint{1.077594in}{0.725721in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.729854in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{0.731690in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.734445in}}%
\pgfpathlineto{\pgfqpoint{1.088532in}{0.736281in}}%
\pgfpathlineto{\pgfqpoint{1.091267in}{0.739036in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{1.096736in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{1.099470in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{0.750055in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{0.750973in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.756024in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{0.756942in}}%
\pgfpathlineto{\pgfqpoint{1.113143in}{0.758778in}}%
\pgfpathlineto{\pgfqpoint{1.115877in}{0.759697in}}%
\pgfpathlineto{\pgfqpoint{1.118612in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.121346in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{0.766584in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.770257in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{0.770716in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.772093in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.773011in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.777143in}}%
\pgfpathlineto{\pgfqpoint{1.140488in}{0.779898in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.781735in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.784949in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{0.787703in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.789999in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.793672in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{0.800100in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.803773in}}%
\pgfpathlineto{\pgfqpoint{1.162364in}{0.808364in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.809741in}}%
\pgfpathlineto{\pgfqpoint{1.167833in}{0.811578in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.818006in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{0.819842in}}%
\pgfpathlineto{\pgfqpoint{1.178772in}{0.820760in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{0.823515in}}%
\pgfpathlineto{\pgfqpoint{1.184241in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{1.186975in}{0.829025in}}%
\pgfpathlineto{\pgfqpoint{1.189710in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{0.839584in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{0.846930in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.847849in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.849685in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{0.850144in}}%
\pgfpathlineto{\pgfqpoint{1.225259in}{0.854276in}}%
\pgfpathlineto{\pgfqpoint{1.227993in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.230728in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{0.860245in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{0.861622in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{0.862082in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.863459in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.864377in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{0.864836in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.867591in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.870346in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.872182in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.874937in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{0.875855in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.877233in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{0.881824in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{0.883660in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.886874in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.889170in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.891925in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.892843in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{0.897893in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.899271in}}%
\pgfpathlineto{\pgfqpoint{1.310029in}{0.900189in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.908453in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{1.329171in}{0.916258in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.917177in}}%
\pgfpathlineto{\pgfqpoint{1.334640in}{0.919931in}}%
\pgfpathlineto{\pgfqpoint{1.337374in}{0.921768in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.925441in}}%
\pgfpathlineto{\pgfqpoint{1.342843in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{1.345578in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.931869in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{0.933246in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.936001in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{0.945183in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{0.947020in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.953448in}}%
\pgfpathlineto{\pgfqpoint{1.378392in}{0.955284in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.957580in}}%
\pgfpathlineto{\pgfqpoint{1.383861in}{0.958498in}}%
\pgfpathlineto{\pgfqpoint{1.389330in}{0.963089in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.966303in}}%
\pgfpathlineto{\pgfqpoint{1.394799in}{0.968599in}}%
\pgfpathlineto{\pgfqpoint{1.397534in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{1.403003in}{0.975945in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.982372in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.987423in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{0.991096in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{0.995228in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{0.998442in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{1.002115in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{1.004410in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{1.007165in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{1.009002in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{1.014511in}}%
\pgfpathlineto{\pgfqpoint{1.438552in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{1.441286in}{1.019102in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{1.027367in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{1.031040in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{1.033335in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{1.460428in}{1.041140in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{1.046191in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{1.048946in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{1.050323in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{1.476835in}{1.061342in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{1.482304in}{1.069147in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{1.079248in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.083839in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{1.089808in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{1.093940in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{1.098531in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{1.102204in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{1.110009in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{1.113223in}}%
\pgfpathlineto{\pgfqpoint{1.517853in}{1.115060in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{1.118274in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{1.122865in}}%
\pgfpathlineto{\pgfqpoint{1.528791in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{1.534261in}{1.133884in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{1.138934in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{1.144444in}}%
\pgfpathlineto{\pgfqpoint{1.545199in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{1.155004in}}%
\pgfpathlineto{\pgfqpoint{1.553402in}{1.160513in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{1.165563in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{1.169696in}}%
\pgfpathlineto{\pgfqpoint{1.561606in}{1.171991in}}%
\pgfpathlineto{\pgfqpoint{1.564340in}{1.176582in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{1.180715in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{1.184388in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{1.187142in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{1.191274in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{1.196784in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{1.200457in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{1.203671in}}%
\pgfpathlineto{\pgfqpoint{1.586217in}{1.208262in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{1.213772in}}%
\pgfpathlineto{\pgfqpoint{1.591686in}{1.217904in}}%
\pgfpathlineto{\pgfqpoint{1.594420in}{1.220199in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{1.226168in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.232596in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{1.233973in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{1.236269in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{1.239024in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{1.240860in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{1.244992in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{1.252797in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{1.254175in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{1.258766in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{1.261980in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{1.266571in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{1.269326in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{1.271621in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{1.275754in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{1.283100in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{1.287232in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{1.290905in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{1.292741in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{1.295955in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{1.299628in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{1.302383in}}%
\pgfpathlineto{\pgfqpoint{1.668252in}{1.304678in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{1.307433in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{1.312024in}}%
\pgfpathlineto{\pgfqpoint{1.676456in}{1.312943in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{1.320289in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{1.322584in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{1.326257in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{1.333144in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{1.338195in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{1.340949in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{1.345541in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{1.351509in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{1.357019in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{1.361610in}}%
\pgfpathlineto{\pgfqpoint{1.714740in}{1.365742in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{1.372629in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{1.377679in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{1.381811in}}%
\pgfpathlineto{\pgfqpoint{1.725678in}{1.385484in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{1.388698in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.390535in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{1.394208in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{1.398340in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{1.400636in}}%
\pgfpathlineto{\pgfqpoint{1.742085in}{1.404309in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{1.406145in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{1.413950in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{1.417623in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{1.758492in}{1.424510in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{1.426347in}}%
\pgfpathlineto{\pgfqpoint{1.763961in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{1.769430in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{1.435988in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{1.437366in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{1.444712in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{1.449303in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.449762in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{1.452976in}}%
\pgfpathlineto{\pgfqpoint{1.794041in}{1.454812in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{1.458945in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{1.462618in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{1.465831in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{1.467209in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{1.469964in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{1.472259in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{1.475014in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{1.478228in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{1.480983in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{1.482819in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{1.486033in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.488788in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{1.494756in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{1.497511in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{1.501184in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{1.508989in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{1.511744in}}%
\pgfpathlineto{\pgfqpoint{1.848731in}{1.517253in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{1.527813in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{1.532405in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{1.536078in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{1.537455in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{1.541128in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{1.563166in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{1.566380in}}%
\pgfpathlineto{\pgfqpoint{1.870608in}{1.571430in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{1.575103in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{1.585204in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{1.588418in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{1.593009in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{1.601273in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{1.605406in}}%
\pgfpathlineto{\pgfqpoint{1.895219in}{1.610915in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{1.614588in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{1.621934in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{1.625148in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{1.629739in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{1.633871in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{1.636167in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{1.639381in}}%
\pgfpathlineto{\pgfqpoint{1.919829in}{1.642136in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{1.647186in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{1.655450in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{1.657287in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.660960in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{1.665551in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{1.669683in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.683457in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{1.685752in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{1.690803in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{1.699985in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.703199in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{1.707331in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{1.971785in}{1.715596in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.720646in}}%
\pgfpathlineto{\pgfqpoint{1.977254in}{1.725237in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{1.727074in}}%
\pgfpathlineto{\pgfqpoint{1.982723in}{1.731206in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{1.736256in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{1.741766in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{1.745439in}}%
\pgfpathlineto{\pgfqpoint{1.993662in}{1.748653in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{1.749571in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{1.752785in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{1.756458in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{1.758753in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{1.762886in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{1.765181in}}%
\pgfpathlineto{\pgfqpoint{2.012803in}{1.773445in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{1.779414in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{1.783087in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{1.792729in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{1.797779in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{1.809716in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.818899in}}%
\pgfpathlineto{\pgfqpoint{2.040149in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.827163in}}%
\pgfpathlineto{\pgfqpoint{2.045618in}{1.831295in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{1.836346in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{1.843692in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{1.846905in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{1.854251in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{1.857465in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.860220in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.862516in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.867566in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.868943in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{1.873076in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{1.876749in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{1.885013in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{1.890063in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.894195in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{1.896950in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.900623in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.905214in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{1.907969in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.913020in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{1.917611in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{1.924039in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{1.929548in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.934139in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{1.940567in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.948831in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.955259in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{1.958473in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{1.964442in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{1.968574in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{1.975001in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{2.138592in}{1.985102in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{1.993366in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{1.999794in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{2.003467in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{2.007599in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{2.011272in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{2.018618in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{2.022750in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{2.028260in}}%
\pgfpathlineto{\pgfqpoint{2.163202in}{2.031474in}}%
\pgfpathlineto{\pgfqpoint{2.165937in}{2.035147in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{2.040197in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{2.044329in}}%
\pgfpathlineto{\pgfqpoint{2.174141in}{2.047543in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{2.053971in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{2.058103in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{2.061776in}}%
\pgfpathlineto{\pgfqpoint{2.185079in}{2.070499in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{2.074173in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{2.079223in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{2.086569in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{2.092997in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{2.097129in}}%
\pgfpathlineto{\pgfqpoint{2.204220in}{2.103557in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{2.106311in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{2.109984in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{2.114576in}}%
\pgfpathlineto{\pgfqpoint{2.215159in}{2.118708in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{2.122381in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{2.125595in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{2.129268in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{2.137991in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{2.151306in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{2.158192in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{2.160947in}}%
\pgfpathlineto{\pgfqpoint{2.239769in}{2.175180in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{2.177935in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{2.187117in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{2.192627in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{2.197677in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{2.204105in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{2.208237in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{2.214206in}}%
\pgfpathlineto{\pgfqpoint{2.267115in}{2.225225in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{2.229816in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{2.234866in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{2.239458in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{2.245426in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{2.248640in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{2.255527in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{2.261037in}}%
\pgfpathlineto{\pgfqpoint{2.288991in}{2.265628in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{2.268383in}}%
\pgfpathlineto{\pgfqpoint{2.294460in}{2.272515in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{2.278024in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{2.283993in}}%
\pgfpathlineto{\pgfqpoint{2.302664in}{2.289502in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{2.294553in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{2.301899in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{2.306031in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{2.310622in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{2.314754in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{2.320264in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{2.325314in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{2.328069in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{2.332201in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{2.339547in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{2.342761in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{2.350107in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{2.354698in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{2.357912in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{2.362503in}}%
\pgfpathlineto{\pgfqpoint{2.351885in}{2.365258in}}%
\pgfpathlineto{\pgfqpoint{2.354620in}{2.369390in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{2.379032in}}%
\pgfpathlineto{\pgfqpoint{2.360089in}{2.386837in}}%
\pgfpathlineto{\pgfqpoint{2.362823in}{2.390969in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{2.403824in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{2.408416in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{2.413925in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{2.420353in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{2.424026in}}%
\pgfpathlineto{\pgfqpoint{2.381965in}{2.430454in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{2.435045in}}%
\pgfpathlineto{\pgfqpoint{2.387434in}{2.438718in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{2.472234in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{2.479121in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{2.482794in}}%
\pgfpathlineto{\pgfqpoint{2.409310in}{2.503455in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{2.509882in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{2.518606in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{2.524115in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{2.530084in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.532839in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{2.538348in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{2.540644in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{2.544776in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{2.550285in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{2.553040in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{2.554418in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{2.556254in}}%
\pgfpathlineto{\pgfqpoint{2.447594in}{2.558550in}}%
\pgfpathlineto{\pgfqpoint{2.453063in}{2.567732in}}%
\pgfpathlineto{\pgfqpoint{2.455797in}{2.570946in}}%
\pgfpathlineto{\pgfqpoint{2.458532in}{2.571405in}}%
\pgfpathlineto{\pgfqpoint{2.461266in}{2.573701in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{2.574160in}}%
\pgfpathlineto{\pgfqpoint{2.466735in}{2.578292in}}%
\pgfpathlineto{\pgfqpoint{2.472204in}{2.579210in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{2.580129in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{2.581506in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{2.582424in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{2.586556in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{2.592066in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{2.592984in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{2.594362in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{2.599412in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{2.600330in}}%
\pgfpathlineto{\pgfqpoint{2.502284in}{2.603544in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{2.605381in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{2.510488in}{2.611349in}}%
\pgfpathlineto{\pgfqpoint{2.513222in}{2.612727in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{2.619613in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{2.624664in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{2.625582in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{2.626500in}}%
\pgfpathlineto{\pgfqpoint{2.535099in}{2.628337in}}%
\pgfpathlineto{\pgfqpoint{2.540568in}{2.628337in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.629255in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{2.630632in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{2.633846in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{2.636601in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{2.638438in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{2.640274in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{2.642111in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{2.642570in}}%
\pgfpathlineto{\pgfqpoint{2.570647in}{2.643947in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{2.644865in}}%
\pgfpathlineto{\pgfqpoint{2.576117in}{2.646702in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{2.648079in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{2.650375in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{2.652211in}}%
\pgfpathlineto{\pgfqpoint{2.589789in}{2.654048in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{2.654048in}}%
\pgfpathlineto{\pgfqpoint{2.606196in}{2.655884in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{2.658639in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{2.662312in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{2.664608in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{2.672872in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{2.675168in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{2.675168in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{2.647214in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{2.649949in}{2.677004in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{2.677004in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{2.677463in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{2.677463in}}%
\pgfpathlineto{\pgfqpoint{2.663622in}{2.678381in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{2.679759in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{2.680677in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{2.680677in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{2.681595in}}%
\pgfpathlineto{\pgfqpoint{2.699170in}{2.681595in}}%
\pgfpathlineto{\pgfqpoint{2.701905in}{2.682054in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{2.682054in}}%
\pgfpathlineto{\pgfqpoint{2.710109in}{2.682973in}}%
\pgfpathlineto{\pgfqpoint{2.718312in}{2.684350in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{2.684350in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{2.685727in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{2.685727in}}%
\pgfpathlineto{\pgfqpoint{2.737454in}{2.686187in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{2.687564in}}%
\pgfpathlineto{\pgfqpoint{2.742923in}{2.687564in}}%
\pgfpathlineto{\pgfqpoint{2.745657in}{2.688023in}}%
\pgfpathlineto{\pgfqpoint{2.767534in}{2.688023in}}%
\pgfpathlineto{\pgfqpoint{2.770268in}{2.689400in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{2.690319in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{2.690319in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{2.691237in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{2.691237in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{2.691696in}}%
\pgfpathlineto{\pgfqpoint{2.835897in}{2.691696in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{2.692155in}}%
\pgfpathlineto{\pgfqpoint{2.865977in}{2.692155in}}%
\pgfpathlineto{\pgfqpoint{2.868711in}{2.695369in}}%
\pgfpathlineto{\pgfqpoint{2.871446in}{2.695828in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{2.695828in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{2.696287in}}%
\pgfpathlineto{\pgfqpoint{2.893322in}{2.696287in}}%
\pgfpathlineto{\pgfqpoint{2.896057in}{2.697206in}}%
\pgfpathlineto{\pgfqpoint{2.953482in}{2.697206in}}%
\pgfpathlineto{\pgfqpoint{2.956216in}{2.697665in}}%
\pgfpathlineto{\pgfqpoint{2.986296in}{2.697665in}}%
\pgfpathlineto{\pgfqpoint{2.989031in}{2.698124in}}%
\pgfpathlineto{\pgfqpoint{2.994500in}{2.698124in}}%
\pgfpathlineto{\pgfqpoint{2.997234in}{2.698583in}}%
\pgfpathlineto{\pgfqpoint{3.054659in}{2.698583in}}%
\pgfpathlineto{\pgfqpoint{3.057394in}{2.700419in}}%
\pgfpathlineto{\pgfqpoint{3.060128in}{2.700879in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{2.700879in}}%
\pgfpathlineto{\pgfqpoint{3.084739in}{2.701338in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.701338in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.701338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381924in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.721539in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_bbob_headroom_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.422719in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.430537in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.430537in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.431095in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.433329in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.433888in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.434167in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.435284in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.435284in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.435563in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.435563in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.436680in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.437517in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.437796in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.437796in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.438355in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.438355in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.438913in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.439751in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.440030in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.440589in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.441705in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.443101in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.446452in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.447290in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.448965in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.448965in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.455108in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.457620in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.458458in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.459575in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.459575in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.461250in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.462646in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.462925in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.464321in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.464321in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.464601in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.464601in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.465159in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.466834in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.467393in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.467393in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.469068in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.469906in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.469906in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.470185in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.471022in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.471302in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.481912in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.484425in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.484425in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.487775in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.492242in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.499781in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.500340in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.501456in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.502294in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.503690in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.505365in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.505924in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.506761in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.507599in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.507599in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.508995in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.508995in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.510112in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.513183in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.513462in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.513462in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.514579in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.514579in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.515417in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.515975in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.516534in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.517651in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.518209in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.518209in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.519326in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.521280in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.522676in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.524631in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.525748in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.526027in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.527423in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.527423in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.528261in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.528819in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.529936in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.535799in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.538591in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.538591in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.540546in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.543338in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.545572in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.549201in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.549760in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.551435in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.551435in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.552552in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.552552in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.553948in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.555065in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.555065in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.556182in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.556182in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.557857in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.557857in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.559253in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.559532in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.560090in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.560370in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.561766in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.561766in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.562603in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.563441in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.563999in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.565675in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.567908in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.571817in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.574889in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.580752in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.584661in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.584940in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.586336in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.586895in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.587732in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.588291in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.588570in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.589687in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.590245in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.590804in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.590804in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.591920in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.591920in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.592479in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.594713in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.595271in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.595550in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.595550in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.598342in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.599180in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.599738in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.599738in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.600297in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.601693in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.605881in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.606998in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.609511in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.609790in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.610348in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.610348in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.612024in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.613140in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.614257in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.614816in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.615095in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.616212in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.616212in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.618166in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.618166in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.619004in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.619562in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.620679in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.620679in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.621517in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.623192in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.624030in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.624030in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.624867in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.625984in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.627101in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.627380in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.627939in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.628218in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.629335in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.631568in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.633244in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.633802in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.633802in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.635198in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.636036in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.637152in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.638828in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.639945in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.640503in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.641620in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.642178in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.643295in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.643295in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.644412in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.647204in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.647204in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.650275in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.654463in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.655580in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.659768in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.660885in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.663119in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.664515in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.664515in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.665073in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.666470in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.668703in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.670937in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.672333in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.672891in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.674008in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.674008in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.675404in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.679592in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.682943in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.684897in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.685735in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.686293in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.687410in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.689644in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.693274in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.694391in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.696066in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.697183in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.699695in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.699975in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.705000in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.705559in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.706397in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.707513in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.709189in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.711143in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.712260in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.714214in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.717007in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.718123in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.718682in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.720915in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.723708in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.725383in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.728454in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.729850in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.734318in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.736830in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.738226in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.744928in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.745207in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.747161in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.748278in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.749395in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.750512in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.750791in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.751629in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.752187in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.764193in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.767544in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.769498in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.770615in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.771732in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.772569in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.773407in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.773965in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.774245in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.775641in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.778154in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.780108in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.781783in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.782342in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.782900in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.782900in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.784296in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.784296in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.786251in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.786809in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.787367in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.788484in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.788764in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.796302in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.798257in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.798536in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.798536in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.799094in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.800211in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.803562in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.804678in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.804958in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.808867in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.809425in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.809425in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.810263in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.811100in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.811100in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.811380in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.813055in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.814172in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.814172in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.814730in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.816126in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.816964in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.818081in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.820035in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.820593in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.821710in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.822827in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.826457in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.829249in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.830366in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.830366in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.833158in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.833996in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.833996in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.835950in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.838184in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.839580in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.842372in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.843768in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.845164in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.845164in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.845443in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.846560in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.847118in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.847118in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.847677in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.848514in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.849631in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.850469in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.852982in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.852982in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.853261in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.854936in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.856332in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.858287in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.858845in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.859962in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.860520in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.863313in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.863313in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.864429in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.866105in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.866105in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.867501in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.882299in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.882299in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.883136in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.883416in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.897655in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.898214in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.899051in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.900168in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.901006in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.902960in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.904077in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.905194in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.905753in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.906590in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.907149in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.909661in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.911895in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.914408in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.914408in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.916642in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.916642in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.916921in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.921109in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.921388in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.922226in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.922226in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.923064in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.930044in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.931161in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.931161in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.931719in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.931719in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.934232in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.935907in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.937862in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.937862in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.938699in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.938979in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.942329in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.943725in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.945959in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.948192in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.948751in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.948751in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.949030in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.949030in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.950426in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.953777in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.954056in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.955731in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.956848in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.959361in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.959919in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.961036in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.961595in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.961874in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.962991in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.962991in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.963270in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.963270in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.963828in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.964945in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.965783in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.965783in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.967179in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.968296in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.969412in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.971367in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.971367in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.972205in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.972205in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.973321in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.974997in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.976113in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.976113in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.976672in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.977789in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.977789in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.979185in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.979743in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.979743in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{0.980022in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.981698in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.981698in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.982814in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.984769in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.985048in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.985048in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.985607in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.985607in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.985886in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.987003in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.987003in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{0.987282in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.987282in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.988399in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.990912in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{0.991191in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.991749in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.991749in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.992028in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.992587in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{0.992587in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.993145in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.993424in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{0.993424in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.993704in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.993704in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.993983in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.993983in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{0.994821in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.994821in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{0.995658in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.995658in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{0.996775in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{0.996775in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{0.997054in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{0.997892in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{0.997892in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{0.998171in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{0.998171in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.998450in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.999009in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{0.999009in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{0.999288in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{0.999288in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.001801in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.002359in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.002359in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.003755in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.005151in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.005151in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.005710in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.005710in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.005989in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.006547in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.006547in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.006827in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.006827in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.007385in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.007385in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.008502in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.008502in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.009898in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.009898in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{1.010456in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.010456in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{1.011573in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.011573in}}%
\pgfpathlineto{\pgfqpoint{2.025965in}{1.012132in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{1.012132in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{1.012690in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.012690in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{1.013528in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.013528in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{1.013807in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{1.013807in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.014086in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.014086in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.014644in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.014644in}}%
\pgfpathlineto{\pgfqpoint{2.060887in}{1.014924in}}%
\pgfpathlineto{\pgfqpoint{2.062550in}{1.015761in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.015761in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.016320in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.016320in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{1.016599in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.016599in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.016878in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.016878in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.017437in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{1.017437in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.017716in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{1.018274in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{1.018553in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.018553in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{1.018833in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.018833in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.019112in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.019112in}}%
\pgfpathlineto{\pgfqpoint{2.107450in}{1.019949in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.019949in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.020229in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.020229in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{1.021066in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{1.021066in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.023579in}}%
\pgfpathlineto{\pgfqpoint{2.137384in}{1.023579in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.024417in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.024417in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{1.024696in}}%
\pgfpathlineto{\pgfqpoint{2.150687in}{1.025813in}}%
\pgfpathlineto{\pgfqpoint{2.152350in}{1.025813in}}%
\pgfpathlineto{\pgfqpoint{2.154013in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{2.162328in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{2.163991in}{1.028884in}}%
\pgfpathlineto{\pgfqpoint{2.165654in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{2.167317in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{1.029722in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{1.030280in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.030280in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.030839in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.036981in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.036981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.405967in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.410992in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.410992in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.412668in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.412668in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.413226in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.413226in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.413784in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.415180in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.415180in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.415739in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.416856in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.417414in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.417693in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.417693in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.418810in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.418810in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.419369in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.419648in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.419648in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.420765in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.420765in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.421044in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.421602in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.421602in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.422719in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.422719in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.422998in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.423836in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.423836in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.424115in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.424115in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.424394in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.424953in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.424953in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.425232in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.425232in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.426628in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.426628in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.427186in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.427745in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.427745in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.428024in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.428024in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.428862in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.440030in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.440589in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.440589in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.440868in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.440868in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.441985in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.443101in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.443101in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.443381in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.443381in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.445056in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.445056in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.445614in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.446452in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.447290in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.448406in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.453153in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.462367in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.465717in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.467393in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.469626in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.471860in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.474373in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.476607in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.476886in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.478840in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.489730in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.491963in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.493080in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.493638in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.493638in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.494755in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.496431in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.497547in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.504248in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.510950in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.510950in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.512346in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.513742in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.514579in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.517371in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.517930in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.518209in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.519047in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.520722in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.523235in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.524631in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.531332in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.534682in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.536916in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.543338in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.551714in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.554785in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.559532in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.561766in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.562883in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.564558in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.564837in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.570700in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.572097in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.574609in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.574889in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.576005in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.580194in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.582986in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.586057in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.587453in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.587453in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.593875in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.597505in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.598063in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.599738in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.602810in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.609231in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.610627in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.613140in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.616491in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.617608in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.619004in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.627659in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.630451in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.631010in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.635198in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.637152in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.640782in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.643016in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.643853in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.645529in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.645529in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.648879in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.649996in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.650834in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.652230in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.653347in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.657814in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.660048in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.661723in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.663119in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.665353in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.666749in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.667307in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.668982in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.670099in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.678196in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.685456in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.687410in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.689086in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.696066in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.697741in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.708072in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.713098in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.715610in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.717286in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.720078in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.722312in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.725941in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.727337in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.728175in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.730688in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.732363in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.734876in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.737668in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.738226in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.739343in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.741577in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.743252in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.745486in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.747161in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.748278in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.750791in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.769498in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.771732in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.775082in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.778991in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.780946in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.785971in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.787926in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.788764in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.792672in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.800490in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.803841in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.806633in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.813055in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.814172in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.815847in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.817243in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.818081in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.819477in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.820593in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.822548in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.827853in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.828691in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.829807in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.832041in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.832041in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.833996in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.834833in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.836508in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.837067in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.838184in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.839580in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.842372in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.844047in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.845443in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.848794in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.849352in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.853540in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.854378in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.858287in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.858287in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.859404in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.861079in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.862196in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.864988in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.866105in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.866663in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.868338in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.869455in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.870851in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.871130in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.871968in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.873364in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.874481in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.875319in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.876435in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.878948in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.882857in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.883974in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.885649in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.886766in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.889279in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.891234in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.891792in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.892350in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.893467in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.894026in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.896259in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.897376in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.897935in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.899610in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.901006in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.902960in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.902960in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.904636in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.905194in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.905194in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.905753in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.906590in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.906590in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.908824in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.908824in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.910778in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.912174in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.912174in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.913570in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.914687in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.915804in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.920271in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.920830in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.920830in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.923343in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.923343in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.923622in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.923622in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.924739in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.925856in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.926414in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.928369in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.928369in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.928648in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.930044in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.930881in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.930881in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.931161in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.931161in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.931998in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.931998in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.932277in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.933674in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.934232in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.934790in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.935349in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.935628in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.936466in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.937582in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.937862in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.937862in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.939816in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.939816in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.940095in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.941491in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.941491in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.942050in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.943167in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.943167in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.944842in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.945680in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.946517in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.947076in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.947355in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.948192in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.948192in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.948472in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.948472in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.949030in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.950985in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.950985in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.951264in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.952101in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.953497in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.954335in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.954335in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.954893in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.955731in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.955731in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.956010in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.956848in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.958244in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.958244in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.959361in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.959361in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.960198in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.961595in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.964387in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.965783in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.966900in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.968016in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.969412in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.970529in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.971646in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.972205in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.973880in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.974997in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.977230in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.977509in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.978626in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.987840in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.989236in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.989516in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.989516in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.989795in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.990632in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.991191in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.991749in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.991749in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.992308in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.992308in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.992587in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.992587in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.993145in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.993145in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.993424in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.993424in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.993704in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.993704in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.993983in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.993983in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.995658in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.996217in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.996496in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.996496in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.997054in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.997054in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.997892in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.998450in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.999009in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.000126in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.000405in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.000405in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.001801in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.001801in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.002359in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.002359in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.003476in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.003755in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.003755in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.004034in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.004034in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.004872in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.004872in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.005151in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.005151in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.009060in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.021345in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.021345in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.021625in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.021625in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.022742in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.023579in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.023579in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.024975in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.024975in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.025534in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.025534in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.025813in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.025813in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.026092in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.026092in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.026371in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.026371in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.026650in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.026650in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.026930in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.026930in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.027209in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.027209in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.028326in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.028326in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.037540in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.037540in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.037819in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.037819in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.039494in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.039494in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.039773in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.039773in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.040053in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.040053in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.041728in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.041728in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.042845in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.042845in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.042845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.390610in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.396473in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.396473in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.397032in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.397311in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.397311in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.397590in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.397590in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.398428in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.398707in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.398707in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.398986in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.398986in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.400382in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.400382in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.400662in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.400662in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.401499in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.402058in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.402058in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.402616in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.402616in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.402895in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.402895in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.404012in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.404012in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.404291in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.404291in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.404570in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.404570in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.405408in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.405967in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.406246in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.406246in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.406525in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.406525in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.407363in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.407363in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.407642in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.407642in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.408759in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.409038in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.409596in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.409875in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.411272in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.411272in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.411830in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.411830in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.412109in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.412109in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.412668in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.412668in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.413226in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.414343in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.414343in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.415180in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.415180in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.416856in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.418531in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.418810in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.419369in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.419369in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.419927in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.421044in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.421044in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.422719in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.423836in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.423836in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.424953in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.425232in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.425232in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.425511in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.425511in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.426070in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.426070in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.427186in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.427186in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.428303in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.428862in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.428862in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.429420in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.429979in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.430816in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.431654in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.431654in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.432212in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.432771in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.432771in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.433329in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.433329in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.434167in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.434167in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.434446in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.435004in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.435004in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.435284in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.435284in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.437238in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.437796in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.437796in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.438913in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.438913in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.439751in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.439751in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.440030in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.441705in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.441705in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.442264in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.442264in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.443381in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.443381in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.444498in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.444498in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.445056in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.445056in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.445335in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.445335in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.445614in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.445614in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.446173in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.446173in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.446452in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.446452in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.446731in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.447569in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.447848in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.447848in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.448965in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.450640in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.451757in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.451757in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.453432in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.453991in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.454270in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.455108in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.456504in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.456504in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.457341in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.457900in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.457900in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.458737in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.462367in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.462367in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.462925in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.463484in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.463484in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.466834in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.469068in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.469626in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.471302in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.473535in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.474373in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.474652in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.475211in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.478561in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.481353in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.483587in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.485262in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.486658in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.490288in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.491405in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.492242in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.493918in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.494755in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.496989in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.499781in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.500898in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.502294in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.503132in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.507599in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.508157in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.510391in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.511508in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.512346in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.513742in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.515696in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.519047in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.520163in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.523514in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.525468in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.528261in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.529098in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.532169in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.536916in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.539429in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.539987in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.541104in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.543617in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.545851in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.546688in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.548084in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.549760in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.551156in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.551714in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.559253in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.560649in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.561207in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.562883in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.566233in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.567629in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.570142in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.571538in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.574889in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.576285in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.578518in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.584103in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.585219in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.586895in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.587174in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.590804in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.595829in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.597505in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.599459in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.602810in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.604206in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.608115in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.616212in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.620679in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.628776in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.634360in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.635198in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.636594in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.642737in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.643295in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.652788in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.655022in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.656697in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.658652in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.659768in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.662002in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.663119in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.666470in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.668703in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.669541in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.671216in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.675404in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.676800in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.679034in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.684060in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.685735in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.687969in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.691319in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.696345in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.711143in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.713656in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.716448in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.717007in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.719240in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.728454in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.730409in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.737947in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.744369in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.748836in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.752466in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.755258in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.762239in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.763355in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.764751in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.771173in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.774803in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.775920in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.778991in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.780666in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.788764in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.791276in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.792393in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.794627in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.800211in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.808587in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.827574in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.828970in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.831762in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.834275in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.835671in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.838742in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.841813in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.842930in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.849911in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.856053in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.864150in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.866105in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.873643in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.885649in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.888721in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.891234in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.900168in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.906869in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.912733in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.914129in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.916642in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.927810in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.933115in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.934232in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.941491in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.943725in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.946517in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.954056in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.961595in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.969692in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.971088in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.975834in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.977230in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.978906in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.981139in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.981698in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.981977in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.983931in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.984769in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.987003in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.989236in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.994821in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.995937in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.997333in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.010456in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.012132in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.013248in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.014086in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.015203in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.017157in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.018553in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.027209in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.028326in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.033910in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.034748in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.035864in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.039494in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.040053in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.043124in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.047033in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.048708in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.051500in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.054292in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.055130in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.057364in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.058760in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.062669in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.065461in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.066577in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.071324in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.075512in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.079980in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.080817in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.084168in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.086960in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.090031in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.090590in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.092544in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.093940in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.099245in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.100920in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.102875in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.103712in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.105388in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.109576in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.112647in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.114881in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.118790in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.125212in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.134146in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.146152in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.150620in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.154249in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.157321in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.158717in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.160392in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.163743in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.165139in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.168489in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.171002in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.179378in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.182450in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.184963in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.186638in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.187755in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.188592in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.190268in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.191664in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.197527in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.199202in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.201157in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.202553in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.204507in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.205903in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.206741in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.208137in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.208975in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.210650in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.211767in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.212604in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.213163in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.214280in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.215117in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.215396in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.216234in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.217351in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.218189in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.219585in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.220422in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.220422in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.221539in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.222935in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.226286in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.227402in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.229915in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.230195in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.232987in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.236896in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.237454in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.239409in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.240805in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.242480in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.245272in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.250018in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.263979in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.268726in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.269563in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.271797in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.272635in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.272914in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.274589in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.275706in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.275985in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.277102in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.277381in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.279894in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.287712in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.292179in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.293296in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.293575in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.294134in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.303348in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.312003in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.313399in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.313399in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.314237in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.314795in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.317587in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.317867in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.320659in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.323451in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.323730in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.324847in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.325405in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.327360in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.327918in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.330152in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.331827in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.334340in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.336294in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.339086in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.339645in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.339924in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.341041in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.342158in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.342437in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.342995in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.344950in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.346067in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.346346in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.347463in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.348021in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.348859in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.349696in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.350255in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.350534in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.350534in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.353047in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.353605in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.353605in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.355281in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.355560in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.356677in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.358910in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.359190in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.360586in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.361144in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.361144in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.361423in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.364215in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.372592in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{1.373429in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.376221in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.376221in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.377059in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.377338in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.379293in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.380130in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.382643in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.383760in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.384598in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.385994in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.387948in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.388227in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.389065in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.389065in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.389624in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{1.390461in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.391020in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.391578in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.391578in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.392974in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.394091in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.396325in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.397441in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.398000in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.398837in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.398837in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.399396in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.399396in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.399675in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{1.400233in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.400233in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.400792in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{1.403305in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{2.025965in}{1.405259in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{1.405538in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{1.405538in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.406376in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{1.406655in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.407772in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{1.407772in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.408051in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.408610in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{1.409447in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{1.410006in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.410006in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.411123in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.411681in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.413915in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.417824in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{1.417824in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.421733in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.422570in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.422570in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.422850in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.422850in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.423687in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.423966in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{1.424804in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.425083in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{1.426479in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{1.426479in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{1.427596in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.428434in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.428713in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{1.428713in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.429271in}}%
\pgfpathlineto{\pgfqpoint{2.104124in}{1.429551in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{1.429551in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.429830in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.430667in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.430947in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{1.430947in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.431505in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{1.431505in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{1.431784in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.431784in}}%
\pgfpathlineto{\pgfqpoint{2.137384in}{1.432622in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.432901in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{1.433739in}}%
\pgfpathlineto{\pgfqpoint{2.144036in}{1.434297in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{1.436252in}}%
\pgfpathlineto{\pgfqpoint{2.150687in}{1.436252in}}%
\pgfpathlineto{\pgfqpoint{2.152350in}{1.436531in}}%
\pgfpathlineto{\pgfqpoint{2.154013in}{1.437089in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{1.437089in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{1.437648in}}%
\pgfpathlineto{\pgfqpoint{2.165654in}{1.437648in}}%
\pgfpathlineto{\pgfqpoint{2.167317in}{1.437927in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{1.437927in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.438485in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.445186in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.445186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.386701in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.393123in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.393123in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.394240in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.394240in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.395077in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.396194in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.396473in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.396473in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.397311in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.397590in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.397590in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.398428in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.399265in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.400382in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.400382in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.401778in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.402895in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.402895in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.404012in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.404012in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.404291in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.404850in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.405408in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.405408in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.405967in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.406246in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.406804in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.407363in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.408759in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.409596in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.410155in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.410992in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.410992in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.411551in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.411551in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.412109in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.412109in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.415739in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.415739in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.417414in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.418531in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.418810in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.419927in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.420485in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.420485in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.421602in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.428583in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.429699in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.429979in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.430537in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.430816in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.431654in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.434167in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.434446in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.434446in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.435563in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.436680in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.437238in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.438355in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.439472in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.440030in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.440030in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.440589in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.440589in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.441147in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.442264in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.442822in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.445335in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.445614in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.446173in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.446173in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.447848in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.448406in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.448686in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.449523in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.449523in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.450082in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.450640in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.452036in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.453432in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.455108in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.455108in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.456224in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.456224in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.456783in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.458458in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.459016in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.459575in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.461809in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.462367in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.463205in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.465159in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.466276in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.468510in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.469068in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.471302in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.472419in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.472977in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.474652in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.475211in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.475211in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.475769in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.476886in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.481074in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.481912in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.482470in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.484145in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.484425in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.484425in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.485821in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.485821in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.486658in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.486937in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.494197in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.496989in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.500898in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.502015in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.504248in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.507599in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.509833in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.511508in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.512066in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.513462in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.514579in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.515975in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.517371in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.518209in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.521559in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.523235in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.524631in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.526585in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.527144in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.527981in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.534682in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.536916in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.538312in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.539987in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.542221in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.543896in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.545851in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.548084in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.549201in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.550597in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.552831in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.555623in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.556740in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.558136in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.558136in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.558415in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.560370in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.561207in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.562324in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.562603in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.563720in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.564558in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.566233in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.566792in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.567908in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.568188in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.569025in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.569025in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.569304in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.570700in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.577402in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.580752in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.580752in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.581590in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.582986in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.584103in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.584940in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.586336in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.586895in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.588291in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.593037in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.597225in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.606998in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.614816in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.617049in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.620958in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.627101in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.627939in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.631847in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.635477in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.637711in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.641899in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.651113in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.663398in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.665073in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.670099in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.674287in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.675683in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.678196in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.679872in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.681826in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.686293in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.686852in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.687689in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.687969in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.688527in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.688806in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.688806in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.691040in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.694391in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.694391in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.695228in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.696624in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.696903in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.699416in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.699695in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.701371in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.702208in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.705000in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.705838in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.709189in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.710305in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.711143in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.712260in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.713656in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.714773in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.722591in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.727337in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.729571in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.732363in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.736830in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.738226in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.738506in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.739064in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.740460in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.742135in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.743252in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.746882in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.747999in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.749395in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.749953in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.752466in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.754700in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.755258in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.756654in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.757213in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.759446in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.760563in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.761680in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.763076in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.763355in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.763355in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.764193in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.764751in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.766427in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.769498in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.770336in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.771452in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.774245in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.775361in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.776199in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.778433in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.778991in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.780387in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.784575in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.784575in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.786251in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.786809in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.787088in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.787926in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.788484in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.789601in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.790718in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.792114in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.792393in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.793510in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.794068in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.794906in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.796861in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.799653in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.803003in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.809704in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.815009in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.815847in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.816405in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.817522in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.820593in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.821989in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.828132in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.835950in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.848794in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.852982in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.853540in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.854936in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.855495in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.856612in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.857170in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.858287in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.861079in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.861917in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.862196in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.862754in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.867501in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.869176in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.870293in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.870572in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.871689in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.872806in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.874202in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.875319in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.876715in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.877552in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.878669in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.885649in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.886487in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.890675in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.896818in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.899051in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.900727in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.906590in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.922226in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.922226in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.923343in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.923901in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.925018in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.925576in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.925856in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.926693in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.937024in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.939258in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.940933in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.942050in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.947076in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.950985in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.952939in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.956569in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.958244in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.968575in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.971088in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.972205in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.972484in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.974159in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.975276in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.975555in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.975555in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.976113in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.976393in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.979743in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.981698in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.984769in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.998450in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.002359in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.002359in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.004593in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.004593in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.004872in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.004872in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.005989in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.005989in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.006547in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.007385in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.007385in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.008781in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.009060in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.009060in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.010177in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.010735in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.011852in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.012411in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.013248in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.013248in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.013528in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.014086in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.014086in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.014365in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.014365in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.015203in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.015203in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.015482in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.016040in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.016320in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.016878in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.017157in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.017716in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.018553in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.018833in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.018833in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.019112in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.019112in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.019391in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.020229in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.020508in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.022462in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.023579in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.026371in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.028047in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.034748in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.035585in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.036702in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.036702in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.038656in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.039773in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.039773in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.040890in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.040890in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.041449in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.043124in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.043124in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.043403in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.045078in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.045358in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.046195in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.046195in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.046754in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.046754in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.047033in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.047033in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.048150in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.055968in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.059039in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.059318in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.059318in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.060156in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.060435in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.060993in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.061831in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.065181in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.070207in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.073837in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.074954in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.074954in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.075233in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.076629in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.076908in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.078584in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.079142in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.079421in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.079980in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.080259in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.085285in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.088635in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.092544in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.094778in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.094778in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.098407in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.099803in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.100362in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.100641in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.100641in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.100920in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.100920in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.103992in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.105108in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.118790in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.118790in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.120744in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.121023in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.122140in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.122420in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.122420in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.123257in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.123816in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.124653in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.125770in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.126608in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.127166in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.128004in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.131913in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.133029in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.133588in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.134426in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.134984in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.136101in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.137218in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.137218in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.138055in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.138893in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.138893in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.139172in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.142523in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.143081in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.143360in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.144477in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.144756in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.145315in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.145594in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.145594in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.145873in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.145873in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.146152in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.147269in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.148386in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.151178in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.152853in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.152853in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.154249in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.155087in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.155645in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.155645in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.155925in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.157600in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.157600in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.157879in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.160950in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.164859in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.169048in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.169606in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.171002in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.171002in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.171281in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.171840in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.172677in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.173236in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.174073in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.174073in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.174632in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.175469in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.175469in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.176307in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.177145in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.177145in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.177424in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.178262in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.189151in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{1.189988in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.191105in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{1.192222in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.195852in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.195852in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{1.196131in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{1.196969in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.197527in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.198644in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{1.198644in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.199481in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.199481in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.201436in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.201994in}}%
\pgfpathlineto{\pgfqpoint{2.064213in}{1.201994in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{1.202274in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{1.202274in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{1.203949in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.205345in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.206183in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.206183in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{1.206741in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.206741in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{1.207299in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.208137in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{1.208416in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{1.208416in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.209533in}}%
\pgfpathlineto{\pgfqpoint{2.104124in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{2.105787in}{1.210650in}}%
\pgfpathlineto{\pgfqpoint{2.107450in}{1.210929in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{1.210929in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.211208in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.211208in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{1.215955in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{1.217351in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{1.217351in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{1.220422in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{1.221539in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.222935in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.225169in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.225169in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{2.142373in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{2.144036in}{1.226286in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{1.226286in}}%
\pgfpathlineto{\pgfqpoint{2.150687in}{1.226565in}}%
\pgfpathlineto{\pgfqpoint{2.152350in}{1.226565in}}%
\pgfpathlineto{\pgfqpoint{2.154013in}{1.226844in}}%
\pgfpathlineto{\pgfqpoint{2.155676in}{1.226844in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{1.229078in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.229078in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.230195in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.230195in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.239967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.406525in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.417693in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.417693in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.418810in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.418810in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.419927in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.421044in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.421044in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.422161in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.422719in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.422719in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.424394in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.426070in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.428024in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.430816in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.430816in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.431654in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.431654in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.432212in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.434167in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.436121in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.436680in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.437796in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.438355in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.440589in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.441147in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.441705in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.442264in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.442264in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.443101in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.445056in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.447290in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.447848in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.447848in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.450640in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.451757in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.452874in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.452874in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.456224in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.458458in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.459575in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.461250in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.463205in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.464042in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.466834in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.467393in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.469068in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.471860in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.472419in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.475211in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.475769in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.476327in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.481074in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.482470in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.486937in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.488054in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.490288in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.490846in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.492242in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.493638in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.497547in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.499223in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.502015in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.504528in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.505924in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.506482in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.508716in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.510112in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.510950in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.511508in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.513183in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.514300in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.514858in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.514858in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.515696in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.517651in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.518209in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.520722in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.521001in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.522118in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.522118in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.523514in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.524072in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.526864in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.527981in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.528819in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.531611in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.532449in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.534962in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.535520in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.538033in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.539429in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.542779in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.543617in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.543896in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.545851in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.546688in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.547247in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.549201in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.551156in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.552552in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.555623in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.557298in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.558415in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.558974in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.560090in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.565675in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.570142in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.571817in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.572376in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.581590in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.586057in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.587453in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.590804in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.595550in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.597225in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.597505in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.598621in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.609231in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.610907in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.621517in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.623192in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.627380in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.634919in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.636036in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.639386in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.643016in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.646646in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.650275in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.651671in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.658372in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.659768in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.660885in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.662281in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.663119in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.665073in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.666470in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.668145in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.670099in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.672612in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.681826in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.686293in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.691040in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.692994in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.695507in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.696903in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.700812in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.703604in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.705280in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.713098in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.720357in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.722312in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.725941in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.727617in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.729571in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.730409in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.734876in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.738226in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.739902in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.741298in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.744928in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.747161in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.748836in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.754700in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.757771in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.761680in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.768381in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.786530in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.788484in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.797140in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.799094in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.800490in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.804678in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.817243in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.836229in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.837067in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.839301in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.842651in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.851027in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.866105in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.870572in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.873923in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.877552in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.885091in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.886487in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.891792in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.893467in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.897376in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.898493in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.899051in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.901006in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.902402in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.905473in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.912733in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.916362in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.918596in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.930881in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.933953in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.942329in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.948751in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.954056in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.955731in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.956848in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.961595in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.964107in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.967737in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.975276in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.978626in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.982535in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.988957in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.992028in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.995658in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.998450in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{1.000126in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{1.001522in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{1.004593in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.007106in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{1.010177in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{1.013248in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.014086in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{1.015761in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{1.019391in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{1.021066in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{1.021904in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{1.027209in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{1.031955in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.043961in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{1.045637in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.049266in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.052338in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{1.053175in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.054292in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.062948in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{1.066298in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{1.069090in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{1.071324in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{1.072720in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{1.078863in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.098687in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.109017in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.110134in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.121861in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{1.123257in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.126608in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.140289in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.141406in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.143081in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.145873in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.146711in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.148386in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.148665in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.149503in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.157042in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.158438in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.160113in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{1.162905in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.164580in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.172119in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.173794in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.176028in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.176307in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.178820in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.181054in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.181333in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.182450in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.184963in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.187196in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.187755in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.188592in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.188871in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.189430in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.190826in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.191105in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{1.198644in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.199761in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.201994in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.204786in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.206183in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.211208in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.219864in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.220422in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.220422in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.221260in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.221260in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.222377in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.223214in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.225448in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.226286in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{1.227402in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.229915in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.232149in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.233266in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.233266in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.234104in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.234662in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.235500in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.236896in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.237733in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.241642in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.243038in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.245830in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.257278in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.262583in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.264258in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.264817in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.265933in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.267330in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.267330in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.268446in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.274310in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.275706in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.276264in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.277102in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.283524in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.284082in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.293296in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.294134in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.294413in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.294971in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.296367in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.303906in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.304744in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.305861in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.306419in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.308653in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.310328in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.310328in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.312562in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.314795in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.315633in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.316191in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.317867in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.323730in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.327918in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.335178in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.336574in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.339366in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.339924in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.341599in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.342158in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.346067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.348021in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.348580in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.350813in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.356677in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.356956in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.357514in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.357794in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.359469in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.362261in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.362540in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.363936in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.364495in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.364495in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.365053in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.365891in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.365891in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.367566in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.367566in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.371754in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.372312in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.372312in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.374825in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.375942in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.377897in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.378455in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.379293in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.379572in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.383760in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.384877in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.384877in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.385994in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.387111in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.387948in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.389065in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.393253in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.394929in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.396604in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.398279in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.402467in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.410006in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.415032in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.415590in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.416428in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.417824in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.418103in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.418941in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.420057in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.422012in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.422570in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.422570in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.423408in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.423408in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.423687in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.429271in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.430667in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.431784in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.431784in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.434297in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.434297in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.435135in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.436252in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.446303in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.447699in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.449654in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.462777in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.464173in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.474224in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.475341in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.475899in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.477575in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.481484in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.504658in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.506054in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.507729in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.508009in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.513872in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.513872in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.514430in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.514710in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.515268in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.515268in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.515826in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.516385in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.517781in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.518898in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.519735in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.525599in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.530066in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.530066in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.542072in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.542072in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.542351in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.543468in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.547936in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.550449in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.558266in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.559383in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.559383in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.559662in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.559662in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.560500in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.572227in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.573902in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.575019in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.576694in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.576694in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.577532in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.578649in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.578928in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.581162in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.581441in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.581999in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.584512in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.584512in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.587863in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.595681in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.595960in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.595960in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.598752in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.600427in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.601823in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.603498in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.607966in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.607966in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.615225in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.616621in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.617180in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.618855in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.619972in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.622764in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.623602in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.624718in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.624998in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.625556in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.627790in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.636724in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.642029in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.642309in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.643146in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.644263in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.644821in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.645380in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.645659in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.645659in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.646497in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.646776in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.646776in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.647055in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.647055in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.647893in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.649568in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.650685in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.651523in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.652639in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.654873in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.655431in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.655711in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.656548in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.656828in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.656828in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.657665in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.657665in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.658224in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.658224in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.658503in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.658503in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.659061in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.659061in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.668554in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.668834in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.668834in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.669392in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.669392in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.670509in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.670509in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.670788in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.670788in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.671067in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.671067in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.672184in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.672463in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.672463in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.672742in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.672742in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.673022in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.673022in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.677768in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.678606in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.678606in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.678885in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.678885in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.680002in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.680002in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.680281in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.680281in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.680560in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.681677in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.681677in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.682236in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{1.682236in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.682794in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{1.682794in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.683352in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.683352in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.683632in}}%
\pgfpathlineto{\pgfqpoint{2.064213in}{1.683632in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{1.683911in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.683911in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.684469in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.684469in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.684749in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.684749in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.685586in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{1.685586in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.686145in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{1.686145in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.686424in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.686424in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{1.686703in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{1.686703in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.687261in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.687261in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{1.687541in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.687541in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.687541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.383630in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.384188in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.384188in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.384747in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.384747in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.385305in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.385305in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.385863in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.385863in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.386143in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.386143in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.386422in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.386422in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.387259in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.387259in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.387539in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.387539in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.388097in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.388097in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.388656in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.388656in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.389493in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.389493in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.390331in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.390331in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.390610in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.390610in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.390889in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.390889in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.391448in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.391727in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.391727in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.392564in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.392564in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.393123in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.393123in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.393681in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.393681in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.395077in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.395077in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.395357in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.395357in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.395915in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.396194in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.396194in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.396473in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.396473in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.397032in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.397032in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.397311in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.397311in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.398428in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.398428in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.398986in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.399265in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.399265in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.399824in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.400662in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.402616in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.403733in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.403733in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.404012in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.404570in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.405408in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.405408in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.406525in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.407363in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.407363in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.408200in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.408200in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.409317in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.409317in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.410992in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.411272in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.411272in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.412947in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.414064in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.416577in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.417414in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.417693in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.418531in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.419369in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.419927in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.419927in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.420765in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.424115in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.424394in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.426070in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.426628in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.426628in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.428024in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.429699in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.429979in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.430816in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.432212in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.432212in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.433329in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.433888in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.437238in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.439472in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.439472in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.441147in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.443381in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.445614in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.447848in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.448406in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.448686in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.450082in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.451757in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.452036in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.453153in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.453432in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.457341in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.459296in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.460692in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.461809in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.462646in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.465159in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.469906in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.472977in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.472977in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.474373in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.476327in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.480236in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.482470in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.485541in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.491963in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.493918in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.500898in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.502015in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.502294in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.503411in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.504248in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.507041in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.508995in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.509833in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.510112in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.512066in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.514858in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.515696in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.517371in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.518767in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.519884in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.521559in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.522676in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.532728in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.533286in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.535799in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.536916in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.537195in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.541383in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.543059in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.545851in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.551156in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.552831in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.553389in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.555065in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.556182in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.556740in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.558974in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.562324in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.563999in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.566792in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.569304in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.570421in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.574051in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.575726in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.577122in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.584940in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.589687in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.591362in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.591920in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.593037in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.600297in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.602530in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.604206in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.606998in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.610069in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.610907in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.613140in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.616491in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.618166in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.625984in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.631847in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.632127in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.632964in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.634360in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.634919in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.636036in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.637711in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.638548in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.640782in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.641899in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.643295in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.650275in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.651951in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.653067in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.653347in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.654184in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.656139in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.661165in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.661723in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.663119in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.675683in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.679872in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.685735in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.690202in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.695787in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.705838in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.706397in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.708630in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.710026in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.713656in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.720915in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.722870in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.729571in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.732921in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.734318in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.735434in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.737947in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.741577in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.744090in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.751070in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.754979in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.758888in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.761680in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.763635in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.764751in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.769498in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.771173in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.775082in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.775641in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.779550in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.780946in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.814730in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.821989in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.824782in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.836229in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.838742in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.839859in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.842651in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.843768in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.844885in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.845164in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.846560in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.855495in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.859962in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.860520in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.861358in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.870014in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.876435in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.881740in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.885091in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.906032in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.913570in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.915525in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.919992in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.921388in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.925856in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.930044in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.933674in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.935349in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.960198in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.964387in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.971646in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.980860in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.983652in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.995658in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.997892in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.004034in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.012969in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.017157in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.019391in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.020229in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.024696in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.026371in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.030001in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.066857in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.071603in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.085285in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.088914in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.091706in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.095615in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.100083in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.102596in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.110972in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.114602in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.115439in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.117394in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.134984in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.139731in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.144198in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.154529in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.156483in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.161509in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.172677in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.175469in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.181333in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.185242in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.194735in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.197248in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.200040in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.204786in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.208975in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.220143in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.220981in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.227402in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.227961in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.231032in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.234104in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.236058in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.237175in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.238012in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.239129in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.254486in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.256440in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.257278in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.260908in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.269842in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.273193in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.283524in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.285199in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.291342in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.293854in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.303906in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.308373in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.310886in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.311445in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.314237in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.315074in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.322334in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.324009in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.325964in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.326801in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.327918in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.328756in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.332944in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.333502in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.334340in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.345508in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.353326in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.355001in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.358631in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.360306in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.367566in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.376221in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.377059in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.377617in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.379851in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.389065in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.389903in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.391578in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.401071in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.403026in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.408051in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.423408in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.437368in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.437368in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.441277in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.442953in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.444069in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.454121in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.454400in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.456913in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.466127in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.466127in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.469478in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.472828in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.473666in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.473945in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.475341in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.476179in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.476737in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.478971in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.479529in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.486789in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.495165in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.495723in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.497399in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.498236in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.498515in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.499632in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.500749in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.501587in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.502145in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.502424in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.502983in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.503262in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.505216in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.506613in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.510242in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.511918in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.512755in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.512755in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.513034in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.513872in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.513872in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.515826in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.516943in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.517223in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.517781in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.520294in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.521411in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.521969in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.522248in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.529229in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.529508in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.533696in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.546819in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.552403in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.552403in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.552961in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.553799in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.553799in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.554357in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.554916in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.558546in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.560500in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.560779in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.560779in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.561617in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.561617in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.564967in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.564967in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.565526in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.565526in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.565805in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.566922in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.566922in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.567201in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.567201in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.567760in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.567760in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.575857in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.580882in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.580882in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.581441in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.581720in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.581720in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.583674in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.583674in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.583954in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.585350in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.585908in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.586467in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.594843in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.599031in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.599031in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.599589in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.599589in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.600148in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.600148in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.601544in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.601823in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.601823in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.605732in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.613271in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.613550in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.613550in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.613829in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.613829in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.614388in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.614946in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.614946in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.616342in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.616900in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{1.616900in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{1.617180in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.617180in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{1.618576in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.622205in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.626952in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.626952in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{1.628348in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{1.628627in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.628627in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.628907in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{1.628907in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.629744in}}%
\pgfpathlineto{\pgfqpoint{2.060887in}{1.629744in}}%
\pgfpathlineto{\pgfqpoint{2.062550in}{1.630023in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{1.630023in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{1.630303in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.630303in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.637562in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{1.638958in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.638958in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.639237in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.639237in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.639796in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.639796in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.640633in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{1.640633in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.640913in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.640913in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.641192in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{1.641192in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.641471in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.641471in}}%
\pgfpathlineto{\pgfqpoint{2.137384in}{1.642029in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.642029in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{1.644542in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{1.644542in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.644821in}}%
\pgfpathlineto{\pgfqpoint{2.165654in}{1.644821in}}%
\pgfpathlineto{\pgfqpoint{2.167317in}{1.645101in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{1.645101in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{1.645380in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.645380in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.645659in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.645659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.417973in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.427186in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.427745in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.427745in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.428583in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.429979in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.430816in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.430816in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.432212in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.432212in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.434167in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.435004in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.435284in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.435284in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.436400in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.436400in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.436680in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.436680in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.437517in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.437517in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.437796in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.439472in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.439751in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.439751in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.440030in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.440030in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.441705in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.441705in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.442264in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.442264in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.442822in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.443101in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.445056in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.445056in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.446173in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.446452in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.446452in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.447569in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.447848in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.448686in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.449523in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.449523in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.450640in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.450640in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.451757in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.451757in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.453153in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.453432in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.454270in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.454549in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.454549in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.455108in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.455108in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.456224in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.456224in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.456783in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.457341in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.457341in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.457620in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.457620in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.458458in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.458458in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.459016in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.459016in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.459854in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.461809in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.461809in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.462646in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.464880in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.465717in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.467672in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.469906in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.470185in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.470185in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.471302in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.474094in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.474094in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.474652in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.474652in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.475211in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.475490in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.475490in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.476327in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.476327in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.478003in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.478840in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.479678in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.480236in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.480236in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.480795in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.481074in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.482191in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.483029in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.483029in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.485541in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.486937in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.487496in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.487496in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.487775in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.488613in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.489730in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.489730in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.490009in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.493638in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.494755in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.495593in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.495593in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.496989in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.497827in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.498943in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.499223in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.503132in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.504528in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.505365in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.507041in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.507878in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.508995in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.509274in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.509274in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.510112in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.510950in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.511508in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.513462in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.515696in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.516534in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.517371in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.517651in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.517651in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.518209in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.519047in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.520443in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.520443in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.521280in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.523235in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.524352in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.524352in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.524631in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.524631in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.524910in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.526027in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.529098in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.529098in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.529377in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.530494in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.531053in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.531332in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.531332in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.531611in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.532449in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.533286in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.533845in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.535799in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.536916in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.536916in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.537195in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.537754in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.538033in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.540267in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.540546in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.541104in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.542779in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.542779in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.543059in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.543617in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.543617in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.544176in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.545851in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.546130in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.546968in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.546968in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.547247in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.547247in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.548364in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.551156in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.551714in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.552552in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.553948in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.553948in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.554506in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.554506in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.556740in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.556740in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.557298in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.557298in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.563441in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.563720in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.564558in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.566233in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.567629in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.569304in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.569584in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.570421in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.571538in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.571538in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.573493in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.576285in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.576285in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.577122in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.577960in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.579635in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.580194in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.581310in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.581310in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.581869in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.581869in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.582706in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.584103in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.584661in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.587732in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.588011in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.589687in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.589687in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.591641in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.592758in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.592758in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.593875in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.594154in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.595829in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.596946in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.596946in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.599459in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.603089in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.603089in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.603647in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.604206in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.604764in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.605323in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.605881in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.608394in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.608394in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.609231in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.609511in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.610069in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.610627in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.612861in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.613420in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.614816in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.615095in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.615095in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.616212in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.616212in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.622634in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.622634in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.623192in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.624867in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.625984in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.626263in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.626263in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.627380in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.627939in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.630451in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.630731in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.631847in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.631847in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.632964in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.633244in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.633802in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.635198in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.637711in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.640782in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.641620in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.642737in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.643016in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.643853in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.644412in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.644412in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.644970in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.645529in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.647483in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.649158in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.649158in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.649438in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.649996in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.651113in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.651113in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.652788in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.653905in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.655022in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.663119in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.663398in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.663398in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.665632in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.665632in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.668145in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.668424in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.668982in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.669541in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.670937in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.671774in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.672333in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.675125in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.676242in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.676521in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.677917in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.677917in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.679034in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.680430in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.680988in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.681268in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.681826in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.681826in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.683501in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.684897in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.685177in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.687689in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.687969in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.687969in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.688806in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.690761in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.691040in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.691598in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.692436in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.694670in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.696066in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.696903in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.697462in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.697462in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.699137in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.700254in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.700254in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.701371in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.701650in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.704442in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.704442in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.705000in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.705280in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.705838in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.708072in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.717565in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.718123in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.718682in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.718682in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.719240in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.719799in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.722032in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.722591in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.723149in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.724266in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.724266in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.725941in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.727617in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.727617in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.727896in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.727896in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.730409in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.730409in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.730688in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.730688in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.730967in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.731525in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.732642in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.732921in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.733480in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.734318in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.734318in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.734876in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.734876in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.735434in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.735434in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.737110in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.737110in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.738226in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.738226in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.738785in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.739623in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.741298in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.743252in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.744928in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.747999in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.747999in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.749116in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.749116in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.753025in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.753304in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.753304in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.754700in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.754700in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.755538in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.757771in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.758330in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.758330in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.759167in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.759167in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.760284in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.760563in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{0.761401in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.762518in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.762518in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.762797in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.763355in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.763355in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.763635in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.764193in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.771732in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.775641in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.775641in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.776757in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.777316in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.777316in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.778154in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.778154in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.780387in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.781225in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.781225in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.782342in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.782621in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.782621in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.784017in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.784575in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.785134in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.785134in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{0.785692in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.785692in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.785692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.412947in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.419927in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.419927in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.420765in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.420765in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.421602in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.421602in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.422998in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.422998in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.423278in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.423278in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.424115in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.424953in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.425232in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.426628in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.426628in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.427745in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.427745in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.429979in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.430816in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.430816in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.431095in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.432212in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.432212in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.432771in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.434167in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.436400in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.437238in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.438355in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.440030in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.440868in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.441705in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.441985in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.443381in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.444498in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.446173in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.446731in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.446731in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.447290in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.447290in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.449523in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.453153in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.453153in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.454270in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.454270in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.456224in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.457341in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.459296in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.459854in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.459854in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.460692in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.462367in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.470185in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.471022in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.474652in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.475769in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.476886in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.478003in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.478561in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.479678in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.480236in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.481074in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.482470in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.483587in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.485821in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.485821in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.487496in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.490009in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.490567in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.491963in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.495314in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.495872in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.496431in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.498664in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.499781in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.500898in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.501456in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.502294in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.503411in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.504248in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.504528in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.505365in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.506761in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.510112in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.512346in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.513742in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.514858in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.516534in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.518209in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.518767in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.520163in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.520443in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.521280in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.523235in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.523793in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.523793in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.525468in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.526027in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.527423in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.529936in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.531053in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.531332in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.533286in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.534682in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.535799in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.537754in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.538871in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.539429in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.540546in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.541383in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.542779in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.546130in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.547805in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.551435in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.553948in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.557298in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.558136in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.562883in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.565954in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.567629in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.569025in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.571538in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.572097in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.573772in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.576843in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.577960in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.587174in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.591362in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.595271in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.597225in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.598063in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.598621in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.600297in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.601414in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.603089in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.605043in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.608673in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.609231in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.617049in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.618166in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.619004in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.619283in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.619841in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.621517in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.624030in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.627380in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.631010in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.632127in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.632964in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.636594in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.637711in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.638548in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.641061in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.643016in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.643853in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.644412in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.646087in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.648879in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.650275in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.653347in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.655022in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.657535in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.658652in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.660048in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.661723in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.662840in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.668424in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.669541in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.672333in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.673450in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.675683in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.675683in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.676521in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.677917in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.680151in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.685456in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.687689in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.688806in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.691319in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.695507in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.697462in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.698020in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.699416in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.703604in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.704442in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.711422in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.712260in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.716727in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.717844in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.720915in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.723708in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.727058in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.728454in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.730967in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.733201in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.735434in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.737668in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.738785in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.740460in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.742415in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.746044in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.747720in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.747999in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.750791in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.753304in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.754421in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.762797in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.765589in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.774245in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.782342in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.788205in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.790997in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.793510in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.794906in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.800211in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.803003in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.814451in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.833158in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.835950in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.842651in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.846560in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.856612in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.860520in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.864429in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.866384in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.871689in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.873364in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.877552in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.878669in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.884812in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.887325in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.890954in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.898493in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.901006in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.904077in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.916921in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.922505in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.924739in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.931998in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.934232in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.938979in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.941491in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.945121in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.950985in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.954893in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.962711in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.966062in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.969971in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.973321in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.975834in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.980581in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.981698in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.987003in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.990074in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.992308in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.993704in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.996217in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.000126in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.006827in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{1.015761in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.017157in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.019391in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.024975in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.032514in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{1.034189in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.036981in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.039215in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.044799in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.051500in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.054851in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.057084in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.069090in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.070486in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.073279in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.075233in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.076629in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.079980in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{1.081934in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.088635in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.089752in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.091706in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.095057in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.096174in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.098407in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.102316in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.103712in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.105667in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.109576in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.117673in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.120186in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.126608in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.131354in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.135263in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.145594in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.150061in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.152574in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{1.155645in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.160392in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.174353in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.182170in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.183287in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.185800in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{1.188871in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.189988in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.203111in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.204786in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.206741in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.211767in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.212325in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.213163in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.214838in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.215955in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.226286in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.227402in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.234104in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.237733in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.244714in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.245830in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.248343in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.251973in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.252531in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.253927in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.254765in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{1.258395in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.265096in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.271797in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.273193in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.275147in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.286316in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.293296in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.295809in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.297205in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.305861in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.313958in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.315912in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.322334in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.334340in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.336853in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.345229in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.346904in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.363099in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.366728in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.369520in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.373150in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.375663in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.378734in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.384319in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.388227in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.391578in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.392136in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.396325in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.400792in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.402188in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.403863in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.406097in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.408889in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.409447in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.419778in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.420895in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.423408in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.424525in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.425921in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.429830in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.432343in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.432901in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.433739in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.435972in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.437368in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.443511in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.446303in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.451329in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.454121in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.455238in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.460264in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.461380in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.464731in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.469757in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.474224in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.475062in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.476737in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.479529in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.488743in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.491535in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.492652in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.494048in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.506892in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.508288in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.511359in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.515268in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.516385in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.523644in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.526436in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.528112in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.533417in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.540118in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.545423in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.546260in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.553799in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.556312in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.570272in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.572227in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.574740in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.578370in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.579486in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.581162in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.585071in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.595401in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.599031in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.600986in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.602382in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.606570in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.609083in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.610479in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.611037in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.614388in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.615504in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.616063in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.617459in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.618576in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.620530in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.621926in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.622205in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.623043in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.624718in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.626673in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.628069in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.628907in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.629465in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.629465in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.630582in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.631699in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.633374in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.636724in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.638958in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.640633in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.642588in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.645380in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.647334in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.648172in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.649847in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.649847in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.651523in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.651523in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.653198in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.653198in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.653756in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.653756in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.654035in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.654873in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.656269in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.659061in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.671067in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.676093in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.678606in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.680002in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.680281in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.681119in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.681677in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.690333in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.690891in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.690891in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.691170in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.691729in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.691729in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.692008in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.693962in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.694521in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.697592in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.701222in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.706806in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.707365in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.707365in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.707923in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.708481in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.709319in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.709877in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.711553in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.711553in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.713786in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.715182in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.715182in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.717416in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.718812in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.719929in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.720487in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.720487in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.721046in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.721046in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.721325in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.723000in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.723000in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.723838in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.723838in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.724117in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.724117in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.724396in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.724396in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.724955in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.726072in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.727747in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.728864in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.729143in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.731097in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.731656in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.735844in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.736123in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.738915in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.739194in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.739194in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.741987in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.750363in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.750363in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.750921in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.750921in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.755109in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.756785in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.756785in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.757343in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.757343in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.757622in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.759018in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.761252in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.765440in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.767953in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.767953in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.768232in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.768232in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.768512in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.769628in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.769908in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.770466in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.770466in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.770745in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.770745in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.771024in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.771024in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.772141in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.772141in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.772420in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.772420in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.772979in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.772979in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.773258in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.773258in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.773817in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.775492in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.776329in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.779122in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{1.779122in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.779680in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.779680in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.779959in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.779959in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.780238in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.780238in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.782472in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.782472in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.782751in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{1.782751in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.783030in}}%
\pgfpathlineto{\pgfqpoint{2.025965in}{1.783030in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{1.784427in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{1.784427in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.784706in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.784706in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{1.784985in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{1.784985in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.793640in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{1.793640in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{1.793920in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.793920in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.794199in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{1.794199in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.794478in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.794478in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.795316in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{1.795316in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.795595in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{1.795595in}}%
\pgfpathlineto{\pgfqpoint{2.160665in}{1.795874in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.795874in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.795874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_bbob_headroom_train_random.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
%% Hand-edited 2026-08-27, after the matplotlib run that wrote this file.
%%
%% Four changes, all by hand.  The untouched generator output is kept at
%% _old/rtd_bbob_headroom_train_random.pgf: it is the only record of the run,
%% so it is the file to diff against, and the only place the deleted curve
%% and the palette this panel came out with still exist.
%%
%%   1. The solid rl2co_random_v2 curve was deleted -- one top-level
%%      pgfscope, 682 lines, no markers and no nested scopes, so the cut is
%%      clean.  It was #EE7733 as generated; see item 4 for why no #EE7733
%%      survives in this file.  Its three siblings stay: the four curves of
%%      that colour are variants of one schedule sharing a pinned colour and
%%      cycling l2co.plotting's line_styles = ["-", "--", "-.", ":"] in
%%      portfolio order, which is why removing the first leaves the
%%      remaining three dashed, dash-dotted and dotted.
%%
%%   2. A three-entry legend was added inside the axes, top left, naming
%%      only those three curves, on an opaque white frame.  It is the last
%%      thing in the picture, so it draws over the spines and the grid
%%      rather than under them.  Colour and the three dash specs are
%%      transcribed from the curve scopes above, not from a style table, so
%%      the legend cannot drift from what it explains.  Row geometry copies
%%      media/health_return.pgf's in-axes legend exactly (0.2222in sample,
%%      0.0889in sample-to-text gap, 0.0389in baseline drop, 0.1667in row
%%      pitch), that being the only other legend the manuscript draws
%%      inside a panel.  Entries run in ascending tau.
%%
%%      The frame pads by half a row pitch above the top row and below the
%%      bottom one, and by matplotlib's own borderpad (0.4 * 8pt =
%%      0.044444in) to the left of the samples and to the right of the
%%      widest label.  Half a pitch is 0.083333in and an 8pt ascender is
%%      about 0.0778in, so the vertical padding lands on the same 3.2pt as
%%      the horizontal: even on all four sides, but only because the rows
%%      sit one pitch apart.  Re-derive it if the pitch changes.
%%
%%      The right edge cannot be hard-coded, because LaTeX sets the labels
%%      in the document's math font, not in anything matplotlib measured:
%%      the \settowidth immediately above the frame measures $\tau = 1000$
%%      at 8pt and the rectangle width is that plus 0.399999in.  Do not
%%      replace it with a fixed number -- the estimate moves by ~0.04in
%%      between Computer Modern and a Times math font, which is the
%%      difference between a snug box and a clipped label.  The frame's
%%      edge is the black 0.501875pt of the axes spines rather than
%%      matplotlib's default light grey, so it reads as part of the panel;
%%      swap the stroke colour if that turns out too heavy.
%%
%%   3. The nine data curves and the three legend samples went from
%%      matplotlib linewidth 1.2 to 1.5 (1.204500pt to 1.505625pt; pgf pt
%%      = mpl pt * 72.27/72).  Those twelve strokes were the only ones at
%%      1.204500pt, so the substitution could not touch the 0.301125pt grid
%%      or the 0.501875pt spines and ticks, which are unchanged.  Legend
%%      and curves must stay at one width or the legend stops being a
%%      transcription of them.
%%
%%   4. The five optimizer colours were remapped to the current palette,
%%      transcribed from media/ertd/legend.pgf entry by entry:
%%
%%          lbfgs        #0077BB -> #0AA0D2  0.039216,0.627451,0.823529
%%          rprop        #AA4499 -> #5E56DE  0.368627,0.337255,0.870588
%%          crfmnes      #117733 -> #CC7200  0.800000,0.447059,0.000000
%%          mr15ga       #332288 -> #4C5A04  0.298039,0.352941,0.015686
%%          rl2co_random #EE7733 -> #B12083  0.694118,0.125490,0.513725
%%
%%      randomsearch's grey #888888 and the black VBS are the same in both
%%      palettes and were left alone.  This was not a preference: every
%%      other panel in media/ertd/ was regenerated into the new palette on
%%      2026-08-27, and this file, produced later the same day from an
%%      older l2co checkout on Oscar, was the only one still on the old
%%      one.  The old-to-new mapping is not guessable from the colours
%%      themselves -- it comes from l2co's BASE_OPT_STYLES, where the new
%%      entries record which optimizer each old positional colour belonged
%%      to -- so do not try to re-derive it from a rendered PDF.
%%
%%      Note the two hues that swapped roles: #CC7200 orange is now
%%      crfmnes, a portfolio member, while the schedule curves that used to
%%      be orange are #B12083 magenta.  A reader comparing this panel
%%      against the old PDF will read the orange curve as the wrong series.
%%
%% The legend block spans y 2.153-2.653in and x 0.516in to roughly 1.34in.
%% Every remaining curve is below y = 0.85in over that x range, so nothing
%% is occluded, and the axes top spine is at y 2.7215in.  Re-check both if
%% the panel is ever regenerated: the legend is at fixed coordinates and
%% does not move with the data.
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.771539in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.771539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.771539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.721539in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{2.721539in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942821in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.942821in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942821in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942821in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942821in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430641in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.430641in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430641in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430641in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430641in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918462in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.918462in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918462in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918462in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918462in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406283in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.406283in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406283in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406283in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406283in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894103in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.894103in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894103in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894103in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894103in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381924in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381924in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601849in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.601849in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601849in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601849in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687750in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.687750in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687750in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687750in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748697in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748697in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748697in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.795972in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.795972in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795972in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795972in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.834598in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.834598in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834598in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834598in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867256in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.867256in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867256in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867256in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.895546in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.895546in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895546in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895546in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.920499in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.920499in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920499in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920499in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.089669in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.089669in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089669in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089669in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.175570in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.175570in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175570in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175570in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.236518in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.236518in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236518in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236518in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.283793in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.283793in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283793in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283793in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322419in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.322419in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322419in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322419in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.355077in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.355077in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355077in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355077in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383367in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.383367in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383367in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383367in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.408320in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.408320in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408320in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408320in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.577490in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577490in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577490in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.663391in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.663391in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663391in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663391in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.724339in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.724339in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724339in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724339in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.771613in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.771613in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771613in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771613in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.810240in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.810240in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810240in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810240in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.842898in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.842898in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842898in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842898in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.871187in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.871187in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871187in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871187in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.896141in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896141in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896141in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065311in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.065311in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065311in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065311in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.151212in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.151212in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151212in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151212in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.212159in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.212159in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212159in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212159in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.259434in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.259434in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259434in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259434in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298060in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.298060in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298060in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298060in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.330718in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.330718in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330718in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330718in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.359008in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.359008in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359008in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359008in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.383961in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.383961in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383961in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383961in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.553131in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.553131in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553131in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553131in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.639032in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.639032in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639032in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639032in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.699980in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.699980in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699980in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699980in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.747255in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.747255in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747255in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747255in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.785881in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.785881in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785881in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785881in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.818539in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.818539in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818539in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818539in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.846829in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.846829in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846829in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846829in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.871782in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.871782in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871782in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871782in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.040952in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.040952in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040952in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040952in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.126853in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.126853in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126853in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126853in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.187801in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.187801in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187801in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187801in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.235075in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.235075in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235075in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235075in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.273702in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.273702in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273702in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273702in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.306360in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.306360in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306360in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306360in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.334649in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.334649in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334649in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334649in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.359603in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.359603in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359603in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359603in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918462in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.848308in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.848308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.848308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{0.848308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.806099in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.316616in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.316616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.316616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.316616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.274406in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.784924in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.784924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.784924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.784924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.742714in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.253231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.253231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.253231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=2.211022in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.721539in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.721539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=2.679330in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.497077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.497077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{0.497077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.614154in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.614154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.614154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{0.614154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.731231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.731231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{0.731231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.965385in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.965385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.965385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{0.965385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.082462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.082462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.082462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.199539in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.199539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.199539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.199539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.433693in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.433693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.433693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.433693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.550770in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.550770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.550770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.550770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.667847in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.667847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.667847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.667847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.902000in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.902000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.902000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{1.902000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.019077in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.019077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.019077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.019077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.136154in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.136154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.136154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.136154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.370308in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.370308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.370308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.370308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.487385in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.487385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.487385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.487385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.604462in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.604462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{2.604462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381924in}{2.604462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.550770in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.450246in}}%
\pgfpathlineto{\pgfqpoint{0.552564in}{0.463102in}}%
\pgfpathlineto{\pgfqpoint{0.558033in}{0.463102in}}%
\pgfpathlineto{\pgfqpoint{0.560768in}{0.464020in}}%
\pgfpathlineto{\pgfqpoint{0.563502in}{0.465397in}}%
\pgfpathlineto{\pgfqpoint{0.568971in}{0.467234in}}%
\pgfpathlineto{\pgfqpoint{0.571706in}{0.467234in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{0.577175in}{0.468611in}}%
\pgfpathlineto{\pgfqpoint{0.579909in}{0.469070in}}%
\pgfpathlineto{\pgfqpoint{0.585378in}{0.470907in}}%
\pgfpathlineto{\pgfqpoint{0.588113in}{0.470907in}}%
\pgfpathlineto{\pgfqpoint{0.590848in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.596317in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.599051in}{0.471825in}}%
\pgfpathlineto{\pgfqpoint{0.601786in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{0.604520in}{0.473662in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.473662in}}%
\pgfpathlineto{\pgfqpoint{0.609989in}{0.474580in}}%
\pgfpathlineto{\pgfqpoint{0.612724in}{0.475039in}}%
\pgfpathlineto{\pgfqpoint{0.615458in}{0.475039in}}%
\pgfpathlineto{\pgfqpoint{0.618193in}{0.475957in}}%
\pgfpathlineto{\pgfqpoint{0.623662in}{0.475957in}}%
\pgfpathlineto{\pgfqpoint{0.626396in}{0.476416in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.476416in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.476875in}}%
\pgfpathlineto{\pgfqpoint{0.634600in}{0.478253in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{0.640069in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.481467in}}%
\pgfpathlineto{\pgfqpoint{0.645538in}{0.483762in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{0.485599in}}%
\pgfpathlineto{\pgfqpoint{0.651007in}{0.489272in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{0.490649in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.493404in}}%
\pgfpathlineto{\pgfqpoint{0.659211in}{0.493404in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{0.494781in}}%
\pgfpathlineto{\pgfqpoint{0.664680in}{0.495700in}}%
\pgfpathlineto{\pgfqpoint{0.667414in}{0.497536in}}%
\pgfpathlineto{\pgfqpoint{0.670149in}{0.503505in}}%
\pgfpathlineto{\pgfqpoint{0.672883in}{0.504423in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.504882in}}%
\pgfpathlineto{\pgfqpoint{0.678353in}{0.504882in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{0.506719in}}%
\pgfpathlineto{\pgfqpoint{0.689291in}{0.506719in}}%
\pgfpathlineto{\pgfqpoint{0.692025in}{0.507637in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{0.702963in}{0.510851in}}%
\pgfpathlineto{\pgfqpoint{0.705698in}{0.510851in}}%
\pgfpathlineto{\pgfqpoint{0.708432in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{0.711167in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{0.713901in}{0.513605in}}%
\pgfpathlineto{\pgfqpoint{0.716636in}{0.514065in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.514065in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.515901in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{0.730309in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{0.733043in}{0.518656in}}%
\pgfpathlineto{\pgfqpoint{0.738512in}{0.518656in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.519115in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{0.519115in}}%
\pgfpathlineto{\pgfqpoint{0.749450in}{0.520033in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{0.754919in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{0.757654in}{0.521411in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{0.522788in}}%
\pgfpathlineto{\pgfqpoint{0.765857in}{0.523706in}}%
\pgfpathlineto{\pgfqpoint{0.768592in}{0.523706in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.526461in}}%
\pgfpathlineto{\pgfqpoint{0.779530in}{0.526920in}}%
\pgfpathlineto{\pgfqpoint{0.782265in}{0.527838in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{0.527838in}}%
\pgfpathlineto{\pgfqpoint{0.787734in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{0.529675in}}%
\pgfpathlineto{\pgfqpoint{0.793203in}{0.530134in}}%
\pgfpathlineto{\pgfqpoint{0.795937in}{0.534266in}}%
\pgfpathlineto{\pgfqpoint{0.798672in}{0.536103in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.541612in}}%
\pgfpathlineto{\pgfqpoint{0.804141in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{0.809610in}{0.549876in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.551713in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.551713in}}%
\pgfpathlineto{\pgfqpoint{0.817814in}{0.557222in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.564568in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{0.569160in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.574669in}}%
\pgfpathlineto{\pgfqpoint{0.828752in}{0.576506in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.576965in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.577883in}}%
\pgfpathlineto{\pgfqpoint{0.845159in}{0.579720in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{0.583393in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.583852in}}%
\pgfpathlineto{\pgfqpoint{0.856097in}{0.586147in}}%
\pgfpathlineto{\pgfqpoint{0.858832in}{0.587066in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{0.588443in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{0.589361in}}%
\pgfpathlineto{\pgfqpoint{0.872504in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{0.875239in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.591198in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.592116in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.592116in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{0.888911in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.593952in}}%
\pgfpathlineto{\pgfqpoint{0.897115in}{0.594871in}}%
\pgfpathlineto{\pgfqpoint{0.899849in}{0.595789in}}%
\pgfpathlineto{\pgfqpoint{0.905319in}{0.596707in}}%
\pgfpathlineto{\pgfqpoint{0.908053in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{0.916257in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{0.918991in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{0.921726in}{0.599462in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.599462in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.601298in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.601298in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.602676in}}%
\pgfpathlineto{\pgfqpoint{0.940867in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{0.943602in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.607267in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{0.607267in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{0.607726in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{0.609104in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.612317in}}%
\pgfpathlineto{\pgfqpoint{0.962744in}{0.613236in}}%
\pgfpathlineto{\pgfqpoint{0.965478in}{0.614613in}}%
\pgfpathlineto{\pgfqpoint{0.968213in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{0.976416in}{0.617827in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.618745in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{0.619663in}}%
\pgfpathlineto{\pgfqpoint{0.987354in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{0.622418in}}%
\pgfpathlineto{\pgfqpoint{0.992824in}{0.622418in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.623796in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.624714in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{0.626550in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{0.629764in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{0.632519in}}%
\pgfpathlineto{\pgfqpoint{1.014700in}{0.632519in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.636192in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{0.640783in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.640783in}}%
\pgfpathlineto{\pgfqpoint{1.025638in}{0.643997in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.648588in}}%
\pgfpathlineto{\pgfqpoint{1.036576in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{1.042045in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.658230in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{0.659148in}}%
\pgfpathlineto{\pgfqpoint{1.058452in}{0.660066in}}%
\pgfpathlineto{\pgfqpoint{1.061187in}{0.660985in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.660985in}}%
\pgfpathlineto{\pgfqpoint{1.066656in}{0.661903in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.661903in}}%
\pgfpathlineto{\pgfqpoint{1.072125in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{1.077594in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.663739in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{0.663739in}}%
\pgfpathlineto{\pgfqpoint{1.088532in}{0.664658in}}%
\pgfpathlineto{\pgfqpoint{1.091267in}{0.666035in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{1.096736in}{0.667872in}}%
\pgfpathlineto{\pgfqpoint{1.099470in}{0.667872in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{0.668331in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{0.669249in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.669708in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{0.669708in}}%
\pgfpathlineto{\pgfqpoint{1.115877in}{0.672463in}}%
\pgfpathlineto{\pgfqpoint{1.118612in}{0.672463in}}%
\pgfpathlineto{\pgfqpoint{1.121346in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.674758in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{0.675218in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.676136in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.676595in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.677513in}}%
\pgfpathlineto{\pgfqpoint{1.140488in}{0.678891in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.678891in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.679350in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{0.680268in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.681645in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.682564in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{0.683023in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.684859in}}%
\pgfpathlineto{\pgfqpoint{1.162364in}{0.685318in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.688991in}}%
\pgfpathlineto{\pgfqpoint{1.167833in}{0.694042in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{0.695419in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.700469in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{0.706897in}}%
\pgfpathlineto{\pgfqpoint{1.178772in}{0.710111in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{0.710570in}}%
\pgfpathlineto{\pgfqpoint{1.184241in}{0.712866in}}%
\pgfpathlineto{\pgfqpoint{1.189710in}{0.712866in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{0.714243in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.715161in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{0.716539in}}%
\pgfpathlineto{\pgfqpoint{1.200648in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{0.717916in}}%
\pgfpathlineto{\pgfqpoint{1.206117in}{0.719294in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.721589in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{0.722508in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.722967in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.723885in}}%
\pgfpathlineto{\pgfqpoint{1.227993in}{0.723885in}}%
\pgfpathlineto{\pgfqpoint{1.230728in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{0.725721in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{0.726640in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.726640in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.727099in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.729394in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.730772in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.732608in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.732608in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{0.733986in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.734445in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.734445in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{0.736281in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.738118in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.739036in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.740413in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{0.742250in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.742709in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{0.744546in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.747300in}}%
\pgfpathlineto{\pgfqpoint{1.329171in}{0.750973in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.751432in}}%
\pgfpathlineto{\pgfqpoint{1.337374in}{0.753269in}}%
\pgfpathlineto{\pgfqpoint{1.342843in}{0.754187in}}%
\pgfpathlineto{\pgfqpoint{1.345578in}{0.754187in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.756483in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{0.757401in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.757860in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.758778in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.758778in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.760615in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{0.761533in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.763370in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{1.383861in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.765206in}}%
\pgfpathlineto{\pgfqpoint{1.389330in}{0.766124in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.766584in}}%
\pgfpathlineto{\pgfqpoint{1.394799in}{0.767502in}}%
\pgfpathlineto{\pgfqpoint{1.400269in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.770257in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{0.773011in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{0.773930in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{0.774848in}}%
\pgfpathlineto{\pgfqpoint{1.438552in}{0.775766in}}%
\pgfpathlineto{\pgfqpoint{1.441286in}{0.775766in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.776684in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{0.777143in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{0.779439in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.779898in}}%
\pgfpathlineto{\pgfqpoint{1.454959in}{0.781276in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.781276in}}%
\pgfpathlineto{\pgfqpoint{1.460428in}{0.782653in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{0.783571in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{0.784489in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{0.786326in}}%
\pgfpathlineto{\pgfqpoint{1.476835in}{0.786785in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{0.787703in}}%
\pgfpathlineto{\pgfqpoint{1.482304in}{0.788162in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{0.789540in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.789999in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{0.791376in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{0.793213in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{0.793672in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{0.796427in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{0.797345in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{0.797345in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{0.798722in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{0.799641in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{0.801018in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{0.801477in}}%
\pgfpathlineto{\pgfqpoint{1.528791in}{0.801477in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{0.802395in}}%
\pgfpathlineto{\pgfqpoint{1.534261in}{0.802854in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{1.545199in}{0.806068in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{0.807446in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{0.808364in}}%
\pgfpathlineto{\pgfqpoint{1.553402in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{0.811119in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{0.812955in}}%
\pgfpathlineto{\pgfqpoint{1.561606in}{0.812955in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{0.814792in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{0.815251in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{0.817087in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{0.819383in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{0.819383in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{0.821679in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{0.824433in}}%
\pgfpathlineto{\pgfqpoint{1.591686in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{1.594420in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{0.833157in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{0.836371in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{0.840044in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{0.841880in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{0.845553in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{0.846471in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{0.847849in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{0.847849in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{0.848767in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{0.851063in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{0.854736in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{0.855654in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{0.858409in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{0.861622in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{0.862082in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{0.863459in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{0.863459in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{0.865755in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{0.868509in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.872641in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{0.878151in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{0.881365in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{0.882742in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{0.883660in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{0.889170in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{0.890547in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{0.893302in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{0.894220in}}%
\pgfpathlineto{\pgfqpoint{1.725678in}{0.895139in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{0.896975in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{0.899730in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{0.901566in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{1.742085in}{0.905699in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{0.909372in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{1.758492in}{0.914422in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{0.915340in}}%
\pgfpathlineto{\pgfqpoint{1.763961in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{1.766696in}{0.918554in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{0.924064in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{0.924523in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{0.928196in}}%
\pgfpathlineto{\pgfqpoint{1.794041in}{0.928196in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{0.929573in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{0.931410in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{0.934164in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{0.936001in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{0.936919in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{0.940592in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{0.941969in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{0.945183in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{0.947938in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{0.949315in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{0.952988in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{0.955284in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{0.955743in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{0.955743in}}%
\pgfpathlineto{\pgfqpoint{1.848731in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{0.962630in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{0.980077in}}%
\pgfpathlineto{\pgfqpoint{1.870608in}{0.980536in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{0.982372in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{0.983750in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{0.984209in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{0.985586in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{0.987423in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.989259in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{0.989718in}}%
\pgfpathlineto{\pgfqpoint{1.895219in}{0.991096in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{0.992014in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{1.011756in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{1.019102in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{1.020480in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.021398in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{1.022316in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{1.024153in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{1.025530in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.026448in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{1.026448in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{1.027826in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{1.030581in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{1.034713in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{1.035631in}}%
\pgfpathlineto{\pgfqpoint{1.971785in}{1.037467in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.037927in}}%
\pgfpathlineto{\pgfqpoint{1.982723in}{1.040681in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{1.042518in}}%
\pgfpathlineto{\pgfqpoint{1.993662in}{1.042518in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{1.043895in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{1.045732in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{1.048946in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{1.049864in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{1.051700in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{1.052159in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{1.063179in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{1.064097in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.066392in}}%
\pgfpathlineto{\pgfqpoint{2.040149in}{1.066852in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{2.045618in}{1.068229in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{1.068229in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{1.069147in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{1.070984in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{1.075116in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.076034in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.078330in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.078789in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{1.080166in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{1.083380in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{1.085217in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{1.087512in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.087971in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.087971in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.088890in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{1.088890in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{1.089349in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{1.092103in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.093940in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{1.093940in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{1.096236in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{1.098531in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{1.100368in}}%
\pgfpathlineto{\pgfqpoint{2.138592in}{1.103582in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{1.106336in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{1.108173in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{1.109091in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.110928in}}%
\pgfpathlineto{\pgfqpoint{2.163202in}{1.110928in}}%
\pgfpathlineto{\pgfqpoint{2.165937in}{1.112764in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{1.112764in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{1.114141in}}%
\pgfpathlineto{\pgfqpoint{2.174141in}{1.114601in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.118733in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{1.120569in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.120569in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{1.121947in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{2.204220in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{1.126538in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{1.126538in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.128833in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{1.129752in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{1.131129in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{1.132966in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{1.132966in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{1.133425in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{1.135720in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{1.136639in}}%
\pgfpathlineto{\pgfqpoint{2.239769in}{1.140312in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{1.142148in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{1.142607in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{1.143985in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{1.144903in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{1.144903in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{1.145362in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{1.147198in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{1.150412in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{1.153626in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{1.156381in}}%
\pgfpathlineto{\pgfqpoint{2.288991in}{1.157758in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{1.157758in}}%
\pgfpathlineto{\pgfqpoint{2.294460in}{1.158217in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{2.302664in}{1.163268in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{1.164186in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{1.166482in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{1.167400in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{1.167859in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.169236in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{1.176582in}}%
\pgfpathlineto{\pgfqpoint{2.330009in}{1.177042in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{1.177042in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.179337in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{1.179337in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{1.181633in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{1.205966in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{1.205966in}}%
\pgfpathlineto{\pgfqpoint{2.351885in}{1.206426in}}%
\pgfpathlineto{\pgfqpoint{2.354620in}{1.207344in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{1.207803in}}%
\pgfpathlineto{\pgfqpoint{2.360089in}{1.231218in}}%
\pgfpathlineto{\pgfqpoint{2.362823in}{1.232137in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{1.235351in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{1.236728in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{1.237646in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{1.238105in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{1.239942in}}%
\pgfpathlineto{\pgfqpoint{2.381965in}{1.240860in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.240860in}}%
\pgfpathlineto{\pgfqpoint{2.387434in}{1.241778in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{1.243615in}}%
\pgfpathlineto{\pgfqpoint{2.392903in}{1.244533in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{1.245910in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.246829in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.248665in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{1.250961in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{1.254634in}}%
\pgfpathlineto{\pgfqpoint{2.409310in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{1.258766in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{1.258766in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{1.261521in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{1.262439in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.262439in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{1.262898in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{1.267030in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{1.269785in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{1.270244in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{1.271621in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{1.271621in}}%
\pgfpathlineto{\pgfqpoint{2.447594in}{1.272999in}}%
\pgfpathlineto{\pgfqpoint{2.450328in}{1.283559in}}%
\pgfpathlineto{\pgfqpoint{2.455797in}{1.284477in}}%
\pgfpathlineto{\pgfqpoint{2.458532in}{1.286313in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{1.286313in}}%
\pgfpathlineto{\pgfqpoint{2.466735in}{1.287232in}}%
\pgfpathlineto{\pgfqpoint{2.469470in}{1.287232in}}%
\pgfpathlineto{\pgfqpoint{2.472204in}{1.289068in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{1.291364in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{1.294119in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{1.298710in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{1.299169in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.302842in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{1.303760in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{1.303760in}}%
\pgfpathlineto{\pgfqpoint{2.510488in}{1.304678in}}%
\pgfpathlineto{\pgfqpoint{2.513222in}{1.306974in}}%
\pgfpathlineto{\pgfqpoint{2.515957in}{1.309729in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{1.310647in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{1.314320in}}%
\pgfpathlineto{\pgfqpoint{2.526895in}{1.315238in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{1.315238in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.315697in}}%
\pgfpathlineto{\pgfqpoint{2.535099in}{1.315697in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{1.316616in}}%
\pgfpathlineto{\pgfqpoint{2.540568in}{1.317993in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{1.319830in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{1.319830in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{2.559709in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{1.326716in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.328553in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{1.333603in}}%
\pgfpathlineto{\pgfqpoint{2.576117in}{1.334981in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{1.335440in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{1.336358in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{1.336817in}}%
\pgfpathlineto{\pgfqpoint{2.589789in}{1.338654in}}%
\pgfpathlineto{\pgfqpoint{2.592524in}{1.338654in}}%
\pgfpathlineto{\pgfqpoint{2.595258in}{1.339113in}}%
\pgfpathlineto{\pgfqpoint{2.597993in}{1.339113in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.340031in}}%
\pgfpathlineto{\pgfqpoint{2.606196in}{1.341868in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{1.343245in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{1.343245in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{1.345541in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{1.346000in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{1.346000in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{1.347377in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{1.349214in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{1.352427in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{1.352427in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{1.353346in}}%
\pgfpathlineto{\pgfqpoint{2.636276in}{1.353805in}}%
\pgfpathlineto{\pgfqpoint{2.639011in}{1.353805in}}%
\pgfpathlineto{\pgfqpoint{2.649949in}{1.355641in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{1.358396in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.361151in}}%
\pgfpathlineto{\pgfqpoint{2.663622in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{2.669091in}{1.365283in}}%
\pgfpathlineto{\pgfqpoint{2.674560in}{1.366201in}}%
\pgfpathlineto{\pgfqpoint{2.677294in}{1.366201in}}%
\pgfpathlineto{\pgfqpoint{2.680029in}{1.366660in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{1.369415in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{1.369415in}}%
\pgfpathlineto{\pgfqpoint{2.693701in}{1.371252in}}%
\pgfpathlineto{\pgfqpoint{2.696436in}{1.372170in}}%
\pgfpathlineto{\pgfqpoint{2.704639in}{1.373547in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{2.710109in}{1.374925in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{1.374925in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{1.375843in}}%
\pgfpathlineto{\pgfqpoint{2.721047in}{1.375843in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{1.376302in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{1.378138in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{1.378138in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{1.378598in}}%
\pgfpathlineto{\pgfqpoint{2.742923in}{1.378598in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{1.380434in}}%
\pgfpathlineto{\pgfqpoint{2.751126in}{1.380893in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{1.383648in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{1.383648in}}%
\pgfpathlineto{\pgfqpoint{2.764799in}{1.384566in}}%
\pgfpathlineto{\pgfqpoint{2.767534in}{1.385025in}}%
\pgfpathlineto{\pgfqpoint{2.770268in}{1.385944in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{1.385944in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{1.386403in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{1.387321in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{1.387321in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{1.388239in}}%
\pgfpathlineto{\pgfqpoint{2.792144in}{1.388698in}}%
\pgfpathlineto{\pgfqpoint{2.794879in}{1.388698in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{1.389157in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{1.389157in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{2.811286in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{2.819490in}{1.390994in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{1.390994in}}%
\pgfpathlineto{\pgfqpoint{2.827693in}{1.391912in}}%
\pgfpathlineto{\pgfqpoint{2.833162in}{1.391912in}}%
\pgfpathlineto{\pgfqpoint{2.835897in}{1.392371in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{1.392371in}}%
\pgfpathlineto{\pgfqpoint{2.844101in}{1.394208in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{1.394208in}}%
\pgfpathlineto{\pgfqpoint{2.849570in}{1.394667in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{1.395585in}}%
\pgfpathlineto{\pgfqpoint{2.855039in}{1.396044in}}%
\pgfpathlineto{\pgfqpoint{2.857773in}{1.396044in}}%
\pgfpathlineto{\pgfqpoint{2.860508in}{1.396504in}}%
\pgfpathlineto{\pgfqpoint{2.863242in}{1.396504in}}%
\pgfpathlineto{\pgfqpoint{2.865977in}{1.396963in}}%
\pgfpathlineto{\pgfqpoint{2.868711in}{1.397881in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{1.397881in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{1.398340in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{1.398340in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{1.398799in}}%
\pgfpathlineto{\pgfqpoint{2.885118in}{1.398799in}}%
\pgfpathlineto{\pgfqpoint{2.887853in}{1.399258in}}%
\pgfpathlineto{\pgfqpoint{2.890588in}{1.400636in}}%
\pgfpathlineto{\pgfqpoint{2.893322in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{2.896057in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{2.898791in}{1.401554in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{1.401554in}}%
\pgfpathlineto{\pgfqpoint{2.906995in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{2.912464in}{1.403390in}}%
\pgfpathlineto{\pgfqpoint{2.920667in}{1.403390in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{1.404309in}}%
\pgfpathlineto{\pgfqpoint{2.928871in}{1.405686in}}%
\pgfpathlineto{\pgfqpoint{2.931605in}{1.406604in}}%
\pgfpathlineto{\pgfqpoint{2.939809in}{1.407982in}}%
\pgfpathlineto{\pgfqpoint{2.945278in}{1.407982in}}%
\pgfpathlineto{\pgfqpoint{2.948013in}{1.408441in}}%
\pgfpathlineto{\pgfqpoint{2.956216in}{1.408441in}}%
\pgfpathlineto{\pgfqpoint{2.958951in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{2.964420in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{2.967154in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.969889in}{1.410277in}}%
\pgfpathlineto{\pgfqpoint{2.972623in}{1.410277in}}%
\pgfpathlineto{\pgfqpoint{2.975358in}{1.410736in}}%
\pgfpathlineto{\pgfqpoint{2.980827in}{1.410736in}}%
\pgfpathlineto{\pgfqpoint{2.983562in}{1.411655in}}%
\pgfpathlineto{\pgfqpoint{2.989031in}{1.411655in}}%
\pgfpathlineto{\pgfqpoint{2.991765in}{1.412573in}}%
\pgfpathlineto{\pgfqpoint{2.994500in}{1.412573in}}%
\pgfpathlineto{\pgfqpoint{2.997234in}{1.413491in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{1.413491in}}%
\pgfpathlineto{\pgfqpoint{3.005438in}{1.414869in}}%
\pgfpathlineto{\pgfqpoint{3.008172in}{1.415328in}}%
\pgfpathlineto{\pgfqpoint{3.010907in}{1.415328in}}%
\pgfpathlineto{\pgfqpoint{3.013641in}{1.415787in}}%
\pgfpathlineto{\pgfqpoint{3.016376in}{1.415787in}}%
\pgfpathlineto{\pgfqpoint{3.021845in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{3.027314in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{3.030049in}{1.418542in}}%
\pgfpathlineto{\pgfqpoint{3.035518in}{1.418542in}}%
\pgfpathlineto{\pgfqpoint{3.038252in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{3.040987in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{3.043721in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{3.051925in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{3.060128in}{1.421755in}}%
\pgfpathlineto{\pgfqpoint{3.071067in}{1.421755in}}%
\pgfpathlineto{\pgfqpoint{3.073801in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{3.076536in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{3.079270in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{3.087474in}{1.423592in}}%
\pgfpathlineto{\pgfqpoint{3.092943in}{1.423592in}}%
\pgfpathlineto{\pgfqpoint{3.095677in}{1.424051in}}%
\pgfpathlineto{\pgfqpoint{3.098412in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{3.112084in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{3.114819in}{1.426347in}}%
\pgfpathlineto{\pgfqpoint{3.117554in}{1.426347in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.426806in}}%
\pgfpathlineto{\pgfqpoint{3.123023in}{1.426806in}}%
\pgfpathlineto{\pgfqpoint{3.125757in}{1.427265in}}%
\pgfpathlineto{\pgfqpoint{3.131226in}{1.427265in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{1.428183in}}%
\pgfpathlineto{\pgfqpoint{3.139430in}{1.428183in}}%
\pgfpathlineto{\pgfqpoint{3.142164in}{1.428642in}}%
\pgfpathlineto{\pgfqpoint{3.144899in}{1.429561in}}%
\pgfpathlineto{\pgfqpoint{3.147633in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{3.150368in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{3.153102in}{1.430479in}}%
\pgfpathlineto{\pgfqpoint{3.155837in}{1.430479in}}%
\pgfpathlineto{\pgfqpoint{3.158572in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{3.164041in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{3.172244in}{1.432315in}}%
\pgfpathlineto{\pgfqpoint{3.180448in}{1.432315in}}%
\pgfpathlineto{\pgfqpoint{3.183182in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{3.185917in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{3.188651in}{1.434152in}}%
\pgfpathlineto{\pgfqpoint{3.191386in}{1.434152in}}%
\pgfpathlineto{\pgfqpoint{3.202324in}{1.435988in}}%
\pgfpathlineto{\pgfqpoint{3.205059in}{1.437825in}}%
\pgfpathlineto{\pgfqpoint{3.215997in}{1.437825in}}%
\pgfpathlineto{\pgfqpoint{3.218731in}{1.438284in}}%
\pgfpathlineto{\pgfqpoint{3.221466in}{1.438284in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{1.439661in}}%
\pgfpathlineto{\pgfqpoint{3.237873in}{1.439661in}}%
\pgfpathlineto{\pgfqpoint{3.240607in}{1.440120in}}%
\pgfpathlineto{\pgfqpoint{3.243342in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{3.248811in}{1.444712in}}%
\pgfpathlineto{\pgfqpoint{3.262484in}{1.444712in}}%
\pgfpathlineto{\pgfqpoint{3.265218in}{1.447007in}}%
\pgfpathlineto{\pgfqpoint{3.267953in}{1.447926in}}%
\pgfpathlineto{\pgfqpoint{3.270687in}{1.447926in}}%
\pgfpathlineto{\pgfqpoint{3.273422in}{1.448385in}}%
\pgfpathlineto{\pgfqpoint{3.276156in}{1.449303in}}%
\pgfpathlineto{\pgfqpoint{3.281625in}{1.449303in}}%
\pgfpathlineto{\pgfqpoint{3.284360in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.460322in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.460322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.422699in}}%
\pgfpathlineto{\pgfqpoint{0.552564in}{0.430963in}}%
\pgfpathlineto{\pgfqpoint{0.558033in}{0.430963in}}%
\pgfpathlineto{\pgfqpoint{0.560768in}{0.433259in}}%
\pgfpathlineto{\pgfqpoint{0.563502in}{0.433718in}}%
\pgfpathlineto{\pgfqpoint{0.568971in}{0.433718in}}%
\pgfpathlineto{\pgfqpoint{0.571706in}{0.434636in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{0.434636in}}%
\pgfpathlineto{\pgfqpoint{0.577175in}{0.435554in}}%
\pgfpathlineto{\pgfqpoint{0.579909in}{0.436932in}}%
\pgfpathlineto{\pgfqpoint{0.585378in}{0.436932in}}%
\pgfpathlineto{\pgfqpoint{0.588113in}{0.437391in}}%
\pgfpathlineto{\pgfqpoint{0.590848in}{0.437391in}}%
\pgfpathlineto{\pgfqpoint{0.593582in}{0.437850in}}%
\pgfpathlineto{\pgfqpoint{0.599051in}{0.437850in}}%
\pgfpathlineto{\pgfqpoint{0.601786in}{0.438768in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.439686in}}%
\pgfpathlineto{\pgfqpoint{0.618193in}{0.439686in}}%
\pgfpathlineto{\pgfqpoint{0.623662in}{0.440605in}}%
\pgfpathlineto{\pgfqpoint{0.626396in}{0.441523in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.441982in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.441982in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{0.442900in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.442900in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{0.659211in}{0.444737in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{0.445196in}}%
\pgfpathlineto{\pgfqpoint{0.672883in}{0.445196in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.446114in}}%
\pgfpathlineto{\pgfqpoint{0.678353in}{0.446114in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{0.447032in}}%
\pgfpathlineto{\pgfqpoint{0.686556in}{0.447032in}}%
\pgfpathlineto{\pgfqpoint{0.689291in}{0.447491in}}%
\pgfpathlineto{\pgfqpoint{0.692025in}{0.448410in}}%
\pgfpathlineto{\pgfqpoint{0.697494in}{0.448410in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{0.705698in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{0.708432in}{0.449787in}}%
\pgfpathlineto{\pgfqpoint{0.711167in}{0.450246in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.450246in}}%
\pgfpathlineto{\pgfqpoint{0.722105in}{0.450705in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.451624in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{0.452083in}}%
\pgfpathlineto{\pgfqpoint{0.733043in}{0.452083in}}%
\pgfpathlineto{\pgfqpoint{0.735778in}{0.452542in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{0.452542in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{0.453001in}}%
\pgfpathlineto{\pgfqpoint{0.749450in}{0.453919in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.453919in}}%
\pgfpathlineto{\pgfqpoint{0.754919in}{0.454378in}}%
\pgfpathlineto{\pgfqpoint{0.765857in}{0.454378in}}%
\pgfpathlineto{\pgfqpoint{0.768592in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{0.774061in}{0.456674in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.456674in}}%
\pgfpathlineto{\pgfqpoint{0.782265in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{0.458510in}}%
\pgfpathlineto{\pgfqpoint{0.793203in}{0.458510in}}%
\pgfpathlineto{\pgfqpoint{0.795937in}{0.458970in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.458970in}}%
\pgfpathlineto{\pgfqpoint{0.804141in}{0.460347in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{0.464020in}}%
\pgfpathlineto{\pgfqpoint{0.809610in}{0.467234in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.470907in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.475039in}}%
\pgfpathlineto{\pgfqpoint{0.817814in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{0.828752in}{0.480089in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.480089in}}%
\pgfpathlineto{\pgfqpoint{0.836955in}{0.481008in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{0.481926in}}%
\pgfpathlineto{\pgfqpoint{0.842424in}{0.483762in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{0.483762in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.484221in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{0.484221in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{0.484681in}}%
\pgfpathlineto{\pgfqpoint{0.872504in}{0.485599in}}%
\pgfpathlineto{\pgfqpoint{0.875239in}{0.485599in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.486517in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.486517in}}%
\pgfpathlineto{\pgfqpoint{0.888911in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{0.894380in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{0.897115in}{0.489272in}}%
\pgfpathlineto{\pgfqpoint{0.905319in}{0.490649in}}%
\pgfpathlineto{\pgfqpoint{0.910788in}{0.492486in}}%
\pgfpathlineto{\pgfqpoint{0.913522in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{0.916257in}{0.494781in}}%
\pgfpathlineto{\pgfqpoint{0.918991in}{0.500291in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.520951in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.521411in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.523706in}}%
\pgfpathlineto{\pgfqpoint{0.940867in}{0.527379in}}%
\pgfpathlineto{\pgfqpoint{0.943602in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{0.530593in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.530593in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{0.531052in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{0.532430in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{0.532430in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.535184in}}%
\pgfpathlineto{\pgfqpoint{0.965478in}{0.538857in}}%
\pgfpathlineto{\pgfqpoint{0.968213in}{0.539316in}}%
\pgfpathlineto{\pgfqpoint{0.970947in}{0.542530in}}%
\pgfpathlineto{\pgfqpoint{0.976416in}{0.560436in}}%
\pgfpathlineto{\pgfqpoint{0.979151in}{0.563650in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.564109in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{0.565946in}}%
\pgfpathlineto{\pgfqpoint{0.987354in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{0.995558in}{0.568701in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.573292in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{0.584311in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{0.595330in}}%
\pgfpathlineto{\pgfqpoint{1.014700in}{0.595330in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.596707in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{0.599921in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{1.033841in}{0.601298in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.605890in}}%
\pgfpathlineto{\pgfqpoint{1.042045in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{0.607267in}}%
\pgfpathlineto{\pgfqpoint{1.047514in}{0.608644in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.609563in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{0.611399in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.615531in}}%
\pgfpathlineto{\pgfqpoint{1.058452in}{0.617827in}}%
\pgfpathlineto{\pgfqpoint{1.066656in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.634355in}}%
\pgfpathlineto{\pgfqpoint{1.072125in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{1.074859in}{0.642620in}}%
\pgfpathlineto{\pgfqpoint{1.077594in}{0.648588in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.660985in}}%
\pgfpathlineto{\pgfqpoint{1.088532in}{0.662362in}}%
\pgfpathlineto{\pgfqpoint{1.091267in}{0.664658in}}%
\pgfpathlineto{\pgfqpoint{1.096736in}{0.667412in}}%
\pgfpathlineto{\pgfqpoint{1.099470in}{0.670167in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{0.675218in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.677513in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{0.678891in}}%
\pgfpathlineto{\pgfqpoint{1.113143in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{1.115877in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{1.118612in}{0.683941in}}%
\pgfpathlineto{\pgfqpoint{1.121346in}{0.687614in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.693583in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.700010in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.700469in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.702306in}}%
\pgfpathlineto{\pgfqpoint{1.140488in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.713784in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.715161in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{0.718835in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{1.162364in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.723885in}}%
\pgfpathlineto{\pgfqpoint{1.167833in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.730772in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{0.731690in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{0.736281in}}%
\pgfpathlineto{\pgfqpoint{1.184241in}{0.737659in}}%
\pgfpathlineto{\pgfqpoint{1.186975in}{0.738577in}}%
\pgfpathlineto{\pgfqpoint{1.189710in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{0.743627in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.746382in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{0.749596in}}%
\pgfpathlineto{\pgfqpoint{1.200648in}{0.752351in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{0.754187in}}%
\pgfpathlineto{\pgfqpoint{1.206117in}{0.756942in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{0.759238in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.763370in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{0.768879in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.770716in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.773011in}}%
\pgfpathlineto{\pgfqpoint{1.227993in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{1.230728in}{0.782194in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{0.784030in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.787244in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.792754in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{0.796886in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.799641in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.800559in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.802854in}}%
\pgfpathlineto{\pgfqpoint{1.263542in}{0.806068in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.808823in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.812496in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.816628in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.816628in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{0.822138in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.825352in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.827647in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.829484in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.835452in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.839125in}}%
\pgfpathlineto{\pgfqpoint{1.310029in}{0.840503in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{0.843257in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{0.845553in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.848308in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.849226in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{0.851522in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.852440in}}%
\pgfpathlineto{\pgfqpoint{1.329171in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.334640in}{0.870346in}}%
\pgfpathlineto{\pgfqpoint{1.337374in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.882283in}}%
\pgfpathlineto{\pgfqpoint{1.342843in}{0.883201in}}%
\pgfpathlineto{\pgfqpoint{1.345578in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.888252in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{0.891466in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.894220in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.896057in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.899730in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{0.919472in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.927737in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.931869in}}%
\pgfpathlineto{\pgfqpoint{1.378392in}{0.932787in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.939215in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.941969in}}%
\pgfpathlineto{\pgfqpoint{1.394799in}{0.942888in}}%
\pgfpathlineto{\pgfqpoint{1.403003in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{0.948856in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.951152in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{0.956661in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{0.959416in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{0.963548in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{0.968140in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.970894in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{0.974567in}}%
\pgfpathlineto{\pgfqpoint{1.438552in}{0.977322in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{0.983750in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{0.985586in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.987882in}}%
\pgfpathlineto{\pgfqpoint{1.454959in}{0.989718in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.995687in}}%
\pgfpathlineto{\pgfqpoint{1.460428in}{1.002115in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{1.007624in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{1.013593in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{1.018184in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{1.020480in}}%
\pgfpathlineto{\pgfqpoint{1.476835in}{1.024153in}}%
\pgfpathlineto{\pgfqpoint{1.482304in}{1.029662in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{1.031958in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{1.036090in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{1.039304in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{1.043895in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{1.050782in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{1.052159in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{1.057210in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{1.517853in}{1.061801in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{1.071443in}}%
\pgfpathlineto{\pgfqpoint{1.528791in}{1.073279in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{1.076952in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{1.081544in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{1.087053in}}%
\pgfpathlineto{\pgfqpoint{1.545199in}{1.087971in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{1.092103in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{1.093940in}}%
\pgfpathlineto{\pgfqpoint{1.553402in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{1.098990in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{1.100368in}}%
\pgfpathlineto{\pgfqpoint{1.561606in}{1.102663in}}%
\pgfpathlineto{\pgfqpoint{1.564340in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{1.109091in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{1.113223in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{1.116437in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{1.117814in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{1.119651in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{1.123324in}}%
\pgfpathlineto{\pgfqpoint{1.586217in}{1.123324in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{1.591686in}{1.126538in}}%
\pgfpathlineto{\pgfqpoint{1.594420in}{1.127915in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{1.130670in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{1.131588in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{1.133425in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.135720in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{1.137098in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{1.140312in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{1.143066in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{1.145362in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{1.150871in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{1.151790in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{1.153167in}}%
\pgfpathlineto{\pgfqpoint{1.635438in}{1.155004in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{1.155922in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{1.158677in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{1.160054in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{1.164186in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{1.166482in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{1.166482in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{1.168318in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{1.171073in}}%
\pgfpathlineto{\pgfqpoint{1.668252in}{1.172909in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{1.174287in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{1.177501in}}%
\pgfpathlineto{\pgfqpoint{1.676456in}{1.179337in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{1.180255in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{1.183010in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{1.184847in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{1.187142in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{1.187601in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{1.188979in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{1.191274in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{1.193111in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{1.194488in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{1.196325in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{1.199539in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{1.200457in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{1.204130in}}%
\pgfpathlineto{\pgfqpoint{1.714740in}{1.204130in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{1.206885in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{1.208262in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{1.208721in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{1.211476in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.213312in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{1.217445in}}%
\pgfpathlineto{\pgfqpoint{1.742085in}{1.220658in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{1.221577in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{1.222495in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{1.225250in}}%
\pgfpathlineto{\pgfqpoint{1.758492in}{1.228005in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{1.228005in}}%
\pgfpathlineto{\pgfqpoint{1.766696in}{1.228923in}}%
\pgfpathlineto{\pgfqpoint{1.769430in}{1.230759in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{1.231678in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{1.234432in}}%
\pgfpathlineto{\pgfqpoint{1.777634in}{1.236728in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{1.238564in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{1.239942in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.239942in}}%
\pgfpathlineto{\pgfqpoint{1.794041in}{1.242697in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{1.243615in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{1.243615in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{1.244533in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{1.245910in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{1.245910in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{1.248665in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{1.252338in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{1.252338in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{1.252797in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{1.255093in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{1.255093in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{1.257389in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{1.259225in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{1.261062in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{1.261521in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{1.268408in}}%
\pgfpathlineto{\pgfqpoint{1.870608in}{1.269326in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{1.269326in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{1.270703in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{1.272540in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{1.272540in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{1.273458in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{1.273458in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{1.273917in}}%
\pgfpathlineto{\pgfqpoint{1.895219in}{1.273917in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{1.275754in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{1.277590in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{1.278049in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{1.278049in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{1.278508in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{1.281722in}}%
\pgfpathlineto{\pgfqpoint{1.919829in}{1.281722in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{1.283559in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{1.284477in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{1.285854in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{1.285854in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{1.286313in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.286313in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{1.287691in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{1.287691in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{1.288150in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{1.289986in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.290446in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{1.291364in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{1.291823in}}%
\pgfpathlineto{\pgfqpoint{1.971785in}{1.291823in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.292282in}}%
\pgfpathlineto{\pgfqpoint{1.977254in}{1.293200in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{1.293659in}}%
\pgfpathlineto{\pgfqpoint{1.982723in}{1.294578in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{1.295037in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{1.296873in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{1.993662in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{1.298251in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{1.298251in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{1.300546in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{1.300546in}}%
\pgfpathlineto{\pgfqpoint{2.012803in}{1.301005in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{1.302842in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{1.303301in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{1.303301in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{1.304219in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.306056in}}%
\pgfpathlineto{\pgfqpoint{2.040149in}{1.306056in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.307433in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{1.308811in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{1.309729in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{1.309729in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{1.310188in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.311565in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.312484in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.312943in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{1.314320in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{1.314320in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{1.314779in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{1.314779in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.315697in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{1.318911in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.318911in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{1.320748in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.323043in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{1.324421in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.324421in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{1.325339in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.325798in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{1.325798in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{1.326716in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{1.326716in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{1.327176in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{1.328553in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{1.330389in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{1.330849in}}%
\pgfpathlineto{\pgfqpoint{2.163202in}{1.330849in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{1.331767in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{2.174141in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.334062in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{1.336358in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{2.185079in}{1.340949in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{1.343245in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{1.345081in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{1.346918in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{1.349214in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{2.204220in}{1.351050in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{1.352887in}}%
\pgfpathlineto{\pgfqpoint{2.215159in}{1.353805in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{1.356560in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{1.358396in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{1.362528in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{1.364365in}}%
\pgfpathlineto{\pgfqpoint{2.237035in}{1.377679in}}%
\pgfpathlineto{\pgfqpoint{2.239769in}{1.379516in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.381811in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{1.382271in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{1.382271in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{1.382730in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{1.383648in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{1.383648in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{1.384107in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{1.385025in}}%
\pgfpathlineto{\pgfqpoint{2.267115in}{1.385484in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{1.385484in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.385944in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{1.385944in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{1.386862in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{1.386862in}}%
\pgfpathlineto{\pgfqpoint{2.294460in}{1.387321in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{1.387321in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{1.388239in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{1.388239in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{1.388698in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{1.388698in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.389157in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{1.389157in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{2.330009in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{1.390076in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{1.390076in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{1.391912in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{1.392371in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{1.393749in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{1.393749in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{1.394667in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{1.394667in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{1.395585in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.395585in}}%
\pgfpathlineto{\pgfqpoint{2.387434in}{1.396044in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{1.396963in}}%
\pgfpathlineto{\pgfqpoint{2.392903in}{1.397422in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.397422in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.397881in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{1.399717in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{1.400636in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{1.400636in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{1.401554in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{1.401554in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{2.450328in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{2.453063in}{1.403390in}}%
\pgfpathlineto{\pgfqpoint{2.455797in}{1.403390in}}%
\pgfpathlineto{\pgfqpoint{2.458532in}{1.403850in}}%
\pgfpathlineto{\pgfqpoint{2.461266in}{1.405227in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{1.405686in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{1.405686in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{1.406145in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{1.406145in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{1.407523in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.407523in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.407982in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{1.407982in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{2.526895in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{2.535099in}{1.414409in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{1.414869in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{1.414869in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{1.434611in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.434611in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{2.570647in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{2.576117in}{1.435988in}}%
\pgfpathlineto{\pgfqpoint{2.595258in}{1.435988in}}%
\pgfpathlineto{\pgfqpoint{2.597993in}{1.436907in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.437825in}}%
\pgfpathlineto{\pgfqpoint{2.606196in}{1.437825in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{1.438284in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{1.438284in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{1.439202in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{1.439202in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{1.440580in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{1.440580in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{1.441498in}}%
\pgfpathlineto{\pgfqpoint{2.636276in}{1.441498in}}%
\pgfpathlineto{\pgfqpoint{2.639011in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{2.647214in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{2.649949in}{1.442416in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{1.442416in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{2.663622in}{1.443334in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{1.443334in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{2.718312in}{1.444253in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{1.444253in}}%
\pgfpathlineto{\pgfqpoint{2.726516in}{1.444712in}}%
\pgfpathlineto{\pgfqpoint{2.745657in}{1.444712in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{1.445171in}}%
\pgfpathlineto{\pgfqpoint{2.751126in}{1.445171in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{2.759330in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{1.461240in}}%
\pgfpathlineto{\pgfqpoint{2.775737in}{1.461240in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{1.461699in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{1.461699in}}%
\pgfpathlineto{\pgfqpoint{2.808552in}{1.464454in}}%
\pgfpathlineto{\pgfqpoint{2.811286in}{1.464454in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{2.830428in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{2.833162in}{1.465372in}}%
\pgfpathlineto{\pgfqpoint{2.835897in}{1.465372in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{1.465831in}}%
\pgfpathlineto{\pgfqpoint{2.844101in}{1.465831in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{2.849570in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{1.468127in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{1.468127in}}%
\pgfpathlineto{\pgfqpoint{2.885118in}{1.468586in}}%
\pgfpathlineto{\pgfqpoint{2.953482in}{1.468586in}}%
\pgfpathlineto{\pgfqpoint{2.961685in}{1.469964in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.469964in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.469964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.397447in}}%
\pgfpathlineto{\pgfqpoint{0.552564in}{0.407088in}}%
\pgfpathlineto{\pgfqpoint{0.558033in}{0.407088in}}%
\pgfpathlineto{\pgfqpoint{0.560768in}{0.408007in}}%
\pgfpathlineto{\pgfqpoint{0.563502in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{0.566237in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{0.568971in}{0.408925in}}%
\pgfpathlineto{\pgfqpoint{0.577175in}{0.408925in}}%
\pgfpathlineto{\pgfqpoint{0.579909in}{0.409384in}}%
\pgfpathlineto{\pgfqpoint{0.582644in}{0.410302in}}%
\pgfpathlineto{\pgfqpoint{0.585378in}{0.410761in}}%
\pgfpathlineto{\pgfqpoint{0.601786in}{0.410761in}}%
\pgfpathlineto{\pgfqpoint{0.604520in}{0.411221in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.411221in}}%
\pgfpathlineto{\pgfqpoint{0.609989in}{0.412139in}}%
\pgfpathlineto{\pgfqpoint{0.612724in}{0.412139in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{0.413516in}}%
\pgfpathlineto{\pgfqpoint{0.626396in}{0.413516in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.413975in}}%
\pgfpathlineto{\pgfqpoint{0.634600in}{0.413975in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{0.414894in}}%
\pgfpathlineto{\pgfqpoint{0.640069in}{0.415353in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.416271in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{0.416271in}}%
\pgfpathlineto{\pgfqpoint{0.651007in}{0.416730in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{0.416730in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.417189in}}%
\pgfpathlineto{\pgfqpoint{0.664680in}{0.417189in}}%
\pgfpathlineto{\pgfqpoint{0.667414in}{0.417648in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.417648in}}%
\pgfpathlineto{\pgfqpoint{0.678353in}{0.418567in}}%
\pgfpathlineto{\pgfqpoint{0.689291in}{0.418567in}}%
\pgfpathlineto{\pgfqpoint{0.694760in}{0.419485in}}%
\pgfpathlineto{\pgfqpoint{0.705698in}{0.419485in}}%
\pgfpathlineto{\pgfqpoint{0.708432in}{0.419944in}}%
\pgfpathlineto{\pgfqpoint{0.711167in}{0.419944in}}%
\pgfpathlineto{\pgfqpoint{0.713901in}{0.420403in}}%
\pgfpathlineto{\pgfqpoint{0.722105in}{0.420403in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.421321in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{0.421780in}}%
\pgfpathlineto{\pgfqpoint{0.730309in}{0.422699in}}%
\pgfpathlineto{\pgfqpoint{0.733043in}{0.423158in}}%
\pgfpathlineto{\pgfqpoint{0.735778in}{0.423158in}}%
\pgfpathlineto{\pgfqpoint{0.738512in}{0.423617in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.423617in}}%
\pgfpathlineto{\pgfqpoint{0.749450in}{0.424994in}}%
\pgfpathlineto{\pgfqpoint{0.754919in}{0.424994in}}%
\pgfpathlineto{\pgfqpoint{0.757654in}{0.425453in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{0.425453in}}%
\pgfpathlineto{\pgfqpoint{0.765857in}{0.427290in}}%
\pgfpathlineto{\pgfqpoint{0.768592in}{0.427749in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{0.428667in}}%
\pgfpathlineto{\pgfqpoint{0.774061in}{0.429126in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.430504in}}%
\pgfpathlineto{\pgfqpoint{0.782265in}{0.431422in}}%
\pgfpathlineto{\pgfqpoint{0.787734in}{0.431422in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{0.432340in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.432340in}}%
\pgfpathlineto{\pgfqpoint{0.804141in}{0.432799in}}%
\pgfpathlineto{\pgfqpoint{0.809610in}{0.432799in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.433718in}}%
\pgfpathlineto{\pgfqpoint{0.817814in}{0.433718in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.434636in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{0.435095in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.435095in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.436472in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{0.436472in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{0.437850in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.437850in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{0.440605in}}%
\pgfpathlineto{\pgfqpoint{0.875239in}{0.443359in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.444737in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.444737in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.897115in}{0.447491in}}%
\pgfpathlineto{\pgfqpoint{0.902584in}{0.447491in}}%
\pgfpathlineto{\pgfqpoint{0.905319in}{0.447951in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.447951in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.450246in}}%
\pgfpathlineto{\pgfqpoint{0.943602in}{0.451624in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.451624in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{0.452083in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{0.452083in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{0.453919in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.454378in}}%
\pgfpathlineto{\pgfqpoint{0.962744in}{0.454378in}}%
\pgfpathlineto{\pgfqpoint{0.965478in}{0.454837in}}%
\pgfpathlineto{\pgfqpoint{0.970947in}{0.454837in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.455297in}}%
\pgfpathlineto{\pgfqpoint{0.979151in}{0.455297in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{0.987354in}{0.457133in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{0.460347in}}%
\pgfpathlineto{\pgfqpoint{1.014700in}{0.460347in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.460806in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{0.460806in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.461265in}}%
\pgfpathlineto{\pgfqpoint{1.025638in}{0.462183in}}%
\pgfpathlineto{\pgfqpoint{1.033841in}{0.463561in}}%
\pgfpathlineto{\pgfqpoint{1.036576in}{0.464479in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.464938in}}%
\pgfpathlineto{\pgfqpoint{1.042045in}{0.464938in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{0.465397in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.465397in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{0.465856in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.466775in}}%
\pgfpathlineto{\pgfqpoint{1.061187in}{0.466775in}}%
\pgfpathlineto{\pgfqpoint{1.066656in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{1.072125in}{0.468152in}}%
\pgfpathlineto{\pgfqpoint{1.074859in}{0.468152in}}%
\pgfpathlineto{\pgfqpoint{1.077594in}{0.469070in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.469070in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{0.469529in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{0.470907in}}%
\pgfpathlineto{\pgfqpoint{1.118612in}{0.470907in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{0.471825in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.474121in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.475039in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.475039in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.476416in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.476416in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{0.476875in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.476875in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.477335in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{0.477335in}}%
\pgfpathlineto{\pgfqpoint{1.162364in}{0.478253in}}%
\pgfpathlineto{\pgfqpoint{1.167833in}{0.478253in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.481008in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{0.481467in}}%
\pgfpathlineto{\pgfqpoint{1.178772in}{0.481467in}}%
\pgfpathlineto{\pgfqpoint{1.184241in}{0.482385in}}%
\pgfpathlineto{\pgfqpoint{1.186975in}{0.482385in}}%
\pgfpathlineto{\pgfqpoint{1.189710in}{0.484221in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.484221in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{0.485140in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{0.485140in}}%
\pgfpathlineto{\pgfqpoint{1.206117in}{0.486058in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{0.486058in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{0.487435in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.487435in}}%
\pgfpathlineto{\pgfqpoint{1.225259in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{1.230728in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{0.488354in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.488354in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.489272in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{0.489272in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.489731in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.491108in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.491567in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.491567in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.493404in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.494781in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.494781in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.495700in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.497995in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{0.497995in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.499373in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{0.500750in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.501668in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.502127in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{0.503505in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.504882in}}%
\pgfpathlineto{\pgfqpoint{1.334640in}{0.504882in}}%
\pgfpathlineto{\pgfqpoint{1.337374in}{0.505800in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.505800in}}%
\pgfpathlineto{\pgfqpoint{1.342843in}{0.506719in}}%
\pgfpathlineto{\pgfqpoint{1.345578in}{0.507178in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.508096in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{0.508096in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.509473in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{0.514065in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{1.389330in}{0.517278in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.517278in}}%
\pgfpathlineto{\pgfqpoint{1.394799in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{1.400269in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{0.521411in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.521411in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.522788in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{0.526461in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{0.527379in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{0.530134in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{0.532430in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.534266in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{0.535184in}}%
\pgfpathlineto{\pgfqpoint{1.438552in}{0.535643in}}%
\pgfpathlineto{\pgfqpoint{1.441286in}{0.536562in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.537939in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{0.541612in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.542071in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.546662in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{0.550336in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{0.553090in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{0.555386in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{0.556304in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{0.558141in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.561355in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{0.563191in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{0.564568in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{0.567323in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{0.568701in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{0.572374in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{0.574210in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{0.574669in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{0.576506in}}%
\pgfpathlineto{\pgfqpoint{1.517853in}{0.576965in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{0.578801in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{0.582474in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{1.539730in}{0.590739in}}%
\pgfpathlineto{\pgfqpoint{1.545199in}{0.594412in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{1.553402in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{0.599921in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{0.603135in}}%
\pgfpathlineto{\pgfqpoint{1.564340in}{0.607726in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{0.608644in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{0.610481in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{0.615990in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{0.619204in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{0.623796in}}%
\pgfpathlineto{\pgfqpoint{1.586217in}{0.625173in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{1.591686in}{0.630223in}}%
\pgfpathlineto{\pgfqpoint{1.594420in}{0.633437in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{0.635274in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{0.642161in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{0.644915in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{0.649047in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{0.654098in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{0.656393in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{0.659148in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{0.662362in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{0.664658in}}%
\pgfpathlineto{\pgfqpoint{1.635438in}{0.665576in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{0.668331in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{0.672004in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{0.674758in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{0.677054in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{0.684400in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{0.688532in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{0.692664in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{0.694960in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{0.700469in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.702765in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{0.706438in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{0.712407in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{0.712866in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{0.715621in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{0.717457in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{0.726640in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{0.730772in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{0.734904in}}%
\pgfpathlineto{\pgfqpoint{1.714740in}{0.737659in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{0.740873in}}%
\pgfpathlineto{\pgfqpoint{1.725678in}{0.746382in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{0.752351in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{0.755105in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{0.756483in}}%
\pgfpathlineto{\pgfqpoint{1.742085in}{0.760615in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{0.763829in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{0.767502in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{0.775766in}}%
\pgfpathlineto{\pgfqpoint{1.758492in}{0.789081in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{0.791376in}}%
\pgfpathlineto{\pgfqpoint{1.763961in}{0.794590in}}%
\pgfpathlineto{\pgfqpoint{1.766696in}{0.798263in}}%
\pgfpathlineto{\pgfqpoint{1.769430in}{0.799641in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{0.801936in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{0.804691in}}%
\pgfpathlineto{\pgfqpoint{1.777634in}{0.806987in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{0.809741in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{0.812037in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{0.812955in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{0.815251in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{0.816169in}}%
\pgfpathlineto{\pgfqpoint{1.794041in}{0.818924in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{0.828565in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{0.832238in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{0.834993in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{0.838207in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{0.840044in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{0.845553in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{0.851063in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{0.854736in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{0.856113in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{0.858868in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{0.862541in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{0.865755in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{0.868050in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{0.871723in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{1.848731in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{0.879987in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{0.882742in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{0.886415in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{0.891925in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{1.870608in}{0.900189in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{0.909372in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{0.913963in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{0.917177in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{0.921768in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.924523in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{0.933246in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{0.934164in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{0.937837in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{0.952988in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{0.968599in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{0.975026in}}%
\pgfpathlineto{\pgfqpoint{1.919829in}{0.979159in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{0.981454in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{0.984209in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{0.986505in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{0.989718in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{0.994310in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{1.002574in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{1.004410in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.008543in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{1.010379in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{1.020021in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{1.026448in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{1.029203in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{1.031040in}}%
\pgfpathlineto{\pgfqpoint{1.971785in}{1.033794in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.036090in}}%
\pgfpathlineto{\pgfqpoint{1.977254in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{1.043895in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{1.052159in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{1.056292in}}%
\pgfpathlineto{\pgfqpoint{1.993662in}{1.058128in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{1.061801in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{1.064097in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{1.066852in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{1.070984in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{1.075116in}}%
\pgfpathlineto{\pgfqpoint{2.012803in}{1.077871in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{1.080166in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{1.084757in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{1.087971in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{1.091644in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{1.098072in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{1.100368in}}%
\pgfpathlineto{\pgfqpoint{2.034680in}{1.104041in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{2.040149in}{1.110928in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{2.045618in}{1.118274in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{1.122865in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{1.126997in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{1.134343in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{1.137098in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.139393in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.141230in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.155004in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{1.158677in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{1.162809in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{1.176123in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{1.179337in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{1.191734in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.211476in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{1.216526in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.220658in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.235351in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{1.246370in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.252338in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{1.256011in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{1.258307in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{1.262439in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.264735in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.280804in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.285395in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{1.289527in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{1.291364in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{1.294578in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{1.298251in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{1.303301in}}%
\pgfpathlineto{\pgfqpoint{2.138592in}{1.306974in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{1.311565in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{1.314779in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{1.318452in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{1.321666in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{1.336358in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{1.341408in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.346000in}}%
\pgfpathlineto{\pgfqpoint{2.163202in}{1.349673in}}%
\pgfpathlineto{\pgfqpoint{2.165937in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{1.356100in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{2.174141in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.364824in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{1.367119in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{1.368497in}}%
\pgfpathlineto{\pgfqpoint{2.185079in}{1.369415in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{1.369874in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.373088in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{1.378138in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{1.380893in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{1.381811in}}%
\pgfpathlineto{\pgfqpoint{2.204220in}{1.385025in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{1.388698in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{1.390994in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{2.215159in}{1.395126in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{1.408441in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{2.237035in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{2.239769in}{1.424510in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{1.444253in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{1.444712in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{1.450680in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{1.455272in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{1.456649in}}%
\pgfpathlineto{\pgfqpoint{2.267115in}{1.458485in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{1.464454in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.465372in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{1.470423in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{1.475014in}}%
\pgfpathlineto{\pgfqpoint{2.288991in}{1.476850in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{1.479605in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{1.484196in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{1.488788in}}%
\pgfpathlineto{\pgfqpoint{2.302664in}{1.490165in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{1.493838in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{1.496134in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{1.500725in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{1.502561in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.507153in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{1.508989in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{1.513121in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{1.516794in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{1.520008in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.532405in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{1.537914in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{1.546178in}}%
\pgfpathlineto{\pgfqpoint{2.351885in}{1.547556in}}%
\pgfpathlineto{\pgfqpoint{2.354620in}{1.548474in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{1.551688in}}%
\pgfpathlineto{\pgfqpoint{2.360089in}{1.553983in}}%
\pgfpathlineto{\pgfqpoint{2.362823in}{1.558116in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{1.562707in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{1.565462in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{1.568676in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{1.570053in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{1.572808in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{1.576022in}}%
\pgfpathlineto{\pgfqpoint{2.381965in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.584745in}}%
\pgfpathlineto{\pgfqpoint{2.387434in}{1.588418in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{1.594846in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{1.604028in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.605406in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.620098in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{1.623771in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{1.629280in}}%
\pgfpathlineto{\pgfqpoint{2.409310in}{1.634330in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{1.639840in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{1.647186in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{1.653155in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{1.658205in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{1.660501in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.663255in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{1.671060in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{1.676570in}}%
\pgfpathlineto{\pgfqpoint{2.447594in}{1.679325in}}%
\pgfpathlineto{\pgfqpoint{2.450328in}{1.680702in}}%
\pgfpathlineto{\pgfqpoint{2.453063in}{1.694476in}}%
\pgfpathlineto{\pgfqpoint{2.455797in}{1.698149in}}%
\pgfpathlineto{\pgfqpoint{2.458532in}{1.699526in}}%
\pgfpathlineto{\pgfqpoint{2.461266in}{1.703658in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.466735in}{1.708250in}}%
\pgfpathlineto{\pgfqpoint{2.469470in}{1.709627in}}%
\pgfpathlineto{\pgfqpoint{2.472204in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{1.714677in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{1.720187in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{1.724319in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{1.727074in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{1.730288in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{1.732583in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.738093in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.739470in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{1.741766in}}%
\pgfpathlineto{\pgfqpoint{2.502284in}{1.743143in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{1.747734in}}%
\pgfpathlineto{\pgfqpoint{2.510488in}{1.749112in}}%
\pgfpathlineto{\pgfqpoint{2.513222in}{1.750030in}}%
\pgfpathlineto{\pgfqpoint{2.515957in}{1.751867in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{1.753244in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{1.753703in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{1.755080in}}%
\pgfpathlineto{\pgfqpoint{2.526895in}{1.756917in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{1.758294in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.760590in}}%
\pgfpathlineto{\pgfqpoint{2.535099in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{2.540568in}{1.763804in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{1.766099in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{1.771609in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{1.773445in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{1.777578in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{1.778037in}}%
\pgfpathlineto{\pgfqpoint{2.559709in}{1.782628in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{1.784924in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.789056in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.789974in}}%
\pgfpathlineto{\pgfqpoint{2.570647in}{1.793188in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{1.795483in}}%
\pgfpathlineto{\pgfqpoint{2.576117in}{1.798238in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{1.802829in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{1.810635in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{1.815685in}}%
\pgfpathlineto{\pgfqpoint{2.589789in}{1.820276in}}%
\pgfpathlineto{\pgfqpoint{2.592524in}{1.826245in}}%
\pgfpathlineto{\pgfqpoint{2.595258in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{2.597993in}{1.835886in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.841396in}}%
\pgfpathlineto{\pgfqpoint{2.606196in}{1.842773in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{1.846446in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{1.847824in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{1.848283in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{1.851038in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{2.636276in}{1.853333in}}%
\pgfpathlineto{\pgfqpoint{2.639011in}{1.855170in}}%
\pgfpathlineto{\pgfqpoint{2.641745in}{1.855629in}}%
\pgfpathlineto{\pgfqpoint{2.644480in}{1.859761in}}%
\pgfpathlineto{\pgfqpoint{2.649949in}{1.872616in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{1.876749in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{1.879962in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{1.880422in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.881799in}}%
\pgfpathlineto{\pgfqpoint{2.663622in}{1.882258in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{2.669091in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{1.898327in}}%
\pgfpathlineto{\pgfqpoint{2.674560in}{1.908887in}}%
\pgfpathlineto{\pgfqpoint{2.677294in}{1.912560in}}%
\pgfpathlineto{\pgfqpoint{2.680029in}{1.914856in}}%
\pgfpathlineto{\pgfqpoint{2.682763in}{1.914856in}}%
\pgfpathlineto{\pgfqpoint{2.685498in}{1.915315in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{1.915315in}}%
\pgfpathlineto{\pgfqpoint{2.693701in}{1.916233in}}%
\pgfpathlineto{\pgfqpoint{2.696436in}{1.917152in}}%
\pgfpathlineto{\pgfqpoint{2.701905in}{1.921743in}}%
\pgfpathlineto{\pgfqpoint{2.704639in}{1.922202in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{1.924957in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{1.924957in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{1.926793in}}%
\pgfpathlineto{\pgfqpoint{2.721047in}{1.931385in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{2.726516in}{1.933680in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{1.937353in}}%
\pgfpathlineto{\pgfqpoint{2.737454in}{1.937353in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{1.937812in}}%
\pgfpathlineto{\pgfqpoint{2.742923in}{1.938731in}}%
\pgfpathlineto{\pgfqpoint{2.745657in}{1.942404in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{1.945158in}}%
\pgfpathlineto{\pgfqpoint{2.751126in}{1.949290in}}%
\pgfpathlineto{\pgfqpoint{2.753861in}{1.950209in}}%
\pgfpathlineto{\pgfqpoint{2.759330in}{1.950209in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{1.952504in}}%
\pgfpathlineto{\pgfqpoint{2.764799in}{1.956177in}}%
\pgfpathlineto{\pgfqpoint{2.767534in}{1.956177in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{1.957096in}}%
\pgfpathlineto{\pgfqpoint{2.775737in}{1.958014in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{1.958473in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{1.959391in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{1.959391in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{1.960309in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{1.962146in}}%
\pgfpathlineto{\pgfqpoint{2.792144in}{1.962605in}}%
\pgfpathlineto{\pgfqpoint{2.794879in}{1.963523in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{1.963982in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{1.964901in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{1.964901in}}%
\pgfpathlineto{\pgfqpoint{2.808552in}{1.965819in}}%
\pgfpathlineto{\pgfqpoint{2.811286in}{1.966737in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{1.968574in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{1.969033in}}%
\pgfpathlineto{\pgfqpoint{2.819490in}{1.970869in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{1.971788in}}%
\pgfpathlineto{\pgfqpoint{2.830428in}{1.973165in}}%
\pgfpathlineto{\pgfqpoint{2.833162in}{1.974542in}}%
\pgfpathlineto{\pgfqpoint{2.835897in}{1.975461in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{1.975920in}}%
\pgfpathlineto{\pgfqpoint{2.841366in}{1.975920in}}%
\pgfpathlineto{\pgfqpoint{2.844101in}{1.980052in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{1.980970in}}%
\pgfpathlineto{\pgfqpoint{2.849570in}{1.980970in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{1.981429in}}%
\pgfpathlineto{\pgfqpoint{2.855039in}{1.983725in}}%
\pgfpathlineto{\pgfqpoint{2.857773in}{1.984184in}}%
\pgfpathlineto{\pgfqpoint{2.860508in}{1.986020in}}%
\pgfpathlineto{\pgfqpoint{2.863242in}{1.986939in}}%
\pgfpathlineto{\pgfqpoint{2.868711in}{1.989693in}}%
\pgfpathlineto{\pgfqpoint{2.871446in}{1.990153in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{1.992448in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{1.993366in}}%
\pgfpathlineto{\pgfqpoint{2.885118in}{1.993366in}}%
\pgfpathlineto{\pgfqpoint{2.887853in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{2.890588in}{1.998417in}}%
\pgfpathlineto{\pgfqpoint{2.893322in}{2.012191in}}%
\pgfpathlineto{\pgfqpoint{2.896057in}{2.013568in}}%
\pgfpathlineto{\pgfqpoint{2.898791in}{2.018159in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{2.018159in}}%
\pgfpathlineto{\pgfqpoint{2.906995in}{2.019537in}}%
\pgfpathlineto{\pgfqpoint{2.909729in}{2.019996in}}%
\pgfpathlineto{\pgfqpoint{2.912464in}{2.023210in}}%
\pgfpathlineto{\pgfqpoint{2.915198in}{2.024587in}}%
\pgfpathlineto{\pgfqpoint{2.917933in}{2.028719in}}%
\pgfpathlineto{\pgfqpoint{2.920667in}{2.030556in}}%
\pgfpathlineto{\pgfqpoint{2.928871in}{2.031933in}}%
\pgfpathlineto{\pgfqpoint{2.931605in}{2.034229in}}%
\pgfpathlineto{\pgfqpoint{2.934340in}{2.037442in}}%
\pgfpathlineto{\pgfqpoint{2.937075in}{2.037902in}}%
\pgfpathlineto{\pgfqpoint{2.939809in}{2.039279in}}%
\pgfpathlineto{\pgfqpoint{2.942544in}{2.039279in}}%
\pgfpathlineto{\pgfqpoint{2.945278in}{2.040197in}}%
\pgfpathlineto{\pgfqpoint{2.948013in}{2.041575in}}%
\pgfpathlineto{\pgfqpoint{2.953482in}{2.042493in}}%
\pgfpathlineto{\pgfqpoint{2.956216in}{2.043411in}}%
\pgfpathlineto{\pgfqpoint{2.964420in}{2.043411in}}%
\pgfpathlineto{\pgfqpoint{2.967154in}{2.043870in}}%
\pgfpathlineto{\pgfqpoint{2.969889in}{2.045707in}}%
\pgfpathlineto{\pgfqpoint{2.980827in}{2.047543in}}%
\pgfpathlineto{\pgfqpoint{2.983562in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{2.986296in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{2.989031in}{2.051216in}}%
\pgfpathlineto{\pgfqpoint{2.991765in}{2.053053in}}%
\pgfpathlineto{\pgfqpoint{2.994500in}{2.053971in}}%
\pgfpathlineto{\pgfqpoint{2.997234in}{2.055348in}}%
\pgfpathlineto{\pgfqpoint{2.999969in}{2.055348in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{2.056267in}}%
\pgfpathlineto{\pgfqpoint{3.005438in}{2.056267in}}%
\pgfpathlineto{\pgfqpoint{3.008172in}{2.056726in}}%
\pgfpathlineto{\pgfqpoint{3.010907in}{2.057644in}}%
\pgfpathlineto{\pgfqpoint{3.013641in}{2.057644in}}%
\pgfpathlineto{\pgfqpoint{3.016376in}{2.058562in}}%
\pgfpathlineto{\pgfqpoint{3.019110in}{2.062694in}}%
\pgfpathlineto{\pgfqpoint{3.027314in}{2.064072in}}%
\pgfpathlineto{\pgfqpoint{3.032783in}{2.064072in}}%
\pgfpathlineto{\pgfqpoint{3.038252in}{2.065908in}}%
\pgfpathlineto{\pgfqpoint{3.040987in}{2.066367in}}%
\pgfpathlineto{\pgfqpoint{3.043721in}{2.066367in}}%
\pgfpathlineto{\pgfqpoint{3.046456in}{2.067745in}}%
\pgfpathlineto{\pgfqpoint{3.049190in}{2.068204in}}%
\pgfpathlineto{\pgfqpoint{3.054659in}{2.070040in}}%
\pgfpathlineto{\pgfqpoint{3.060128in}{2.070040in}}%
\pgfpathlineto{\pgfqpoint{3.062863in}{2.070499in}}%
\pgfpathlineto{\pgfqpoint{3.065597in}{2.071418in}}%
\pgfpathlineto{\pgfqpoint{3.068332in}{2.072795in}}%
\pgfpathlineto{\pgfqpoint{3.073801in}{2.073713in}}%
\pgfpathlineto{\pgfqpoint{3.079270in}{2.073713in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{2.075550in}}%
\pgfpathlineto{\pgfqpoint{3.087474in}{2.076468in}}%
\pgfpathlineto{\pgfqpoint{3.090208in}{2.080141in}}%
\pgfpathlineto{\pgfqpoint{3.092943in}{2.086569in}}%
\pgfpathlineto{\pgfqpoint{3.109350in}{2.086569in}}%
\pgfpathlineto{\pgfqpoint{3.114819in}{2.092997in}}%
\pgfpathlineto{\pgfqpoint{3.123023in}{2.094374in}}%
\pgfpathlineto{\pgfqpoint{3.125757in}{2.094374in}}%
\pgfpathlineto{\pgfqpoint{3.128492in}{2.094833in}}%
\pgfpathlineto{\pgfqpoint{3.131226in}{2.094833in}}%
\pgfpathlineto{\pgfqpoint{3.133961in}{2.096211in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{2.096670in}}%
\pgfpathlineto{\pgfqpoint{3.139430in}{2.098047in}}%
\pgfpathlineto{\pgfqpoint{3.142164in}{2.098506in}}%
\pgfpathlineto{\pgfqpoint{3.144899in}{2.100802in}}%
\pgfpathlineto{\pgfqpoint{3.147633in}{2.100802in}}%
\pgfpathlineto{\pgfqpoint{3.150368in}{2.102179in}}%
\pgfpathlineto{\pgfqpoint{3.153102in}{2.102638in}}%
\pgfpathlineto{\pgfqpoint{3.155837in}{2.104016in}}%
\pgfpathlineto{\pgfqpoint{3.158572in}{2.104475in}}%
\pgfpathlineto{\pgfqpoint{3.161306in}{2.104475in}}%
\pgfpathlineto{\pgfqpoint{3.164041in}{2.105393in}}%
\pgfpathlineto{\pgfqpoint{3.166775in}{2.105852in}}%
\pgfpathlineto{\pgfqpoint{3.177713in}{2.105852in}}%
\pgfpathlineto{\pgfqpoint{3.180448in}{2.106311in}}%
\pgfpathlineto{\pgfqpoint{3.183182in}{2.107689in}}%
\pgfpathlineto{\pgfqpoint{3.185917in}{2.108148in}}%
\pgfpathlineto{\pgfqpoint{3.199589in}{2.108148in}}%
\pgfpathlineto{\pgfqpoint{3.202324in}{2.109066in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.109066in}}%
\pgfpathlineto{\pgfqpoint{3.210528in}{2.109525in}}%
\pgfpathlineto{\pgfqpoint{3.218731in}{2.109525in}}%
\pgfpathlineto{\pgfqpoint{3.221466in}{2.110903in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{2.111362in}}%
\pgfpathlineto{\pgfqpoint{3.226935in}{2.112739in}}%
\pgfpathlineto{\pgfqpoint{3.232404in}{2.113657in}}%
\pgfpathlineto{\pgfqpoint{3.235138in}{2.115494in}}%
\pgfpathlineto{\pgfqpoint{3.237873in}{2.115494in}}%
\pgfpathlineto{\pgfqpoint{3.240607in}{2.116871in}}%
\pgfpathlineto{\pgfqpoint{3.243342in}{2.116871in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{2.117330in}}%
\pgfpathlineto{\pgfqpoint{3.248811in}{2.118249in}}%
\pgfpathlineto{\pgfqpoint{3.254280in}{2.118249in}}%
\pgfpathlineto{\pgfqpoint{3.257015in}{2.119167in}}%
\pgfpathlineto{\pgfqpoint{3.267953in}{2.119167in}}%
\pgfpathlineto{\pgfqpoint{3.270687in}{2.119626in}}%
\pgfpathlineto{\pgfqpoint{3.273422in}{2.119626in}}%
\pgfpathlineto{\pgfqpoint{3.276156in}{2.120085in}}%
\pgfpathlineto{\pgfqpoint{3.281625in}{2.120085in}}%
\pgfpathlineto{\pgfqpoint{3.284360in}{2.120544in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.131563in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.131563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.391019in}}%
\pgfpathlineto{\pgfqpoint{0.558033in}{0.401579in}}%
\pgfpathlineto{\pgfqpoint{0.560768in}{0.401579in}}%
\pgfpathlineto{\pgfqpoint{0.563502in}{0.402038in}}%
\pgfpathlineto{\pgfqpoint{0.577175in}{0.402038in}}%
\pgfpathlineto{\pgfqpoint{0.579909in}{0.403415in}}%
\pgfpathlineto{\pgfqpoint{0.582644in}{0.403415in}}%
\pgfpathlineto{\pgfqpoint{0.585378in}{0.404793in}}%
\pgfpathlineto{\pgfqpoint{0.590848in}{0.405711in}}%
\pgfpathlineto{\pgfqpoint{0.596317in}{0.405711in}}%
\pgfpathlineto{\pgfqpoint{0.599051in}{0.406629in}}%
\pgfpathlineto{\pgfqpoint{0.601786in}{0.407088in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.407088in}}%
\pgfpathlineto{\pgfqpoint{0.609989in}{0.407548in}}%
\pgfpathlineto{\pgfqpoint{0.612724in}{0.407548in}}%
\pgfpathlineto{\pgfqpoint{0.615458in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{0.618193in}{0.408925in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{0.408925in}}%
\pgfpathlineto{\pgfqpoint{0.623662in}{0.409384in}}%
\pgfpathlineto{\pgfqpoint{0.626396in}{0.409384in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.410302in}}%
\pgfpathlineto{\pgfqpoint{0.634600in}{0.411680in}}%
\pgfpathlineto{\pgfqpoint{0.640069in}{0.413516in}}%
\pgfpathlineto{\pgfqpoint{0.642804in}{0.413516in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{0.414434in}}%
\pgfpathlineto{\pgfqpoint{0.651007in}{0.414434in}}%
\pgfpathlineto{\pgfqpoint{0.659211in}{0.415812in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{0.416730in}}%
\pgfpathlineto{\pgfqpoint{0.664680in}{0.416730in}}%
\pgfpathlineto{\pgfqpoint{0.667414in}{0.417648in}}%
\pgfpathlineto{\pgfqpoint{0.670149in}{0.417648in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.419485in}}%
\pgfpathlineto{\pgfqpoint{0.678353in}{0.419485in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{0.419944in}}%
\pgfpathlineto{\pgfqpoint{0.683822in}{0.420862in}}%
\pgfpathlineto{\pgfqpoint{0.689291in}{0.421780in}}%
\pgfpathlineto{\pgfqpoint{0.692025in}{0.421780in}}%
\pgfpathlineto{\pgfqpoint{0.694760in}{0.422699in}}%
\pgfpathlineto{\pgfqpoint{0.697494in}{0.423158in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{0.424076in}}%
\pgfpathlineto{\pgfqpoint{0.705698in}{0.424994in}}%
\pgfpathlineto{\pgfqpoint{0.708432in}{0.425913in}}%
\pgfpathlineto{\pgfqpoint{0.716636in}{0.427290in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.428667in}}%
\pgfpathlineto{\pgfqpoint{0.722105in}{0.429586in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.430045in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{0.430963in}}%
\pgfpathlineto{\pgfqpoint{0.730309in}{0.430963in}}%
\pgfpathlineto{\pgfqpoint{0.735778in}{0.431881in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.431881in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{0.432799in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{0.432799in}}%
\pgfpathlineto{\pgfqpoint{0.754919in}{0.436932in}}%
\pgfpathlineto{\pgfqpoint{0.757654in}{0.437391in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{0.438768in}}%
\pgfpathlineto{\pgfqpoint{0.765857in}{0.438768in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{0.439686in}}%
\pgfpathlineto{\pgfqpoint{0.774061in}{0.441523in}}%
\pgfpathlineto{\pgfqpoint{0.779530in}{0.443359in}}%
\pgfpathlineto{\pgfqpoint{0.782265in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.787734in}{0.446573in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{0.446573in}}%
\pgfpathlineto{\pgfqpoint{0.793203in}{0.448410in}}%
\pgfpathlineto{\pgfqpoint{0.795937in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{0.798672in}{0.459888in}}%
\pgfpathlineto{\pgfqpoint{0.804141in}{0.461724in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{0.462183in}}%
\pgfpathlineto{\pgfqpoint{0.809610in}{0.463102in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.463561in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.464479in}}%
\pgfpathlineto{\pgfqpoint{0.817814in}{0.464938in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.466316in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{0.468152in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.469070in}}%
\pgfpathlineto{\pgfqpoint{0.828752in}{0.469529in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.469529in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.836955in}{0.471825in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{0.842424in}{0.474121in}}%
\pgfpathlineto{\pgfqpoint{0.845159in}{0.475498in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{0.475957in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{0.477335in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.477794in}}%
\pgfpathlineto{\pgfqpoint{0.856097in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{0.858832in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{0.861566in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{0.864301in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{0.480548in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{0.482385in}}%
\pgfpathlineto{\pgfqpoint{0.872504in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{0.875239in}{0.485599in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.487435in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{0.897115in}{0.491567in}}%
\pgfpathlineto{\pgfqpoint{0.899849in}{0.492486in}}%
\pgfpathlineto{\pgfqpoint{0.902584in}{0.492945in}}%
\pgfpathlineto{\pgfqpoint{0.905319in}{0.494322in}}%
\pgfpathlineto{\pgfqpoint{0.908053in}{0.494322in}}%
\pgfpathlineto{\pgfqpoint{0.913522in}{0.495240in}}%
\pgfpathlineto{\pgfqpoint{0.916257in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{0.918991in}{0.497536in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.498454in}}%
\pgfpathlineto{\pgfqpoint{0.927195in}{0.500750in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.501209in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.503046in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.503505in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{0.503505in}}%
\pgfpathlineto{\pgfqpoint{0.940867in}{0.503964in}}%
\pgfpathlineto{\pgfqpoint{0.943602in}{0.503964in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{0.506259in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{0.962744in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{0.968213in}{0.510851in}}%
\pgfpathlineto{\pgfqpoint{0.970947in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.514524in}}%
\pgfpathlineto{\pgfqpoint{0.979151in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.516819in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{0.987354in}{0.520033in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{0.521870in}}%
\pgfpathlineto{\pgfqpoint{0.992824in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{0.995558in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.525084in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.525543in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{0.526461in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{1.014700in}{0.530134in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.530593in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{0.531970in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.532889in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{0.535643in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.536562in}}%
\pgfpathlineto{\pgfqpoint{1.033841in}{0.536562in}}%
\pgfpathlineto{\pgfqpoint{1.036576in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.539316in}}%
\pgfpathlineto{\pgfqpoint{1.042045in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{0.540694in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.543449in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{0.545285in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.545285in}}%
\pgfpathlineto{\pgfqpoint{1.061187in}{0.546203in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{1.066656in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.072125in}{0.551254in}}%
\pgfpathlineto{\pgfqpoint{1.074859in}{0.551713in}}%
\pgfpathlineto{\pgfqpoint{1.077594in}{0.551713in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.552631in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.552631in}}%
\pgfpathlineto{\pgfqpoint{1.088532in}{0.554009in}}%
\pgfpathlineto{\pgfqpoint{1.091267in}{0.554009in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.554468in}}%
\pgfpathlineto{\pgfqpoint{1.096736in}{0.555386in}}%
\pgfpathlineto{\pgfqpoint{1.099470in}{0.555845in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{0.567782in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{0.568241in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.571914in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{0.572374in}}%
\pgfpathlineto{\pgfqpoint{1.113143in}{0.574210in}}%
\pgfpathlineto{\pgfqpoint{1.121346in}{0.578342in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{0.578801in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{0.580638in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.582015in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.582015in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.583852in}}%
\pgfpathlineto{\pgfqpoint{1.140488in}{0.584311in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{0.591198in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.593493in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.599462in}}%
\pgfpathlineto{\pgfqpoint{1.162364in}{0.601298in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.602217in}}%
\pgfpathlineto{\pgfqpoint{1.167833in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{0.605890in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.607267in}}%
\pgfpathlineto{\pgfqpoint{1.178772in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{1.184241in}{0.615531in}}%
\pgfpathlineto{\pgfqpoint{1.186975in}{0.617827in}}%
\pgfpathlineto{\pgfqpoint{1.189710in}{0.621041in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{0.621959in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.623336in}}%
\pgfpathlineto{\pgfqpoint{1.200648in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{0.629764in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{0.634355in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.640324in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.644456in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.646752in}}%
\pgfpathlineto{\pgfqpoint{1.225259in}{0.649507in}}%
\pgfpathlineto{\pgfqpoint{1.227993in}{0.651802in}}%
\pgfpathlineto{\pgfqpoint{1.230728in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{0.656393in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.658230in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{0.664199in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.668790in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.670626in}}%
\pgfpathlineto{\pgfqpoint{1.263542in}{0.672922in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.672922in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.673381in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.675677in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{0.676595in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.679809in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{0.680268in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{0.682104in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.684400in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.687155in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{0.688991in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.689450in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{0.690828in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.690828in}}%
\pgfpathlineto{\pgfqpoint{1.310029in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{0.692205in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{0.692205in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.693583in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.703224in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{0.704602in}}%
\pgfpathlineto{\pgfqpoint{1.329171in}{0.710111in}}%
\pgfpathlineto{\pgfqpoint{1.337374in}{0.710111in}}%
\pgfpathlineto{\pgfqpoint{1.345578in}{0.711488in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.712866in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{0.713784in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.715621in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.719294in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{0.722508in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{0.723885in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.727099in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.728935in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.730313in}}%
\pgfpathlineto{\pgfqpoint{1.378392in}{0.733986in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{1.383861in}{0.738118in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.739954in}}%
\pgfpathlineto{\pgfqpoint{1.389330in}{0.742709in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.743627in}}%
\pgfpathlineto{\pgfqpoint{1.394799in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{1.400269in}{0.750973in}}%
\pgfpathlineto{\pgfqpoint{1.403003in}{0.753269in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{0.766124in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.767502in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.769797in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{0.771175in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{0.774848in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{0.776225in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{0.781735in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{0.783571in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{0.786326in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.787703in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{0.788622in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{0.797345in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{0.800100in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.801477in}}%
\pgfpathlineto{\pgfqpoint{1.454959in}{0.803773in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.806987in}}%
\pgfpathlineto{\pgfqpoint{1.460428in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{0.825811in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{0.836371in}}%
\pgfpathlineto{\pgfqpoint{1.476835in}{0.841421in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{0.846012in}}%
\pgfpathlineto{\pgfqpoint{1.482304in}{0.848767in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{0.851981in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{0.859327in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{0.863000in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{0.863918in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{0.866673in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{0.869428in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{0.870346in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{0.873101in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{0.876314in}}%
\pgfpathlineto{\pgfqpoint{1.517853in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{0.880906in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{0.883660in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{0.884579in}}%
\pgfpathlineto{\pgfqpoint{1.528791in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{0.886415in}}%
\pgfpathlineto{\pgfqpoint{1.534261in}{0.887333in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{0.887793in}}%
\pgfpathlineto{\pgfqpoint{1.539730in}{0.887793in}}%
\pgfpathlineto{\pgfqpoint{1.545199in}{0.891466in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{0.894220in}}%
\pgfpathlineto{\pgfqpoint{1.553402in}{0.896057in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{0.896975in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{0.896975in}}%
\pgfpathlineto{\pgfqpoint{1.561606in}{0.898353in}}%
\pgfpathlineto{\pgfqpoint{1.564340in}{0.900648in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{0.901107in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{0.905239in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{0.905699in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{0.908453in}}%
\pgfpathlineto{\pgfqpoint{1.586217in}{0.909831in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{0.914422in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{0.915799in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{0.918095in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{0.919013in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.924064in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{0.924523in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{0.930491in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{0.941969in}}%
\pgfpathlineto{\pgfqpoint{1.635438in}{0.943347in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{0.945642in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{0.951152in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{0.954825in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{0.959416in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{1.668252in}{0.975486in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{0.977322in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.979618in}}%
\pgfpathlineto{\pgfqpoint{1.676456in}{0.982372in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{0.983291in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{0.985127in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{0.987423in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{0.988341in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{0.990637in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{0.994769in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{0.996146in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{0.999360in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{1.002574in}}%
\pgfpathlineto{\pgfqpoint{1.714740in}{1.003951in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{1.007624in}}%
\pgfpathlineto{\pgfqpoint{1.725678in}{1.009920in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{1.010379in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.010379in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{1.011756in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{1.019102in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{1.020480in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{1.021398in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{1.021857in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{1.023694in}}%
\pgfpathlineto{\pgfqpoint{1.763961in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{1.766696in}{1.027367in}}%
\pgfpathlineto{\pgfqpoint{1.769430in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{1.030121in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{1.031499in}}%
\pgfpathlineto{\pgfqpoint{1.777634in}{1.033794in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{1.035172in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{1.036090in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{1.037467in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.038386in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{1.045732in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{1.048946in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{1.049405in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{1.050323in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{1.050782in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{1.051700in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{1.053537in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{1.053996in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{1.053996in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{1.057669in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{1.058128in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{1.059046in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{1.059965in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{1.060883in}}%
\pgfpathlineto{\pgfqpoint{1.848731in}{1.061342in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{1.062260in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{1.065015in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{1.065474in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{1.066392in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{1.066852in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{1.070065in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{1.072820in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{1.086594in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{1.088430in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{1.090726in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{1.095317in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{1.096236in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{1.096236in}}%
\pgfpathlineto{\pgfqpoint{1.895219in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{1.097613in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{1.099449in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{1.099909in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{1.101745in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{1.919829in}{1.108632in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{1.110009in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{1.110928in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.116896in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{1.123783in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{1.129752in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{1.140771in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{1.150871in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.157758in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{1.158677in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{1.161890in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.163727in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{1.164645in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{1.166482in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{1.167859in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.168777in}}%
\pgfpathlineto{\pgfqpoint{1.977254in}{1.170614in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{1.171073in}}%
\pgfpathlineto{\pgfqpoint{1.982723in}{1.172450in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{1.172909in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{1.173828in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{1.175205in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{1.181633in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{1.183469in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{1.184388in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{1.186224in}}%
\pgfpathlineto{\pgfqpoint{2.012803in}{1.186683in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{1.188520in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{1.192652in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{1.194488in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{1.195866in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{1.196784in}}%
\pgfpathlineto{\pgfqpoint{2.034680in}{1.198161in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.199998in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.201834in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{1.204589in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{1.206426in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{1.208262in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{1.211017in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.211476in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.212853in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.214690in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.219740in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{1.222954in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{1.225709in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{1.229841in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{1.236269in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.245910in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.261521in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.264735in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.268867in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{1.270703in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{1.271621in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{1.271621in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.273458in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{1.274376in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.276213in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.277131in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{1.277590in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{1.278967in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{1.289986in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{1.295955in}}%
\pgfpathlineto{\pgfqpoint{2.138592in}{1.299628in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{1.302383in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{1.303760in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{1.304219in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{1.312484in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{1.318911in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{1.322125in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.328094in}}%
\pgfpathlineto{\pgfqpoint{2.163202in}{1.330849in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{1.341868in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{1.347836in}}%
\pgfpathlineto{\pgfqpoint{2.174141in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.353805in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{1.354264in}}%
\pgfpathlineto{\pgfqpoint{2.185079in}{1.357019in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{1.358855in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.359314in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{1.359314in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{1.366201in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{1.367119in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.369415in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{1.372170in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{1.372170in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{1.396963in}}%
\pgfpathlineto{\pgfqpoint{2.237035in}{1.397422in}}%
\pgfpathlineto{\pgfqpoint{2.239769in}{1.398799in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.400636in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{1.403390in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{1.403390in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{1.404309in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{1.404309in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{2.267115in}{1.406604in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{1.407063in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{1.407063in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.407523in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{1.407523in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{1.408441in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{1.408441in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.294460in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{1.410277in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{1.411655in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{1.411655in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.412573in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{1.413950in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{1.414409in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{1.414409in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.415328in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{1.416246in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{1.417164in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{1.419001in}}%
\pgfpathlineto{\pgfqpoint{2.354620in}{1.419919in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{2.360089in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{2.362823in}{1.421755in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{1.423133in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{1.423133in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{1.424510in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{1.424510in}}%
\pgfpathlineto{\pgfqpoint{2.381965in}{1.424969in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.425888in}}%
\pgfpathlineto{\pgfqpoint{2.387434in}{1.426347in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{1.427265in}}%
\pgfpathlineto{\pgfqpoint{2.392903in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{1.428642in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.430479in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{1.430479in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{2.409310in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{1.433234in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{1.436447in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{1.438284in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{1.447466in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{1.449762in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{1.454353in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{1.456649in}}%
\pgfpathlineto{\pgfqpoint{2.447594in}{1.458026in}}%
\pgfpathlineto{\pgfqpoint{2.458532in}{1.459863in}}%
\pgfpathlineto{\pgfqpoint{2.461266in}{1.459863in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{1.463077in}}%
\pgfpathlineto{\pgfqpoint{2.466735in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{2.469470in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{1.465831in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{1.465831in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{1.466750in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{1.466750in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{1.467668in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.469045in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{1.470423in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{1.470423in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{1.470882in}}%
\pgfpathlineto{\pgfqpoint{2.513222in}{1.473637in}}%
\pgfpathlineto{\pgfqpoint{2.515957in}{1.474096in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{1.475473in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{1.475473in}}%
\pgfpathlineto{\pgfqpoint{2.526895in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.476850in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{1.476850in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{1.478687in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{1.491542in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{1.494756in}}%
\pgfpathlineto{\pgfqpoint{2.559709in}{1.495675in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{1.496593in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.497052in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.497052in}}%
\pgfpathlineto{\pgfqpoint{2.570647in}{1.498429in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{2.576117in}{1.499807in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{1.500266in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{1.501184in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{1.506694in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{2.589789in}{1.520926in}}%
\pgfpathlineto{\pgfqpoint{2.592524in}{1.522763in}}%
\pgfpathlineto{\pgfqpoint{2.597993in}{1.522763in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{1.523222in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.525518in}}%
\pgfpathlineto{\pgfqpoint{2.606196in}{1.525977in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{1.528732in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{1.529650in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{1.531486in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{1.539751in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{1.545260in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{1.551688in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{1.554443in}}%
\pgfpathlineto{\pgfqpoint{2.639011in}{1.554443in}}%
\pgfpathlineto{\pgfqpoint{2.641745in}{1.555361in}}%
\pgfpathlineto{\pgfqpoint{2.644480in}{1.555361in}}%
\pgfpathlineto{\pgfqpoint{2.647214in}{1.558575in}}%
\pgfpathlineto{\pgfqpoint{2.649949in}{1.561329in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{1.563166in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{1.563625in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.564543in}}%
\pgfpathlineto{\pgfqpoint{2.663622in}{1.565002in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{1.565002in}}%
\pgfpathlineto{\pgfqpoint{2.669091in}{1.565462in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{1.565462in}}%
\pgfpathlineto{\pgfqpoint{2.680029in}{1.569594in}}%
\pgfpathlineto{\pgfqpoint{2.682763in}{1.569594in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{1.570512in}}%
\pgfpathlineto{\pgfqpoint{2.693701in}{1.572349in}}%
\pgfpathlineto{\pgfqpoint{2.696436in}{1.573726in}}%
\pgfpathlineto{\pgfqpoint{2.699170in}{1.581990in}}%
\pgfpathlineto{\pgfqpoint{2.701905in}{1.591173in}}%
\pgfpathlineto{\pgfqpoint{2.704639in}{1.594846in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{1.594846in}}%
\pgfpathlineto{\pgfqpoint{2.710109in}{1.598060in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{1.598519in}}%
\pgfpathlineto{\pgfqpoint{2.718312in}{1.600355in}}%
\pgfpathlineto{\pgfqpoint{2.721047in}{1.600814in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{1.600814in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{1.601733in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{1.601733in}}%
\pgfpathlineto{\pgfqpoint{2.737454in}{1.602192in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{1.603110in}}%
\pgfpathlineto{\pgfqpoint{2.742923in}{1.603569in}}%
\pgfpathlineto{\pgfqpoint{2.745657in}{1.604487in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{1.606324in}}%
\pgfpathlineto{\pgfqpoint{2.753861in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{2.759330in}{1.607701in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{2.770268in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{1.616425in}}%
\pgfpathlineto{\pgfqpoint{2.775737in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{1.619179in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{1.620557in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{1.621475in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{1.623311in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{1.625148in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{1.625148in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{1.626525in}}%
\pgfpathlineto{\pgfqpoint{2.808552in}{1.626984in}}%
\pgfpathlineto{\pgfqpoint{2.811286in}{1.627903in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{1.627903in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{1.628362in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{1.631117in}}%
\pgfpathlineto{\pgfqpoint{2.827693in}{1.633871in}}%
\pgfpathlineto{\pgfqpoint{2.830428in}{1.634790in}}%
\pgfpathlineto{\pgfqpoint{2.833162in}{1.635249in}}%
\pgfpathlineto{\pgfqpoint{2.835897in}{1.637085in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{1.637544in}}%
\pgfpathlineto{\pgfqpoint{2.841366in}{1.638463in}}%
\pgfpathlineto{\pgfqpoint{2.844101in}{1.638922in}}%
\pgfpathlineto{\pgfqpoint{2.849570in}{1.638922in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{1.639381in}}%
\pgfpathlineto{\pgfqpoint{2.857773in}{1.639381in}}%
\pgfpathlineto{\pgfqpoint{2.860508in}{1.639840in}}%
\pgfpathlineto{\pgfqpoint{2.863242in}{1.641676in}}%
\pgfpathlineto{\pgfqpoint{2.865977in}{1.642595in}}%
\pgfpathlineto{\pgfqpoint{2.868711in}{1.642595in}}%
\pgfpathlineto{\pgfqpoint{2.871446in}{1.643513in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{1.648104in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{1.649941in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{1.649941in}}%
\pgfpathlineto{\pgfqpoint{2.885118in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{2.887853in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{2.890588in}{1.651777in}}%
\pgfpathlineto{\pgfqpoint{2.893322in}{1.653155in}}%
\pgfpathlineto{\pgfqpoint{2.896057in}{1.654073in}}%
\pgfpathlineto{\pgfqpoint{2.898791in}{1.654073in}}%
\pgfpathlineto{\pgfqpoint{2.901526in}{1.654532in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{1.655450in}}%
\pgfpathlineto{\pgfqpoint{2.906995in}{1.655450in}}%
\pgfpathlineto{\pgfqpoint{2.909729in}{1.655909in}}%
\pgfpathlineto{\pgfqpoint{2.917933in}{1.658664in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{1.658664in}}%
\pgfpathlineto{\pgfqpoint{2.928871in}{1.659123in}}%
\pgfpathlineto{\pgfqpoint{2.931605in}{1.664174in}}%
\pgfpathlineto{\pgfqpoint{2.934340in}{1.666928in}}%
\pgfpathlineto{\pgfqpoint{2.937075in}{1.670601in}}%
\pgfpathlineto{\pgfqpoint{2.939809in}{1.677488in}}%
\pgfpathlineto{\pgfqpoint{2.942544in}{1.678406in}}%
\pgfpathlineto{\pgfqpoint{2.948013in}{1.679325in}}%
\pgfpathlineto{\pgfqpoint{2.950747in}{1.680702in}}%
\pgfpathlineto{\pgfqpoint{2.953482in}{1.680702in}}%
\pgfpathlineto{\pgfqpoint{2.956216in}{1.681161in}}%
\pgfpathlineto{\pgfqpoint{2.958951in}{1.682079in}}%
\pgfpathlineto{\pgfqpoint{2.961685in}{1.683457in}}%
\pgfpathlineto{\pgfqpoint{2.967154in}{1.684375in}}%
\pgfpathlineto{\pgfqpoint{2.969889in}{1.685752in}}%
\pgfpathlineto{\pgfqpoint{2.972623in}{1.685752in}}%
\pgfpathlineto{\pgfqpoint{2.978093in}{1.686671in}}%
\pgfpathlineto{\pgfqpoint{2.980827in}{1.688048in}}%
\pgfpathlineto{\pgfqpoint{2.983562in}{1.688048in}}%
\pgfpathlineto{\pgfqpoint{2.986296in}{1.688507in}}%
\pgfpathlineto{\pgfqpoint{2.989031in}{1.689425in}}%
\pgfpathlineto{\pgfqpoint{2.991765in}{1.690803in}}%
\pgfpathlineto{\pgfqpoint{2.994500in}{1.690803in}}%
\pgfpathlineto{\pgfqpoint{2.997234in}{1.691262in}}%
\pgfpathlineto{\pgfqpoint{2.999969in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{1.710545in}}%
\pgfpathlineto{\pgfqpoint{3.005438in}{1.711463in}}%
\pgfpathlineto{\pgfqpoint{3.008172in}{1.711463in}}%
\pgfpathlineto{\pgfqpoint{3.010907in}{1.711923in}}%
\pgfpathlineto{\pgfqpoint{3.016376in}{1.713759in}}%
\pgfpathlineto{\pgfqpoint{3.019110in}{1.715596in}}%
\pgfpathlineto{\pgfqpoint{3.046456in}{1.720187in}}%
\pgfpathlineto{\pgfqpoint{3.049190in}{1.720187in}}%
\pgfpathlineto{\pgfqpoint{3.051925in}{1.721564in}}%
\pgfpathlineto{\pgfqpoint{3.054659in}{1.721564in}}%
\pgfpathlineto{\pgfqpoint{3.057394in}{1.722023in}}%
\pgfpathlineto{\pgfqpoint{3.060128in}{1.723401in}}%
\pgfpathlineto{\pgfqpoint{3.062863in}{1.724319in}}%
\pgfpathlineto{\pgfqpoint{3.068332in}{1.725237in}}%
\pgfpathlineto{\pgfqpoint{3.071067in}{1.726155in}}%
\pgfpathlineto{\pgfqpoint{3.073801in}{1.726155in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{1.727533in}}%
\pgfpathlineto{\pgfqpoint{3.087474in}{1.727533in}}%
\pgfpathlineto{\pgfqpoint{3.090208in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.092943in}{1.731665in}}%
\pgfpathlineto{\pgfqpoint{3.101146in}{1.731665in}}%
\pgfpathlineto{\pgfqpoint{3.103881in}{1.732124in}}%
\pgfpathlineto{\pgfqpoint{3.106615in}{1.732124in}}%
\pgfpathlineto{\pgfqpoint{3.109350in}{1.733042in}}%
\pgfpathlineto{\pgfqpoint{3.112084in}{1.733042in}}%
\pgfpathlineto{\pgfqpoint{3.114819in}{1.734420in}}%
\pgfpathlineto{\pgfqpoint{3.117554in}{1.734420in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.734879in}}%
\pgfpathlineto{\pgfqpoint{3.123023in}{1.737175in}}%
\pgfpathlineto{\pgfqpoint{3.131226in}{1.738552in}}%
\pgfpathlineto{\pgfqpoint{3.133961in}{1.738552in}}%
\pgfpathlineto{\pgfqpoint{3.139430in}{1.739470in}}%
\pgfpathlineto{\pgfqpoint{3.142164in}{1.739470in}}%
\pgfpathlineto{\pgfqpoint{3.144899in}{1.740388in}}%
\pgfpathlineto{\pgfqpoint{3.147633in}{1.740848in}}%
\pgfpathlineto{\pgfqpoint{3.150368in}{1.741766in}}%
\pgfpathlineto{\pgfqpoint{3.153102in}{1.742225in}}%
\pgfpathlineto{\pgfqpoint{3.161306in}{1.742225in}}%
\pgfpathlineto{\pgfqpoint{3.164041in}{1.744061in}}%
\pgfpathlineto{\pgfqpoint{3.166775in}{1.744521in}}%
\pgfpathlineto{\pgfqpoint{3.169510in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{3.172244in}{1.746357in}}%
\pgfpathlineto{\pgfqpoint{3.177713in}{1.746357in}}%
\pgfpathlineto{\pgfqpoint{3.180448in}{1.746816in}}%
\pgfpathlineto{\pgfqpoint{3.185917in}{1.746816in}}%
\pgfpathlineto{\pgfqpoint{3.188651in}{1.754621in}}%
\pgfpathlineto{\pgfqpoint{3.191386in}{1.756917in}}%
\pgfpathlineto{\pgfqpoint{3.199589in}{1.756917in}}%
\pgfpathlineto{\pgfqpoint{3.202324in}{1.757376in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{3.213262in}{1.763804in}}%
\pgfpathlineto{\pgfqpoint{3.215997in}{1.766099in}}%
\pgfpathlineto{\pgfqpoint{3.218731in}{1.769772in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{1.769772in}}%
\pgfpathlineto{\pgfqpoint{3.226935in}{1.771150in}}%
\pgfpathlineto{\pgfqpoint{3.229669in}{1.771150in}}%
\pgfpathlineto{\pgfqpoint{3.232404in}{1.771609in}}%
\pgfpathlineto{\pgfqpoint{3.240607in}{1.771609in}}%
\pgfpathlineto{\pgfqpoint{3.243342in}{1.772068in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{1.772068in}}%
\pgfpathlineto{\pgfqpoint{3.248811in}{1.772527in}}%
\pgfpathlineto{\pgfqpoint{3.251546in}{1.772527in}}%
\pgfpathlineto{\pgfqpoint{3.254280in}{1.776200in}}%
\pgfpathlineto{\pgfqpoint{3.278891in}{1.776200in}}%
\pgfpathlineto{\pgfqpoint{3.281625in}{1.778037in}}%
\pgfpathlineto{\pgfqpoint{3.284360in}{1.778037in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.794106in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.794106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{0.555299in}{0.392396in}}%
\pgfpathlineto{\pgfqpoint{0.571706in}{0.392396in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{0.392856in}}%
\pgfpathlineto{\pgfqpoint{0.577175in}{0.392856in}}%
\pgfpathlineto{\pgfqpoint{0.579909in}{0.393315in}}%
\pgfpathlineto{\pgfqpoint{0.590848in}{0.393315in}}%
\pgfpathlineto{\pgfqpoint{0.593582in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{0.604520in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.394233in}}%
\pgfpathlineto{\pgfqpoint{0.618193in}{0.394233in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{0.394692in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.394692in}}%
\pgfpathlineto{\pgfqpoint{0.634600in}{0.395151in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{0.395151in}}%
\pgfpathlineto{\pgfqpoint{0.640069in}{0.395610in}}%
\pgfpathlineto{\pgfqpoint{0.683822in}{0.395610in}}%
\pgfpathlineto{\pgfqpoint{0.686556in}{0.396529in}}%
\pgfpathlineto{\pgfqpoint{0.692025in}{0.396529in}}%
\pgfpathlineto{\pgfqpoint{0.694760in}{0.396988in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{0.396988in}}%
\pgfpathlineto{\pgfqpoint{0.702963in}{0.397447in}}%
\pgfpathlineto{\pgfqpoint{0.708432in}{0.397447in}}%
\pgfpathlineto{\pgfqpoint{0.711167in}{0.397906in}}%
\pgfpathlineto{\pgfqpoint{0.722105in}{0.397906in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.398824in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{0.399283in}}%
\pgfpathlineto{\pgfqpoint{0.730309in}{0.399283in}}%
\pgfpathlineto{\pgfqpoint{0.733043in}{0.400202in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.400202in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{0.400661in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{0.400661in}}%
\pgfpathlineto{\pgfqpoint{0.749450in}{0.401120in}}%
\pgfpathlineto{\pgfqpoint{0.768592in}{0.401120in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{0.401579in}}%
\pgfpathlineto{\pgfqpoint{0.774061in}{0.401579in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.402038in}}%
\pgfpathlineto{\pgfqpoint{0.779530in}{0.402956in}}%
\pgfpathlineto{\pgfqpoint{0.787734in}{0.402956in}}%
\pgfpathlineto{\pgfqpoint{0.798672in}{0.404793in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.405711in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{0.406629in}}%
\pgfpathlineto{\pgfqpoint{0.809610in}{0.407548in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.408007in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.408007in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.410761in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{0.411680in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.412139in}}%
\pgfpathlineto{\pgfqpoint{0.828752in}{0.413057in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.413516in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.414434in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{0.414434in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{0.417189in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{0.417648in}}%
\pgfpathlineto{\pgfqpoint{0.856097in}{0.417648in}}%
\pgfpathlineto{\pgfqpoint{0.858832in}{0.418107in}}%
\pgfpathlineto{\pgfqpoint{0.861566in}{0.418107in}}%
\pgfpathlineto{\pgfqpoint{0.864301in}{0.418567in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{0.418567in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{0.419485in}}%
\pgfpathlineto{\pgfqpoint{0.875239in}{0.420403in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.421780in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.422240in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.422240in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.423158in}}%
\pgfpathlineto{\pgfqpoint{0.888911in}{0.424535in}}%
\pgfpathlineto{\pgfqpoint{0.894380in}{0.425453in}}%
\pgfpathlineto{\pgfqpoint{0.897115in}{0.425453in}}%
\pgfpathlineto{\pgfqpoint{0.899849in}{0.425913in}}%
\pgfpathlineto{\pgfqpoint{0.905319in}{0.428667in}}%
\pgfpathlineto{\pgfqpoint{0.910788in}{0.430504in}}%
\pgfpathlineto{\pgfqpoint{0.913522in}{0.430963in}}%
\pgfpathlineto{\pgfqpoint{0.918991in}{0.432799in}}%
\pgfpathlineto{\pgfqpoint{0.921726in}{0.433259in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.434636in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.436472in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.436932in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.439227in}}%
\pgfpathlineto{\pgfqpoint{0.940867in}{0.440145in}}%
\pgfpathlineto{\pgfqpoint{0.943602in}{0.441523in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{0.449787in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{0.455297in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{0.965478in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{0.968213in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{0.970947in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.457133in}}%
\pgfpathlineto{\pgfqpoint{0.979151in}{0.458051in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{0.459888in}}%
\pgfpathlineto{\pgfqpoint{0.987354in}{0.459888in}}%
\pgfpathlineto{\pgfqpoint{0.992824in}{0.461724in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.461724in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{0.463561in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{0.464938in}}%
\pgfpathlineto{\pgfqpoint{1.014700in}{0.464938in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.465397in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{0.467234in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.468611in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{1.033841in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{1.036576in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{0.474580in}}%
\pgfpathlineto{\pgfqpoint{1.047514in}{0.485140in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.486517in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{1.061187in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.490190in}}%
\pgfpathlineto{\pgfqpoint{1.072125in}{0.492945in}}%
\pgfpathlineto{\pgfqpoint{1.074859in}{0.493404in}}%
\pgfpathlineto{\pgfqpoint{1.077594in}{0.494322in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.494322in}}%
\pgfpathlineto{\pgfqpoint{1.091267in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{1.096736in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{1.113143in}{0.498913in}}%
\pgfpathlineto{\pgfqpoint{1.115877in}{0.500291in}}%
\pgfpathlineto{\pgfqpoint{1.118612in}{0.501209in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{0.501209in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.502127in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{0.503505in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.505800in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.505800in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{0.507637in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{1.162364in}{0.510392in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.510392in}}%
\pgfpathlineto{\pgfqpoint{1.167833in}{0.510851in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{0.510851in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{1.178772in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{0.513605in}}%
\pgfpathlineto{\pgfqpoint{1.184241in}{0.514983in}}%
\pgfpathlineto{\pgfqpoint{1.186975in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{1.189710in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{0.516819in}}%
\pgfpathlineto{\pgfqpoint{1.200648in}{0.516819in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{0.518197in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.518197in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.531052in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.531970in}}%
\pgfpathlineto{\pgfqpoint{1.225259in}{0.531970in}}%
\pgfpathlineto{\pgfqpoint{1.230728in}{0.532889in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{0.532889in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.533348in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{0.533348in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.535184in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.537021in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{0.538398in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.539316in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.540694in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.541612in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.541612in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.542530in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.542530in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{0.542989in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.542989in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.543908in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{0.545285in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{0.545744in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.550336in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{0.550795in}}%
\pgfpathlineto{\pgfqpoint{1.310029in}{0.554468in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.555845in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.557222in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{0.558141in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.558600in}}%
\pgfpathlineto{\pgfqpoint{1.329171in}{0.558600in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.559059in}}%
\pgfpathlineto{\pgfqpoint{1.334640in}{0.560436in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.561355in}}%
\pgfpathlineto{\pgfqpoint{1.345578in}{0.561355in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.562273in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.563650in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.564568in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.564568in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.565946in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.567323in}}%
\pgfpathlineto{\pgfqpoint{1.378392in}{0.568241in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.569619in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.569619in}}%
\pgfpathlineto{\pgfqpoint{1.389330in}{0.570537in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.572374in}}%
\pgfpathlineto{\pgfqpoint{1.394799in}{0.573751in}}%
\pgfpathlineto{\pgfqpoint{1.397534in}{0.577424in}}%
\pgfpathlineto{\pgfqpoint{1.400269in}{0.579260in}}%
\pgfpathlineto{\pgfqpoint{1.403003in}{0.582015in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{0.584311in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.585229in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.589361in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{0.600839in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{0.602217in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{0.609563in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{0.610940in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{0.618286in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{0.619204in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{0.621959in}}%
\pgfpathlineto{\pgfqpoint{1.441286in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.633437in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.653180in}}%
\pgfpathlineto{\pgfqpoint{1.454959in}{0.657771in}}%
\pgfpathlineto{\pgfqpoint{1.460428in}{0.658689in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{0.661903in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{0.663739in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{0.676136in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{0.686696in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{1.476835in}{0.693583in}}%
\pgfpathlineto{\pgfqpoint{1.482304in}{0.697256in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{0.698633in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.698633in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{0.712866in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{0.717916in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{0.723885in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{0.728935in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{0.732149in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{0.749137in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{0.750055in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{0.754646in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{0.760156in}}%
\pgfpathlineto{\pgfqpoint{1.528791in}{0.761074in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{0.763370in}}%
\pgfpathlineto{\pgfqpoint{1.534261in}{0.766124in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{0.769338in}}%
\pgfpathlineto{\pgfqpoint{1.539730in}{0.770257in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.545199in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{0.773930in}}%
\pgfpathlineto{\pgfqpoint{1.553402in}{0.785867in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{0.790458in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{0.800100in}}%
\pgfpathlineto{\pgfqpoint{1.561606in}{0.804232in}}%
\pgfpathlineto{\pgfqpoint{1.564340in}{0.809282in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{0.811578in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{0.816628in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{0.821219in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{0.835911in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{0.839584in}}%
\pgfpathlineto{\pgfqpoint{1.586217in}{0.845553in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{0.848308in}}%
\pgfpathlineto{\pgfqpoint{1.591686in}{0.863459in}}%
\pgfpathlineto{\pgfqpoint{1.594420in}{0.865755in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{0.873560in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{0.883660in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{0.886874in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{0.890088in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.891925in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.897434in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{0.898812in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{0.901566in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{0.915799in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{0.919472in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{0.920850in}}%
\pgfpathlineto{\pgfqpoint{1.635438in}{0.922686in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{0.924064in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{0.927737in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{0.931869in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{0.935083in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{0.936460in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{0.939674in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{0.942429in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{0.946561in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{0.950693in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.668252in}{0.953907in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{0.957580in}}%
\pgfpathlineto{\pgfqpoint{1.676456in}{0.961253in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{0.963548in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{0.966303in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{0.969976in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{0.976404in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{0.978699in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{0.985127in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{0.987423in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{0.987882in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{0.989718in}}%
\pgfpathlineto{\pgfqpoint{1.714740in}{0.995228in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{0.996146in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{0.998901in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{1.003951in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.007165in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{1.009461in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{1.014052in}}%
\pgfpathlineto{\pgfqpoint{1.742085in}{1.016807in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{1.019102in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{1.023235in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{1.029203in}}%
\pgfpathlineto{\pgfqpoint{1.758492in}{1.034713in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{1.763961in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{1.766696in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{1.769430in}{1.049405in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{1.050782in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{1.053996in}}%
\pgfpathlineto{\pgfqpoint{1.777634in}{1.056292in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{1.061801in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{1.063638in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{1.070065in}}%
\pgfpathlineto{\pgfqpoint{1.794041in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{1.074657in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{1.076034in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{1.078330in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{1.081084in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{1.082003in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{1.084298in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{1.084757in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{1.091185in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.098531in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{1.109550in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{1.117355in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{1.119651in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{1.122865in}}%
\pgfpathlineto{\pgfqpoint{1.848731in}{1.131588in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{1.143066in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{1.146280in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{1.153626in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{1.156840in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{1.164186in}}%
\pgfpathlineto{\pgfqpoint{1.870608in}{1.170614in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{1.175664in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{1.180255in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{1.188061in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{1.192652in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{1.195407in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{1.206426in}}%
\pgfpathlineto{\pgfqpoint{1.895219in}{1.207344in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{1.209639in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{1.211476in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{1.211935in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{1.214231in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{1.216985in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{1.219740in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{1.222495in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{1.225709in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{1.226627in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.227086in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{1.235810in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{1.248665in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{1.256470in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.258766in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{1.261521in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{1.263357in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{1.265653in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{1.269326in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.271621in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{1.272540in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{1.272999in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{1.275754in}}%
\pgfpathlineto{\pgfqpoint{1.971785in}{1.277590in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.281722in}}%
\pgfpathlineto{\pgfqpoint{1.977254in}{1.283100in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{1.285395in}}%
\pgfpathlineto{\pgfqpoint{1.982723in}{1.303301in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{1.305138in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{1.306515in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{1.308811in}}%
\pgfpathlineto{\pgfqpoint{1.993662in}{1.310188in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{1.312484in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{1.317993in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{1.318452in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{1.322125in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{1.323043in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{1.334062in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{1.340031in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{1.345541in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{1.351509in}}%
\pgfpathlineto{\pgfqpoint{2.034680in}{1.354264in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.372629in}}%
\pgfpathlineto{\pgfqpoint{2.045618in}{1.380893in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{1.385944in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{1.391453in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{1.407523in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{1.413950in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.419919in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.423133in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{1.423133in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{1.424969in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{1.428642in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.438743in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.444253in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.445171in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{1.447466in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.451139in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{1.453435in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{1.455272in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{1.456190in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.457567in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{1.458485in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.458945in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.479146in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{1.480983in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{1.510826in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{1.511744in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{1.513121in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{1.517253in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{1.518172in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{1.518631in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{1.522304in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{1.525518in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{1.526436in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.531027in}}%
\pgfpathlineto{\pgfqpoint{2.165937in}{1.542964in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{1.549392in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{1.551688in}}%
\pgfpathlineto{\pgfqpoint{2.174141in}{1.553065in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.556279in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{1.566380in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{1.588877in}}%
\pgfpathlineto{\pgfqpoint{2.185079in}{1.592550in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.594387in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{1.596223in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{1.598519in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{1.601273in}}%
\pgfpathlineto{\pgfqpoint{2.204220in}{1.601733in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{1.605865in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{1.606324in}}%
\pgfpathlineto{\pgfqpoint{2.215159in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{1.612752in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{1.615965in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{1.617343in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{1.621016in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{1.622852in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{1.626525in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{1.627444in}}%
\pgfpathlineto{\pgfqpoint{2.237035in}{1.628821in}}%
\pgfpathlineto{\pgfqpoint{2.239769in}{1.630657in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.631576in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{1.632035in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{1.634790in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{1.636626in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{1.642595in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{1.645809in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{1.652236in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{1.654532in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{1.656368in}}%
\pgfpathlineto{\pgfqpoint{2.267115in}{1.662337in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{1.665551in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{1.666928in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.667387in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{1.670601in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{1.671979in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{2.288991in}{1.675652in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{1.678406in}}%
\pgfpathlineto{\pgfqpoint{2.294460in}{1.678866in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{1.681620in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{1.682079in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{1.685752in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{1.686671in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{1.688507in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{1.688966in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.691262in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{1.692180in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{1.694017in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{1.696312in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{1.697690in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{1.701363in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{1.702281in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.704117in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{1.705495in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{1.709627in}}%
\pgfpathlineto{\pgfqpoint{2.351885in}{1.715596in}}%
\pgfpathlineto{\pgfqpoint{2.354620in}{1.716973in}}%
\pgfpathlineto{\pgfqpoint{2.360089in}{1.723401in}}%
\pgfpathlineto{\pgfqpoint{2.362823in}{1.727074in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{1.728910in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{1.732124in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{1.740388in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{1.750030in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{1.751867in}}%
\pgfpathlineto{\pgfqpoint{2.381965in}{1.756458in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.763345in}}%
\pgfpathlineto{\pgfqpoint{2.387434in}{1.767477in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{1.767936in}}%
\pgfpathlineto{\pgfqpoint{2.392903in}{1.769313in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{1.771150in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.772527in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.775282in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{1.777118in}}%
\pgfpathlineto{\pgfqpoint{2.409310in}{1.778955in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{1.783087in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{1.786301in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{1.787678in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{1.788597in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.790433in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{1.793188in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{1.795943in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{1.798238in}}%
\pgfpathlineto{\pgfqpoint{2.447594in}{1.800075in}}%
\pgfpathlineto{\pgfqpoint{2.453063in}{1.800993in}}%
\pgfpathlineto{\pgfqpoint{2.455797in}{1.803748in}}%
\pgfpathlineto{\pgfqpoint{2.458532in}{1.806043in}}%
\pgfpathlineto{\pgfqpoint{2.461266in}{1.807880in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{1.808339in}}%
\pgfpathlineto{\pgfqpoint{2.466735in}{1.809716in}}%
\pgfpathlineto{\pgfqpoint{2.469470in}{1.810635in}}%
\pgfpathlineto{\pgfqpoint{2.472204in}{1.813389in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{1.817521in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{1.818899in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{1.823490in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{1.823949in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{1.829459in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.839100in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.845987in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.850119in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{1.852415in}}%
\pgfpathlineto{\pgfqpoint{2.502284in}{1.856088in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{1.857006in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{1.868025in}}%
\pgfpathlineto{\pgfqpoint{2.510488in}{1.869403in}}%
\pgfpathlineto{\pgfqpoint{2.515957in}{1.871239in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{1.871239in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{1.872157in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{1.872616in}}%
\pgfpathlineto{\pgfqpoint{2.526895in}{1.873994in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{1.874912in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.875371in}}%
\pgfpathlineto{\pgfqpoint{2.535099in}{1.876749in}}%
\pgfpathlineto{\pgfqpoint{2.540568in}{1.877667in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{1.879044in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{1.879503in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{1.881340in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{1.881799in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{1.902919in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{1.905214in}}%
\pgfpathlineto{\pgfqpoint{2.559709in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{1.906592in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.909347in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.913020in}}%
\pgfpathlineto{\pgfqpoint{2.570647in}{1.914856in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{1.914856in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{1.917611in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{1.919447in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{1.921284in}}%
\pgfpathlineto{\pgfqpoint{2.589789in}{1.922661in}}%
\pgfpathlineto{\pgfqpoint{2.595258in}{1.923579in}}%
\pgfpathlineto{\pgfqpoint{2.597993in}{1.923579in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{1.927712in}}%
\pgfpathlineto{\pgfqpoint{2.606196in}{1.947913in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{1.951586in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{1.952504in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{1.954800in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{1.957555in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{1.958014in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{1.958932in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{1.961228in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{1.962146in}}%
\pgfpathlineto{\pgfqpoint{2.636276in}{1.963982in}}%
\pgfpathlineto{\pgfqpoint{2.639011in}{1.964442in}}%
\pgfpathlineto{\pgfqpoint{2.641745in}{1.965360in}}%
\pgfpathlineto{\pgfqpoint{2.644480in}{1.965360in}}%
\pgfpathlineto{\pgfqpoint{2.647214in}{1.965819in}}%
\pgfpathlineto{\pgfqpoint{2.649949in}{1.965819in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{1.966737in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{1.967196in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{1.967196in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.968115in}}%
\pgfpathlineto{\pgfqpoint{2.663622in}{1.968574in}}%
\pgfpathlineto{\pgfqpoint{2.674560in}{1.968574in}}%
\pgfpathlineto{\pgfqpoint{2.677294in}{1.969492in}}%
\pgfpathlineto{\pgfqpoint{2.680029in}{1.969951in}}%
\pgfpathlineto{\pgfqpoint{2.682763in}{1.970869in}}%
\pgfpathlineto{\pgfqpoint{2.685498in}{1.970869in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{1.971328in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{1.971328in}}%
\pgfpathlineto{\pgfqpoint{2.693701in}{1.971788in}}%
\pgfpathlineto{\pgfqpoint{2.699170in}{1.973624in}}%
\pgfpathlineto{\pgfqpoint{2.701905in}{1.975001in}}%
\pgfpathlineto{\pgfqpoint{2.704639in}{1.976838in}}%
\pgfpathlineto{\pgfqpoint{2.710109in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{2.718312in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{2.721047in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{1.980970in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{1.980970in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{1.982347in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{1.983266in}}%
\pgfpathlineto{\pgfqpoint{2.737454in}{1.985102in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{1.985561in}}%
\pgfpathlineto{\pgfqpoint{2.742923in}{1.986939in}}%
\pgfpathlineto{\pgfqpoint{2.745657in}{1.990153in}}%
\pgfpathlineto{\pgfqpoint{2.753861in}{1.991530in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{1.992907in}}%
\pgfpathlineto{\pgfqpoint{2.759330in}{1.992907in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{1.993366in}}%
\pgfpathlineto{\pgfqpoint{2.764799in}{1.993366in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{1.994744in}}%
\pgfpathlineto{\pgfqpoint{2.775737in}{1.995662in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{1.997958in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{2.000712in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.002549in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{2.002549in}}%
\pgfpathlineto{\pgfqpoint{2.792144in}{2.003008in}}%
\pgfpathlineto{\pgfqpoint{2.794879in}{2.003008in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{2.004845in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{2.004845in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{2.005763in}}%
\pgfpathlineto{\pgfqpoint{2.811286in}{2.007140in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{2.009436in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{2.010354in}}%
\pgfpathlineto{\pgfqpoint{2.819490in}{2.010813in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{2.827693in}{2.012650in}}%
\pgfpathlineto{\pgfqpoint{2.830428in}{2.015404in}}%
\pgfpathlineto{\pgfqpoint{2.833162in}{2.016323in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{2.016323in}}%
\pgfpathlineto{\pgfqpoint{2.841366in}{2.018618in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{2.018618in}}%
\pgfpathlineto{\pgfqpoint{2.849570in}{2.019996in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{2.020914in}}%
\pgfpathlineto{\pgfqpoint{2.865977in}{2.020914in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{2.022750in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{2.024128in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{2.024128in}}%
\pgfpathlineto{\pgfqpoint{2.890588in}{2.025505in}}%
\pgfpathlineto{\pgfqpoint{2.896057in}{2.027342in}}%
\pgfpathlineto{\pgfqpoint{2.898791in}{2.027342in}}%
\pgfpathlineto{\pgfqpoint{2.901526in}{2.027801in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{2.028719in}}%
\pgfpathlineto{\pgfqpoint{2.906995in}{2.029178in}}%
\pgfpathlineto{\pgfqpoint{2.909729in}{2.030556in}}%
\pgfpathlineto{\pgfqpoint{2.920667in}{2.032392in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.032392in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{2.034229in}}%
\pgfpathlineto{\pgfqpoint{2.931605in}{2.034229in}}%
\pgfpathlineto{\pgfqpoint{2.934340in}{2.035606in}}%
\pgfpathlineto{\pgfqpoint{2.937075in}{2.035606in}}%
\pgfpathlineto{\pgfqpoint{2.939809in}{2.036065in}}%
\pgfpathlineto{\pgfqpoint{2.945278in}{2.037902in}}%
\pgfpathlineto{\pgfqpoint{2.948013in}{2.038361in}}%
\pgfpathlineto{\pgfqpoint{2.950747in}{2.038361in}}%
\pgfpathlineto{\pgfqpoint{2.953482in}{2.039738in}}%
\pgfpathlineto{\pgfqpoint{2.956216in}{2.040656in}}%
\pgfpathlineto{\pgfqpoint{2.972623in}{2.040656in}}%
\pgfpathlineto{\pgfqpoint{2.975358in}{2.041575in}}%
\pgfpathlineto{\pgfqpoint{2.978093in}{2.041575in}}%
\pgfpathlineto{\pgfqpoint{2.980827in}{2.042034in}}%
\pgfpathlineto{\pgfqpoint{2.983562in}{2.042034in}}%
\pgfpathlineto{\pgfqpoint{2.986296in}{2.042952in}}%
\pgfpathlineto{\pgfqpoint{2.989031in}{2.042952in}}%
\pgfpathlineto{\pgfqpoint{2.994500in}{2.043870in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{2.043870in}}%
\pgfpathlineto{\pgfqpoint{3.008172in}{2.044788in}}%
\pgfpathlineto{\pgfqpoint{3.019110in}{2.044788in}}%
\pgfpathlineto{\pgfqpoint{3.021845in}{2.045707in}}%
\pgfpathlineto{\pgfqpoint{3.027314in}{2.045707in}}%
\pgfpathlineto{\pgfqpoint{3.030049in}{2.046166in}}%
\pgfpathlineto{\pgfqpoint{3.032783in}{2.048002in}}%
\pgfpathlineto{\pgfqpoint{3.035518in}{2.048002in}}%
\pgfpathlineto{\pgfqpoint{3.038252in}{2.048921in}}%
\pgfpathlineto{\pgfqpoint{3.040987in}{2.054430in}}%
\pgfpathlineto{\pgfqpoint{3.043721in}{2.055348in}}%
\pgfpathlineto{\pgfqpoint{3.046456in}{2.055348in}}%
\pgfpathlineto{\pgfqpoint{3.049190in}{2.056267in}}%
\pgfpathlineto{\pgfqpoint{3.051925in}{2.056267in}}%
\pgfpathlineto{\pgfqpoint{3.057394in}{2.057185in}}%
\pgfpathlineto{\pgfqpoint{3.062863in}{2.057185in}}%
\pgfpathlineto{\pgfqpoint{3.065597in}{2.059021in}}%
\pgfpathlineto{\pgfqpoint{3.079270in}{2.059021in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{2.059480in}}%
\pgfpathlineto{\pgfqpoint{3.087474in}{2.061317in}}%
\pgfpathlineto{\pgfqpoint{3.095677in}{2.061317in}}%
\pgfpathlineto{\pgfqpoint{3.098412in}{2.061776in}}%
\pgfpathlineto{\pgfqpoint{3.103881in}{2.061776in}}%
\pgfpathlineto{\pgfqpoint{3.106615in}{2.062235in}}%
\pgfpathlineto{\pgfqpoint{3.109350in}{2.063153in}}%
\pgfpathlineto{\pgfqpoint{3.112084in}{2.063153in}}%
\pgfpathlineto{\pgfqpoint{3.114819in}{2.064072in}}%
\pgfpathlineto{\pgfqpoint{3.117554in}{2.064072in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{2.064531in}}%
\pgfpathlineto{\pgfqpoint{3.125757in}{2.064531in}}%
\pgfpathlineto{\pgfqpoint{3.128492in}{2.064990in}}%
\pgfpathlineto{\pgfqpoint{3.131226in}{2.064990in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{2.065908in}}%
\pgfpathlineto{\pgfqpoint{3.144899in}{2.065908in}}%
\pgfpathlineto{\pgfqpoint{3.147633in}{2.066367in}}%
\pgfpathlineto{\pgfqpoint{3.155837in}{2.066367in}}%
\pgfpathlineto{\pgfqpoint{3.158572in}{2.066826in}}%
\pgfpathlineto{\pgfqpoint{3.177713in}{2.066826in}}%
\pgfpathlineto{\pgfqpoint{3.180448in}{2.070040in}}%
\pgfpathlineto{\pgfqpoint{3.188651in}{2.070040in}}%
\pgfpathlineto{\pgfqpoint{3.191386in}{2.070499in}}%
\pgfpathlineto{\pgfqpoint{3.194120in}{2.072336in}}%
\pgfpathlineto{\pgfqpoint{3.205059in}{2.072336in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.072795in}}%
\pgfpathlineto{\pgfqpoint{3.218731in}{2.072795in}}%
\pgfpathlineto{\pgfqpoint{3.221466in}{2.074632in}}%
\pgfpathlineto{\pgfqpoint{3.226935in}{2.074632in}}%
\pgfpathlineto{\pgfqpoint{3.229669in}{2.075550in}}%
\pgfpathlineto{\pgfqpoint{3.237873in}{2.075550in}}%
\pgfpathlineto{\pgfqpoint{3.240607in}{2.076009in}}%
\pgfpathlineto{\pgfqpoint{3.248811in}{2.076009in}}%
\pgfpathlineto{\pgfqpoint{3.251546in}{2.076468in}}%
\pgfpathlineto{\pgfqpoint{3.284360in}{2.076468in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.081519in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.081519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.386887in}}%
\pgfpathlineto{\pgfqpoint{0.558033in}{0.389183in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.389183in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.390101in}}%
\pgfpathlineto{\pgfqpoint{0.645538in}{0.390101in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{0.391019in}}%
\pgfpathlineto{\pgfqpoint{0.667414in}{0.391019in}}%
\pgfpathlineto{\pgfqpoint{0.670149in}{0.391478in}}%
\pgfpathlineto{\pgfqpoint{0.692025in}{0.391478in}}%
\pgfpathlineto{\pgfqpoint{0.694760in}{0.392396in}}%
\pgfpathlineto{\pgfqpoint{0.705698in}{0.392396in}}%
\pgfpathlineto{\pgfqpoint{0.708432in}{0.392856in}}%
\pgfpathlineto{\pgfqpoint{0.716636in}{0.392856in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{0.749450in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{0.754919in}{0.394692in}}%
\pgfpathlineto{\pgfqpoint{0.768592in}{0.394692in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{0.395151in}}%
\pgfpathlineto{\pgfqpoint{0.774061in}{0.395151in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.395610in}}%
\pgfpathlineto{\pgfqpoint{0.782265in}{0.395610in}}%
\pgfpathlineto{\pgfqpoint{0.787734in}{0.396529in}}%
\pgfpathlineto{\pgfqpoint{0.793203in}{0.396529in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.397906in}}%
\pgfpathlineto{\pgfqpoint{0.804141in}{0.397906in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{0.398365in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.398365in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.400661in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.400661in}}%
\pgfpathlineto{\pgfqpoint{0.845159in}{0.404334in}}%
\pgfpathlineto{\pgfqpoint{0.856097in}{0.404334in}}%
\pgfpathlineto{\pgfqpoint{0.858832in}{0.404793in}}%
\pgfpathlineto{\pgfqpoint{0.864301in}{0.406629in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{0.407548in}}%
\pgfpathlineto{\pgfqpoint{0.872504in}{0.407548in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.408925in}}%
\pgfpathlineto{\pgfqpoint{0.888911in}{0.408925in}}%
\pgfpathlineto{\pgfqpoint{0.894380in}{0.410761in}}%
\pgfpathlineto{\pgfqpoint{0.897115in}{0.413057in}}%
\pgfpathlineto{\pgfqpoint{0.902584in}{0.413975in}}%
\pgfpathlineto{\pgfqpoint{0.905319in}{0.414894in}}%
\pgfpathlineto{\pgfqpoint{0.908053in}{0.415353in}}%
\pgfpathlineto{\pgfqpoint{0.910788in}{0.416271in}}%
\pgfpathlineto{\pgfqpoint{0.913522in}{0.416271in}}%
\pgfpathlineto{\pgfqpoint{0.916257in}{0.416730in}}%
\pgfpathlineto{\pgfqpoint{0.918991in}{0.416730in}}%
\pgfpathlineto{\pgfqpoint{0.921726in}{0.417648in}}%
\pgfpathlineto{\pgfqpoint{0.927195in}{0.417648in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.418107in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.419026in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.419485in}}%
\pgfpathlineto{\pgfqpoint{0.940867in}{0.419485in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{0.420403in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.421321in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{0.422699in}}%
\pgfpathlineto{\pgfqpoint{0.962744in}{0.422699in}}%
\pgfpathlineto{\pgfqpoint{0.970947in}{0.424076in}}%
\pgfpathlineto{\pgfqpoint{0.979151in}{0.424076in}}%
\pgfpathlineto{\pgfqpoint{0.992824in}{0.426372in}}%
\pgfpathlineto{\pgfqpoint{1.014700in}{0.426372in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.426831in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{0.426831in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.427290in}}%
\pgfpathlineto{\pgfqpoint{1.025638in}{0.427290in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{0.427749in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.427749in}}%
\pgfpathlineto{\pgfqpoint{1.033841in}{0.428667in}}%
\pgfpathlineto{\pgfqpoint{1.036576in}{0.428667in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.430504in}}%
\pgfpathlineto{\pgfqpoint{1.042045in}{0.430963in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{0.431881in}}%
\pgfpathlineto{\pgfqpoint{1.047514in}{0.431881in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.432340in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{0.433718in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.434177in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.434177in}}%
\pgfpathlineto{\pgfqpoint{1.066656in}{0.435554in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.435554in}}%
\pgfpathlineto{\pgfqpoint{1.074859in}{0.436472in}}%
\pgfpathlineto{\pgfqpoint{1.077594in}{0.438309in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.439227in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{0.441064in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.441982in}}%
\pgfpathlineto{\pgfqpoint{1.088532in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{1.091267in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.443359in}}%
\pgfpathlineto{\pgfqpoint{1.096736in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{0.444737in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{1.113143in}{0.447491in}}%
\pgfpathlineto{\pgfqpoint{1.121346in}{0.450246in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{0.450705in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{0.450705in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.452542in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.453001in}}%
\pgfpathlineto{\pgfqpoint{1.140488in}{0.453919in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.454378in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{0.454378in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.455297in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.455297in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{0.458970in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.462183in}}%
\pgfpathlineto{\pgfqpoint{1.162364in}{0.463102in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.469070in}}%
\pgfpathlineto{\pgfqpoint{1.167833in}{0.469070in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{0.469529in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{0.471825in}}%
\pgfpathlineto{\pgfqpoint{1.178772in}{0.471825in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{0.472284in}}%
\pgfpathlineto{\pgfqpoint{1.184241in}{0.472284in}}%
\pgfpathlineto{\pgfqpoint{1.186975in}{0.472743in}}%
\pgfpathlineto{\pgfqpoint{1.189710in}{0.475039in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{0.475957in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.477335in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{0.477335in}}%
\pgfpathlineto{\pgfqpoint{1.200648in}{0.478253in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{0.480089in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{0.481008in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.481008in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.481467in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{0.482385in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.482385in}}%
\pgfpathlineto{\pgfqpoint{1.225259in}{0.482844in}}%
\pgfpathlineto{\pgfqpoint{1.230728in}{0.482844in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{0.484221in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.485140in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.485599in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.485599in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.488354in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{0.488354in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.490190in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.491567in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.493404in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{0.494322in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.495700in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.497536in}}%
\pgfpathlineto{\pgfqpoint{1.310029in}{0.497995in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{0.498913in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{0.500291in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.500750in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{0.514065in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{1.329171in}{0.516819in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.519115in}}%
\pgfpathlineto{\pgfqpoint{1.345578in}{0.520951in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.521411in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{0.523247in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.524165in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.525543in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.527379in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.530134in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.531052in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.532430in}}%
\pgfpathlineto{\pgfqpoint{1.378392in}{0.533348in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{1.383861in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.534266in}}%
\pgfpathlineto{\pgfqpoint{1.389330in}{0.536103in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{1.394799in}{0.537939in}}%
\pgfpathlineto{\pgfqpoint{1.400269in}{0.541612in}}%
\pgfpathlineto{\pgfqpoint{1.403003in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{0.546203in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{0.549417in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{0.551254in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{0.553090in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{0.555845in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.559977in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{0.560436in}}%
\pgfpathlineto{\pgfqpoint{1.438552in}{0.561355in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.564109in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{0.565028in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.567782in}}%
\pgfpathlineto{\pgfqpoint{1.454959in}{0.569619in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.572833in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{0.575587in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{0.577883in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{0.580638in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{0.582933in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{0.584311in}}%
\pgfpathlineto{\pgfqpoint{1.476835in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{0.590279in}}%
\pgfpathlineto{\pgfqpoint{1.482304in}{0.591657in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{0.593952in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.596707in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{0.601758in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{0.602676in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{0.607726in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{0.612317in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{0.627469in}}%
\pgfpathlineto{\pgfqpoint{1.517853in}{0.633437in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{0.636651in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{0.642161in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{0.644915in}}%
\pgfpathlineto{\pgfqpoint{1.528791in}{0.646293in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{0.648129in}}%
\pgfpathlineto{\pgfqpoint{1.534261in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{0.668331in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{0.697715in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{1.553402in}{0.711488in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{0.730313in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{1.561606in}{0.732608in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{0.736281in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{0.739495in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{0.740873in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{0.743627in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{0.748219in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{0.752810in}}%
\pgfpathlineto{\pgfqpoint{1.586217in}{0.753269in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{0.755565in}}%
\pgfpathlineto{\pgfqpoint{1.591686in}{0.758778in}}%
\pgfpathlineto{\pgfqpoint{1.594420in}{0.761074in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{0.766584in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{0.770716in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{0.773011in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{0.776225in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.796886in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{0.799641in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.802854in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{0.812496in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{0.815251in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{0.834075in}}%
\pgfpathlineto{\pgfqpoint{1.635438in}{0.837289in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{0.838207in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{0.841880in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{0.848308in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{0.857949in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{0.874019in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{0.878610in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{0.891007in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{0.894680in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{0.898812in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{0.901566in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{0.902944in}}%
\pgfpathlineto{\pgfqpoint{1.668252in}{0.906617in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{1.676456in}{0.916258in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{0.921768in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{0.923604in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{0.925900in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{0.930491in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{0.935083in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{0.940133in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{0.946561in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{0.955743in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{0.959416in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{0.961712in}}%
\pgfpathlineto{\pgfqpoint{1.714740in}{0.965844in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{0.969976in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{0.971813in}}%
\pgfpathlineto{\pgfqpoint{1.725678in}{0.974108in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{0.983750in}}%
\pgfpathlineto{\pgfqpoint{1.742085in}{0.987882in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{0.990637in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{0.994310in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{0.999360in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{1.021857in}}%
\pgfpathlineto{\pgfqpoint{1.758492in}{1.025530in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{1.027826in}}%
\pgfpathlineto{\pgfqpoint{1.763961in}{1.029203in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{1.036090in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{1.046191in}}%
\pgfpathlineto{\pgfqpoint{1.777634in}{1.053537in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{1.060883in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{1.062260in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.063179in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{1.065933in}}%
\pgfpathlineto{\pgfqpoint{1.794041in}{1.068229in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{1.069606in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{1.078789in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{1.082003in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{1.086594in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{1.088890in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{1.091644in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{1.095317in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{1.098531in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{1.099909in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{1.111846in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.117355in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{1.120569in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{1.127456in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{1.132966in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{1.134802in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{1.140312in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{1.145362in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{1.147658in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{1.155463in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{1.157758in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{1.160513in}}%
\pgfpathlineto{\pgfqpoint{1.870608in}{1.163727in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{1.166482in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{1.171991in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{1.185765in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{1.191734in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{1.199539in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{1.202753in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{1.895219in}{1.212394in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{1.215149in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{1.218363in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{1.219740in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{1.222954in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{1.233973in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{1.242697in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{1.258766in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{1.284018in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{1.288150in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{1.290446in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.290905in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{1.312484in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{1.316157in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{1.317993in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{1.318911in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.322584in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{1.324421in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{1.328553in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{1.333603in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{1.336358in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.340031in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{1.348754in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{1.354264in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{1.356560in}}%
\pgfpathlineto{\pgfqpoint{1.971785in}{1.358396in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.362528in}}%
\pgfpathlineto{\pgfqpoint{1.977254in}{1.368038in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{1.376302in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{1.380893in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{1.385025in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{1.407063in}}%
\pgfpathlineto{\pgfqpoint{1.993662in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{1.416246in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{1.423592in}}%
\pgfpathlineto{\pgfqpoint{2.012803in}{1.428183in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{1.432315in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{1.435988in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{1.438743in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{1.442416in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{1.447007in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{1.453435in}}%
\pgfpathlineto{\pgfqpoint{2.034680in}{1.455272in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.458026in}}%
\pgfpathlineto{\pgfqpoint{2.040149in}{1.461240in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.462618in}}%
\pgfpathlineto{\pgfqpoint{2.045618in}{1.469504in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{1.473177in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{1.475014in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{1.477769in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{1.481901in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{1.485574in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{1.486492in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.495215in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.509448in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{1.511744in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{1.516335in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{1.518631in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{1.522304in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{1.523681in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.536537in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.537455in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{1.540669in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.543424in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{1.547097in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{1.565462in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{1.568216in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.569594in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{1.573267in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.580613in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{1.583368in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{1.587041in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{1.590714in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{1.594846in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{1.597141in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{1.598060in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{1.599896in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{1.605406in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{1.615965in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.620557in}}%
\pgfpathlineto{\pgfqpoint{2.165937in}{1.635249in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{1.639840in}}%
\pgfpathlineto{\pgfqpoint{2.174141in}{1.649941in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.651777in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{1.652695in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{1.654991in}}%
\pgfpathlineto{\pgfqpoint{2.185079in}{1.658205in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{1.659123in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.660960in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{1.669683in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{1.677947in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{1.687130in}}%
\pgfpathlineto{\pgfqpoint{2.204220in}{1.694017in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{1.696771in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{1.699985in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.700904in}}%
\pgfpathlineto{\pgfqpoint{2.215159in}{1.704577in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{1.706872in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{1.716055in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{1.729828in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{1.736256in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{1.744980in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{1.772527in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{1.784005in}}%
\pgfpathlineto{\pgfqpoint{2.237035in}{1.793647in}}%
\pgfpathlineto{\pgfqpoint{2.239769in}{1.806043in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.812012in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{1.812930in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{1.815226in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{1.817981in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{1.823490in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{1.827622in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{1.834968in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{1.838641in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{1.842314in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{1.845069in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.846446in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{1.847365in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{1.847824in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{1.848742in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{1.851497in}}%
\pgfpathlineto{\pgfqpoint{2.288991in}{1.853333in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{1.854711in}}%
\pgfpathlineto{\pgfqpoint{2.294460in}{1.855629in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{1.856088in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{1.859761in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{1.861597in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{1.862975in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{1.863893in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{1.866648in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{1.869403in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{1.870321in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{1.872616in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{1.875371in}}%
\pgfpathlineto{\pgfqpoint{2.330009in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{1.877667in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{1.879962in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.882717in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{1.883635in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{1.885013in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{1.885013in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{2.351885in}{1.887768in}}%
\pgfpathlineto{\pgfqpoint{2.354620in}{1.889145in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{1.904296in}}%
\pgfpathlineto{\pgfqpoint{2.360089in}{1.904296in}}%
\pgfpathlineto{\pgfqpoint{2.362823in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{1.906592in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{1.908887in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{1.909347in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{1.911642in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{1.912560in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{1.916693in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.926793in}}%
\pgfpathlineto{\pgfqpoint{2.387434in}{1.932762in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{1.936435in}}%
\pgfpathlineto{\pgfqpoint{2.392903in}{1.951127in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{1.956177in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.958932in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{1.962605in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{1.964901in}}%
\pgfpathlineto{\pgfqpoint{2.409310in}{1.968574in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{1.977297in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{1.987857in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{2.000253in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{2.000712in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{2.002090in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.002549in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{2.002549in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{2.003467in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{2.004385in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{2.008058in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{2.010813in}}%
\pgfpathlineto{\pgfqpoint{2.447594in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{2.450328in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{2.453063in}{2.012191in}}%
\pgfpathlineto{\pgfqpoint{2.455797in}{2.012191in}}%
\pgfpathlineto{\pgfqpoint{2.461266in}{2.014027in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{2.019537in}}%
\pgfpathlineto{\pgfqpoint{2.472204in}{2.020914in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{2.021832in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{2.024587in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{2.025505in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{2.029178in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{2.029178in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{2.032851in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{2.036524in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{2.037442in}}%
\pgfpathlineto{\pgfqpoint{2.502284in}{2.038820in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{2.041575in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{2.042493in}}%
\pgfpathlineto{\pgfqpoint{2.510488in}{2.043870in}}%
\pgfpathlineto{\pgfqpoint{2.513222in}{2.046166in}}%
\pgfpathlineto{\pgfqpoint{2.515957in}{2.046625in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{2.046625in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{2.047543in}}%
\pgfpathlineto{\pgfqpoint{2.526895in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{2.050757in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{2.052134in}}%
\pgfpathlineto{\pgfqpoint{2.535099in}{2.066367in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{2.067286in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{2.068204in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{2.068204in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{2.068663in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{2.068663in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{2.070499in}}%
\pgfpathlineto{\pgfqpoint{2.559709in}{2.070959in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{2.073713in}}%
\pgfpathlineto{\pgfqpoint{2.570647in}{2.075091in}}%
\pgfpathlineto{\pgfqpoint{2.576117in}{2.075091in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{2.076009in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{2.076927in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{2.079682in}}%
\pgfpathlineto{\pgfqpoint{2.589789in}{2.081059in}}%
\pgfpathlineto{\pgfqpoint{2.595258in}{2.082896in}}%
\pgfpathlineto{\pgfqpoint{2.597993in}{2.084732in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{2.085192in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{2.087028in}}%
\pgfpathlineto{\pgfqpoint{2.606196in}{2.087946in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{2.101261in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{2.103097in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{2.104475in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{2.104934in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{2.108607in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{2.109525in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{2.119167in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{2.124676in}}%
\pgfpathlineto{\pgfqpoint{2.636276in}{2.139368in}}%
\pgfpathlineto{\pgfqpoint{2.641745in}{2.140287in}}%
\pgfpathlineto{\pgfqpoint{2.644480in}{2.152683in}}%
\pgfpathlineto{\pgfqpoint{2.647214in}{2.154060in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{2.155897in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{2.157274in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{2.157274in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{2.158192in}}%
\pgfpathlineto{\pgfqpoint{2.669091in}{2.159570in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{2.160488in}}%
\pgfpathlineto{\pgfqpoint{2.674560in}{2.166916in}}%
\pgfpathlineto{\pgfqpoint{2.677294in}{2.172425in}}%
\pgfpathlineto{\pgfqpoint{2.680029in}{2.179312in}}%
\pgfpathlineto{\pgfqpoint{2.682763in}{2.180230in}}%
\pgfpathlineto{\pgfqpoint{2.685498in}{2.180230in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{2.181149in}}%
\pgfpathlineto{\pgfqpoint{2.693701in}{2.181149in}}%
\pgfpathlineto{\pgfqpoint{2.696436in}{2.181608in}}%
\pgfpathlineto{\pgfqpoint{2.701905in}{2.183444in}}%
\pgfpathlineto{\pgfqpoint{2.704639in}{2.184822in}}%
\pgfpathlineto{\pgfqpoint{2.710109in}{2.184822in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{2.185740in}}%
\pgfpathlineto{\pgfqpoint{2.718312in}{2.187117in}}%
\pgfpathlineto{\pgfqpoint{2.721047in}{2.189872in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{2.191249in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{2.192627in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{2.194004in}}%
\pgfpathlineto{\pgfqpoint{2.742923in}{2.194004in}}%
\pgfpathlineto{\pgfqpoint{2.745657in}{2.194463in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{2.195382in}}%
\pgfpathlineto{\pgfqpoint{2.753861in}{2.196300in}}%
\pgfpathlineto{\pgfqpoint{2.759330in}{2.196300in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{2.764799in}{2.197677in}}%
\pgfpathlineto{\pgfqpoint{2.770268in}{2.198595in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{2.198595in}}%
\pgfpathlineto{\pgfqpoint{2.775737in}{2.201350in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{2.208696in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{2.215124in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{2.223847in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.231652in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{2.236244in}}%
\pgfpathlineto{\pgfqpoint{2.792144in}{2.236244in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{2.238080in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{2.238080in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{2.238998in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{2.239458in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{2.239458in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{2.239917in}}%
\pgfpathlineto{\pgfqpoint{2.819490in}{2.239917in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{2.240835in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{2.241294in}}%
\pgfpathlineto{\pgfqpoint{2.827693in}{2.241294in}}%
\pgfpathlineto{\pgfqpoint{2.830428in}{2.241753in}}%
\pgfpathlineto{\pgfqpoint{2.833162in}{2.241753in}}%
\pgfpathlineto{\pgfqpoint{2.835897in}{2.242212in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{2.243131in}}%
\pgfpathlineto{\pgfqpoint{2.841366in}{2.243590in}}%
\pgfpathlineto{\pgfqpoint{2.844101in}{2.248640in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{2.261496in}}%
\pgfpathlineto{\pgfqpoint{2.849570in}{2.263791in}}%
\pgfpathlineto{\pgfqpoint{2.860508in}{2.263791in}}%
\pgfpathlineto{\pgfqpoint{2.863242in}{2.265169in}}%
\pgfpathlineto{\pgfqpoint{2.865977in}{2.265628in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{2.265628in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{2.267005in}}%
\pgfpathlineto{\pgfqpoint{2.885118in}{2.267923in}}%
\pgfpathlineto{\pgfqpoint{2.887853in}{2.267923in}}%
\pgfpathlineto{\pgfqpoint{2.890588in}{2.268842in}}%
\pgfpathlineto{\pgfqpoint{2.896057in}{2.269760in}}%
\pgfpathlineto{\pgfqpoint{2.898791in}{2.269760in}}%
\pgfpathlineto{\pgfqpoint{2.901526in}{2.270678in}}%
\pgfpathlineto{\pgfqpoint{2.906995in}{2.270678in}}%
\pgfpathlineto{\pgfqpoint{2.920667in}{2.272974in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.275269in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{2.275269in}}%
\pgfpathlineto{\pgfqpoint{2.928871in}{2.275729in}}%
\pgfpathlineto{\pgfqpoint{2.931605in}{2.275729in}}%
\pgfpathlineto{\pgfqpoint{2.934340in}{2.276647in}}%
\pgfpathlineto{\pgfqpoint{2.937075in}{2.277106in}}%
\pgfpathlineto{\pgfqpoint{2.939809in}{2.277106in}}%
\pgfpathlineto{\pgfqpoint{2.942544in}{2.277565in}}%
\pgfpathlineto{\pgfqpoint{2.945278in}{2.279402in}}%
\pgfpathlineto{\pgfqpoint{2.953482in}{2.280779in}}%
\pgfpathlineto{\pgfqpoint{2.969889in}{2.280779in}}%
\pgfpathlineto{\pgfqpoint{2.975358in}{2.281697in}}%
\pgfpathlineto{\pgfqpoint{2.978093in}{2.282615in}}%
\pgfpathlineto{\pgfqpoint{2.983562in}{2.282615in}}%
\pgfpathlineto{\pgfqpoint{2.986296in}{2.283534in}}%
\pgfpathlineto{\pgfqpoint{2.989031in}{2.283993in}}%
\pgfpathlineto{\pgfqpoint{2.991765in}{2.283993in}}%
\pgfpathlineto{\pgfqpoint{2.994500in}{2.285829in}}%
\pgfpathlineto{\pgfqpoint{2.997234in}{2.285829in}}%
\pgfpathlineto{\pgfqpoint{2.999969in}{2.286288in}}%
\pgfpathlineto{\pgfqpoint{3.030049in}{2.286288in}}%
\pgfpathlineto{\pgfqpoint{3.032783in}{2.303735in}}%
\pgfpathlineto{\pgfqpoint{3.035518in}{2.303735in}}%
\pgfpathlineto{\pgfqpoint{3.038252in}{2.306490in}}%
\pgfpathlineto{\pgfqpoint{3.040987in}{2.308326in}}%
\pgfpathlineto{\pgfqpoint{3.043721in}{2.308326in}}%
\pgfpathlineto{\pgfqpoint{3.049190in}{2.309245in}}%
\pgfpathlineto{\pgfqpoint{3.051925in}{2.309245in}}%
\pgfpathlineto{\pgfqpoint{3.057394in}{2.310163in}}%
\pgfpathlineto{\pgfqpoint{3.068332in}{2.310163in}}%
\pgfpathlineto{\pgfqpoint{3.073801in}{2.311081in}}%
\pgfpathlineto{\pgfqpoint{3.076536in}{2.311081in}}%
\pgfpathlineto{\pgfqpoint{3.079270in}{2.311540in}}%
\pgfpathlineto{\pgfqpoint{3.101146in}{2.311540in}}%
\pgfpathlineto{\pgfqpoint{3.103881in}{2.311999in}}%
\pgfpathlineto{\pgfqpoint{3.109350in}{2.311999in}}%
\pgfpathlineto{\pgfqpoint{3.112084in}{2.313836in}}%
\pgfpathlineto{\pgfqpoint{3.114819in}{2.314295in}}%
\pgfpathlineto{\pgfqpoint{3.128492in}{2.314295in}}%
\pgfpathlineto{\pgfqpoint{3.131226in}{2.315213in}}%
\pgfpathlineto{\pgfqpoint{3.139430in}{2.315213in}}%
\pgfpathlineto{\pgfqpoint{3.142164in}{2.315672in}}%
\pgfpathlineto{\pgfqpoint{3.144899in}{2.315672in}}%
\pgfpathlineto{\pgfqpoint{3.147633in}{2.316132in}}%
\pgfpathlineto{\pgfqpoint{3.153102in}{2.316132in}}%
\pgfpathlineto{\pgfqpoint{3.155837in}{2.317050in}}%
\pgfpathlineto{\pgfqpoint{3.191386in}{2.317050in}}%
\pgfpathlineto{\pgfqpoint{3.194120in}{2.317509in}}%
\pgfpathlineto{\pgfqpoint{3.221466in}{2.317509in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{2.317968in}}%
\pgfpathlineto{\pgfqpoint{3.254280in}{2.317968in}}%
\pgfpathlineto{\pgfqpoint{3.257015in}{2.318427in}}%
\pgfpathlineto{\pgfqpoint{3.284360in}{2.318427in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.318886in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.318886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.386428in}}%
\pgfpathlineto{\pgfqpoint{0.566237in}{0.386887in}}%
\pgfpathlineto{\pgfqpoint{0.568971in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.387805in}}%
\pgfpathlineto{\pgfqpoint{0.645538in}{0.387805in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{0.388264in}}%
\pgfpathlineto{\pgfqpoint{0.686556in}{0.388264in}}%
\pgfpathlineto{\pgfqpoint{0.689291in}{0.389183in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{0.389183in}}%
\pgfpathlineto{\pgfqpoint{0.702963in}{0.389642in}}%
\pgfpathlineto{\pgfqpoint{0.716636in}{0.389642in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.390101in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.390101in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{0.390560in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{0.390560in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{0.391019in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{0.391019in}}%
\pgfpathlineto{\pgfqpoint{0.763123in}{0.391937in}}%
\pgfpathlineto{\pgfqpoint{0.793203in}{0.391937in}}%
\pgfpathlineto{\pgfqpoint{0.795937in}{0.392396in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.392396in}}%
\pgfpathlineto{\pgfqpoint{0.804141in}{0.392856in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.392856in}}%
\pgfpathlineto{\pgfqpoint{0.817814in}{0.393315in}}%
\pgfpathlineto{\pgfqpoint{0.828752in}{0.393315in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.394233in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.394233in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.395151in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.395151in}}%
\pgfpathlineto{\pgfqpoint{0.962744in}{0.395610in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.395610in}}%
\pgfpathlineto{\pgfqpoint{0.976416in}{0.396069in}}%
\pgfpathlineto{\pgfqpoint{0.979151in}{0.396069in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.396529in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.396529in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.396988in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{0.396988in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{0.397447in}}%
\pgfpathlineto{\pgfqpoint{1.047514in}{0.397447in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.397906in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.397906in}}%
\pgfpathlineto{\pgfqpoint{1.058452in}{0.398365in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.398365in}}%
\pgfpathlineto{\pgfqpoint{1.072125in}{0.398824in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.398824in}}%
\pgfpathlineto{\pgfqpoint{1.091267in}{0.399742in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.399742in}}%
\pgfpathlineto{\pgfqpoint{1.096736in}{0.400661in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{0.400661in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{0.401120in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.401120in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.401579in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.401579in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.402497in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{0.402497in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.402956in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{0.402956in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.403415in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.403415in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.403875in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.403875in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.404334in}}%
\pgfpathlineto{\pgfqpoint{1.227993in}{0.404334in}}%
\pgfpathlineto{\pgfqpoint{1.230728in}{0.404793in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{0.404793in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.406170in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{0.407088in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{0.407088in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.407548in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.407548in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.408925in}}%
\pgfpathlineto{\pgfqpoint{1.263542in}{0.408925in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.409843in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.409843in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{0.410302in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.410302in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.411221in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{0.411221in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{0.412139in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.412139in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.413516in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.413516in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.414434in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{0.414434in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.414894in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{0.416730in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{0.419944in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.421780in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.422699in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{0.423158in}}%
\pgfpathlineto{\pgfqpoint{1.329171in}{0.424994in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.425453in}}%
\pgfpathlineto{\pgfqpoint{1.334640in}{0.425453in}}%
\pgfpathlineto{\pgfqpoint{1.342843in}{0.426831in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.426831in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{0.427749in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.428208in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.429126in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.429586in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.432340in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{0.433718in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{0.434636in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.437850in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.438309in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.439227in}}%
\pgfpathlineto{\pgfqpoint{1.378392in}{0.439686in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.439686in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.441523in}}%
\pgfpathlineto{\pgfqpoint{1.389330in}{0.441523in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.441982in}}%
\pgfpathlineto{\pgfqpoint{1.397534in}{0.444737in}}%
\pgfpathlineto{\pgfqpoint{1.400269in}{0.445196in}}%
\pgfpathlineto{\pgfqpoint{1.403003in}{0.446573in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{0.447032in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.447032in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.447491in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{0.447491in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{0.449328in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{0.450705in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{0.451164in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{0.452083in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{0.454378in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{0.454837in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{1.438552in}{0.458051in}}%
\pgfpathlineto{\pgfqpoint{1.441286in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{0.460806in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{0.461265in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.462183in}}%
\pgfpathlineto{\pgfqpoint{1.454959in}{0.462643in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.463561in}}%
\pgfpathlineto{\pgfqpoint{1.460428in}{0.464020in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{0.466775in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{0.469070in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{1.476835in}{0.472284in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{0.472743in}}%
\pgfpathlineto{\pgfqpoint{1.482304in}{0.472743in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{0.473662in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.475498in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{0.477794in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{0.477794in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{0.485599in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{0.488354in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{1.520588in}{0.493404in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{0.494781in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{0.498913in}}%
\pgfpathlineto{\pgfqpoint{1.539730in}{0.501209in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{0.502127in}}%
\pgfpathlineto{\pgfqpoint{1.545199in}{0.504882in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{0.506259in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{0.508555in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{0.511310in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{1.561606in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{1.564340in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{0.518197in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{0.521870in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{0.523706in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{0.525084in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{0.526920in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{0.530593in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{0.531511in}}%
\pgfpathlineto{\pgfqpoint{1.591686in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{1.594420in}{0.538398in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{0.541153in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{0.542071in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{0.543908in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{0.545285in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{0.548040in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{0.552631in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{0.553549in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{0.554927in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{0.556763in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{0.559059in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{0.559059in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{0.563650in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{0.565028in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{0.568701in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{0.569619in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{0.573292in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{0.575587in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{0.576506in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{1.668252in}{0.584770in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{0.586147in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{1.676456in}{0.592116in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{0.593952in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{0.599921in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{0.602676in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{0.605890in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{0.609563in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{0.611399in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{0.613695in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{0.620582in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{1.725678in}{0.623336in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{0.631142in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{0.632060in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{0.632519in}}%
\pgfpathlineto{\pgfqpoint{1.742085in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{0.638488in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{0.640324in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{1.758492in}{0.645834in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{0.648129in}}%
\pgfpathlineto{\pgfqpoint{1.763961in}{0.649047in}}%
\pgfpathlineto{\pgfqpoint{1.769430in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{0.665117in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{0.680268in}}%
\pgfpathlineto{\pgfqpoint{1.777634in}{0.682104in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{0.687155in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{0.690369in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{1.794041in}{0.696337in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{0.698174in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{0.699551in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{0.703224in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{0.705979in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{0.707815in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{0.710570in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{0.711029in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{0.715161in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{0.718375in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{0.722508in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{0.726640in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{0.735822in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{0.743168in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{0.751432in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{0.753269in}}%
\pgfpathlineto{\pgfqpoint{1.848731in}{0.756024in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{0.761533in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{0.763829in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{0.767043in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{0.767502in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{0.768879in}}%
\pgfpathlineto{\pgfqpoint{1.870608in}{0.771175in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{0.772093in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{0.772093in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{0.774848in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{0.777603in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{0.797345in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.800559in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{0.801018in}}%
\pgfpathlineto{\pgfqpoint{1.895219in}{0.803314in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{0.806987in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{0.807446in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{0.808823in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{0.809741in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{0.815710in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{0.818924in}}%
\pgfpathlineto{\pgfqpoint{1.919829in}{0.823056in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{0.832698in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{0.847390in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{0.850603in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{0.852899in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{0.854736in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{0.859327in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{0.861622in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{0.877233in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{0.884120in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{0.887793in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{0.890088in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{0.891466in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{0.896975in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{0.898812in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{0.902026in}}%
\pgfpathlineto{\pgfqpoint{1.971785in}{0.905699in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.977254in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{0.909372in}}%
\pgfpathlineto{\pgfqpoint{1.982723in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{0.916258in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{0.921768in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{0.924523in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{0.925900in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{0.927737in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{0.931410in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{0.936919in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{0.938756in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{0.941969in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{0.943806in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{0.946102in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{0.946561in}}%
\pgfpathlineto{\pgfqpoint{2.034680in}{0.952070in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{0.954366in}}%
\pgfpathlineto{\pgfqpoint{2.040149in}{0.955284in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{0.959416in}}%
\pgfpathlineto{\pgfqpoint{2.045618in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{0.964007in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{0.975026in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{0.977322in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{0.991096in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{0.994769in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{0.999360in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.002574in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.006247in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.006706in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{1.021857in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{1.027367in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.029203in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.036090in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{1.056751in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.065015in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{1.069606in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{1.083839in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{1.085676in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{1.091185in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.092563in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.095776in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{1.106336in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{1.111846in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{1.112764in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{2.138592in}{1.123324in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{1.125620in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{1.130670in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{1.133884in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{1.137557in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{1.140312in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.141230in}}%
\pgfpathlineto{\pgfqpoint{2.163202in}{1.143066in}}%
\pgfpathlineto{\pgfqpoint{2.165937in}{1.146739in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{1.164645in}}%
\pgfpathlineto{\pgfqpoint{2.174141in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.188979in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{1.192652in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{1.199080in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.204589in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{1.213772in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{1.215608in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{1.238105in}}%
\pgfpathlineto{\pgfqpoint{2.204220in}{1.240401in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{1.245910in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{1.262898in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{1.264735in}}%
\pgfpathlineto{\pgfqpoint{2.215159in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{1.271621in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{1.273458in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{1.276672in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{1.279427in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{1.280804in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{1.302383in}}%
\pgfpathlineto{\pgfqpoint{2.237035in}{1.308811in}}%
\pgfpathlineto{\pgfqpoint{2.239769in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.331767in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{1.342786in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{1.347377in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{1.347836in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{1.353346in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{1.357478in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{1.372629in}}%
\pgfpathlineto{\pgfqpoint{2.267115in}{1.377679in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{1.382271in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{1.390994in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.401554in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{1.407982in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{1.417623in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{1.444712in}}%
\pgfpathlineto{\pgfqpoint{2.288991in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{1.448385in}}%
\pgfpathlineto{\pgfqpoint{2.294460in}{1.453894in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{1.457567in}}%
\pgfpathlineto{\pgfqpoint{2.302664in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{1.463995in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{1.467209in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{1.471341in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.486951in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{1.515417in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{1.521845in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{1.523681in}}%
\pgfpathlineto{\pgfqpoint{2.330009in}{1.530568in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{1.536078in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{1.551229in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{1.555361in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{1.560411in}}%
\pgfpathlineto{\pgfqpoint{2.351885in}{1.562707in}}%
\pgfpathlineto{\pgfqpoint{2.354620in}{1.564084in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{1.565002in}}%
\pgfpathlineto{\pgfqpoint{2.360089in}{1.576481in}}%
\pgfpathlineto{\pgfqpoint{2.362823in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{1.581072in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{1.587041in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{1.604028in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{1.616884in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{1.622852in}}%
\pgfpathlineto{\pgfqpoint{2.381965in}{1.626066in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.632953in}}%
\pgfpathlineto{\pgfqpoint{2.387434in}{1.634330in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{1.635249in}}%
\pgfpathlineto{\pgfqpoint{2.392903in}{1.642136in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{1.676111in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.689885in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.695853in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{1.697231in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{1.704117in}}%
\pgfpathlineto{\pgfqpoint{2.409310in}{1.705495in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{1.707790in}}%
\pgfpathlineto{\pgfqpoint{2.417514in}{1.715136in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{1.719269in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.728451in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{1.733501in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{1.736256in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{1.739470in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{1.744521in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{1.747275in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{1.752326in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{1.760131in}}%
\pgfpathlineto{\pgfqpoint{2.447594in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{2.450328in}{1.776200in}}%
\pgfpathlineto{\pgfqpoint{2.453063in}{1.778037in}}%
\pgfpathlineto{\pgfqpoint{2.455797in}{1.782628in}}%
\pgfpathlineto{\pgfqpoint{2.458532in}{1.785383in}}%
\pgfpathlineto{\pgfqpoint{2.461266in}{1.789056in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{1.790892in}}%
\pgfpathlineto{\pgfqpoint{2.466735in}{1.793188in}}%
\pgfpathlineto{\pgfqpoint{2.469470in}{1.795024in}}%
\pgfpathlineto{\pgfqpoint{2.472204in}{1.806502in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{1.816144in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{1.818899in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{1.824867in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{1.827622in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{1.830377in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.830377in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.838182in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.856088in}}%
\pgfpathlineto{\pgfqpoint{2.502284in}{1.878126in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{1.892818in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{1.898327in}}%
\pgfpathlineto{\pgfqpoint{2.510488in}{1.901082in}}%
\pgfpathlineto{\pgfqpoint{2.513222in}{1.902460in}}%
\pgfpathlineto{\pgfqpoint{2.515957in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{1.906133in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{1.907051in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{1.911642in}}%
\pgfpathlineto{\pgfqpoint{2.526895in}{1.913020in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{1.916693in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.919447in}}%
\pgfpathlineto{\pgfqpoint{2.535099in}{1.921284in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{1.927712in}}%
\pgfpathlineto{\pgfqpoint{2.540568in}{1.930007in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{1.971788in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{1.979134in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{1.987857in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{1.995203in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{1.999335in}}%
\pgfpathlineto{\pgfqpoint{2.559709in}{2.006681in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{2.011272in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{2.019537in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{2.023669in}}%
\pgfpathlineto{\pgfqpoint{2.570647in}{2.026883in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{2.032392in}}%
\pgfpathlineto{\pgfqpoint{2.576117in}{2.036524in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{2.040197in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{2.041575in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{2.065449in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{2.071877in}}%
\pgfpathlineto{\pgfqpoint{2.592524in}{2.098047in}}%
\pgfpathlineto{\pgfqpoint{2.595258in}{2.099424in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{2.100343in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{2.101720in}}%
\pgfpathlineto{\pgfqpoint{2.606196in}{2.106311in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{2.109066in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{2.110443in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{2.122381in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{2.122840in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{2.123758in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{2.124217in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{2.127890in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{2.131104in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{2.143500in}}%
\pgfpathlineto{\pgfqpoint{2.636276in}{2.157274in}}%
\pgfpathlineto{\pgfqpoint{2.639011in}{2.169211in}}%
\pgfpathlineto{\pgfqpoint{2.641745in}{2.172425in}}%
\pgfpathlineto{\pgfqpoint{2.644480in}{2.174721in}}%
\pgfpathlineto{\pgfqpoint{2.647214in}{2.176557in}}%
\pgfpathlineto{\pgfqpoint{2.649949in}{2.179771in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{2.181149in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{2.182067in}}%
\pgfpathlineto{\pgfqpoint{2.658152in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{2.197677in}}%
\pgfpathlineto{\pgfqpoint{2.663622in}{2.198136in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{2.199973in}}%
\pgfpathlineto{\pgfqpoint{2.669091in}{2.200891in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{2.205023in}}%
\pgfpathlineto{\pgfqpoint{2.674560in}{2.206401in}}%
\pgfpathlineto{\pgfqpoint{2.680029in}{2.206401in}}%
\pgfpathlineto{\pgfqpoint{2.682763in}{2.207778in}}%
\pgfpathlineto{\pgfqpoint{2.685498in}{2.212828in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{2.216042in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{2.217420in}}%
\pgfpathlineto{\pgfqpoint{2.693701in}{2.220633in}}%
\pgfpathlineto{\pgfqpoint{2.696436in}{2.222470in}}%
\pgfpathlineto{\pgfqpoint{2.701905in}{2.224306in}}%
\pgfpathlineto{\pgfqpoint{2.704639in}{2.234866in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{2.244508in}}%
\pgfpathlineto{\pgfqpoint{2.710109in}{2.245426in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{2.264250in}}%
\pgfpathlineto{\pgfqpoint{2.718312in}{2.277106in}}%
\pgfpathlineto{\pgfqpoint{2.721047in}{2.280779in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{2.281697in}}%
\pgfpathlineto{\pgfqpoint{2.726516in}{2.282156in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{2.282156in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{2.282615in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{2.284452in}}%
\pgfpathlineto{\pgfqpoint{2.737454in}{2.285370in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{2.285370in}}%
\pgfpathlineto{\pgfqpoint{2.742923in}{2.285829in}}%
\pgfpathlineto{\pgfqpoint{2.745657in}{2.287207in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{2.287207in}}%
\pgfpathlineto{\pgfqpoint{2.753861in}{2.288125in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{2.288125in}}%
\pgfpathlineto{\pgfqpoint{2.759330in}{2.290880in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{2.291798in}}%
\pgfpathlineto{\pgfqpoint{2.764799in}{2.291798in}}%
\pgfpathlineto{\pgfqpoint{2.770268in}{2.292716in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{2.303276in}}%
\pgfpathlineto{\pgfqpoint{2.775737in}{2.303735in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{2.303735in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{2.306031in}}%
\pgfpathlineto{\pgfqpoint{2.792144in}{2.306490in}}%
\pgfpathlineto{\pgfqpoint{2.794879in}{2.306490in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{2.308326in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{2.309704in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{2.310163in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{2.314295in}}%
\pgfpathlineto{\pgfqpoint{2.808552in}{2.316132in}}%
\pgfpathlineto{\pgfqpoint{2.811286in}{2.316132in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{2.316591in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{2.318427in}}%
\pgfpathlineto{\pgfqpoint{2.819490in}{2.323478in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{2.323478in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{2.323937in}}%
\pgfpathlineto{\pgfqpoint{2.827693in}{2.323937in}}%
\pgfpathlineto{\pgfqpoint{2.830428in}{2.327610in}}%
\pgfpathlineto{\pgfqpoint{2.833162in}{2.327610in}}%
\pgfpathlineto{\pgfqpoint{2.835897in}{2.329446in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{2.332660in}}%
\pgfpathlineto{\pgfqpoint{2.841366in}{2.332660in}}%
\pgfpathlineto{\pgfqpoint{2.844101in}{2.334497in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{2.334497in}}%
\pgfpathlineto{\pgfqpoint{2.855039in}{2.344138in}}%
\pgfpathlineto{\pgfqpoint{2.857773in}{2.345516in}}%
\pgfpathlineto{\pgfqpoint{2.860508in}{2.345975in}}%
\pgfpathlineto{\pgfqpoint{2.865977in}{2.345975in}}%
\pgfpathlineto{\pgfqpoint{2.868711in}{2.346893in}}%
\pgfpathlineto{\pgfqpoint{2.871446in}{2.349189in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{2.350107in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{2.351484in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{2.351484in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{2.351943in}}%
\pgfpathlineto{\pgfqpoint{2.890588in}{2.351943in}}%
\pgfpathlineto{\pgfqpoint{2.893322in}{2.352862in}}%
\pgfpathlineto{\pgfqpoint{2.896057in}{2.352862in}}%
\pgfpathlineto{\pgfqpoint{2.898791in}{2.366176in}}%
\pgfpathlineto{\pgfqpoint{2.901526in}{2.375359in}}%
\pgfpathlineto{\pgfqpoint{2.906995in}{2.375359in}}%
\pgfpathlineto{\pgfqpoint{2.909729in}{2.377654in}}%
\pgfpathlineto{\pgfqpoint{2.912464in}{2.377654in}}%
\pgfpathlineto{\pgfqpoint{2.917933in}{2.378573in}}%
\pgfpathlineto{\pgfqpoint{2.920667in}{2.381786in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.396938in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{2.397397in}}%
\pgfpathlineto{\pgfqpoint{2.928871in}{2.400611in}}%
\pgfpathlineto{\pgfqpoint{2.937075in}{2.400611in}}%
\pgfpathlineto{\pgfqpoint{2.939809in}{2.405661in}}%
\pgfpathlineto{\pgfqpoint{2.942544in}{2.418057in}}%
\pgfpathlineto{\pgfqpoint{2.945278in}{2.418057in}}%
\pgfpathlineto{\pgfqpoint{2.948013in}{2.422649in}}%
\pgfpathlineto{\pgfqpoint{2.950747in}{2.452951in}}%
\pgfpathlineto{\pgfqpoint{2.953482in}{2.456165in}}%
\pgfpathlineto{\pgfqpoint{2.983562in}{2.456165in}}%
\pgfpathlineto{\pgfqpoint{2.986296in}{2.456624in}}%
\pgfpathlineto{\pgfqpoint{2.997234in}{2.456624in}}%
\pgfpathlineto{\pgfqpoint{2.999969in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{2.458460in}}%
\pgfpathlineto{\pgfqpoint{3.005438in}{2.461215in}}%
\pgfpathlineto{\pgfqpoint{3.008172in}{2.467184in}}%
\pgfpathlineto{\pgfqpoint{3.010907in}{2.474530in}}%
\pgfpathlineto{\pgfqpoint{3.013641in}{2.474989in}}%
\pgfpathlineto{\pgfqpoint{3.016376in}{2.474989in}}%
\pgfpathlineto{\pgfqpoint{3.019110in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{3.038252in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{3.043721in}{2.480958in}}%
\pgfpathlineto{\pgfqpoint{3.060128in}{2.480958in}}%
\pgfpathlineto{\pgfqpoint{3.062863in}{2.481876in}}%
\pgfpathlineto{\pgfqpoint{3.071067in}{2.481876in}}%
\pgfpathlineto{\pgfqpoint{3.076536in}{2.482794in}}%
\pgfpathlineto{\pgfqpoint{3.079270in}{2.489222in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{2.501618in}}%
\pgfpathlineto{\pgfqpoint{3.084739in}{2.501618in}}%
\pgfpathlineto{\pgfqpoint{3.087474in}{2.505750in}}%
\pgfpathlineto{\pgfqpoint{3.109350in}{2.505750in}}%
\pgfpathlineto{\pgfqpoint{3.112084in}{2.506209in}}%
\pgfpathlineto{\pgfqpoint{3.123023in}{2.506209in}}%
\pgfpathlineto{\pgfqpoint{3.125757in}{2.507587in}}%
\pgfpathlineto{\pgfqpoint{3.131226in}{2.507587in}}%
\pgfpathlineto{\pgfqpoint{3.133961in}{2.508046in}}%
\pgfpathlineto{\pgfqpoint{3.139430in}{2.508046in}}%
\pgfpathlineto{\pgfqpoint{3.142164in}{2.509882in}}%
\pgfpathlineto{\pgfqpoint{3.153102in}{2.509882in}}%
\pgfpathlineto{\pgfqpoint{3.155837in}{2.510342in}}%
\pgfpathlineto{\pgfqpoint{3.185917in}{2.510342in}}%
\pgfpathlineto{\pgfqpoint{3.188651in}{2.510801in}}%
\pgfpathlineto{\pgfqpoint{3.202324in}{2.510801in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.511719in}}%
\pgfpathlineto{\pgfqpoint{3.213262in}{2.511719in}}%
\pgfpathlineto{\pgfqpoint{3.218731in}{2.512637in}}%
\pgfpathlineto{\pgfqpoint{3.221466in}{2.512637in}}%
\pgfpathlineto{\pgfqpoint{3.226935in}{2.513555in}}%
\pgfpathlineto{\pgfqpoint{3.229669in}{2.513555in}}%
\pgfpathlineto{\pgfqpoint{3.232404in}{2.514015in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{2.514015in}}%
\pgfpathlineto{\pgfqpoint{3.248811in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.259749in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.262484in}{2.514933in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.514933in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.514933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{0.555299in}{0.457133in}}%
\pgfpathlineto{\pgfqpoint{0.563502in}{0.457133in}}%
\pgfpathlineto{\pgfqpoint{0.566237in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{0.568971in}{0.458510in}}%
\pgfpathlineto{\pgfqpoint{0.579909in}{0.458510in}}%
\pgfpathlineto{\pgfqpoint{0.582644in}{0.459888in}}%
\pgfpathlineto{\pgfqpoint{0.585378in}{0.460806in}}%
\pgfpathlineto{\pgfqpoint{0.593582in}{0.462183in}}%
\pgfpathlineto{\pgfqpoint{0.596317in}{0.463561in}}%
\pgfpathlineto{\pgfqpoint{0.599051in}{0.463561in}}%
\pgfpathlineto{\pgfqpoint{0.601786in}{0.464479in}}%
\pgfpathlineto{\pgfqpoint{0.609989in}{0.465856in}}%
\pgfpathlineto{\pgfqpoint{0.618193in}{0.465856in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{0.467234in}}%
\pgfpathlineto{\pgfqpoint{0.626396in}{0.468152in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.469070in}}%
\pgfpathlineto{\pgfqpoint{0.631866in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{0.634600in}{0.470907in}}%
\pgfpathlineto{\pgfqpoint{0.640069in}{0.470907in}}%
\pgfpathlineto{\pgfqpoint{0.651007in}{0.472743in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.472743in}}%
\pgfpathlineto{\pgfqpoint{0.659211in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{0.667414in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.474580in}}%
\pgfpathlineto{\pgfqpoint{0.678353in}{0.474580in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{0.475039in}}%
\pgfpathlineto{\pgfqpoint{0.683822in}{0.476416in}}%
\pgfpathlineto{\pgfqpoint{0.686556in}{0.476416in}}%
\pgfpathlineto{\pgfqpoint{0.689291in}{0.477794in}}%
\pgfpathlineto{\pgfqpoint{0.692025in}{0.478253in}}%
\pgfpathlineto{\pgfqpoint{0.697494in}{0.478253in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{0.702963in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{0.708432in}{0.481467in}}%
\pgfpathlineto{\pgfqpoint{0.711167in}{0.481467in}}%
\pgfpathlineto{\pgfqpoint{0.716636in}{0.482385in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{0.482385in}}%
\pgfpathlineto{\pgfqpoint{0.722105in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.483762in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{0.484681in}}%
\pgfpathlineto{\pgfqpoint{0.735778in}{0.484681in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.485599in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{0.485599in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{0.486517in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.486517in}}%
\pgfpathlineto{\pgfqpoint{0.754919in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{0.765857in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{0.768592in}{0.489272in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.489272in}}%
\pgfpathlineto{\pgfqpoint{0.779530in}{0.491108in}}%
\pgfpathlineto{\pgfqpoint{0.782265in}{0.491567in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{0.492945in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{0.798672in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.494322in}}%
\pgfpathlineto{\pgfqpoint{0.804141in}{0.494322in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{0.494781in}}%
\pgfpathlineto{\pgfqpoint{0.809610in}{0.494781in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.495700in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{0.817814in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{0.828752in}{0.497995in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.497995in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.499373in}}%
\pgfpathlineto{\pgfqpoint{0.836955in}{0.500291in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{0.500750in}}%
\pgfpathlineto{\pgfqpoint{0.842424in}{0.502127in}}%
\pgfpathlineto{\pgfqpoint{0.845159in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{0.503505in}}%
\pgfpathlineto{\pgfqpoint{0.856097in}{0.503505in}}%
\pgfpathlineto{\pgfqpoint{0.861566in}{0.504423in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{0.504423in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{0.504882in}}%
\pgfpathlineto{\pgfqpoint{0.872504in}{0.504882in}}%
\pgfpathlineto{\pgfqpoint{0.875239in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{0.883442in}{0.506259in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.507178in}}%
\pgfpathlineto{\pgfqpoint{0.888911in}{0.507178in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.507637in}}%
\pgfpathlineto{\pgfqpoint{0.894380in}{0.507637in}}%
\pgfpathlineto{\pgfqpoint{0.902584in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{0.908053in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{0.910788in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{0.916257in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.511310in}}%
\pgfpathlineto{\pgfqpoint{0.927195in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{0.514524in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.514524in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.515901in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{0.519574in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.520951in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{0.521411in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{0.523247in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{0.523247in}}%
\pgfpathlineto{\pgfqpoint{0.962744in}{0.524165in}}%
\pgfpathlineto{\pgfqpoint{0.968213in}{0.527838in}}%
\pgfpathlineto{\pgfqpoint{0.970947in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{0.979151in}{0.530134in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.530593in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{0.530593in}}%
\pgfpathlineto{\pgfqpoint{0.987354in}{0.531511in}}%
\pgfpathlineto{\pgfqpoint{0.992824in}{0.532430in}}%
\pgfpathlineto{\pgfqpoint{0.995558in}{0.532430in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.534266in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.534725in}}%
\pgfpathlineto{\pgfqpoint{1.009231in}{0.534725in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{0.535643in}}%
\pgfpathlineto{\pgfqpoint{1.014700in}{0.535643in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.536562in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{0.537021in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.537021in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{0.537939in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.537939in}}%
\pgfpathlineto{\pgfqpoint{1.033841in}{0.538398in}}%
\pgfpathlineto{\pgfqpoint{1.036576in}{0.538398in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{0.541153in}}%
\pgfpathlineto{\pgfqpoint{1.047514in}{0.541612in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.542530in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{0.543908in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{1.058452in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{1.061187in}{0.545744in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.546203in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.548040in}}%
\pgfpathlineto{\pgfqpoint{1.072125in}{0.549417in}}%
\pgfpathlineto{\pgfqpoint{1.077594in}{0.549417in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.549876in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.552631in}}%
\pgfpathlineto{\pgfqpoint{1.088532in}{0.553549in}}%
\pgfpathlineto{\pgfqpoint{1.091267in}{0.555845in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.556763in}}%
\pgfpathlineto{\pgfqpoint{1.096736in}{0.556763in}}%
\pgfpathlineto{\pgfqpoint{1.099470in}{0.557222in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{0.558141in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{0.558141in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.558600in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{0.560436in}}%
\pgfpathlineto{\pgfqpoint{1.115877in}{0.560436in}}%
\pgfpathlineto{\pgfqpoint{1.118612in}{0.560895in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.565028in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.568701in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.570078in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{0.570078in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.570996in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.572374in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{0.572833in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.573751in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.574669in}}%
\pgfpathlineto{\pgfqpoint{1.167833in}{0.575587in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{0.576047in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.577424in}}%
\pgfpathlineto{\pgfqpoint{1.178772in}{0.578342in}}%
\pgfpathlineto{\pgfqpoint{1.189710in}{0.582015in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{0.582474in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.584770in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{0.586147in}}%
\pgfpathlineto{\pgfqpoint{1.200648in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.588902in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{0.590279in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.592116in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.592575in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{0.592575in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.593952in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{0.595330in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.598544in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.599462in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.603135in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{0.604971in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{0.605890in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{0.607267in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{0.608644in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.609563in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.610940in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.610940in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.612317in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{0.613236in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.613236in}}%
\pgfpathlineto{\pgfqpoint{1.310029in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{0.615531in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.617368in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{0.617368in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.617827in}}%
\pgfpathlineto{\pgfqpoint{1.329171in}{0.617827in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.618286in}}%
\pgfpathlineto{\pgfqpoint{1.334640in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{1.342843in}{0.624255in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.625173in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.625173in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.627469in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.628387in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.629305in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.630682in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{1.378392in}{0.632060in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{1.383861in}{0.633437in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.635274in}}%
\pgfpathlineto{\pgfqpoint{1.389330in}{0.635274in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.636192in}}%
\pgfpathlineto{\pgfqpoint{1.397534in}{0.637110in}}%
\pgfpathlineto{\pgfqpoint{1.403003in}{0.637110in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.638488in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{0.639406in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{0.641701in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{0.642620in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{0.643538in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.643997in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{0.644915in}}%
\pgfpathlineto{\pgfqpoint{1.438552in}{0.646293in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{0.647670in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.647670in}}%
\pgfpathlineto{\pgfqpoint{1.454959in}{0.648129in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.649047in}}%
\pgfpathlineto{\pgfqpoint{1.460428in}{0.649047in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{0.649966in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{0.650884in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{0.653180in}}%
\pgfpathlineto{\pgfqpoint{1.476835in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.482304in}{0.655016in}}%
\pgfpathlineto{\pgfqpoint{1.485039in}{0.655016in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.656853in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{0.660066in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{0.660066in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{0.660985in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{0.662362in}}%
\pgfpathlineto{\pgfqpoint{1.517853in}{0.663739in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{0.664658in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{0.665576in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{0.665576in}}%
\pgfpathlineto{\pgfqpoint{1.534261in}{0.666035in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{0.666035in}}%
\pgfpathlineto{\pgfqpoint{1.539730in}{0.666953in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{0.666953in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{0.669249in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{0.670167in}}%
\pgfpathlineto{\pgfqpoint{1.561606in}{0.670167in}}%
\pgfpathlineto{\pgfqpoint{1.564340in}{0.670626in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{0.670626in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{0.671545in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{0.671545in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{0.681645in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{0.682104in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{1.586217in}{0.684400in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{0.684400in}}%
\pgfpathlineto{\pgfqpoint{1.594420in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{0.686696in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{0.686696in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{0.687614in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{0.688532in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{0.694960in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{0.694960in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{0.696796in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{0.697715in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{0.697715in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{0.698174in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{0.700929in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{0.702765in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{0.702765in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{0.703224in}}%
\pgfpathlineto{\pgfqpoint{1.668252in}{0.703224in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{0.704142in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{0.706897in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{0.708275in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{0.710570in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{0.711029in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{0.711029in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{0.711948in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{0.711948in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{0.712407in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{0.712407in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{0.713325in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{0.714243in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{0.715161in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{0.715621in}}%
\pgfpathlineto{\pgfqpoint{1.725678in}{0.716539in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{0.717916in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{0.717916in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{0.719753in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{0.719753in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{0.721589in}}%
\pgfpathlineto{\pgfqpoint{1.742085in}{0.722048in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{0.723426in}}%
\pgfpathlineto{\pgfqpoint{1.747554in}{0.723426in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{0.723885in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{1.758492in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{1.766696in}{0.728017in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{0.728935in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{0.729854in}}%
\pgfpathlineto{\pgfqpoint{1.777634in}{0.729854in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{0.731690in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{0.732149in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{0.734904in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{0.736740in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{0.736740in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{0.739954in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{0.740873in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{0.741791in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{0.743168in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{0.743627in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{0.743627in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{0.746841in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{0.746841in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{0.747759in}}%
\pgfpathlineto{\pgfqpoint{1.837793in}{0.748219in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{0.748219in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{1.848731in}{0.749596in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{0.751432in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{0.751892in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{0.754646in}}%
\pgfpathlineto{\pgfqpoint{1.870608in}{0.754646in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{0.755565in}}%
\pgfpathlineto{\pgfqpoint{1.876077in}{0.755565in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{0.756942in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{0.757401in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{0.758319in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.759238in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{0.760156in}}%
\pgfpathlineto{\pgfqpoint{1.895219in}{0.760615in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{0.760615in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{0.761074in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{0.761992in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{0.761992in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.919829in}{0.763829in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{0.764288in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{0.764288in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{0.766124in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{0.766584in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{0.766584in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{0.767502in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{0.778980in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{0.778980in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{0.779898in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{0.780357in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{0.781735in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{0.782653in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.783571in}}%
\pgfpathlineto{\pgfqpoint{1.977254in}{0.784489in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{0.784949in}}%
\pgfpathlineto{\pgfqpoint{1.982723in}{0.784949in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{0.785867in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{0.786785in}}%
\pgfpathlineto{\pgfqpoint{1.993662in}{0.787703in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{0.789540in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{0.792295in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{0.795968in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{0.796427in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{0.797345in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{0.799641in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{0.801477in}}%
\pgfpathlineto{\pgfqpoint{2.034680in}{0.803314in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{0.803314in}}%
\pgfpathlineto{\pgfqpoint{2.045618in}{0.803773in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{0.804691in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{0.808823in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{0.809741in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{0.812037in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{0.812496in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{0.813414in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{0.814792in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{0.814792in}}%
\pgfpathlineto{\pgfqpoint{2.083901in}{0.815251in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{0.815251in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{0.815710in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{0.816628in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{0.818924in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{0.819842in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{0.821679in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{0.821679in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{0.822597in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{0.822597in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{0.823056in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{0.825811in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{0.825811in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{0.828565in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{0.832238in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{0.834534in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{0.834534in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{0.845553in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{0.846012in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{0.846012in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{0.846471in}}%
\pgfpathlineto{\pgfqpoint{2.163202in}{0.848308in}}%
\pgfpathlineto{\pgfqpoint{2.165937in}{0.849685in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{0.849685in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{0.851981in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{0.853817in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{0.854276in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{0.856113in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{0.858409in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{0.859786in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{0.865295in}}%
\pgfpathlineto{\pgfqpoint{2.204220in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{0.867591in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{0.871723in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{0.872182in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{0.874019in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{0.874937in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{0.875396in}}%
\pgfpathlineto{\pgfqpoint{2.237035in}{0.876314in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{0.876314in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{0.879069in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{0.881365in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{0.881824in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{0.883201in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{0.886415in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{0.886415in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{0.887793in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{0.888711in}}%
\pgfpathlineto{\pgfqpoint{2.288991in}{0.889629in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{0.891007in}}%
\pgfpathlineto{\pgfqpoint{2.294460in}{0.891466in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{0.892384in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{0.893761in}}%
\pgfpathlineto{\pgfqpoint{2.302664in}{0.894220in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{0.897434in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{0.897893in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{0.899730in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{0.901107in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{0.902026in}}%
\pgfpathlineto{\pgfqpoint{2.330009in}{0.902026in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{0.906617in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{0.906617in}}%
\pgfpathlineto{\pgfqpoint{2.360089in}{0.907076in}}%
\pgfpathlineto{\pgfqpoint{2.362823in}{0.908453in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{0.908912in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{2.387434in}{0.914422in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{0.914881in}}%
\pgfpathlineto{\pgfqpoint{2.392903in}{0.915799in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{0.916258in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{0.919013in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{0.919013in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{0.919472in}}%
\pgfpathlineto{\pgfqpoint{2.409310in}{0.930950in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{0.931410in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{0.931410in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{0.932787in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.935083in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{0.936001in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{0.936919in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{0.936919in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{0.937837in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{0.938756in}}%
\pgfpathlineto{\pgfqpoint{2.450328in}{0.942429in}}%
\pgfpathlineto{\pgfqpoint{2.453063in}{0.943347in}}%
\pgfpathlineto{\pgfqpoint{2.458532in}{0.944265in}}%
\pgfpathlineto{\pgfqpoint{2.461266in}{0.945642in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{0.946102in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{0.946102in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{0.948856in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{0.949315in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{0.951611in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{0.951611in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{0.952070in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{0.952070in}}%
\pgfpathlineto{\pgfqpoint{2.502284in}{0.953907in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{0.953907in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{2.513222in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{2.515957in}{0.956661in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{0.956661in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{0.957121in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{0.958039in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{0.958957in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{0.959875in}}%
\pgfpathlineto{\pgfqpoint{2.535099in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{0.961253in}}%
\pgfpathlineto{\pgfqpoint{2.540568in}{0.962630in}}%
\pgfpathlineto{\pgfqpoint{2.546037in}{0.962630in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{0.963548in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{0.963548in}}%
\pgfpathlineto{\pgfqpoint{2.559709in}{0.964467in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{0.964467in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{0.965385in}}%
\pgfpathlineto{\pgfqpoint{2.570647in}{0.965385in}}%
\pgfpathlineto{\pgfqpoint{2.573382in}{0.967221in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{0.967221in}}%
\pgfpathlineto{\pgfqpoint{2.587055in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{2.592524in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{2.597993in}{0.969976in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{0.971353in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{0.974108in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{0.976863in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{0.977322in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{0.979618in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{0.980077in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{0.981454in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{0.981454in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{0.982372in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{0.985127in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{0.985127in}}%
\pgfpathlineto{\pgfqpoint{2.639011in}{0.986964in}}%
\pgfpathlineto{\pgfqpoint{2.641745in}{0.986964in}}%
\pgfpathlineto{\pgfqpoint{2.647214in}{0.990637in}}%
\pgfpathlineto{\pgfqpoint{2.649949in}{0.993391in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{0.993851in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{0.993851in}}%
\pgfpathlineto{\pgfqpoint{2.669091in}{0.996146in}}%
\pgfpathlineto{\pgfqpoint{2.677294in}{0.996146in}}%
\pgfpathlineto{\pgfqpoint{2.685498in}{0.997524in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{0.999819in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{0.999819in}}%
\pgfpathlineto{\pgfqpoint{2.693701in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{2.699170in}{1.002115in}}%
\pgfpathlineto{\pgfqpoint{2.701905in}{1.002115in}}%
\pgfpathlineto{\pgfqpoint{2.704639in}{1.003492in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{1.003492in}}%
\pgfpathlineto{\pgfqpoint{2.710109in}{1.005329in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{1.006706in}}%
\pgfpathlineto{\pgfqpoint{2.718312in}{1.007165in}}%
\pgfpathlineto{\pgfqpoint{2.721047in}{1.009002in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{1.009002in}}%
\pgfpathlineto{\pgfqpoint{2.726516in}{1.009461in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{1.010379in}}%
\pgfpathlineto{\pgfqpoint{2.737454in}{1.010379in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{2.742923in}{1.011756in}}%
\pgfpathlineto{\pgfqpoint{2.745657in}{1.021398in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{1.021398in}}%
\pgfpathlineto{\pgfqpoint{2.751126in}{1.024153in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{2.764799in}{1.026448in}}%
\pgfpathlineto{\pgfqpoint{2.770268in}{1.026448in}}%
\pgfpathlineto{\pgfqpoint{2.773003in}{1.027367in}}%
\pgfpathlineto{\pgfqpoint{2.775737in}{1.030581in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{1.030581in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{1.033335in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{1.033335in}}%
\pgfpathlineto{\pgfqpoint{2.792144in}{1.034713in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{1.034713in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{1.035631in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{1.038386in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{1.039763in}}%
\pgfpathlineto{\pgfqpoint{2.808552in}{1.039763in}}%
\pgfpathlineto{\pgfqpoint{2.811286in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{1.044354in}}%
\pgfpathlineto{\pgfqpoint{2.827693in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{2.833162in}{1.046191in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{1.046191in}}%
\pgfpathlineto{\pgfqpoint{2.841366in}{1.047109in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.047109in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{1.047109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{2.926924in}{2.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.429586in}}%
\pgfpathlineto{\pgfqpoint{0.552564in}{0.439686in}}%
\pgfpathlineto{\pgfqpoint{0.555299in}{0.439686in}}%
\pgfpathlineto{\pgfqpoint{0.560768in}{0.440605in}}%
\pgfpathlineto{\pgfqpoint{0.568971in}{0.440605in}}%
\pgfpathlineto{\pgfqpoint{0.571706in}{0.441982in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{0.577175in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{0.579909in}{0.443359in}}%
\pgfpathlineto{\pgfqpoint{0.582644in}{0.443359in}}%
\pgfpathlineto{\pgfqpoint{0.585378in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{0.607255in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{0.612724in}{0.444737in}}%
\pgfpathlineto{\pgfqpoint{0.615458in}{0.444737in}}%
\pgfpathlineto{\pgfqpoint{0.618193in}{0.445196in}}%
\pgfpathlineto{\pgfqpoint{0.623662in}{0.445196in}}%
\pgfpathlineto{\pgfqpoint{0.626396in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.634600in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{0.447032in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{0.447032in}}%
\pgfpathlineto{\pgfqpoint{0.651007in}{0.447491in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{0.448410in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{0.659211in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{0.450705in}}%
\pgfpathlineto{\pgfqpoint{0.667414in}{0.451624in}}%
\pgfpathlineto{\pgfqpoint{0.670149in}{0.453001in}}%
\pgfpathlineto{\pgfqpoint{0.672883in}{0.453919in}}%
\pgfpathlineto{\pgfqpoint{0.678353in}{0.453919in}}%
\pgfpathlineto{\pgfqpoint{0.683822in}{0.454837in}}%
\pgfpathlineto{\pgfqpoint{0.689291in}{0.454837in}}%
\pgfpathlineto{\pgfqpoint{0.692025in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{0.697494in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{0.700229in}{0.457133in}}%
\pgfpathlineto{\pgfqpoint{0.702963in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{0.705698in}{0.457592in}}%
\pgfpathlineto{\pgfqpoint{0.708432in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{0.713901in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{0.716636in}{0.460347in}}%
\pgfpathlineto{\pgfqpoint{0.724840in}{0.461724in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{0.462643in}}%
\pgfpathlineto{\pgfqpoint{0.730309in}{0.462643in}}%
\pgfpathlineto{\pgfqpoint{0.733043in}{0.463561in}}%
\pgfpathlineto{\pgfqpoint{0.735778in}{0.464938in}}%
\pgfpathlineto{\pgfqpoint{0.738512in}{0.465397in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.466775in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{0.467234in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{0.468611in}}%
\pgfpathlineto{\pgfqpoint{0.749450in}{0.468611in}}%
\pgfpathlineto{\pgfqpoint{0.754919in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{0.757654in}{0.472284in}}%
\pgfpathlineto{\pgfqpoint{0.760388in}{0.473662in}}%
\pgfpathlineto{\pgfqpoint{0.763123in}{0.474121in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{0.476875in}}%
\pgfpathlineto{\pgfqpoint{0.774061in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.479630in}}%
\pgfpathlineto{\pgfqpoint{0.779530in}{0.480089in}}%
\pgfpathlineto{\pgfqpoint{0.782265in}{0.481008in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{0.481008in}}%
\pgfpathlineto{\pgfqpoint{0.787734in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{0.484221in}}%
\pgfpathlineto{\pgfqpoint{0.793203in}{0.485599in}}%
\pgfpathlineto{\pgfqpoint{0.795937in}{0.487435in}}%
\pgfpathlineto{\pgfqpoint{0.798672in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{0.804141in}{0.500291in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{0.501668in}}%
\pgfpathlineto{\pgfqpoint{0.809610in}{0.503964in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.505341in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.507637in}}%
\pgfpathlineto{\pgfqpoint{0.817814in}{0.508555in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.510851in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{0.511769in}}%
\pgfpathlineto{\pgfqpoint{0.826017in}{0.513605in}}%
\pgfpathlineto{\pgfqpoint{0.828752in}{0.514065in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.515901in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{0.836955in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{0.517278in}}%
\pgfpathlineto{\pgfqpoint{0.842424in}{0.518656in}}%
\pgfpathlineto{\pgfqpoint{0.845159in}{0.519115in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{0.520951in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.521870in}}%
\pgfpathlineto{\pgfqpoint{0.856097in}{0.524165in}}%
\pgfpathlineto{\pgfqpoint{0.858832in}{0.525084in}}%
\pgfpathlineto{\pgfqpoint{0.861566in}{0.526461in}}%
\pgfpathlineto{\pgfqpoint{0.864301in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{0.530593in}}%
\pgfpathlineto{\pgfqpoint{0.872504in}{0.533348in}}%
\pgfpathlineto{\pgfqpoint{0.875239in}{0.535184in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.536103in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{0.539316in}}%
\pgfpathlineto{\pgfqpoint{0.888911in}{0.540694in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.542530in}}%
\pgfpathlineto{\pgfqpoint{0.894380in}{0.542989in}}%
\pgfpathlineto{\pgfqpoint{0.897115in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{0.902584in}{0.546662in}}%
\pgfpathlineto{\pgfqpoint{0.905319in}{0.548040in}}%
\pgfpathlineto{\pgfqpoint{0.910788in}{0.549876in}}%
\pgfpathlineto{\pgfqpoint{0.918991in}{0.554009in}}%
\pgfpathlineto{\pgfqpoint{0.921726in}{0.554468in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.556763in}}%
\pgfpathlineto{\pgfqpoint{0.927195in}{0.558141in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.559977in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.562273in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{0.564109in}}%
\pgfpathlineto{\pgfqpoint{0.940867in}{0.565028in}}%
\pgfpathlineto{\pgfqpoint{0.943602in}{0.566405in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{0.567323in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{0.569619in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{0.570996in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{0.573292in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{0.574669in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.576506in}}%
\pgfpathlineto{\pgfqpoint{0.962744in}{0.577883in}}%
\pgfpathlineto{\pgfqpoint{0.970947in}{0.580638in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{0.976416in}{0.583393in}}%
\pgfpathlineto{\pgfqpoint{0.979151in}{0.583852in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.583852in}}%
\pgfpathlineto{\pgfqpoint{0.987354in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{0.995558in}{0.589361in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.591198in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.593493in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{0.593952in}}%
\pgfpathlineto{\pgfqpoint{1.014700in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.601758in}}%
\pgfpathlineto{\pgfqpoint{1.025638in}{0.603135in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{0.604053in}}%
\pgfpathlineto{\pgfqpoint{1.031107in}{0.605431in}}%
\pgfpathlineto{\pgfqpoint{1.036576in}{0.607267in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.608644in}}%
\pgfpathlineto{\pgfqpoint{1.042045in}{0.609563in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{0.611399in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{0.612317in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{0.613695in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.616450in}}%
\pgfpathlineto{\pgfqpoint{1.058452in}{0.617827in}}%
\pgfpathlineto{\pgfqpoint{1.061187in}{0.619663in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.620582in}}%
\pgfpathlineto{\pgfqpoint{1.066656in}{0.622418in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.623336in}}%
\pgfpathlineto{\pgfqpoint{1.074859in}{0.626091in}}%
\pgfpathlineto{\pgfqpoint{1.077594in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{1.080328in}{0.628387in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{1.088532in}{0.635274in}}%
\pgfpathlineto{\pgfqpoint{1.091267in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{1.096736in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{1.099470in}{0.640783in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{0.642161in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{0.642620in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{0.645374in}}%
\pgfpathlineto{\pgfqpoint{1.115877in}{0.651802in}}%
\pgfpathlineto{\pgfqpoint{1.118612in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{1.121346in}{0.654098in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.655934in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{0.657771in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.660985in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{0.662362in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.664658in}}%
\pgfpathlineto{\pgfqpoint{1.140488in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{0.669708in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{0.671085in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{0.671545in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{0.673381in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{0.674758in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{0.679350in}}%
\pgfpathlineto{\pgfqpoint{1.162364in}{0.681186in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{0.682564in}}%
\pgfpathlineto{\pgfqpoint{1.167833in}{0.683023in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{0.684400in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{0.687155in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{0.689450in}}%
\pgfpathlineto{\pgfqpoint{1.178772in}{0.690828in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{1.189710in}{0.697256in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{0.698174in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.701388in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{0.702306in}}%
\pgfpathlineto{\pgfqpoint{1.200648in}{0.704602in}}%
\pgfpathlineto{\pgfqpoint{1.203382in}{0.705979in}}%
\pgfpathlineto{\pgfqpoint{1.206117in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{0.711029in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.713784in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{0.716539in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.717457in}}%
\pgfpathlineto{\pgfqpoint{1.225259in}{0.718835in}}%
\pgfpathlineto{\pgfqpoint{1.227993in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{0.727099in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{0.727099in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{1.247135in}{0.730313in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{0.731690in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.732149in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{0.735363in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.736281in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{0.738118in}}%
\pgfpathlineto{\pgfqpoint{1.263542in}{0.740413in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{1.269011in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{0.745923in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.746382in}}%
\pgfpathlineto{\pgfqpoint{1.279949in}{0.746382in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{0.748219in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{0.750973in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{0.752810in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.755565in}}%
\pgfpathlineto{\pgfqpoint{1.296356in}{0.756942in}}%
\pgfpathlineto{\pgfqpoint{1.299091in}{0.759697in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{0.761992in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.307294in}{0.765206in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{0.767961in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{0.770257in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.773011in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.774389in}}%
\pgfpathlineto{\pgfqpoint{1.323702in}{0.776225in}}%
\pgfpathlineto{\pgfqpoint{1.334640in}{0.785408in}}%
\pgfpathlineto{\pgfqpoint{1.337374in}{0.786785in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.789999in}}%
\pgfpathlineto{\pgfqpoint{1.342843in}{0.792295in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{0.795968in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{0.798722in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{0.800559in}}%
\pgfpathlineto{\pgfqpoint{1.356516in}{0.801477in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{0.803314in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{1.364720in}{0.806987in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{0.809741in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.812037in}}%
\pgfpathlineto{\pgfqpoint{1.375658in}{0.814792in}}%
\pgfpathlineto{\pgfqpoint{1.378392in}{0.816628in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{0.818924in}}%
\pgfpathlineto{\pgfqpoint{1.383861in}{0.819842in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{0.821679in}}%
\pgfpathlineto{\pgfqpoint{1.389330in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.824433in}}%
\pgfpathlineto{\pgfqpoint{1.397534in}{0.829943in}}%
\pgfpathlineto{\pgfqpoint{1.400269in}{0.830861in}}%
\pgfpathlineto{\pgfqpoint{1.403003in}{0.833157in}}%
\pgfpathlineto{\pgfqpoint{1.405738in}{0.834534in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{0.836371in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.837289in}}%
\pgfpathlineto{\pgfqpoint{1.413941in}{0.840044in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{1.422145in}{0.847390in}}%
\pgfpathlineto{\pgfqpoint{1.427614in}{0.851063in}}%
\pgfpathlineto{\pgfqpoint{1.430348in}{0.852440in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.852899in}}%
\pgfpathlineto{\pgfqpoint{1.438552in}{0.858409in}}%
\pgfpathlineto{\pgfqpoint{1.441286in}{0.859786in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{0.862541in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{0.865755in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{0.869428in}}%
\pgfpathlineto{\pgfqpoint{1.452225in}{0.870805in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.876314in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{0.890088in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{0.892384in}}%
\pgfpathlineto{\pgfqpoint{1.476835in}{0.900648in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{0.902944in}}%
\pgfpathlineto{\pgfqpoint{1.482304in}{0.905699in}}%
\pgfpathlineto{\pgfqpoint{1.490508in}{0.909831in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{1.495977in}{0.915799in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{0.918095in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{0.921768in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{0.923604in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{0.924982in}}%
\pgfpathlineto{\pgfqpoint{1.509650in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{1.512384in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{0.932328in}}%
\pgfpathlineto{\pgfqpoint{1.517853in}{0.933705in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{0.938756in}}%
\pgfpathlineto{\pgfqpoint{1.528791in}{0.940592in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{0.942888in}}%
\pgfpathlineto{\pgfqpoint{1.534261in}{0.945642in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{0.947479in}}%
\pgfpathlineto{\pgfqpoint{1.539730in}{0.948856in}}%
\pgfpathlineto{\pgfqpoint{1.542464in}{0.952070in}}%
\pgfpathlineto{\pgfqpoint{1.545199in}{0.954825in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{0.957121in}}%
\pgfpathlineto{\pgfqpoint{1.550668in}{0.958957in}}%
\pgfpathlineto{\pgfqpoint{1.556137in}{0.964467in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{1.561606in}{0.971813in}}%
\pgfpathlineto{\pgfqpoint{1.564340in}{0.975026in}}%
\pgfpathlineto{\pgfqpoint{1.567075in}{0.989259in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{0.993851in}}%
\pgfpathlineto{\pgfqpoint{1.572544in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{1.004870in}}%
\pgfpathlineto{\pgfqpoint{1.578013in}{1.007165in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{1.012216in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{1.014052in}}%
\pgfpathlineto{\pgfqpoint{1.586217in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{1.588951in}{1.022316in}}%
\pgfpathlineto{\pgfqpoint{1.591686in}{1.027826in}}%
\pgfpathlineto{\pgfqpoint{1.594420in}{1.032876in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{1.042518in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{1.050782in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{1.072361in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{1.075116in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{1.083380in}}%
\pgfpathlineto{\pgfqpoint{1.627235in}{1.087053in}}%
\pgfpathlineto{\pgfqpoint{1.629969in}{1.090267in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{1.094399in}}%
\pgfpathlineto{\pgfqpoint{1.635438in}{1.097613in}}%
\pgfpathlineto{\pgfqpoint{1.638173in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{1.107255in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{1.112305in}}%
\pgfpathlineto{\pgfqpoint{1.646376in}{1.113682in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{1.117814in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{1.120569in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{1.124701in}}%
\pgfpathlineto{\pgfqpoint{1.657314in}{1.130670in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{1.133425in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{1.138016in}}%
\pgfpathlineto{\pgfqpoint{1.665518in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{1.668252in}{1.145821in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{1.149494in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{1.153626in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{1.681925in}{1.164186in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{1.166482in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{1.170614in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{1.173828in}}%
\pgfpathlineto{\pgfqpoint{1.692863in}{1.176123in}}%
\pgfpathlineto{\pgfqpoint{1.695598in}{1.179337in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{1.701067in}{1.188061in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{1.195407in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{1.199080in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{1.201834in}}%
\pgfpathlineto{\pgfqpoint{1.714740in}{1.203212in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{1.206426in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{1.213772in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{1.219740in}}%
\pgfpathlineto{\pgfqpoint{1.725678in}{1.223872in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{1.228464in}}%
\pgfpathlineto{\pgfqpoint{1.731147in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{1.733881in}{1.237187in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{1.241319in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{1.262898in}}%
\pgfpathlineto{\pgfqpoint{1.750288in}{1.272999in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{1.279427in}}%
\pgfpathlineto{\pgfqpoint{1.755757in}{1.282640in}}%
\pgfpathlineto{\pgfqpoint{1.758492in}{1.287691in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{1.290905in}}%
\pgfpathlineto{\pgfqpoint{1.763961in}{1.295037in}}%
\pgfpathlineto{\pgfqpoint{1.766696in}{1.301005in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{1.308351in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{1.777634in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{1.314320in}}%
\pgfpathlineto{\pgfqpoint{1.783103in}{1.316616in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{1.318452in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.319830in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{1.324421in}}%
\pgfpathlineto{\pgfqpoint{1.794041in}{1.325798in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{1.330849in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{1.333603in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{1.337276in}}%
\pgfpathlineto{\pgfqpoint{1.807714in}{1.338654in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{1.341868in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{1.344163in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{1.348295in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{1.821386in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{1.357478in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{1.832324in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{1.363906in}}%
\pgfpathlineto{\pgfqpoint{1.840528in}{1.370333in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{1.372170in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{1.377679in}}%
\pgfpathlineto{\pgfqpoint{1.848731in}{1.382730in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{1.385025in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{1.397881in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{1.407063in}}%
\pgfpathlineto{\pgfqpoint{1.862404in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{1.414869in}}%
\pgfpathlineto{\pgfqpoint{1.867873in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{1.870608in}{1.432315in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{1.439202in}}%
\pgfpathlineto{\pgfqpoint{1.878811in}{1.446548in}}%
\pgfpathlineto{\pgfqpoint{1.881546in}{1.451139in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{1.454353in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{1.458026in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{1.460322in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{1.895219in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{1.466750in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{1.469504in}}%
\pgfpathlineto{\pgfqpoint{1.903422in}{1.471800in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{1.477769in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{1.485115in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{1.490624in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{1.497970in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{1.502561in}}%
\pgfpathlineto{\pgfqpoint{1.925298in}{1.509448in}}%
\pgfpathlineto{\pgfqpoint{1.928033in}{1.512662in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{1.513580in}}%
\pgfpathlineto{\pgfqpoint{1.933502in}{1.515417in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{1.519090in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{1.521386in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{1.525059in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{1.528272in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.540669in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{1.545260in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{1.547556in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{1.553065in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{1.557197in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.963582in}{1.562248in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{1.565921in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{1.572808in}}%
\pgfpathlineto{\pgfqpoint{1.971785in}{1.575103in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{1.977254in}{1.582908in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{1.982723in}{1.590254in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{1.591632in}}%
\pgfpathlineto{\pgfqpoint{1.988193in}{1.595764in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{1.598519in}}%
\pgfpathlineto{\pgfqpoint{1.993662in}{1.602192in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{1.606324in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{1.613211in}}%
\pgfpathlineto{\pgfqpoint{2.001865in}{1.615965in}}%
\pgfpathlineto{\pgfqpoint{2.004600in}{1.620557in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{1.622393in}}%
\pgfpathlineto{\pgfqpoint{2.010069in}{1.624689in}}%
\pgfpathlineto{\pgfqpoint{2.012803in}{1.629280in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{1.631117in}}%
\pgfpathlineto{\pgfqpoint{2.018272in}{1.643972in}}%
\pgfpathlineto{\pgfqpoint{2.021007in}{1.649022in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{1.653155in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{1.660501in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{1.663255in}}%
\pgfpathlineto{\pgfqpoint{2.034680in}{1.666928in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.669683in}}%
\pgfpathlineto{\pgfqpoint{2.040149in}{1.676111in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.680702in}}%
\pgfpathlineto{\pgfqpoint{2.045618in}{1.688048in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{1.691721in}}%
\pgfpathlineto{\pgfqpoint{2.051087in}{1.699526in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{1.710545in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{1.718350in}}%
\pgfpathlineto{\pgfqpoint{2.059290in}{1.728451in}}%
\pgfpathlineto{\pgfqpoint{2.062025in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{2.064759in}{1.740388in}}%
\pgfpathlineto{\pgfqpoint{2.067494in}{1.751407in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.767018in}}%
\pgfpathlineto{\pgfqpoint{2.072963in}{1.772986in}}%
\pgfpathlineto{\pgfqpoint{2.078432in}{1.785383in}}%
\pgfpathlineto{\pgfqpoint{2.086636in}{1.829459in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.836805in}}%
\pgfpathlineto{\pgfqpoint{2.092105in}{1.843232in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{1.845987in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{2.100308in}{1.855170in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.861138in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{1.864811in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{1.867107in}}%
\pgfpathlineto{\pgfqpoint{2.111246in}{1.879044in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.884095in}}%
\pgfpathlineto{\pgfqpoint{2.116715in}{1.887308in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.899246in}}%
\pgfpathlineto{\pgfqpoint{2.122185in}{1.905214in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{1.914397in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{1.922202in}}%
\pgfpathlineto{\pgfqpoint{2.130388in}{1.926334in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{1.929548in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{1.935976in}}%
\pgfpathlineto{\pgfqpoint{2.138592in}{1.940567in}}%
\pgfpathlineto{\pgfqpoint{2.141326in}{1.944699in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{1.946536in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{1.948831in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{1.952045in}}%
\pgfpathlineto{\pgfqpoint{2.152264in}{1.953882in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{1.960309in}}%
\pgfpathlineto{\pgfqpoint{2.163202in}{1.972706in}}%
\pgfpathlineto{\pgfqpoint{2.165937in}{1.980511in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{1.982347in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{1.986480in}}%
\pgfpathlineto{\pgfqpoint{2.174141in}{1.987857in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.991989in}}%
\pgfpathlineto{\pgfqpoint{2.179610in}{1.993826in}}%
\pgfpathlineto{\pgfqpoint{2.182344in}{1.997958in}}%
\pgfpathlineto{\pgfqpoint{2.185079in}{2.001172in}}%
\pgfpathlineto{\pgfqpoint{2.187813in}{2.003008in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{2.003926in}}%
\pgfpathlineto{\pgfqpoint{2.193282in}{2.011272in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{2.015404in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{2.017700in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{2.020455in}}%
\pgfpathlineto{\pgfqpoint{2.204220in}{2.024128in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{2.026423in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{2.027342in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{2.030556in}}%
\pgfpathlineto{\pgfqpoint{2.215159in}{2.032392in}}%
\pgfpathlineto{\pgfqpoint{2.217893in}{2.053053in}}%
\pgfpathlineto{\pgfqpoint{2.223362in}{2.056726in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{2.060858in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{2.079223in}}%
\pgfpathlineto{\pgfqpoint{2.231566in}{2.083814in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{2.087487in}}%
\pgfpathlineto{\pgfqpoint{2.237035in}{2.103557in}}%
\pgfpathlineto{\pgfqpoint{2.239769in}{2.106311in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{2.117330in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{2.123758in}}%
\pgfpathlineto{\pgfqpoint{2.253442in}{2.126513in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{2.130645in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{2.132022in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{2.143960in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{2.149469in}}%
\pgfpathlineto{\pgfqpoint{2.267115in}{2.153142in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{2.157274in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{2.160488in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{2.162325in}}%
\pgfpathlineto{\pgfqpoint{2.278053in}{2.165538in}}%
\pgfpathlineto{\pgfqpoint{2.280787in}{2.170130in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{2.172425in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{2.173803in}}%
\pgfpathlineto{\pgfqpoint{2.288991in}{2.174721in}}%
\pgfpathlineto{\pgfqpoint{2.291725in}{2.176557in}}%
\pgfpathlineto{\pgfqpoint{2.294460in}{2.179771in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{2.181149in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{2.195382in}}%
\pgfpathlineto{\pgfqpoint{2.302664in}{2.206860in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{2.210074in}}%
\pgfpathlineto{\pgfqpoint{2.308133in}{2.211451in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{2.213287in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{2.219715in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{2.221093in}}%
\pgfpathlineto{\pgfqpoint{2.321805in}{2.224766in}}%
\pgfpathlineto{\pgfqpoint{2.324540in}{2.228898in}}%
\pgfpathlineto{\pgfqpoint{2.327274in}{2.231652in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{2.235325in}}%
\pgfpathlineto{\pgfqpoint{2.335478in}{2.240835in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{2.257364in}}%
\pgfpathlineto{\pgfqpoint{2.340947in}{2.262414in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{2.267923in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{2.276647in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{2.282156in}}%
\pgfpathlineto{\pgfqpoint{2.351885in}{2.285370in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{2.298226in}}%
\pgfpathlineto{\pgfqpoint{2.360089in}{2.303276in}}%
\pgfpathlineto{\pgfqpoint{2.362823in}{2.308786in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{2.334956in}}%
\pgfpathlineto{\pgfqpoint{2.368292in}{2.339547in}}%
\pgfpathlineto{\pgfqpoint{2.371027in}{2.343679in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{2.346434in}}%
\pgfpathlineto{\pgfqpoint{2.376496in}{2.350566in}}%
\pgfpathlineto{\pgfqpoint{2.379230in}{2.351943in}}%
\pgfpathlineto{\pgfqpoint{2.381965in}{2.354698in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{2.357912in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{2.370767in}}%
\pgfpathlineto{\pgfqpoint{2.392903in}{2.378573in}}%
\pgfpathlineto{\pgfqpoint{2.395638in}{2.380868in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{2.381786in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{2.383623in}}%
\pgfpathlineto{\pgfqpoint{2.403841in}{2.385000in}}%
\pgfpathlineto{\pgfqpoint{2.406576in}{2.387755in}}%
\pgfpathlineto{\pgfqpoint{2.412045in}{2.392346in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{2.397397in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{2.398315in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.401070in}}%
\pgfpathlineto{\pgfqpoint{2.428452in}{2.402906in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{2.405661in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{2.407497in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{2.408416in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{2.409334in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{2.410711in}}%
\pgfpathlineto{\pgfqpoint{2.447594in}{2.411630in}}%
\pgfpathlineto{\pgfqpoint{2.450328in}{2.411630in}}%
\pgfpathlineto{\pgfqpoint{2.453063in}{2.414384in}}%
\pgfpathlineto{\pgfqpoint{2.455797in}{2.415762in}}%
\pgfpathlineto{\pgfqpoint{2.458532in}{2.415762in}}%
\pgfpathlineto{\pgfqpoint{2.461266in}{2.418057in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{2.418517in}}%
\pgfpathlineto{\pgfqpoint{2.466735in}{2.419894in}}%
\pgfpathlineto{\pgfqpoint{2.469470in}{2.420353in}}%
\pgfpathlineto{\pgfqpoint{2.472204in}{2.422649in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{2.424026in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{2.424944in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{2.426322in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{2.428158in}}%
\pgfpathlineto{\pgfqpoint{2.485877in}{2.429076in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{2.429536in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{2.432290in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{2.432749in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{2.433668in}}%
\pgfpathlineto{\pgfqpoint{2.502284in}{2.434127in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{2.435504in}}%
\pgfpathlineto{\pgfqpoint{2.510488in}{2.436422in}}%
\pgfpathlineto{\pgfqpoint{2.513222in}{2.436422in}}%
\pgfpathlineto{\pgfqpoint{2.515957in}{2.437800in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{2.437800in}}%
\pgfpathlineto{\pgfqpoint{2.521426in}{2.439636in}}%
\pgfpathlineto{\pgfqpoint{2.526895in}{2.442391in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{2.443309in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{2.454787in}}%
\pgfpathlineto{\pgfqpoint{2.537833in}{2.455706in}}%
\pgfpathlineto{\pgfqpoint{2.540568in}{2.474530in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{2.476825in}}%
\pgfpathlineto{\pgfqpoint{2.548771in}{2.480498in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{2.484631in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{2.492895in}}%
\pgfpathlineto{\pgfqpoint{2.556975in}{2.503914in}}%
\pgfpathlineto{\pgfqpoint{2.559709in}{2.509423in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{2.514015in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{2.514933in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{2.515392in}}%
\pgfpathlineto{\pgfqpoint{2.570647in}{2.517228in}}%
\pgfpathlineto{\pgfqpoint{2.576117in}{2.519983in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{2.522738in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{2.523656in}}%
\pgfpathlineto{\pgfqpoint{2.584320in}{2.524115in}}%
\pgfpathlineto{\pgfqpoint{2.589789in}{2.525952in}}%
\pgfpathlineto{\pgfqpoint{2.592524in}{2.526411in}}%
\pgfpathlineto{\pgfqpoint{2.595258in}{2.527788in}}%
\pgfpathlineto{\pgfqpoint{2.597993in}{2.530084in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{2.530084in}}%
\pgfpathlineto{\pgfqpoint{2.606196in}{2.530543in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{2.530543in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{2.531461in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{2.532839in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{2.533757in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{2.534216in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{2.535134in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{2.536053in}}%
\pgfpathlineto{\pgfqpoint{2.633542in}{2.536053in}}%
\pgfpathlineto{\pgfqpoint{2.636276in}{2.541103in}}%
\pgfpathlineto{\pgfqpoint{2.641745in}{2.553499in}}%
\pgfpathlineto{\pgfqpoint{2.644480in}{2.555336in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{2.557172in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{2.557172in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{2.558091in}}%
\pgfpathlineto{\pgfqpoint{2.669091in}{2.558091in}}%
\pgfpathlineto{\pgfqpoint{2.671825in}{2.559468in}}%
\pgfpathlineto{\pgfqpoint{2.674560in}{2.559927in}}%
\pgfpathlineto{\pgfqpoint{2.680029in}{2.559927in}}%
\pgfpathlineto{\pgfqpoint{2.682763in}{2.560845in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{2.560845in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{2.561764in}}%
\pgfpathlineto{\pgfqpoint{2.693701in}{2.564977in}}%
\pgfpathlineto{\pgfqpoint{2.696436in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{2.699170in}{2.581506in}}%
\pgfpathlineto{\pgfqpoint{2.701905in}{2.587475in}}%
\pgfpathlineto{\pgfqpoint{2.704639in}{2.587934in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{2.589311in}}%
\pgfpathlineto{\pgfqpoint{2.712843in}{2.592984in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{2.593443in}}%
\pgfpathlineto{\pgfqpoint{2.718312in}{2.593443in}}%
\pgfpathlineto{\pgfqpoint{2.721047in}{2.595280in}}%
\pgfpathlineto{\pgfqpoint{2.723781in}{2.595739in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{2.595739in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{2.596657in}}%
\pgfpathlineto{\pgfqpoint{2.740188in}{2.597575in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{2.597575in}}%
\pgfpathlineto{\pgfqpoint{2.751126in}{2.598035in}}%
\pgfpathlineto{\pgfqpoint{2.753861in}{2.598035in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{2.600330in}}%
\pgfpathlineto{\pgfqpoint{2.759330in}{2.600789in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{2.602167in}}%
\pgfpathlineto{\pgfqpoint{2.764799in}{2.604921in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{2.604921in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{2.605381in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{2.626041in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.630632in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{2.632928in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{2.632928in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{2.633846in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{2.635224in}}%
\pgfpathlineto{\pgfqpoint{2.808552in}{2.639815in}}%
\pgfpathlineto{\pgfqpoint{2.811286in}{2.648079in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{2.654048in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{2.659098in}}%
\pgfpathlineto{\pgfqpoint{2.819490in}{2.660935in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{2.661394in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{2.661394in}}%
\pgfpathlineto{\pgfqpoint{2.827693in}{2.667822in}}%
\pgfpathlineto{\pgfqpoint{2.835897in}{2.667822in}}%
\pgfpathlineto{\pgfqpoint{2.838631in}{2.668281in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{2.668281in}}%
\pgfpathlineto{\pgfqpoint{2.855039in}{2.668740in}}%
\pgfpathlineto{\pgfqpoint{2.857773in}{2.669658in}}%
\pgfpathlineto{\pgfqpoint{2.860508in}{2.671495in}}%
\pgfpathlineto{\pgfqpoint{2.863242in}{2.671954in}}%
\pgfpathlineto{\pgfqpoint{2.896057in}{2.671954in}}%
\pgfpathlineto{\pgfqpoint{2.898791in}{2.672413in}}%
\pgfpathlineto{\pgfqpoint{2.901526in}{2.672413in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{2.672872in}}%
\pgfpathlineto{\pgfqpoint{2.909729in}{2.672872in}}%
\pgfpathlineto{\pgfqpoint{2.912464in}{2.676086in}}%
\pgfpathlineto{\pgfqpoint{2.915198in}{2.677463in}}%
\pgfpathlineto{\pgfqpoint{2.917933in}{2.681595in}}%
\pgfpathlineto{\pgfqpoint{2.920667in}{2.681595in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.682054in}}%
\pgfpathlineto{\pgfqpoint{2.928871in}{2.682054in}}%
\pgfpathlineto{\pgfqpoint{2.931605in}{2.682514in}}%
\pgfpathlineto{\pgfqpoint{2.950747in}{2.682514in}}%
\pgfpathlineto{\pgfqpoint{2.953482in}{2.682973in}}%
\pgfpathlineto{\pgfqpoint{2.972623in}{2.682973in}}%
\pgfpathlineto{\pgfqpoint{2.975358in}{2.683432in}}%
\pgfpathlineto{\pgfqpoint{2.986296in}{2.683432in}}%
\pgfpathlineto{\pgfqpoint{2.989031in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{3.005438in}{2.684350in}}%
\pgfpathlineto{\pgfqpoint{3.043721in}{2.684350in}}%
\pgfpathlineto{\pgfqpoint{3.046456in}{2.684809in}}%
\pgfpathlineto{\pgfqpoint{3.051925in}{2.684809in}}%
\pgfpathlineto{\pgfqpoint{3.054659in}{2.685268in}}%
\pgfpathlineto{\pgfqpoint{3.060128in}{2.685268in}}%
\pgfpathlineto{\pgfqpoint{3.062863in}{2.685727in}}%
\pgfpathlineto{\pgfqpoint{3.071067in}{2.685727in}}%
\pgfpathlineto{\pgfqpoint{3.073801in}{2.686187in}}%
\pgfpathlineto{\pgfqpoint{3.092943in}{2.686187in}}%
\pgfpathlineto{\pgfqpoint{3.095677in}{2.686646in}}%
\pgfpathlineto{\pgfqpoint{3.098412in}{2.686646in}}%
\pgfpathlineto{\pgfqpoint{3.101146in}{2.687105in}}%
\pgfpathlineto{\pgfqpoint{3.131226in}{2.687105in}}%
\pgfpathlineto{\pgfqpoint{3.133961in}{2.688023in}}%
\pgfpathlineto{\pgfqpoint{3.166775in}{2.688023in}}%
\pgfpathlineto{\pgfqpoint{3.169510in}{2.702256in}}%
\pgfpathlineto{\pgfqpoint{3.180448in}{2.702256in}}%
\pgfpathlineto{\pgfqpoint{3.183182in}{2.702715in}}%
\pgfpathlineto{\pgfqpoint{3.232404in}{2.702715in}}%
\pgfpathlineto{\pgfqpoint{3.235138in}{2.703174in}}%
\pgfpathlineto{\pgfqpoint{3.284360in}{2.703174in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.703633in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.703633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381924in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{2.721539in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{2.721539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begingroup%
\settowidth{\dimen@}{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont$\tau = 1000$}}%
\xdef\rtdtaulegendwidth{\the\dimen@}%
\endgroup%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.515556in}{2.153335in}}{\pgfqpoint{\dimexpr 0.399999in+\rtdtaulegendwidth\relax}{0.499998in}}%
\pgfusepath{fill,stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.570000in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{2.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871111in,y=2.531111in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont $\tau = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.403334in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{2.403334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871111in,y=2.364445in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont $\tau = 100$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.236668in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{2.236668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871111in,y=2.197779in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont $\tau = 1000$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_cec2005.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.426163in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.434353in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.435097in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.435097in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.436214in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.436214in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.438448in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.438448in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.438820in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.438820in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.439937in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.459668in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.462646in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.464135in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.464508in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.464508in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.467486in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.467486in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.468603in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.471953in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.471953in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.475676in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.476793in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.478654in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.480143in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.480143in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.481260in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.485728in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.486472in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.486472in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.487589in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.490567in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.492429in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.493173in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.494662in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.496896in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.496896in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.497640in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.497640in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.503225in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.504714in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.504714in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.508809in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.514393in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.516999in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.517371in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.518860in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.518860in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.520350in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.521094in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.521094in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.523700in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.523700in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.524072in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.529284in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.530401in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.531518in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.532635in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.535985in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.537102in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.537847in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.538591in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.539336in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.541570in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.541570in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.542314in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.543059in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.546781in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.546781in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.547154in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.552366in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.553483in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.557950in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.559439in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.561300in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.565023in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.568746in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.581776in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.587360in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.589221in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.591455in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.595178in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.616026in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.618632in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.619376in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.619376in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.620865in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.622727in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.622727in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.623099in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.623099in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.624216in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.626449in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.626449in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.627939in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.627939in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.628683in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.628683in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.647669in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.650648in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.662188in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.665539in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.666283in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.666283in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.667400in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.667400in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.667772in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.667772in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.668145in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.668145in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.670006in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.670006in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.670751in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.670751in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.680430in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.684153in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.684153in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.686386in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.686386in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.686759in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.686759in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.687876in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.687876in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.710212in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.710212in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.712074in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.712074in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.717658in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.721381in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.731060in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.732549in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.732549in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.733294in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.733294in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.735155in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.736272in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.736272in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.738878in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.739995in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.739995in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.740367in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.740367in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.742601in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.742601in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.743345in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.750791in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.754886in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.756375in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.756375in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.757120in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.757492in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.757492in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.758981in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.758981in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.759353in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.762332in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.762332in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.762704in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.762704in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.763448in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.763448in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.764193in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.765682in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.767544in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.767544in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.770522in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.770522in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.771266in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.771266in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.772011in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.772011in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.772383in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.772383in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.773872in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.774617in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.777223in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.777223in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.779084in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.779084in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.782807in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.792486in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.792486in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.793603in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.796209in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.796209in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.796954in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.796954in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.800304in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.807005in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.810356in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.811473in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.812962in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.813706in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.813706in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.814079in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.814079in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.814451in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.814451in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.815940in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.815940in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.816312in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.816312in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.818174in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.818174in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.818546in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.818546in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.819663in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.819663in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.820035in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.820035in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.820407in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.820407in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.821524in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.821524in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.821896in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.821896in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.824130in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.824130in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.826364in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.826364in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.827481in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.827481in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.827853in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.828970in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.830459in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.830459in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.830831in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.830831in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.831948in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.831948in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.832693in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.832693in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.835299in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.835299in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.837160in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.837160in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.841255in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.841627in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.841627in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{0.842744in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.843116in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.843116in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.863220in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{0.863220in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{0.882950in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{0.882950in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{0.884812in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{0.884812in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{0.885184in}}%
\pgfpathlineto{\pgfqpoint{2.142373in}{0.885184in}}%
\pgfpathlineto{\pgfqpoint{2.144036in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.888162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380372in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.380372in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.380745in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.380745in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.381489in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.381489in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.381861in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.381861in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.382234in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.382234in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.382606in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.382606in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.382978in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.382978in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.384840in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.384840in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.385212in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.385212in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.386329in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.386329in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.387073in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.388190in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.389679in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.390796in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.391541in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.394147in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.395263in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.396380in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.397125in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.397125in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.397497in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.399359in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.399359in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.399731in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.401965in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.403826in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.404570in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.404570in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.405315in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.406432in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.407176in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.407176in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.409410in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.410899in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.412016in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.413133in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.416483in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.416856in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.417973in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.419462in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.420951in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.421695in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.422068in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.422812in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.424301in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.424301in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.427652in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.428024in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.428024in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.428769in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.429513in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.431002in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.432119in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.433236in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.433981in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.437331in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.441054in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.442915in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.447383in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.449989in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.453339in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.453339in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.454084in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.454084in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.455573in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.456690in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.459296in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.459296in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.459668in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.479771in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.483122in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.484238in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.488706in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.490939in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.493545in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.493545in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.494662in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.502108in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.504714in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.504714in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.505458in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.508809in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.525934in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.527423in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.529284in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.531518in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.532263in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.532635in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.534869in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.534869in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.535613in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.535613in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.535985in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.537102in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.537102in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.537847in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.537847in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.538964in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.541197in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.541197in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.542686in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.543431in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.546037in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.547154in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.547154in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.550504in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.553855in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.556088in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.556088in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.557205in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.559067in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.560556in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.560556in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.561673in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.563162in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.564651in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.565768in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.567257in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.569118in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.581776in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.582520in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.585126in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.587360in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.587360in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.587732in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.587732in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.588105in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.589221in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.589221in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.589594in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.589594in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.590338in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.590338in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.591455in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.591455in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.592944in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.592944in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.593689in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.593689in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.595178in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.595178in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.596295in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.596295in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.597039in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.597412in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.597412in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.598156in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.598156in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.599645in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.599645in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.600390in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.600390in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.600762in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.607091in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.607091in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.607463in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.608208in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.614164in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.614164in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.614909in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.614909in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.615281in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.616026in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.618632in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.619376in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.619376in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.620865in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.620865in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.621610in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.624960in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.624960in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.626449in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.626449in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.629800in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.630917in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.630917in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.631661in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.632034in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.632034in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.633895in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.633895in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.634267in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.634267in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.637618in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.637618in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.637990in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.637990in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.641713in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.642830in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.642830in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.646553in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.646553in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.647669in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.647669in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.649158in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.650275in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.650275in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.651020in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.651020in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.652137in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.652137in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.653254in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.653254in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.653998in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.653998in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.656604in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.656604in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.657721in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.658465in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.660327in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.660327in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.660699in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.660699in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.661816in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.663305in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.665167in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.666283in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.668145in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.668145in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.670751in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.670751in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.671123in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.671123in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.682291in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.684897in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.687876in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.688620in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.691971in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.691971in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.692343in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.692343in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.693460in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.693460in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.694577in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.694577in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.695693in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{0.695693in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{0.696066in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{0.696066in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.696438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.381489in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.381489in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.382978in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.382978in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.383723in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.383723in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.384095in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.384095in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.384840in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.384840in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.385212in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.385212in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.386329in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.386329in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.387073in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.387073in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.388562in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.388562in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.391541in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.391541in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.391913in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.391913in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.396008in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.396008in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.397125in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.397125in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.414994in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.414994in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.415739in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.415739in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.416483in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.416483in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.417600in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.417600in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.417973in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.417973in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.418345in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.418345in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.418717in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.419834in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.420579in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.421695in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.421695in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.422812in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.423929in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.425046in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.425046in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.426163in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.427280in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.448127in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.449616in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.453339in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.455201in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.455201in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.458551in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.458923in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.461157in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.463018in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.464508in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.464508in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.464880in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.467858in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.470092in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.471953in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.475676in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.479026in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.481260in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.481260in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.483122in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.486844in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.487589in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.489078in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.504342in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.511415in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.511415in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.513276in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.514393in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.514765in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.514765in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.515510in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.517744in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.519233in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.519233in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.521094in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.522583in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.523700in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.523700in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.527423in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.528167in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.530401in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.534869in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.535985in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.535985in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.541197in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.543431in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.547898in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.547898in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.550132in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.550132in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.551249in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.553483in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.557950in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.557950in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.558322in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.559439in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.560184in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.560184in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.562790in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.562790in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.563162in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.565768in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.566885in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.567629in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.569118in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.569118in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.570235in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.575075in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.575075in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.579542in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.581776in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.583637in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.587360in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.592944in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.592944in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.594806in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.595178in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.600390in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.611930in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.615281in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.616026in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.617142in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.620865in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.627939in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.628683in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.633895in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.633895in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.635384in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.635384in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.637990in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.637990in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.642830in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.642830in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.646553in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.646553in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.648786in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.648786in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.650275in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.651020in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.651020in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.652881in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.652881in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.669634in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.670751in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.670751in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.675218in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.675218in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.675590in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.676335in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.676335in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.678941in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.678941in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.680058in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.680058in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.683036in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.684153in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.684153in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.686386in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.687876in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.697555in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.697927in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.697927in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.698672in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.698672in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.709840in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.713563in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.715797in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.717658in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.720264in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.724731in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.725848in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.726593in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.727710in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.729571in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.731060in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.734411in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.735155in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.735527in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.736272in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.739623in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.739995in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.740739in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.750046in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.753769in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.754514in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.757492in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.763821in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.770150in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.771266in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.777223in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.783179in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.784668in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.787274in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.805144in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.806261in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.808867in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.809239in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.811100in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.828970in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.830831in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.831948in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.833065in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.835671in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.837160in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.853540in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.853540in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.854285in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.854285in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.855029in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.858752in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.858752in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.859869in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{0.859869in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.860986in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.861730in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.868059in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.868059in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.868804in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.868804in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{0.869921in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.872154in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.872154in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{0.872899in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.872899in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{0.890396in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.890768in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{0.890768in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.891141in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{0.891141in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.928369in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{0.928369in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{0.930230in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{0.930230in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{0.930974in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{0.930974in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{0.931347in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{0.933580in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{0.933580in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{0.934325in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{0.934325in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{0.952567in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{0.954056in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{0.954800in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{0.954800in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{0.974159in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{0.974159in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{0.976765in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{0.977137in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{0.977137in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{0.994634in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{0.994634in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{0.995007in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{1.048615in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.065740in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{1.066112in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{1.066112in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.066484in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{1.066484in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.121210in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{1.121210in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{1.139079in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{1.139079in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.139824in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.139824in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.142057in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.142057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.380745in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.380745in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.381489in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.381489in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.382234in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.382234in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.382606in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.382606in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.382978in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.382978in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.383723in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.383723in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.384840in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.384840in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.385212in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.385212in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.385956in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.385956in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.386329in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.386329in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.386701in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.386701in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.387073in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.387073in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.388562in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.388562in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.390424in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.390424in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.390796in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.390796in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.391541in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.391541in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.391913in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.391913in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.410899in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.410899in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.411272in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.411272in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.412016in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.412016in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.412761in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.412761in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.413133in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.413133in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.413877in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.430630in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.430630in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.431002in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.431002in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.431747in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.431747in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.432119in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.432119in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.433236in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.433236in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.433981in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.433981in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.434353in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.434353in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.435097in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.435097in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.436214in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.437331in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.437331in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.438448in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.438448in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.438820in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.438820in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.439937in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.439937in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.441054in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.441054in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.441798in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.441798in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.459668in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.459668in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.462274in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.462274in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.463018in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.463391in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.464135in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.464508in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.467858in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.467858in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.468603in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.470092in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.470092in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.471953in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.474559in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.474559in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.475676in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.479026in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.480143in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.480143in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.483494in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.484238in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.485355in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.485355in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.485728in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.485728in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.486472in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.486844in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.490195in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.490195in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.490939in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.490939in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.493173in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.498757in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.502108in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.503597in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.503597in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.504714in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.511415in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.513276in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.513276in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.514765in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.516627in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.517744in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.517744in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.519233in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.519233in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.523328in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.523328in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.524445in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.525934in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.525934in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.528167in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.528167in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.529284in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.530401in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.530401in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.531146in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.532263in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.533379in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.537847in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.539336in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.539336in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.541570in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.542314in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.543431in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.544176in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.544176in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.546037in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.546037in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.546781in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.547154in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.548271in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.550504in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.550504in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.551249in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.553483in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.553855in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.554972in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.555716in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.555716in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.557950in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.557950in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.559067in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.560184in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.561300in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.561673in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.562790in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.564651in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.565023in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.565768in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.568374in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.569118in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.570235in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.572841in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.574702in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.575075in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.575075in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.576192in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.580287in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.583637in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.585126in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.586988in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.591455in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.592572in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.592944in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.593689in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.595178in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.597412in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.597412in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.604857in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.606346in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.607091in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.607091in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.607463in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.607463in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.608208in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.613420in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.614164in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.615281in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.619376in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.620865in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.620865in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.622727in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.622727in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.623099in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.623099in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.626077in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.626077in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.628683in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.628683in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.632034in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.632034in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.634267in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.634267in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.635384in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.637990in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.642085in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.642085in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.642830in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.643947in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.643947in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.645436in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.645436in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.648786in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.649158in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.651020in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.652137in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.652881in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.653998in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.657721in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.659582in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.662188in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.663305in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.665167in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.665539in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.667400in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.668145in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.675218in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.678941in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.680430in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.680430in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.682291in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{0.684153in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.686386in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.686386in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.686759in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.686759in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{0.688248in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.691226in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.692343in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.692343in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{0.693460in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.696066in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{0.701650in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.704628in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{0.708723in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{0.708723in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{0.709840in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{0.710957in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{0.710957in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{0.712074in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{0.712074in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{0.713191in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{0.713191in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{0.715424in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{0.715424in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{0.715797in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{0.715797in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{0.717286in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{0.718030in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{0.718030in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{0.719147in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{0.719147in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{2.060887in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{2.062550in}{0.720264in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{0.720264in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{0.721009in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{0.721009in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{0.721381in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{0.722125in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{0.725848in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{0.726593in}}%
\pgfpathlineto{\pgfqpoint{2.137384in}{0.726593in}}%
\pgfpathlineto{\pgfqpoint{2.142373in}{0.727710in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{0.727710in}}%
\pgfpathlineto{\pgfqpoint{2.150687in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{0.728454in}}%
\pgfpathlineto{\pgfqpoint{2.162328in}{0.728454in}}%
\pgfpathlineto{\pgfqpoint{2.163991in}{0.728826in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{0.728826in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{0.729199in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{0.729199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.731060in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.731060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.399359in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.400848in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.400848in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.401965in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.401965in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.419834in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.419834in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.420579in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.420579in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.420951in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.420951in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.421695in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.421695in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.422812in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.422812in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.424301in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.424301in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.425418in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.425418in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.427280in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.427280in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.429513in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.429513in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.429886in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.429886in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.430630in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.430630in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.431747in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.431747in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.432864in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.432864in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.434353in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.434353in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.435470in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.436214in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.440682in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.441054in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.441054in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.441798in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.441798in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.442171in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.442171in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.442915in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.442915in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.443288in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.443288in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.444404in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.444404in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.449989in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.449989in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.451850in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.451850in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.452967in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.457434in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.458923in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.461157in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.463391in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.463391in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.464135in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.464135in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.464880in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.464880in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.466369in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.467486in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.471953in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.471953in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.472325in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.472325in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.473442in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.474559in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.474559in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.475304in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.475304in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.479026in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.479771in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.479771in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.480888in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.483122in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.500246in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.501363in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.502108in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.502108in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.503597in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.503597in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.504714in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.504714in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.505458in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.505458in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.509926in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.511415in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.511415in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.514393in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.514393in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.516999in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.517371in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.517371in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.517744in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.519233in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.520350in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.521094in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.522211in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.523328in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.524445in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.524445in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.525934in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.527423in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.543431in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.544548in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.547154in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.549760in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.550132in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.551249in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.559067in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.560184in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.561300in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.562790in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.568374in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.568746in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.570235in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.574702in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.576192in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.579542in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.581776in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.582520in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.586243in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.590711in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.595178in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.598156in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.599273in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.604113in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.607463in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.613047in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.622727in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.624960in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.629800in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.629800in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.630917in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.648786in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.649531in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.650648in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.650648in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.652881in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.652881in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.657721in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.658838in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.660327in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.663305in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.665167in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.665911in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.667400in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.675218in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.677452in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.682291in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.686386in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.686759in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.688248in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.688248in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.689737in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.691598in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.691598in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.691971in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.694204in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.694204in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.694577in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.695321in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.695693in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.696810in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.697555in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.697927in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.697927in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.699044in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.701278in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.701278in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.702395in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.702395in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.704628in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.706862in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.706862in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.710957in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.710957in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.713191in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.713191in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.715797in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.717286in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.717658in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.719147in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.721381in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.722125in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.722125in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.725848in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.726593in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.727337in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.727337in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.728826in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.730316in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.731060in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.732177in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.732549in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.738878in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.738878in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.739623in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.739623in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.740367in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.742228in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.743718in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.743718in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.744834in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.745579in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.745951in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.745951in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.747813in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.752652in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.753025in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.753025in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.753769in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.754514in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.754514in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.755258in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.755258in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.756747in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.757120in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.771266in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.772383in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.773872in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.775361in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.777223in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.777967in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.779084in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.779084in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.780573in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.781690in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.783552in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.788019in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.790253in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.790625in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.792114in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.794720in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.799560in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.800304in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.801049in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.801049in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.801421in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.801421in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.801793in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.801793in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.802538in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.804027in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.804027in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.805888in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.805888in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.807378in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.825247in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.825992in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.825992in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.843116in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.843116in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.844978in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.844978in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.867315in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.867315in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.868059in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.868059in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.868431in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.868431in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{0.869921in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.869921in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.870293in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.889651in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.889651in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.891141in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.896725in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.896725in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.897097in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.898214in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.898586in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.916456in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.916456in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.917945in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.922040in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.922412in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.922412in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.942515in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.977882in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{0.978254in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.978254in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{0.978999in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.996123in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.996123in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.999474in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.017343in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.017343in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.035213in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.070952in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.071696in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.090310in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.090310in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.090683in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.090683in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.091055in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.093661in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.093661in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.111530in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.111530in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.111903in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.111903in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.146525in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.146525in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.155832in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.155832in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.172957in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.172957in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.200133in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.200505in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.218747in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.218747in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{1.236616in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.236616in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.254486in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.254486in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.255230in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.255603in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.255603in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.274961in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.275706in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.275706in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.292831in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.292831in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.293203in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.293203in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.293575in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.293575in}}%
\pgfpathlineto{\pgfqpoint{2.025965in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{1.311072in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.311072in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.311445in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.311445in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.311817in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.311817in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.311817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.381861in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.381861in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.382234in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.382234in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.382606in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.382606in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.384095in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.384095in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.384840in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.384840in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.385212in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.385212in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.385956in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.385956in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.386329in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.386329in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.387073in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.388562in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.388562in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.389679in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.389679in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.390424in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.390424in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.390796in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.390796in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.391541in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.391541in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.391913in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.391913in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.410527in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.410527in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.413133in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.413877in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.413877in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.416856in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.417600in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.417600in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.419834in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.419834in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.420951in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.420951in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.423184in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.442171in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.443288in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.451850in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.452967in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.452967in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.455201in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.457807in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.458923in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.461157in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.464508in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.464880in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.464880in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.468975in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.468975in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.470092in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.470092in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.470836in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.471953in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.474559in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.475304in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.475304in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.475676in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.480143in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.481260in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.497640in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.497640in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.498757in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.508809in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.509181in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.514765in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.516999in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.517371in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.518860in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.518860in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.519977in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.523700in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.524817in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.528167in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.529284in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.530029in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.532263in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.532635in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.537847in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.538964in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.539336in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.542686in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.543059in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.548271in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.550132in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.552738in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.553483in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.554599in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.555716in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.559439in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.559439in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.562790in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.562790in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.565023in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.565023in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.567257in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.567257in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.568746in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.568746in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.569118in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.573958in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.573958in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.575075in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.576192in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.578425in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.580659in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.581776in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.581776in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.586988in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.588105in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.589594in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.589594in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.591827in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.591827in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.593689in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.594806in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.595178in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.599645in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.600390in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.602996in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.607463in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.607463in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.613792in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.617142in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.619748in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.620865in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.626077in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.628311in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.641713in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.645436in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.648786in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.650275in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.653998in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.656232in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.658465in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.666283in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.676335in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.684153in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.684153in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.695693in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.697927in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.697927in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.699044in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.699044in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.702395in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.702395in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.703139in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.703139in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.703511in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.703511in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.705000in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.705373in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.706862in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.710212in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.713191in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.717286in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.721381in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.721381in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.725476in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.725476in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.729571in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.732549in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.733294in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.737017in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.745207in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.764565in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.764938in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.764938in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.766427in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.767916in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.770522in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.770522in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.772011in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.776851in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.799187in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.799560in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.799560in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.801421in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.801793in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.801793in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.804027in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.806633in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.807005in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.808867in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.808867in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.809611in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.810728in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.810728in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.811473in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.812589in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.812589in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.814451in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.814451in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.816312in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.816312in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.818174in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.818174in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.819290in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.819290in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.820780in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{0.822641in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.822641in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.823758in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.825992in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.825992in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.846839in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{0.847956in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.847956in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{0.848328in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.848328in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{0.876249in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{0.878855in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{0.878855in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{0.879600in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{0.879600in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{0.880344in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{0.880344in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{0.880717in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{0.881834in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{0.882950in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{0.885556in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{0.889279in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{0.889651in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{0.894119in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{0.894119in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{0.894863in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{0.895236in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{0.895236in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{0.897469in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{0.898586in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{0.898958in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{0.901937in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{0.902681in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{0.902681in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{0.903053in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{0.903053in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{0.915711in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{0.915711in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{0.917200in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{0.917200in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{2.062550in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{0.918317in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{0.919062in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{0.922040in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{0.922040in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{0.941398in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{0.941398in}}%
\pgfpathlineto{\pgfqpoint{2.104124in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{2.109113in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{0.960012in}}%
\pgfpathlineto{\pgfqpoint{2.120754in}{0.960012in}}%
\pgfpathlineto{\pgfqpoint{2.122417in}{0.960385in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{0.978254in}}%
\pgfpathlineto{\pgfqpoint{2.137384in}{0.978254in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{0.978626in}}%
\pgfpathlineto{\pgfqpoint{2.142373in}{0.978626in}}%
\pgfpathlineto{\pgfqpoint{2.144036in}{0.978999in}}%
\pgfpathlineto{\pgfqpoint{2.163991in}{0.978999in}}%
\pgfpathlineto{\pgfqpoint{2.165654in}{0.979371in}}%
\pgfpathlineto{\pgfqpoint{2.167317in}{0.979371in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{0.997240in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{0.997240in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.016227in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.016227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.398986in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.398986in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.399359in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.399359in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.399731in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.399731in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.400848in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.401592in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.401592in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.401965in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.401965in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.403081in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.403081in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.404943in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.404943in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.406060in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.406060in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.406432in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.406432in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.406804in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.406804in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.408666in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.409038in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.410155in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.410155in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.412016in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.412016in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.412761in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.412761in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.413133in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.413133in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.413877in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.414250in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.414250in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.414994in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.414994in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.416111in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.416111in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.416483in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.416483in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.416856in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.416856in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.417600in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.417600in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.417973in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.417973in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.418345in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.418345in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.418717in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.418717in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.419462in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.419462in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.419834in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.419834in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.420951in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.420951in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.421695in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.421695in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.422812in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.424301in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.426163in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.426163in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.427280in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.427280in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.427652in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.427652in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.428024in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.428024in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.428769in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.428769in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.429513in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.429513in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.430630in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.430630in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.431002in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.431002in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.448127in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.448127in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.449989in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.449989in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.451850in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.451850in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.452967in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.452967in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.468603in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.468603in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.468975in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.468975in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.471953in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.471953in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.474559in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.474559in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.475304in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.475304in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.476793in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.476793in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.478654in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.494662in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.494662in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.495779in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.495779in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.496524in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.496524in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.496896in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.496896in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.497640in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.497640in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.498757in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.498757in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.499130in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.499130in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.499874in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.499874in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.502108in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.502108in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.503225in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.503225in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.503597in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.503597in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.504342in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.504714in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.504714in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.509181in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.509181in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.509926in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.509926in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.511043in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.511043in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.513276in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.513276in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.513649in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.513649in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.514765in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.514765in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.516627in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.516627in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.516999in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.517744in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.517744in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.518860in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.519233in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.519233in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.520722in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.520722in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.521094in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.521094in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.522583in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.522583in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.523328in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.523328in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.523700in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.523700in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.524445in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.524445in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.524817in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.524817in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.525934in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.525934in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.527051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.422068in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.423184in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.423184in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.423929in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.423929in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.424301in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.424301in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.443288in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.443288in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.449616in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.449616in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.449989in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.449989in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.451850in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.452222in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.452222in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.453339in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.455201in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.455201in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.475676in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.475676in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.479771in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.479771in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.480143in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.480143in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.480888in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.480888in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.483494in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.505458in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.505458in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.509926in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.509926in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.513276in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.513649in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.514765in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.516999in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.519233in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.524072in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.524817in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.524817in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.528167in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.529284in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.530029in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.530401in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.531518in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.535613in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.538964in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.542314in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.547154in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.567257in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.568374in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.568746in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.569491in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.574702in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.575075in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.578425in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.580287in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.583637in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.586243in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.586243in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.587360in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.588105in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.588105in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.591455in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.592572in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.595178in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.598156in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.599273in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.599645in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.599645in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.600390in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.600762in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.600762in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.602623in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.602623in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.604857in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.604857in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.606346in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.608208in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.608208in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.610069in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.610069in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.611558in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.611558in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.611930in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.613792in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.615281in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.619376in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.624216in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.628311in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.628311in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.633895in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.634267in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.643947in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.646553in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.647669in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.648414in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.648786in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.650648in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.653254in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.653254in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.656232in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.658838in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.658838in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.660699in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.664422in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.664422in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.665911in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.667400in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.669634in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.670006in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.670751in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.675590in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.683036in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.684897in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.686759in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.688620in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.690109in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.691226in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.691598in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.693460in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.695693in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.699044in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.701278in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.701278in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.705373in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.705373in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.706862in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.708723in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.708723in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.710212in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.710957in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.712074in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.712074in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.713563in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.713563in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.717658in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.721009in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.721381in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.722870in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.727337in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.729199in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.730316in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.732177in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.733294in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.738878in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.739995in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.742228in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.743718in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.744834in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.745579in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.748185in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.753397in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.756375in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.757492in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.758981in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.760098in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.763076in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.763448in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.764193in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.767544in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.767916in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.770522in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.782807in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.782807in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.784668in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.784668in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.787274in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.790625in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.793975in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.794720in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.795837in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.796209in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.796954in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.797326in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.797326in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.798071in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.799560in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.799560in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.800304in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.800676in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.800676in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.801793in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.804027in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.804027in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.805144in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.805144in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.805888in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.806633in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.806633in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.807005in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.808494in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.811473in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.811473in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.811845in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.811845in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.812589in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.812589in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.813706in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.813706in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.830459in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.831576in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.831576in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.831948in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.831948in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.832693in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.833065in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.833065in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.834926in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.834926in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.835299in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.835299in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.835671in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.835671in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.837160in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.837160in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.859869in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.860986in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.861730in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.861730in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.863220in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.863220in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.864336in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.865453in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.865453in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.867315in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.868059in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.868804in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.869921in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.888907in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.892630in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.894863in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.898958in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.900075in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.900075in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.920178in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.920178in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.944377in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.973414in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.973414in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.974159in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.974159in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.974531in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.974531in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.975276in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.975276in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.026278in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.027023in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.027023in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.027395in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.027395in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.028512in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.064623in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.064623in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.117859in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.118604in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.118604in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.118976in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.136101in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.136473in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.136473in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.136845in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.136845in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.137962in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.137962in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.172957in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.190826in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.190826in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.191198in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.191198in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.209068in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.209068in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.209440in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.209440in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.227309in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.227309in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.244807in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.244807in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.263793in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.264537in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.264537in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.281662in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.282035in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.282035in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.299532in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.299532in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.300649in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.300649in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.301021in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.301021in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.304371in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.304371in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.321496in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.321496in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.339366in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.339366in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.356491in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{1.356491in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.359469in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.359469in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.366914in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.366914in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.376221in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.376221in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.384784in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{1.384784in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{1.392974in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.392974in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{1.410843in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.410843in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.411216in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.411216in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{1.428341in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.428341in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.428713in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.428713in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.428713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_cec2013lsgo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.607091in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.607091in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.694577in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.694577in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.713191in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.713191in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.767171in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.772755in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.772755in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.800676in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.800676in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.806261in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.806261in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.852796in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.852796in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.890024in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.890024in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.908638in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.908638in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.914222in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.914222in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.917945in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.917945in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.925390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.694577in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.694577in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.713191in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.713191in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.735527in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.735527in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.744834in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.744834in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.746696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.404198in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.404198in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.406060in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.406060in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.420951in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.433981in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.443288in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.467486in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.478654in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.489823in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.517744in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.517744in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.532635in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.532635in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.551249in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.551249in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.554972in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.554972in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.607091in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.607091in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.674101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.404198in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.404198in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.406060in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.406060in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.420951in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.420951in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.432119in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.432119in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.478654in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.487961in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.487961in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.493545in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.499130in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.499130in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.560556in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.560556in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.599645in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.599645in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.607091in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.607091in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.616398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.404198in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.404198in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.489823in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.523328in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.560556in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.757864in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.774617in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.774617in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.823013in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.823013in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.830459in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.830459in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.841627in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.841627in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.847211in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.847211in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.852796in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.852796in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.869548in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.869548in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.878855in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.878855in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.897469in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.897469in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.901192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.404198in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.404198in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.422812in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.422812in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.432119in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.476793in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.489823in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.493545in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.493545in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.504714in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.504714in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.551249in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.590338in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.590338in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.713191in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.713191in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.744834in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.744834in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.757864in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.757864in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.767171in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.767171in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.772755in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.772755in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.774617in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.774617in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.783924in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.783924in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.823013in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.847211in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.847211in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.852796in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.852796in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.869548in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.869548in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.878855in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.878855in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.884439in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.884439in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.890024in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.890024in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.891885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.432119in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.432119in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.433981in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.433981in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.443288in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.443288in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.460040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.489823in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.554972in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.554972in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.735527in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.735527in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.757864in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.772755in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.772755in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.774617in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.774617in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.783924in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.783924in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.811845in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.811845in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.813706in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.847211in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.869548in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.884439in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.903053in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.903053in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.904915in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.904915in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.906776in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.906776in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.914222in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.914222in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.917945in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.917945in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.934697in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.934697in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.936559in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.936559in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.942143in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.942143in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.951450in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.951450in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.953311in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.953311in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.958895in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.958895in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.960757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_cec2017.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.397972in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.415302in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.416265in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.416907in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.419154in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.420437in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.420758in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.421721in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.423005in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.423005in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.424288in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.425572in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.426856in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.427498in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.427498in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.428140in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.430386in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.431028in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.431991in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.432312in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.434879in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.436163in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.437126in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.437126in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.438730in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.440656in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.441940in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.442582in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.444507in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.446433in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.446433in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.454135in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.455098in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.456382in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.456703in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.457986in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.458307in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.462479in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.464405in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.465689in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.466651in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.468577in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.470503in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.475637in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.479810in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.480451in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.482698in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.483340in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.484303in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.484944in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.488154in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.489117in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.489117in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.489437in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.490079in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.493289in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.494893in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.500349in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.501312in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.502917in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.504200in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.505484in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.506126in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.508052in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.508372in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.508372in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.514149in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.523456in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.525382in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.530517in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.531159in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.532442in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.533084in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.535331in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.535973in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.536293in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.536935in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.539182in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.540786in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.541428in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.543354in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.543675in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.544638in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.548168in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.549131in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.549773in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.554907in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.559400in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.561968in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.563894in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.567103in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.568707in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.569991in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.570954in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.572238in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.578977in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.579619in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.580582in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.581545in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.581545in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.582828in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.585075in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.587321in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.587963in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.588284in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.589889in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.590210in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.592135in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.593419in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.595987in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.596949in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.599517in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.603689in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.609787in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.613638in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.622624in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.625191in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.626796in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.628080in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.628401in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.630968in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.632252in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.634819in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.636424in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.636424in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.636745in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.640275in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.645089in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.646373in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.646373in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.647657in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.647977in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.648619in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.648940in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.650224in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.650224in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.650545in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.651508in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.653433in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.653433in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.653754in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.653754in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.654396in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.654396in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.654717in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.656643in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.657926in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.661136in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.662098in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.662740in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.662740in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.663382in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.663382in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.664666in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.664987in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.664987in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.665308in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.666591in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.666591in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.667875in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.669159in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.670443in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.671084in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.673973in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.676219in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.682317in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.684885in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.685847in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.692908in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.694833in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.695154in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.697080in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.698364in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.698685in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.702215in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.703819in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.704782in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.706708in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.706708in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.707992in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.707992in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.708312in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.708312in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.708633in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.708633in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.708954in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.708954in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.709275in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.709275in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.709917in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.709917in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.710559in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.710559in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.710880in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.710880in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.711201in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.711201in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.711522in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.711522in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.711843in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.711843in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.712485in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.712485in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.712806in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.712806in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.713447in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.713447in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.714089in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.714089in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.714410in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.714410in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.714731in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.714731in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.715373in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.715373in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.715694in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.715694in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.716015in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.716657in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.716657in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.716978in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.716978in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.717299in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.717299in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.718261in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.718261in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.719224in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.719224in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.719545in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.719545in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.720187in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.720187in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.720508in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.720508in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.720829in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.720829in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.721150in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.721150in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.722433in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.722433in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.723075in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.723075in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.723396in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.723396in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.723717in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.723717in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.724680in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.724680in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.725643in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.725643in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.726606in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.726606in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.727247in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.727568in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.727568in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.727889in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.728531in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.728531in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.729173in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.729173in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.729494in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.729494in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.729815in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.729815in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.730136in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.730136in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.730778in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.730778in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.731099in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.731099in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.731420in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.731420in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.732061in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.732061in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.732382in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.732382in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.732703in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.732703in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.733987in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.733987in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.734308in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.734308in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{0.734629in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.734629in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.734950in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.734950in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.735592in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{0.735592in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.736234in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.736234in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.736875in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.736875in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.737196in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.737196in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.737517in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{0.737517in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{0.737838in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{0.737838in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{0.738159in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{0.738159in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{0.738801in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{0.738801in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{0.739122in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{0.739764in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{0.739764in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{0.740085in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{0.740085in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{0.740727in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{0.740727in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{0.741047in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{0.741047in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{0.741689in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{0.741689in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{0.742010in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{0.742010in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{0.742331in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{0.742331in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{0.742652in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{0.742652in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{2.144036in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{0.743615in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{0.743615in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.745220in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.745220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.382567in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.383851in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.383851in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.384493in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.384493in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.384814in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.384814in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.385135in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.385135in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.385456in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.385456in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.386098in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.386098in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.387702in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.387702in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.388665in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.388665in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.389949in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.389949in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.390591in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.391233in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.392195in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.392837in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.392837in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.393479in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.393479in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.394442in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.394763in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.394763in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.395405in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.395405in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.395726in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.395726in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.396367in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.397651in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.398935in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.400861in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.402144in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.403749in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.406637in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.408563in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.410488in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.412093in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.413698in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.414019in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.419154in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.421079in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.421079in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.423005in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.424288in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.425893in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.429102in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.429102in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.430386in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.431670in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.435521in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.436484in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.438730in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.439372in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.443223in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.447716in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.449000in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.450284in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.453493in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.453493in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.454135in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.455740in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.457023in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.463121in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.465047in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.466330in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.466330in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.466972in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.467293in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.469861in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.469861in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.471144in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.472107in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.472107in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.472749in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.473712in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.474996in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.476600in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.476921in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.479489in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.480130in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.480130in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.482056in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.483661in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.484944in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.486228in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.486228in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.486870in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.486870in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.487512in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.487512in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.488475in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.490400in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.492968in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.494251in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.494893in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.496498in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.497782in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.499386in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.499386in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.501954in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.501954in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.502917in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.504200in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.505163in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.506447in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.507731in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.508052in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.509977in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.510619in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.512865in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.514470in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.515112in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.517359in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.518321in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.521531in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.521531in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.522814in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.523777in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.523777in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.524419in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.525382in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.526666in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.527307in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.527949in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.528591in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.530517in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.530838in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.530838in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.532121in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.533084in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.533084in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.533405in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.534047in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.534047in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.534368in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.535331in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.535331in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.535652in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.535652in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.536293in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.536614in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.536614in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.536935in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.536935in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.539503in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.540145in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.541428in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.542391in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.542391in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.542712in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.542712in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.543033in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.543033in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.543996in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.543996in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.545600in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.545600in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.545921in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.545921in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.546563in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.546563in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.546884in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.546884in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.547205in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.547205in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.548810in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.549131in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.549131in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.549452in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.549452in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.549773in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.551377in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.551377in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.552019in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.552019in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.552661in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.552661in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.553945in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.553945in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.554266in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.554266in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.554907in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.554907in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.555228in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.555228in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.555549in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.556191in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.556191in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.556512in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.556512in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.557475in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.558759in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.558759in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.559400in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.559400in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.560042in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.560042in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.560363in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.560363in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.562289in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.562610in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.562610in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.563252in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.563252in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.563894in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.563894in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.564214in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.564214in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.564535in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.564535in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.564856in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.564856in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.565819in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.565819in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.566782in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.567103in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.567103in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.568066in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.568066in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.569028in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.569028in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.569670in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.569670in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.570312in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.570312in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.570633in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.570633in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.572238in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.572238in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.574805in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.574805in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.576089in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.577373in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.579619in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.580261in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.581545in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.581866in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.583149in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.583470in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.584433in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.585075in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.585396in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.585396in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.586359in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.587642in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.587642in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.588284in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.588605in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.588605in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.588926in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.589568in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.589568in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.590210in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.590531in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.590531in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.590852in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.590852in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.591815in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.591815in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.592456in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.592456in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.593098in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.593419in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.595024in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.595987in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.596949in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.597912in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.598875in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.600159in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.600480in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.600480in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.601763in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.602084in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.602084in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.603047in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.605615in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.605615in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.606898in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.606898in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.607219in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.608503in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.608824in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.608824in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.610108in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.610108in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.611712in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.612354in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.612996in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.616205in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.616205in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.616526in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.617168in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.619736in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.620377in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.620377in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.620698in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.620698in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.621661in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.621661in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.622303in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.622303in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.622945in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.622945in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.624549in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.624549in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.625191in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.625191in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.625512in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.625512in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.627117in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.627117in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.627438in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.627438in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.627759in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.627759in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.628080in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.628722in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.628722in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.629684in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.629684in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.630968in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.633856in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.634177in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.634177in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.634819in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.634819in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.635140in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.635782in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.635782in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.636103in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.636103in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.636424in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.636424in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.637387in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.637387in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.638029in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.638029in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.638350in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.638350in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.638670in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.640917in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.640917in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.641238in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.641238in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.641880in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.642522in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.642522in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.643805in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{0.643805in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.644447in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.644768in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.644768in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.645410in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.646373in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.646373in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.647015in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.647015in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.647336in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.647336in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.647977in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.647977in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.648619in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.648619in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.648940in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{0.648940in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.649261in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{0.649261in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{0.650224in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{0.650224in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{0.650866in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{0.650866in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.652470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.382567in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.384172in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.384172in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.384814in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.384814in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.385456in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.385456in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.386098in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.386419in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.386419in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.386740in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.386740in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.387060in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.387060in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.387381in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.387381in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.389628in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.389628in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.390912in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.391233in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.391233in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.391874in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.391874in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.392195in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.392195in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.392516in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.392516in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.393479in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.394121in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.394763in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.394763in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.395405in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.395405in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.397330in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.397330in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.397972in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.397972in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.398293in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.398293in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.399898in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.399898in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.400219in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.402144in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.402786in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.403107in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.403107in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.403428in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.404712in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.404712in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.405995in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.406637in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.407279in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.407279in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.408242in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.408884in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.409847in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.410488in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.410488in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.411451in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.411451in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.413056in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.413056in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.413377in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.413377in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.414340in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.414340in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.415944in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.416586in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.416586in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.416907in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.418191in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.418191in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.418833in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.419475in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.420437in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.421721in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.421721in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.423005in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.423647in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.423647in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.425251in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.425572in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.425572in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.427819in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.427819in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.431028in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.433275in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.434558in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.434558in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.435200in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.435521in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.435521in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.436163in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.437126in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.437768in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.440977in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.440977in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.441298in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.441940in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.441940in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.442902in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.442902in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.443865in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.443865in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.444507in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.446433in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.446754in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.446754in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.448679in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.448679in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.449963in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.449963in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.452530in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.453493in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.453493in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.454777in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.455098in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.456703in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.456703in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.458628in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.461196in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.461196in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.461516in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.464084in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.465047in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.465689in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.466651in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.467614in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.467614in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.467935in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.467935in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.468898in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.471144in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.471786in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.472428in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.474354in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.474675in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.475637in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.477563in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.479810in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.480772in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.482056in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.483019in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.484303in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.484624in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.487191in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.487191in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.487512in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.488154in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.489437in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.490400in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.490721in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.493289in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.493931in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.495214in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.496177in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.497461in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.497461in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.497782in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.499386in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.500349in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.500349in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.501312in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.501954in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.502275in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.503558in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.503879in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.504842in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.505163in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.506126in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.506447in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.507731in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.509977in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.511903in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.512865in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.513828in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.515112in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.518321in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.520568in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.521852in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.523777in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.523777in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.526666in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.527307in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.528591in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.529233in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.530196in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.530838in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.531159in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.533084in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.533084in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.535652in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.536614in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.537256in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.539503in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.539503in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.540145in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.542391in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.543675in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.544959in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.545921in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.546563in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.549452in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.551377in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.551377in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.552340in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.554266in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.554907in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.554907in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.555549in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.557154in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.559080in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.560042in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.561326in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.565177in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.569028in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.569349in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.570312in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.572238in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.572559in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.572559in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.577052in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.577052in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.578014in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.579619in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.580903in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.582508in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.582508in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.583149in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.584433in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.585396in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.586359in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.587321in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.588926in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.589889in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.589889in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.591173in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.592456in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.593740in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.596949in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.596949in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.597591in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.597912in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.598875in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.599196in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.599196in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.600159in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.600801in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.602084in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.604010in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.605294in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.607219in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.607861in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.609466in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.611712in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.612996in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.613317in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.613959in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.614922in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.616205in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.617168in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.617810in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.619736in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.620377in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.621340in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.622624in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.622945in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.624549in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.626475in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.630005in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.630647in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.634498in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.635140in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.635461in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.636103in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.636103in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.637387in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.638029in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.638670in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.638670in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.640275in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.644126in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.644768in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.644768in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.646052in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.646052in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.647015in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.647015in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.647657in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.648940in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.648940in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.650545in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.652791in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.653433in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.653754in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.654396in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.654396in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.654717in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.654717in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.655038in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.655038in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.656964in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.658889in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.660173in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.660494in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.660494in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.660815in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.660815in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.661457in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.661457in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.661777in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.661777in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.662098in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.662098in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.662740in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.663382in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.663382in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.664666in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.664666in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.664987in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.664987in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.666591in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.666912in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.666912in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.667875in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.667875in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.668196in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.670443in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.672368in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.674294in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.674294in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.675898in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.675898in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.676540in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.677503in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.678466in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.678787in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.678787in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.679429in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.679429in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.680071in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.680071in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.682317in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.682959in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.684243in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.684885in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.686489in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.687452in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.688094in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.690019in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.690661in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.692587in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.693229in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.694192in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.695475in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.696759in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.704140in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.706387in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.711522in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.712485in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.714089in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.716978in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.717299in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.719224in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.724038in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.724680in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.727247in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.731099in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.732382in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.734308in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.735592in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.737517in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.738159in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.739443in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.740406in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.744257in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.746182in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.747787in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.748750in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.748750in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.749713in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.749713in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.751638in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.751638in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.752601in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.752601in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.753564in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.754206in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.754206in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.755168in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.755168in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.755810in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.756131in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.756131in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.756773in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.756773in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.758699in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{0.758699in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.759661in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.760303in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.760303in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.761266in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.761908in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{0.761908in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.762871in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.763513in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.763513in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{0.764155in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{0.764155in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.764475in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.764475in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.764796in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.764796in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{0.766080in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.766080in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.766401in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.767043in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.767043in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{0.768006in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{0.768648in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{0.768648in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{0.769289in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{0.769289in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{0.769610in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.769610in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.771215in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{0.771536in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{0.771536in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{0.771857in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{0.771857in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{0.772178in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{0.772178in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{0.772820in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{0.773462in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{0.774424in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{0.774424in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{0.774745in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{0.774745in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{0.784052in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{0.784052in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{0.784373in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{0.784373in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{0.786299in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{0.786299in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{0.787262in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{0.787262in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{0.788224in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{0.788224in}}%
\pgfpathlineto{\pgfqpoint{2.025965in}{0.788866in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{0.788866in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{0.789187in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{0.789187in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{0.789829in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{0.789829in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{0.790150in}}%
\pgfpathlineto{\pgfqpoint{2.104124in}{0.790150in}}%
\pgfpathlineto{\pgfqpoint{2.105787in}{0.790471in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{0.790471in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{0.790792in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.790792in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.790792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.383851in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.383851in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.384172in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.384172in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.384493in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.384493in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.384814in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.384814in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.385135in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.388665in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.388665in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.388986in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.388986in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.389949in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.389949in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.390591in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.390591in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.390912in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.390912in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.391554in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.392195in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.392195in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.394121in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.394121in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.394763in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.394763in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.395405in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.395405in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.396047in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.396047in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.396367in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.397651in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.397651in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.398293in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.398935in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.398935in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.399577in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.399898in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.400540in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.401181in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.401181in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.402144in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.402144in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.402465in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.403428in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.403428in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.404070in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.404070in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.405674in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.405674in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.406637in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.407600in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.408563in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.408563in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.408884in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.408884in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.409526in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.409526in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.409847in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.409847in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.411451in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.411451in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.413377in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.414019in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.414019in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.414340in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.414340in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.415302in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.415302in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.416265in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.416265in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.416907in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.416907in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.418191in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.418191in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.420437in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.420437in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.421079in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.421079in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.422042in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.422042in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.425893in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.425893in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.426856in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.427498in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.428782in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.429423in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.429423in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.430065in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.431028in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.431670in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.431991in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.431991in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.432633in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.434237in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.434237in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.434558in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.436163in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.436805in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.437126in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.439693in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.440977in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.441619in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.442902in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.442902in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.443865in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.445470in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.446754in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.448037in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.448037in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.449642in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.451247in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.451568in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.452530in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.453172in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.453172in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.453814in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.453814in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.454135in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.455419in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.455419in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.456382in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.456382in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.457665in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.458628in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.458628in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.459591in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.459912in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.459912in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.461516in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.462479in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.463121in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.463442in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.464084in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.466010in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.467935in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.467935in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.468256in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.469540in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.471465in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.471786in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.471786in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.472428in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.474354in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.474996in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.474996in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.476921in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.477242in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.479489in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.480451in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.482056in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.482698in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.483340in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.484303in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.484624in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.484624in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.485586in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.486870in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.486870in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.489117in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.489117in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.490400in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.491042in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.491363in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.492326in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.492647in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.493931in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.494893in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.495535in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.495535in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.496819in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.497140in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.498424in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.498424in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.500670in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.501954in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.501954in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.503238in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.505163in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.505805in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.505805in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.506447in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.506447in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.507410in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.507731in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.508372in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.508693in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.508693in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.509335in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.509335in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.509977in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.509977in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.512865in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.513828in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.513828in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.514149in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.514791in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.516396in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.516396in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.516717in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.518963in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.520889in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.522172in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.522172in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.523456in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.524419in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.524419in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.524740in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.524740in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.525382in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.525382in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.526986in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.527307in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.527307in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.527628in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.527628in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.528270in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.528591in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.528591in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.529233in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.529233in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.529875in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.529875in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.530838in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.531800in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.531800in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.532763in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.533405in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.533405in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.534047in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.534047in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.534368in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.534368in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.535010in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.535010in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.536293in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.536614in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.536614in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.538540in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.538540in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.540786in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.541428in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.542391in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.542391in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.542712in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.543996in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.543996in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.544317in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.544317in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.544959in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.544959in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.545921in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.545921in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.546563in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.546884in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.546884in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.547205in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.547205in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.548489in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.548810in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.548810in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.549452in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.549773in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.549773in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.550093in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.550093in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.551377in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.551377in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.552019in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.552019in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.552340in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.552982in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.553624in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.554587in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.554907in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.555870in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.556512in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.558438in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.559080in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.559400in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.559400in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.559721in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.559721in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.560042in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.560684in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.560684in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.561326in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.561968in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.561968in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.562610in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.562610in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.562931in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.562931in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.564535in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.564535in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.566782in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.566782in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.567103in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.567103in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.568707in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.568707in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.569028in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.569028in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.570312in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.570312in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.570633in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.570633in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.571275in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.571275in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.571596in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.571596in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.572238in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.572880in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.572880in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.573201in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.573842in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.573842in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.574484in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.574484in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.574805in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.574805in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.576089in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.576089in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.577373in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.577373in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.578014in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.579619in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.580903in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.581545in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.581866in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.583791in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.584433in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.585396in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.587642in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.588605in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.590210in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.590531in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.591494in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.591815in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.591815in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.592135in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.592777in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.593098in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.593098in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.593740in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.593740in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{0.595024in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.595987in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.595987in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.596628in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.597912in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{0.597912in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.598233in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.598233in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.599517in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.600159in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.600159in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.600801in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.600801in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.601763in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.601763in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{0.602726in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.602726in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.603047in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.603047in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{0.603689in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.604331in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.604973in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.604973in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.605294in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.605294in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.605615in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{0.605615in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.608182in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{0.608182in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{0.609787in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.610749in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{0.610749in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{0.611712in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{0.611712in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{0.612033in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{0.612033in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{0.612996in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{0.612996in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{0.613959in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{0.614280in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{0.614922in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{0.615884in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{0.615884in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{0.616205in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{0.616205in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{0.617489in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{0.618452in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{0.618452in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{0.619736in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{0.620377in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{0.621019in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{0.622624in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{0.622624in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{0.622945in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{0.624870in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{0.626475in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{0.626475in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{0.628401in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{0.628401in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{0.628722in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{0.628722in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{0.629684in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{0.630647in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{0.630647in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{0.632252in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{0.632252in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{2.060887in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{2.062550in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{2.064213in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{0.633856in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{0.633856in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{0.634177in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{0.634177in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{0.634819in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{0.635140in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{0.635140in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{0.635782in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{0.635782in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{0.636103in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{0.636103in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{0.636745in}}%
\pgfpathlineto{\pgfqpoint{2.107450in}{0.636745in}}%
\pgfpathlineto{\pgfqpoint{2.109113in}{0.637066in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{0.637708in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{0.637708in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{0.638029in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{0.638029in}}%
\pgfpathlineto{\pgfqpoint{2.122417in}{0.638670in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{0.638670in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{0.638991in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{0.638991in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{0.639633in}}%
\pgfpathlineto{\pgfqpoint{2.152350in}{0.639633in}}%
\pgfpathlineto{\pgfqpoint{2.154013in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{2.155676in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{0.640275in}}%
\pgfpathlineto{\pgfqpoint{2.160665in}{0.640275in}}%
\pgfpathlineto{\pgfqpoint{2.162328in}{0.641238in}}%
\pgfpathlineto{\pgfqpoint{2.165654in}{0.642522in}}%
\pgfpathlineto{\pgfqpoint{2.167317in}{0.642522in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{0.643805in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{0.643805in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.651829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.381284in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.386419in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.386419in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.386740in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.386740in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.387060in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.387060in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.387381in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.387381in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.388665in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.388665in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.388986in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.388986in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.389949in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.389949in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.390591in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.390591in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.391233in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.391233in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.391874in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.391874in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.395726in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.396047in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.396047in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.396367in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.396367in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.397009in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.397009in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.397651in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.397651in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.397972in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.397972in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.401181in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.401181in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.401502in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.401502in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.401823in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.401823in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.402144in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.402144in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.407279in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.407279in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.407600in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.407600in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.408242in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.408242in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.408884in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.408884in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.410168in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.410168in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.411130in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.411130in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.413377in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.416907in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.422042in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.422042in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.422363in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.423647in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.425251in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.425251in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.425572in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.425572in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.426214in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.426214in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.426856in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.427498in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.429102in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.429102in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.429423in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.429423in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.430065in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.431028in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.431670in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.433595in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.434237in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.436484in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.437447in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.437447in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.442261in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.442582in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.442582in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.444186in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.445470in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.446433in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.446754in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.448037in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.449000in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.449642in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.449963in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.451568in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.451568in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.453172in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.455740in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.456703in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.457344in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.461837in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.464084in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.464084in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.464726in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.464726in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.465368in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.465368in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.465689in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.465689in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.467293in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.469219in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.470182in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.470823in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.472428in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.473712in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.474675in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.475317in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.475317in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.475637in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.475637in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.477242in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.477242in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.477884in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.479489in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.480130in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.480130in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.481735in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.481735in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.482056in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.482056in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.482698in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.482698in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.483340in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.486870in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.487512in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.487512in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.488475in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.488475in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.488796in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.489437in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.489437in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.489758in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.490400in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.491363in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.491363in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.492968in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.492968in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.494251in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.494572in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.494572in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.495214in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.497140in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.497782in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.499065in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.502275in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.503879in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.503879in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.506447in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.507731in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.509335in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.513828in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.514791in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.515112in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.515754in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.516075in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.518642in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.518642in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.520889in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.520889in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.522172in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.522172in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.523456in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.523456in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.524419in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.526024in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.527307in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.529233in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.530517in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.530838in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.531800in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.532121in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.534047in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.535010in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.535652in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.535973in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.536614in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.538861in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.539503in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.540466in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.540466in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.541428in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.543675in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.544959in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.544959in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.547205in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.548168in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.548168in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.548489in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.549452in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.551377in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.552661in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.553624in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.553624in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.563894in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.569349in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.576089in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.578335in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.580261in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.581545in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.581866in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.583149in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.584112in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.587642in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.589568in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.589568in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.590531in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.591173in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.592456in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.593098in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.594703in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.595666in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.598233in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.599517in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.601442in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.602726in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.602726in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.603689in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.603689in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.604973in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.605615in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.607540in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.608182in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.608824in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.609466in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.610749in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.611712in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.612354in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.612996in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.613317in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.613317in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.613638in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.614922in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.615884in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.615884in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.616205in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.617489in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.618452in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.618452in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.619415in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.620377in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.620377in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.621019in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.621340in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.622303in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.625191in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.626475in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.627117in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.628401in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.628401in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.630647in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.634498in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.635140in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.635461in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.637387in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.637708in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.638350in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.644447in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.644768in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.646052in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.646373in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.647015in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.647657in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.648298in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.648298in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.650545in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.650866in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.653112in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.653112in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.653754in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.656001in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.656001in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.656322in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.656322in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.656964in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.656964in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.657926in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.658889in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.658889in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.659531in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.660173in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.660173in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.662098in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.663382in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.664024in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.664024in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.664666in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.664987in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.665629in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.667554in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.667554in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.669159in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.671084in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.671084in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.675578in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.676540in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.679429in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.680391in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.681675in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.681675in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.682638in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.685526in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.685526in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.686489in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.687773in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.687773in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.688415in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.688736in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.690340in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.690982in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.692266in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.692908in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.696759in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.696759in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.697080in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.698685in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.700289in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.700931in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.702536in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.702536in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.703178in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.704461in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.704782in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.705424in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.707029in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.707671in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.709275in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.719545in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.722433in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.724038in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.734950in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.736875in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.737196in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.737196in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.738159in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.738801in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.741368in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.742010in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.742652in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.744578in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.751638in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.751638in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.751959in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.755810in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.756131in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.758699in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.766401in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.767685in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.769289in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.769289in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.771215in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.773141in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.773141in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.774103in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.778275in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.783089in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.784694in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.785657in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.785978in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.785978in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.786299in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.786299in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.787903in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.788545in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.788866in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.790150in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.790471in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.791755in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.793359in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.793359in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.794322in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.794322in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.794964in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.795927in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.797210in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.798494in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.798494in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.799136in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.799457in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.800420in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.800741in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.800741in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.801062in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.801062in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.801383in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.801383in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.802024in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.802024in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.802345in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.802987in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.802987in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.803950in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.803950in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.804913in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.804913in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.805876in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.805876in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.806196in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.807801in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.808443in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.809085in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.809727in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.810048in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{0.811973in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.811973in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.812615in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.812615in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.812936in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.812936in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.813257in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.813899in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.813899in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.815183in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{0.816145in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.816466in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.816466in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.816787in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.816787in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{0.817108in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.817750in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.818071in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.818071in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.819034in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.819034in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.819676in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.819676in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.819997in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.819997in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.820317in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.820317in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.820959in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.820959in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.821922in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.825131in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.825452in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{0.834759in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.837648in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.837969in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{0.837969in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{0.838611in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.838611in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.839252in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{0.839573in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{0.839573in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{0.839894in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{0.839894in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{0.840857in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{0.841178in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{0.841178in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{0.843104in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{0.843104in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{0.843424in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{0.843424in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{0.843745in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{0.843745in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{0.844066in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{0.844066in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{0.845029in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{0.845029in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{0.847276in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{0.847276in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{0.847597in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{0.847597in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{0.847918in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{0.847918in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{0.848880in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{0.848880in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{0.849201in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{0.849201in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.849522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.385456in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.385456in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.385777in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.385777in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.386098in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.386098in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.386419in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.386419in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.386740in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.386740in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.387381in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.388344in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.388344in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.388665in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.388665in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.389949in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.390591in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.390591in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.390912in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.390912in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.391554in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.392837in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.392837in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.393158in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.394442in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.394442in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.395084in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.395726in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.395726in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.396047in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.396047in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.396367in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.396367in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.397330in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.397972in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.397972in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.398293in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.398293in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.398935in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.398935in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.399256in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.400219in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.400219in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.400540in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.400540in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.401181in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.401502in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.401502in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.401823in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.401823in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.402465in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.402465in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.403749in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.403749in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.405674in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.405674in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.406316in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.406958in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.406958in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.407279in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.407279in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.407600in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.407600in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.408242in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.408563in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.408563in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.409847in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.409847in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.410168in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.411130in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.413056in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.413056in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.413698in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.413698in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.414340in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.414340in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.415944in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.415944in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.416265in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.416907in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.416907in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.417870in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.417870in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.419154in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.419154in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.419795in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.420437in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.420437in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.420758in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.420758in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.421079in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.421079in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.421721in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.421721in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.422363in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.422684in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.422684in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.424930in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.426214in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.428782in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.429423in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.430065in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.432633in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.433595in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.435200in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.436484in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.437447in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.437447in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.438730in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.438730in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.439693in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.439693in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.441298in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.441940in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.443865in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.444507in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.445470in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.445470in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.448037in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.448037in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.448358in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.449963in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.449963in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.451247in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.453493in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.455740in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.456061in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.456703in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.457986in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.458628in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.458628in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.459591in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.459591in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.460233in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.462479in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.465047in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.465368in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.466010in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.466010in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.466651in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.466972in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.466972in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.468256in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.468256in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.468898in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.468898in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.469219in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.470182in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.470823in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.471786in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.471786in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.474354in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.474675in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.476600in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.477563in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.479489in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.480772in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.480772in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.482698in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.483340in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.484303in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.484944in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.487191in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.488154in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.490079in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.490400in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.492326in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.493610in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.494572in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.494893in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.495535in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.497140in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.498424in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.499065in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.501633in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.501633in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.502917in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.503238in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.504521in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.504842in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.505805in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.506447in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.506447in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.507089in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.508052in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.508052in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.509335in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.509335in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.510619in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.510619in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.511582in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.512865in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.513828in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.514791in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.515112in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.515754in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.515754in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.516396in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.516396in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.518321in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.518642in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.518642in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.518963in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.520568in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.521852in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.521852in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.522493in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.524419in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.524419in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.524740in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.524740in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.525382in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.525382in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.527307in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.527307in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.527949in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.527949in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.528270in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.528270in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.530517in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.530517in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.531159in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.531159in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.532121in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.532121in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.532442in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.532442in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.532763in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.532763in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.533405in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.533405in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.534368in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.534368in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.535010in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.535010in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.535331in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.535973in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.535973in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.536614in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.536935in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.537898in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.537898in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.538540in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.538540in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.539182in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.539182in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.539503in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.540145in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.540466in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.540466in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.541428in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.541428in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.542070in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.543033in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.544317in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.544638in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.546884in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.546884in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.549773in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.550414in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.551377in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.552019in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.552340in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.562289in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.562289in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.564214in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.565177in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.565819in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.566461in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.567424in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.568387in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.568387in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.570312in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.571275in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.572559in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.581866in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.582508in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.586359in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.586359in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.587642in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.588926in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.588926in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.589889in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.590210in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.591173in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.591494in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.593419in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.594703in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.595024in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.596628in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.596949in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.602726in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.603689in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.604010in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.605615in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.605615in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.608182in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.612996in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.615884in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.616205in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.617168in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.617489in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.620698in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.622624in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.623266in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.625512in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.626475in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.627759in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.628401in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.630968in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.634177in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.634819in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.638029in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.638029in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.639633in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.651508in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.651508in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.653112in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.664666in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.664987in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.664987in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.666591in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.674936in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.678787in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.681996in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.682317in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.688094in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.690340in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.692266in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.696117in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.696759in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.700289in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.702215in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.703178in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.703819in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.704461in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.708633in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.708633in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.708954in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.711201in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.713126in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.714731in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.716015in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.716978in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.716978in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.718261in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.718903in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.720829in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.721150in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.722433in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.727889in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.728210in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.729815in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.729815in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.730136in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.730136in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.730778in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.731420in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.731420in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.732061in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.732061in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.732703in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.733987in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.733987in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.734629in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.734629in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.735271in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.735271in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.736875in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.736875in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.737196in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.737196in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.737517in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.738801in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.738801in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.739764in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.740406in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.740727in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.740727in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.741368in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.742010in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.742010in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.742652in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.742652in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.743936in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.745220in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.745861in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.745861in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.746503in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.746503in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.746824in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.746824in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.747145in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.747145in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.747787in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.748750in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.749071in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.749713in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.750675in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.750675in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.751317in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.751959in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.751959in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.752601in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.752601in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.753243in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.753243in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.753564in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.755489in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.755810in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.761266in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.762229in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.762871in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{0.762871in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.765438in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.766401in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.767043in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.768006in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.770252in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.770573in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.771536in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.771857in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{0.771857in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.772178in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.772820in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.772820in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.773141in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.779880in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{0.783089in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.783089in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.784052in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{0.784373in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.787903in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.789829in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.792717in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.792717in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{0.795285in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.795285in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{0.795927in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{0.795927in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{0.797210in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{0.797210in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{0.797852in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{0.799457in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{0.800420in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{0.801062in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{0.801062in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{0.801383in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{0.801383in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{0.802024in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{0.803629in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{0.803629in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{0.803950in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{0.808443in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{0.808443in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{0.810369in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{0.810369in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{0.821922in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{0.821922in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{0.822243in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{0.822885in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{0.828341in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{0.828983in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{0.829304in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{0.829304in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{0.833476in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{0.833476in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{0.834759in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{0.834759in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{0.835401in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{0.835401in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{0.836364in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{0.836364in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{2.062550in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{2.064213in}{0.837327in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{0.837327in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{0.837969in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{0.837969in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{0.838290in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{0.840857in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{0.840857in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{0.844066in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{0.845029in}}%
\pgfpathlineto{\pgfqpoint{2.107450in}{0.845029in}}%
\pgfpathlineto{\pgfqpoint{2.109113in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{0.847276in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{0.847276in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{0.848238in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{2.163991in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{2.165654in}{0.848880in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{0.848880in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.850164in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.850164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.388344in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.399577in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.399577in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.399898in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.400540in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.400540in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.401502in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.401502in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.401823in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.401823in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.402144in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.402786in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.403749in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.403749in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.404070in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.404070in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.405995in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.406316in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.406316in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.406637in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.406637in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.406958in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.406958in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.407600in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.407600in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.408563in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.410168in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.410488in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.410488in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.411130in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.413377in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.413377in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.413698in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.418191in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.419154in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.419475in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.419475in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.420116in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.420758in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.420758in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.422042in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.422684in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.422684in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.423647in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.425251in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.425251in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.426214in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.426214in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.426856in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.427498in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.427498in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.428140in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.428140in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.428782in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.428782in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.430707in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.432633in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.432633in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.433275in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.434558in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.435200in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.435200in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.435521in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.435521in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.436163in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.436163in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.436805in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.436805in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.437447in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.438730in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.438730in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.440977in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.440977in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.441619in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.442261in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.443865in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.443865in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.444186in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.446433in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.446433in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.446754in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.446754in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.449000in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.449000in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.449963in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.450926in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.450926in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.451568in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.451568in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.452530in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.452530in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.453172in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.453172in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.453814in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.453814in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.454135in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.454777in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.454777in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.455098in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.455098in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.455740in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.455740in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.456061in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.456061in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.456703in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.457023in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.457023in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.457665in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.457665in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.457986in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.458628in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.458628in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.459591in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.459591in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.460233in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.460233in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.461196in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.461196in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.461516in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.461516in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.461837in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.461837in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.463442in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.463442in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.464405in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.465047in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.465047in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.465689in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.466651in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.467614in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.468256in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.468577in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.468577in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.468898in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.468898in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.469219in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.469219in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.469861in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.470503in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.471144in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.471144in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.471465in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.471465in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.472107in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.472428in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.472428in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.472749in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.472749in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.474033in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.474033in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.474354in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.474354in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.474675in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.474675in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.474996in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.474996in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.475317in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.475317in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.476921in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.476921in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.477884in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.477884in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.479168in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.479168in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.479810in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.479810in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.480451in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.480451in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.480772in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.480772in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.482698in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.482698in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.483340in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.483340in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.483661in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.483661in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.484303in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.484303in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.484624in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.485586in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.485586in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.487191in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.488475in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.488475in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.488796in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.488796in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.489117in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.489117in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.490400in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.491042in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.491042in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.491363in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.491363in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.492005in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.492005in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.492326in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.492326in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.492647in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.492647in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.493289in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.494572in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.494572in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.494893in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.495535in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.496177in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.496177in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.496498in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.496498in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.497140in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.497461in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.497461in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.497782in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.497782in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.498424in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.499065in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.499065in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.499386in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.499386in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.500349in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.500349in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.500670in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.500670in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.501633in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.501633in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.502275in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.502275in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.503238in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.503558in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.503558in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.504200in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.504200in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.504842in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.504842in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.505484in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.505484in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.506126in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.506126in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.507410in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.507410in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.507731in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.507731in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.508372in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.508372in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.508693in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.508693in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.509656in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.509656in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.510619in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.510619in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.511261in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.511261in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.511582in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.511582in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.512865in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.512865in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.513828in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.513828in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.514149in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.514149in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.514791in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.514791in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.515112in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.515112in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.515754in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.515754in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.517359in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.518963in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.518963in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.520889in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.520889in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.521531in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.521531in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.521852in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.521852in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.522172in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.522172in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.522493in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.522493in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.522814in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.522814in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.524419in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.524419in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.525382in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.525382in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.526024in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.526024in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.526666in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.526666in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.527628in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.527628in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.527949in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.527949in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.528591in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.528591in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.530196in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.530196in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.530517in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.530517in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.530838in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.530838in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.531159in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.531159in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.531800in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.532442in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.532442in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.533084in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.533084in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.533726in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.533726in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.534368in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.534368in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.535010in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{0.535010in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.535331in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.535331in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.535973in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{0.535973in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.536614in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.536614in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.536935in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.536935in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.538540in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.538540in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.538861in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.538861in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.540466in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.540466in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.540786in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.540786in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.541749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.396367in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.408242in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.408242in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.408884in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.408884in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.409847in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.412093in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.413698in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.414019in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.414019in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.414661in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.415944in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.416265in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.416265in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.416907in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.419154in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.419154in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.419795in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.421079in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.421079in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.421400in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.422042in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.423005in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.423647in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.424930in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.424930in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.425251in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.425893in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.426214in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.426856in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.428782in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.428782in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.431028in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.432954in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.434237in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.434879in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.436805in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.437126in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.439051in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.439051in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.439372in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.444507in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.445470in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.448358in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.448679in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.449642in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.449642in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.450284in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.451568in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.453493in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.454135in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.457665in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.457665in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.459912in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.459912in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.460233in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.460233in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.461516in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.463442in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.464726in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.469540in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.482056in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.482698in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.483019in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.484944in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.486870in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.488475in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.489437in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.489437in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.490079in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.490400in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.491363in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.492647in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.493289in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.495214in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.496498in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.497140in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.500028in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.501312in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.502275in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.508693in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.508693in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.509977in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.511261in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.513828in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.515754in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.519926in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.522172in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.522814in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.525382in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.526986in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.528270in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.529233in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.529875in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.530838in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.532442in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.532763in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.535331in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.536293in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.539503in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.540145in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.543033in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.544959in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.548489in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.549452in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.550093in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.552982in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.553945in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.558117in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.559400in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.560042in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.560363in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.561326in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.562289in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.563252in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.564856in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.565177in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.567103in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.568707in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.569991in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.571275in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.571275in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.573842in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.582187in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.584112in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.587963in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.588284in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.590210in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.590531in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.591173in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.592135in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.592456in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.593740in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.593740in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.595666in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.595666in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.596949in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.597912in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.598875in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.599517in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.600480in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.601763in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.603689in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.604331in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.605294in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.605294in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.607219in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.608182in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.609466in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.611712in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.613317in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.613317in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.613959in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.614280in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.614922in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.615884in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.616205in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.617168in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.619415in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.622303in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.633856in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.634498in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.635461in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.636103in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.636745in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.636745in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.637066in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.638991in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.640275in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.640275in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.643484in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.644447in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.646052in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.647015in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.648940in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.650224in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.655680in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.655680in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.656322in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.656322in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.656643in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.656643in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.656964in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.656964in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.660173in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.660494in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.660494in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.660815in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.662098in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.662419in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.664666in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.665308in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.666912in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.667875in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.668196in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.668196in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.668838in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.668838in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.671405in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.671726in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.671726in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.672047in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.672047in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.672368in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.673331in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.673331in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.675578in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.676219in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.677182in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.678466in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.679429in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.679429in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.680712in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.680712in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.681675in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.681996in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.681996in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.684885in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.685847in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.686489in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.686810in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.688094in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.688415in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.689378in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.689698in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.690982in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.692908in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.693871in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.694192in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.695475in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.695475in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.696117in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.696117in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.696759in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.698043in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.698043in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.699647in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.699647in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.700610in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.700931in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.702857in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.704461in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.707992in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.708954in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.711522in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.713126in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.713447in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.714410in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.714731in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.714731in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.715373in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.716336in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.716657in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.716657in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.716978in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.716978in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.718582in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.718582in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.719545in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.720187in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.720187in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.720508in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.722433in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.723396in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.724680in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.726285in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.726927in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.729494in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.730778in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.731099in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.731099in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.731740in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.734629in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.734950in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.736875in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.737517in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.737838in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.738801in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.739122in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.739122in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.739443in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.740085in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.741368in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.742010in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.744257in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.744257in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.745861in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.746182in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.746182in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.746824in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.746824in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.747466in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.750354in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.750996in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.750996in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.751317in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.753243in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.754206in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.756452in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.756773in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.762229in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.762229in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.764155in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.764796in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.765117in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.766401in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.768327in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.770252in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.770573in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.771215in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.771536in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.773141in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.774745in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.777313in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.778596in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.778917in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.779559in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.779880in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.781164in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.781485in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.782769in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.783089in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.785015in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.785015in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.785657in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.787262in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.787262in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.787903in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.787903in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.788545in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.788545in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.788866in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.788866in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.790150in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.790150in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.790471in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.790471in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.791755in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.791755in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.792717in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.792717in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.794001in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.794001in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.795285in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.797531in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.797531in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.798173in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.799457in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.799778in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.800420in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.801383in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.801383in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.802345in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.802345in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.802666in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.803629in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.804592in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.804592in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.805234in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.805234in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.805555in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.805555in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.806517in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.806517in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.807159in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.807159in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.807801in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.807801in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.808443in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.810048in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.810048in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.810369in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.810369in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.811010in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.811010in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.811973in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.812294in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.813257in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.816466in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.817108in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.818713in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.819676in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.823527in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.823527in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.824169in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.824169in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.824490in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.824490in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.825131in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.825131in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.825773in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.826094in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.826094in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.827378in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.828341in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.828341in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.828662in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.828662in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.828983in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.828983in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.830587in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.832192in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.832192in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.833476in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.834438in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.834438in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.834759in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.834759in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.835401in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.837648in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.837969in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.837969in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.838290in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.838931in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.839252in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.839252in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.839894in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.839894in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.840215in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.840215in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.840536in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.840536in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.840857in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.840857in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.841178in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.841178in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.841499in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.841499in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.843104in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{0.843104in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.844066in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.844066in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.844708in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.844708in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.846313in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.846313in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.847276in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.847918in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.848238in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.848238in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{0.849201in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.849201in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.849843in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.849843in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.851769in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{0.854015in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{0.854015in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.854978in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{0.854978in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{0.855941in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{0.855941in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{0.856262in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{0.856262in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{0.856904in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{0.856904in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{0.857225in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{0.857225in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{0.860113in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{0.865890in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{0.865890in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{0.866532in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{0.866532in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{0.867173in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{0.867173in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{0.869099in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{0.869099in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{0.869741in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{0.869741in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{0.870062in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{0.870062in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{0.870383in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{0.870383in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{0.870704in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{0.870704in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{0.871025in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{0.871025in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{0.872629in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{0.872629in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{0.872950in}}%
\pgfpathlineto{\pgfqpoint{2.062550in}{0.872950in}}%
\pgfpathlineto{\pgfqpoint{2.064213in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{0.873913in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{0.873913in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{0.874234in}}%
\pgfpathlineto{\pgfqpoint{2.109113in}{0.874234in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{0.874876in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{0.874876in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{0.875197in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{0.875197in}}%
\pgfpathlineto{\pgfqpoint{2.160665in}{0.875518in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{0.875518in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.876159in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.876159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_gaussian_classification.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.391554in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.405354in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.405995in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.405995in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.406958in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.408884in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.410488in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.412093in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.414019in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.414340in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.414340in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.416586in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.418833in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.419154in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.419795in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.420758in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.421400in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.421400in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.421721in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.422684in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.425893in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.426214in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.428140in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.430707in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.431991in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.432954in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.433595in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.436805in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.437768in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.443223in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.445470in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.449642in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.450926in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.454135in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.455419in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.456703in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.456703in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.457665in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.459591in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.460554in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.463121in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.464405in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.466010in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.466330in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.468898in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.469219in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.469861in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.472428in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.473391in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.474033in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.475317in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.476921in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.477563in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.480130in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.482056in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.483340in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.484303in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.484944in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.489758in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.490400in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.491363in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.492005in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.493289in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.494572in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.497140in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.499065in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.500028in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.500028in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.500349in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.501312in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.501954in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.503558in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.504200in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.504842in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.505805in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.506447in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.507731in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.508372in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.508693in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.509656in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.512865in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.514149in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.514470in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.516396in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.516396in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.517359in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.518642in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.519926in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.520568in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.521852in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.521852in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.523456in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.524419in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.528270in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.530196in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.532763in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.534368in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.536293in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.542070in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.547205in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.548168in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.550093in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.550414in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.552340in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.552661in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.553624in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.553624in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.554587in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.555228in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.555549in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.557475in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.557796in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.558438in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.559080in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.560363in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.561968in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.562610in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.564535in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.564856in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.565819in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.569670in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.569670in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.570312in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.571275in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.571917in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.572238in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.572238in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.574805in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.574805in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.576089in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.576410in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.577373in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.578656in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.578656in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.578977in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.578977in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.580903in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.581224in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.583149in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.584433in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.585396in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.597591in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.601442in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.603689in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.604331in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.605615in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.606898in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.607861in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.608182in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.608182in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.608503in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.610108in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.610108in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.613638in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.614601in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.616205in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.617489in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.619415in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.621340in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.621661in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.622945in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.623908in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.626475in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.627117in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.627438in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.628722in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.632252in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.633856in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.634177in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.634819in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.634819in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.635782in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.637066in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.638670in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.642201in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.643484in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.644768in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.646052in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.647657in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.655038in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.655038in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.656001in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.656001in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.656643in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.657284in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.662098in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.663061in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.664345in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.664345in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.664666in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.664666in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.664987in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.665629in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.665629in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.668196in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.669480in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.670443in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.670443in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.671084in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.671084in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.671405in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.671405in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.671726in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.671726in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.672368in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.673331in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.673973in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.673973in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.674294in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.674294in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.675257in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.676219in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.676540in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.688094in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.688094in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.688415in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.688415in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.689698in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.690019in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.691303in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.692908in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.694192in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.696117in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.696759in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.696759in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.697080in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.697080in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.698685in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.699647in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.703499in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.704461in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.706387in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.710559in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.711843in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.711843in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.712806in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.712806in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.713126in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.713126in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.713447in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.714089in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.714410in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.715694in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.718261in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.719545in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.722754in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.722754in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.723075in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.723075in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.723396in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.723396in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.726285in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.726285in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.732703in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.734308in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.736875in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.741368in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.743615in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.744257in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.744899in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.744899in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.745220in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.745861in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.745861in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.751317in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.751959in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.769289in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.771857in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.774424in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.777634in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.778596in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.779880in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.785978in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.787262in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.788866in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.789829in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.789829in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.790471in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.792396in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.792396in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.793359in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.793359in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.794001in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.795927in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.795927in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.798494in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.800420in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.800420in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.801062in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.802345in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.805555in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.811652in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.816145in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.819355in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.820959in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.824490in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.826415in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.833155in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.836364in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.840215in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.841178in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.844387in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.845671in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.857866in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.862038in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.863322in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.863643in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.866532in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.867173in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.868778in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.869099in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.869099in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.870062in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.871345in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.875839in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.876801in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.878085in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.880011in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.889318in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.897020in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.897983in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.898304in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.906327in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.908573in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.911141in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.911783in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.914029in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.915313in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.918522in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.918843in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.920448in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.926225in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.927187in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.927829in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.938741in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.945481in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.946764in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.948690in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.949011in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.949974in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.950295in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.951578in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.954788in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.955429in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.957676in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.960243in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.969229in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.971476in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.972118in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.976290in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.976611in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.977574in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.981425in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.985276in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.997471in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.997792in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.999718in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.000360in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.006137in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.006137in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.008062in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.015764in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.026676in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.027960in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.027960in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.031169in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.031811in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.036946in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.038551in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.039192in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.039192in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.039834in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.039834in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.046574in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.047216in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.050425in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.053955in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.058127in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.064546in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.064867in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.065509in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.066151in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.067434in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.067434in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.069360in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.069681in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.070323in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.073211in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.085407in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.085407in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.088295in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.089579in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.090862in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.091504in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.092467in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.105304in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.106267in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.106267in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.106588in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.107230in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.111723in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.113328in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.119104in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.121030in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.123918in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.139965in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.142853in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.142853in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.143816in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.144458in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.144458in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.154086in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.155049in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.155690in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.156974in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.156974in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.166602in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.166923in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.172058in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.172058in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.176230in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.188104in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.209928in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.209928in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.211532in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.211853in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.213779in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.225974in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.232714in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.234960in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.244909in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.256784in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.257105in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.257105in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.258067in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.261598in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.264486in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.277323in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.290161in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.295937in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.298184in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.300109in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.302035in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.303640in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.326747in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.328030in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.332203in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.333807in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.333807in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.340547in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.340547in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.346003in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.346965in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.356593in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.357556in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.357556in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.359161in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.360124in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.360765in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.360765in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.361728in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.361728in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.382268in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.383231in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.386761in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.386761in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.387082in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.396389in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.398635in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.398956in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.411473in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.413398in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.413719in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.414682in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.414682in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.415003in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.417891in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.428803in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.432012in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.443887in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.444207in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.456724in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.458008in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.458008in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.459612in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.460575in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.470203in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.471808in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.483361in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.483361in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.495877in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.495877in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.503259in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.504863in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.516096in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.516417in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.526366in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.527329in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.527650in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.527650in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.559422in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.559422in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.571617in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.571617in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.573543in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.573543in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.573864in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.575147in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.591515in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.591515in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.599217in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.601143in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.613017in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.613017in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.613338in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.614622in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.615264in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.624571in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.641580in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.648962in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.648962in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.649603in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.649603in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.655059in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.656022in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.656343in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.656343in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.656664in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.656664in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.665971in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.665971in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.686190in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.687473in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.688115in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.688115in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.688436in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.699348in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.699348in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.707371in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.717962in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.717962in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.727911in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.728231in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.728231in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.736897in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.736897in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.746525in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{1.746525in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.756473in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.756794in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.756794in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.762250in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.762250in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.772841in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.772841in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.784073in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.784073in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.796269in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380321in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.387702in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.388344in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.389949in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.389949in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.390591in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.391554in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.392195in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.392837in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.393158in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.393158in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.395084in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.395405in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.396367in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.397330in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.399898in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.400219in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.401823in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.401823in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.402465in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.403749in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.404712in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.406637in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.409847in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.411130in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.414340in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.414661in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.416586in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.417870in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.418833in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.420116in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.420437in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.421079in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.422363in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.425572in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.427498in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.428782in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.430707in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.434558in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.436805in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.437768in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.439051in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.440977in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.441940in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.444507in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.447716in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.449000in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.451247in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.456061in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.457986in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.458307in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.460554in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.462479in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.464726in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.465368in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.467293in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.468256in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.469861in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.472749in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.477242in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.479168in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.479810in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.480772in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.483661in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.486870in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.489117in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.493289in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.495535in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.497461in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.499386in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.502917in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.508052in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.509977in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.511261in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.513507in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.516396in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.518321in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.521210in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.534047in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.535652in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.536935in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.538540in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.541428in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.548810in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.552340in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.558117in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.559400in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.561968in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.566461in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.568387in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.570633in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.572559in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.578014in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.582508in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.587321in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.591494in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.592777in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.593419in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.597912in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.603047in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.604331in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.606577in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.607219in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.609466in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.611391in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.613317in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.616205in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.620698in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.622303in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.624870in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.626154in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.628080in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.630005in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.632252in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.634498in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.635782in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.636103in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.637387in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.642522in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.643805in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.645410in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.648298in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.651508in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.652791in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.653754in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.655680in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.656322in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.659852in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.661457in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.662740in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.664987in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.674294in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.676219in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.677182in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.679429in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.680712in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.681675in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.684885in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.686489in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.687773in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.689378in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.690661in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.692266in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.693550in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.697401in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.704461in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.708312in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.711201in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.712485in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.714731in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.715373in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.716978in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.718261in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.721150in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.722433in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.723075in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.723396in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.724680in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.725643in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.727247in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.728531in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.729494in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.730778in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.731420in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.732382in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.734950in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.735913in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.736234in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.736875in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.737838in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.739122in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.740085in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.741368in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.741689in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.744578in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.745220in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.746182in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.746182in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.747145in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.747145in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.748108in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.748750in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.749713in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.750996in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.754206in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.755810in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.758699in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.767685in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.769931in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.773141in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.778917in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.780843in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.782769in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.784052in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.785015in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.786299in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.787262in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.788224in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.788866in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.789829in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.794001in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.797210in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.801062in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.801703in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.802987in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.804271in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.804271in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.804913in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.804913in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.805234in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.805234in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.806517in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.809727in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.811652in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.812936in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.814862in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.815503in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.817108in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.819997in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.821280in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.822243in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.822243in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.823527in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.823527in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.826094in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.832834in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.834759in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.837327in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.838931in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.840215in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.841178in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.841178in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.842141in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.843424in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.843424in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.844708in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.849201in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.851127in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.855299in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.857545in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.860755in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.861076in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.864927in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.865248in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.866532in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.868136in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.869099in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.879690in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.880332in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.882899in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.883541in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.883862in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.885466in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.885466in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.886429in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.887392in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.891243in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.901513in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.902797in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.905364in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.907290in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.911141in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.912425in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.915634in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.916918in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.917560in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.918522in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.922374in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.924941in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.925583in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.926867in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.928792in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.934248in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.936494in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.936815in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.940025in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.949974in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.953825in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.955750in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.956392in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.957997in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.960243in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.963132in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.963774in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.965378in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.967946in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.970834in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.971797in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.973081in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.980783in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.982709in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.983671in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.985597in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.985597in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.986239in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.986239in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.987202in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.987523in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.988485in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.992016in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.996509in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.999076in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.999397in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.000360in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.001002in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.003248in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.004853in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.005816in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.007099in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{1.007741in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.009025in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.010309in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.010309in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.011271in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.012555in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.014160in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.014481in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.015123in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.017048in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.018011in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.019616in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.020899in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.032453in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.035020in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.036304in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.037909in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.045290in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.048179in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.049783in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.054597in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.058127in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.061016in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.063262in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.066793in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.071286in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.072569in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.073211in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.075458in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.085727in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.087974in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.092467in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.093751in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{1.102737in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.102737in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.104662in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.107872in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.111081in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.120709in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.121672in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.122635in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.124239in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.131942in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.131942in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.132583in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.134509in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.136114in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.136755in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.137076in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.141890in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.149272in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.151197in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.158258in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.158900in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.168528in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.168528in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.169490in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.172058in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.178797in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.189388in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.190351in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.192918in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.194844in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.196128in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.201263in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.202546in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.202546in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.203188in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.205756in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.216346in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.224370in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.231430in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.231751in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.234319in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.235923in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.242663in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.253574in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.254537in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.255821in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.266412in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.269300in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.281816in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.284384in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.287593in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.290802in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.296900in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.309737in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.314551in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.324500in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.327389in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.336696in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.337658in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.338300in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.340547in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.343114in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.344077in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.346965in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.347607in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.348570in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.349212in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.353384in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.356593in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.358840in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.371035in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.371677in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.371998in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.378417in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.382268in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.382589in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.383231in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.389007in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.393500in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.395105in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.404091in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.404091in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.406017in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.406017in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.419817in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.420459in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.421421in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.424631in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.424952in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.426235in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.426556in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.427519in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.427519in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.430407in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.436505in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.438752in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.442603in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.442924in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.442924in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.443566in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.444207in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.444207in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.444528in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.444528in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.444849in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.446133in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.447417in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.448380in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.449663in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.449984in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.449984in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.450305in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.450947in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.450947in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.451268in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.453194in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.453194in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.454156in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.455119in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.456403in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.457366in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.458008in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.458008in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.460254in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.463142in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.464747in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.464747in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.465710in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.466031in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.476301in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.476301in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.476942in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.478547in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.478547in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.479189in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.479189in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.481756in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.482077in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.482719in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.485608in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.485608in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.485929in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.487854in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.498445in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.498766in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.499729in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.502296in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.502617in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.502617in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.503259in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.503259in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.505184in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.514170in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.515775in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.517059in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.517380in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.519305in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.528933in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.529575in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.529575in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.530217in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.530217in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.540487in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.540808in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.551078in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.551719in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.570975in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.570975in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.571938in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.571938in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.572259in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.588626in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.589910in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.589910in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.590231in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.590231in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.590552in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.590552in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.591194in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.593440in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.601143in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.601143in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.602106in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.606599in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.611733in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.611733in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.620720in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.620720in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.621041in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.621041in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.621041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.385777in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.386740in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.386740in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.387060in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.388665in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.388665in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.388986in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.388986in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.389628in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.390912in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.390912in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.392837in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.394442in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.395084in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.396367in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.397009in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.397330in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.397330in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.397972in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.399256in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.401181in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.402786in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.403107in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.403107in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.403428in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.405354in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.405995in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.409847in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.410168in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.410168in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.410488in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.411451in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.411451in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.413377in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.416586in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.417870in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.418833in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.418833in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.420758in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.420758in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.421400in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.421400in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.421721in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.423647in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.423647in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.425251in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.425893in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.426214in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.427498in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.429423in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.430707in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.433275in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.433595in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.433595in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.434558in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.436163in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.436805in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.436805in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.437447in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.438730in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.441298in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.441298in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.441619in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.441619in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.442902in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.444507in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.446433in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.449000in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.449000in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.450284in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.450284in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.451247in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.451568in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.453172in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.453172in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.453814in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.454135in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.454135in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.454777in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.454777in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.455419in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.455740in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.455740in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.457023in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.458628in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.460233in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.460554in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.461196in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.461196in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.461837in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.461837in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.464405in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.465368in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.466651in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.467614in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.468256in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.468256in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.469540in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.469540in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.469861in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.471144in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.471465in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.471465in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.472428in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.473391in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.474033in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.476600in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.476600in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.477242in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.477884in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.479489in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.479810in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.479810in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.480451in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.483661in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.484303in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.485586in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.486228in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.488475in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.488475in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.488796in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.490079in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.490721in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.492326in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.492326in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.493289in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.493289in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.493931in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.494251in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.495214in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.497140in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.499386in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.500349in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.501954in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.502917in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.504521in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.505163in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.505805in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.507089in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.511261in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.511903in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.511903in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.513507in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.514149in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.514470in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.515112in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.516396in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.518321in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.518642in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.521852in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.522493in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.526986in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.527628in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.528270in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.529875in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.530517in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.530838in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.532442in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.533726in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.535331in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.535652in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.536614in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.537256in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.539182in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.540786in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.542391in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.542712in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.543354in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.546563in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.548810in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.550414in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.552340in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.556191in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.558759in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.560042in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.562931in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.565819in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.567424in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.568707in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.569349in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.570633in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.571596in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.573201in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.574484in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.576089in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.577052in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.580903in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.582828in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.583470in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.586038in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.587963in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.588926in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.591494in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.592456in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.595024in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.595666in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.602084in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.604010in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.604973in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.606577in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.612033in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.616205in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.619736in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.622303in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.624870in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.626475in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.628401in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.633856in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.634498in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.636745in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.641238in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.644447in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.646052in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.647977in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.648940in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.651508in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.653112in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.656964in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.659852in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.666591in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.668196in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.669159in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.673973in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.681354in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.681996in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.690661in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.691624in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.693871in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.697080in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.703819in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.707671in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.716015in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.726606in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.728531in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.731740in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.735271in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.736234in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.743615in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.744899in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.748750in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.750354in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.754206in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.763192in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.763192in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.765438in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.768327in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.770252in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.773141in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.774424in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.777634in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.779559in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.781806in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.783410in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.787582in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.790792in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.798173in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.799778in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.804913in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.807480in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.809085in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.811973in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.813257in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.816466in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.819034in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.821601in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.823527in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.828983in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.837648in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.839573in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.840215in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.843745in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.844708in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.847918in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.851769in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.854015in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.856904in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.860755in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.861718in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.865890in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.867815in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.870704in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.871987in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.877443in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.886750in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.889318in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.898304in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.899587in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.902476in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.902797in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.908894in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.911783in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.917560in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.918201in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.923336in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.924299in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.927508in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.934569in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.935532in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.937457in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.937457in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.939062in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.939704in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.941950in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.945802in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.946443in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.948690in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.951899in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.954467in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.956392in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.958960in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.959602in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.961206in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.963132in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.964736in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.966662in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.967946in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.970513in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.971476in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.974043in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.976932in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.979820in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.980783in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.982067in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.986239in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.989448in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.991374in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.992337in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.996830in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.000039in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.002285in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.004211in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.005816in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.010309in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.013197in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.018011in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.020258in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.021541in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.023146in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.026676in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.036625in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.041118in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.046253in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.047858in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.050746in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.056844in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.073532in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.075137in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.080593in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.090220in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.093109in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.095034in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.098886in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.102416in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.107230in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.108834in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.111081in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.114290in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.119104in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.124881in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.133225in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.134830in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.137076in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.140928in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.142853in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.144458in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.145421in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.146704in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.147346in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.149914in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.149914in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.151197in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.157937in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.160504in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.162109in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.165960in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.168207in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.170774in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.171737in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.173342in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.175267in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.178156in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.181365in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.182328in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.184253in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.185537in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.190351in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.197411in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.202225in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.204793in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.208644in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.214100in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.216667in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.225974in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.230146in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.236565in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.251649in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.256142in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.262881in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.269942in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.279570in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.285668in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.287272in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.289198in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.290481in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.291444in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.294654in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.295295in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.303961in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.316798in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.319044in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.320970in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.322575in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.328351in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.332523in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.343756in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.348249in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.354347in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.358198in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.378096in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.378738in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.380342in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.392538in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.395747in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.403128in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.412756in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.415003in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.418212in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.419496in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.421100in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.438752in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.447096in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.453194in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.455440in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.461538in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.471487in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.491063in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.493631in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.495877in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.497161in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.497803in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.499087in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.501975in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.503901in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.505184in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.510319in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.511924in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.514812in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.517059in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.522194in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.538240in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.539845in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.541129in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.545622in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.548189in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.551398in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.553645in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.559422in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.563273in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.568408in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.569692in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.572580in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.584775in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.587343in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.588306in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.597292in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.598254in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.599538in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.601785in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.611092in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.611733in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.612696in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.613017in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.613980in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.614301in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.614943in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.615906in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.617510in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.618152in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.620078in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.633557in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.635161in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.637408in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.640938in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.643185in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.644468in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.645110in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.655059in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.657306in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.659231in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.660515in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.668538in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.677845in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.681696in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.689399in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.699990in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.699990in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.700631in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.700631in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.700952in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.702878in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.703841in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.703841in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.704162in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.704162in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.705445in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.705445in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.705766in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.706408in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.706408in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.707050in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.707371in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.707371in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.708013in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.708013in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.712185in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.724380in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.725022in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.726948in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.733366in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.733366in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.744278in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.744278in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.744920in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.745241in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.745241in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.745883in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.745883in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.746204in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.746845in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.747166in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.749092in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.759362in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.764818in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.765139in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.765139in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.765459in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.777334in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.777334in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.777976in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.777976in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.778297in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.778297in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.778618in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.778618in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.778939in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.780864in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.780864in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.781185in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.781185in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.781506in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.781506in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.782148in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.782790in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.782790in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{1.783111in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.783111in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{1.795627in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.795627in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.795948in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.795948in}}%
\pgfpathlineto{\pgfqpoint{2.060887in}{1.796269in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.796269in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.796911in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.796911in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.796911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.385777in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.386740in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.387381in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.387381in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.388344in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.388986in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.388986in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.389949in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.389949in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.390591in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.390591in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.392516in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.392516in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.392837in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.395726in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.396047in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.397330in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.397651in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.398293in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.399256in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.399577in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.399577in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.400219in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.400219in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.400540in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.400540in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.401823in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.402144in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.403428in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.404070in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.404712in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.405674in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.405674in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.405995in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.407279in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.407279in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.408242in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.408242in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.411130in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.413056in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.413377in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.414661in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.416265in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.417870in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.417870in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.418191in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.420116in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.421400in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.421400in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.426856in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.426856in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.428140in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.430065in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.430707in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.431991in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.432633in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.432954in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.433595in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.433595in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.434237in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.434558in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.435200in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.436163in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.436163in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.437126in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.439051in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.439051in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.439372in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.440977in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.441298in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.442582in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.442582in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.444186in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.446754in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.447716in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.448679in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.449642in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.449642in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.449963in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.449963in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.450284in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.450284in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.451568in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.451889in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.452530in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.453172in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.453172in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.453814in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.456061in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.456382in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.457344in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.457344in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.460233in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.460554in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.460554in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.461516in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.461516in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.461837in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.464084in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.464726in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.465047in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.465689in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.465689in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.466010in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.466010in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.466651in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.467614in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.468256in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.468256in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.469540in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.470823in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.470823in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.472107in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.474354in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.476279in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.476279in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.476600in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.476600in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.476921in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.477563in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.477563in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.479168in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.479810in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.480772in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.481735in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.482698in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.483340in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.483661in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.483661in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.483982in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.483982in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.484944in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.486228in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.486228in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.487191in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.487512in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.488796in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.489117in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.489117in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.489437in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.489437in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.490079in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.490721in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.490721in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.492968in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.493610in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.493931in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.493931in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.494572in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.495535in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.496177in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.496177in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.497782in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.500028in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.500028in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.501312in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.502275in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.502917in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.503879in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.504200in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.504842in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.505163in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.506126in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.507410in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.507731in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.507731in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.508372in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.508372in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.508693in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.509656in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.509977in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.509977in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.512545in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.513507in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.514149in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.514470in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.514470in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.515112in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.515112in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.515754in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.515754in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.518321in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.520889in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.520889in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.521531in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.522493in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.522814in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.524419in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.524419in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.526986in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.526986in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.528270in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.528591in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.529875in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.530838in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.530838in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.531800in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.532442in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.533405in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.534368in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.535973in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.535973in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.536935in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.537256in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.537256in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.537898in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.537898in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.538540in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.538861in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.540786in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.541428in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.542712in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.543354in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.543354in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.544638in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.546884in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.546884in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.547205in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.547205in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.548489in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.550414in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.552340in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.552982in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.552982in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.554266in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.554587in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.555228in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.555549in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.556191in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.556191in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.557154in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.557796in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.559721in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.560042in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.561326in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.563252in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.563252in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.564214in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.564535in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.565177in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.566461in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.568707in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.569991in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.570633in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.571917in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.571917in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.572559in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.576089in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.577052in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.578977in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.580261in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.581545in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.582508in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.583791in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.584433in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.585075in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.587321in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.588284in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.589889in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.590852in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.592135in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.593098in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.594703in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.596628in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.599196in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.599196in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.600801in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.603689in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.606577in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.607540in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.607861in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.610108in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.614280in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.614922in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.615884in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.615884in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.616526in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.617489in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.624549in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.628080in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.635140in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.636103in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.639633in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.641238in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.644126in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.646052in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.648940in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.653112in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.655038in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.656643in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.656964in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.660173in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.661136in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.662740in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.664024in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.666912in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.668838in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.669801in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.674936in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.679108in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.680391in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.682638in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.684243in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.687773in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.689698in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.691624in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.692908in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.699005in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.704782in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.707992in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.708954in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.714410in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.716015in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.729173in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.732382in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.740727in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.746182in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.747145in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.749071in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.750354in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.751317in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.752922in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.759020in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.767043in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.768006in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.771215in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.773462in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.774424in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.776350in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.777955in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.779880in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.782448in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.784052in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.785336in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.787262in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.790150in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.794322in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.799457in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.799778in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.801062in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.803950in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.811010in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.812294in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.812936in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.814541in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.817108in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.819034in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.819997in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.821601in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.827378in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.836364in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.839573in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.841499in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.843104in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.844066in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.846313in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.847918in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.848880in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.851127in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.854336in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.854978in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.855941in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.857225in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.859792in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.860755in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.862038in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.863001in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.865890in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.869099in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.869741in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.871025in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.871666in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.873913in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.875197in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.877122in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.879048in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.879690in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.881294in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.882257in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.884825in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.885466in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.886750in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.888676in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.889639in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.892206in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.893490in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.895415in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.896378in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.897020in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.898304in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.899266in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.906006in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.906648in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.909536in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.911783in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.912425in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.913708in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.915634in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.916918in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.917560in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.920448in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.923978in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.926546in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.928150in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.929434in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.930397in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.930718in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.933606in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.935532in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.942271in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.943876in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.946443in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.949332in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.951257in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.954467in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.956392in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.959602in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.960885in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.962490in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.963774in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.967946in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.979499in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.981746in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.987202in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.988806in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.992657in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.994904in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.999718in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.001964in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.003890in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.006137in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.008062in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.009346in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.011271in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.013197in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.014481in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.018653in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.019616in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.022825in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.024109in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.026034in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.026997in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.030527in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.036304in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.036946in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.037267in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.040476in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.042081in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.044327in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.045611in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.047537in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.050746in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.054276in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.056202in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.057486in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.064546in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.066472in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.067434in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.068076in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.068076in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.070323in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.073211in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.074495in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.074816in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.076420in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.078346in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.088616in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.097281in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.104983in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.106909in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.107230in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.109476in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.109797in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.111723in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.114290in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.116216in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.118462in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.120388in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.121030in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.123276in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.127448in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.128411in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.132904in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.135151in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.136435in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.140286in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.141890in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.142211in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.146062in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.147346in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.148951in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.150876in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.151518in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.154086in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.155369in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.156011in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.156974in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.158258in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.162751in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.164035in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.165960in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.167244in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.168849in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.170774in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.174625in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.183932in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.185216in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.187142in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.188425in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.195165in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.198053in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.201263in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.201905in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.202867in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.203509in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.207039in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.222444in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.223728in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.225012in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.226295in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.240737in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.241058in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.242021in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.247477in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.251328in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.251649in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.252291in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.252291in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.253253in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.253895in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.256463in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.258388in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.259351in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.259351in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.260635in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.260956in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.262881in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.264486in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.265770in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.267054in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.268016in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.269621in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.271547in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.273151in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.275719in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.277644in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.278928in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.280533in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.283100in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.284384in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.288877in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.290802in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.303319in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.306849in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.307812in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{1.309416in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.314551in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.322575in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.324179in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.326426in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.328993in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.330277in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.332203in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.333165in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.335412in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.337337in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.339584in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.339584in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.339905in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.342472in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.342472in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.346323in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.346965in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.352421in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.352742in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.354989in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.360765in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.360765in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.372961in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.374565in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.375207in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.375528in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.377133in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.377133in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.377775in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{1.379700in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.381305in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.381947in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{1.382268in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{1.383231in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.384514in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{1.386440in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.387082in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.387403in}}%
\pgfpathlineto{\pgfqpoint{2.025965in}{1.388045in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{1.388365in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{1.388365in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.389007in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.393500in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.394463in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{1.395747in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{1.396710in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.396710in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.397031in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{1.398956in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.399919in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{1.401203in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.414682in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.423989in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.427519in}}%
\pgfpathlineto{\pgfqpoint{2.060887in}{1.430087in}}%
\pgfpathlineto{\pgfqpoint{2.062550in}{1.433617in}}%
\pgfpathlineto{\pgfqpoint{2.064213in}{1.443245in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{1.444849in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{1.447096in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{1.453514in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.454156in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.454156in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{1.454477in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.454477in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.455119in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.455119in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.455440in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{1.455440in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.457687in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{1.457687in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.458008in}}%
\pgfpathlineto{\pgfqpoint{2.105787in}{1.460575in}}%
\pgfpathlineto{\pgfqpoint{2.109113in}{1.461217in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{1.463784in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.464105in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.464105in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.470203in}}%
\pgfpathlineto{\pgfqpoint{2.120754in}{1.470203in}}%
\pgfpathlineto{\pgfqpoint{2.122417in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{1.471166in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.472128in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{1.472449in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{1.472449in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{1.473091in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.473733in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.473733in}}%
\pgfpathlineto{\pgfqpoint{2.137384in}{1.474696in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.476301in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{1.480152in}}%
\pgfpathlineto{\pgfqpoint{2.155676in}{1.480152in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{1.483361in}}%
\pgfpathlineto{\pgfqpoint{2.165654in}{1.483361in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.484645in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.485287in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.486891in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.527650in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.527650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.380321in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.380321in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.380642in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.380642in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.380963in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.380963in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.381284in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.381284in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.381605in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.381605in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.382567in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.382567in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.382888in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.382888in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.383851in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.383851in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.384172in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.384814in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.384814in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.385135in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.385135in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.385456in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.385456in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.385777in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.385777in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.386419in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.386419in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.387381in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.387381in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.388023in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.388344in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.388344in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.388665in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.389949in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.390591in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.391554in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.392195in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.392837in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.392837in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.393800in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.393800in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.394763in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.394763in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.395405in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.396047in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.396047in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.397009in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.397972in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.397972in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.399577in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.399577in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.399898in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.399898in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.400540in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.402144in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.402144in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.402465in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.403107in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.403428in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.404070in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.405354in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.406637in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.407279in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.408563in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.411130in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.411130in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.411451in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.413698in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.415944in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.418191in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.419795in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.420437in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.420758in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.420758in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.421400in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.421400in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.421721in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.422363in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.425251in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.425572in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.427819in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.427819in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.428782in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.430065in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.430386in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.431670in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.431991in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.431991in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.432633in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.432633in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.432954in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.432954in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.433275in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.434879in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.435521in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.436484in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.436484in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.437126in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.437768in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.438730in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.441298in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.441298in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.442582in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.443223in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.447716in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.448358in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.449000in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.450284in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.450284in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.451247in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.451889in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.452530in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.453814in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.455419in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.456382in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.456382in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.456703in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.456703in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.457023in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.457023in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.457344in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.458628in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.459591in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.459591in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.460233in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.460554in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.460554in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.461837in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.463121in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.463121in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.464084in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.464084in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.464405in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.465368in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.465368in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.466330in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.466330in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.466651in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.467293in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.467293in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.467614in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.468256in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.469219in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.469219in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.469861in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.470182in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.470823in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.471786in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.472428in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.472428in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.473391in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.473391in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.473712in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.474996in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.474996in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.475317in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.476279in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.476921in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.476921in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.479489in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.479810in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.480772in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.480772in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.482056in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.482056in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.483019in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.483340in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.484624in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.484624in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.484944in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.484944in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.485586in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.487512in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.488796in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.489437in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.489437in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.489758in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.492326in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.492326in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.493289in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.493931in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.493931in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.494893in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.494893in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.495535in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.495535in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.496177in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.496177in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.496498in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.496498in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.497140in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.497140in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.497782in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.498424in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.500349in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.500349in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.500670in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.500670in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.501954in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.503558in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.503558in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.503879in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.504521in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.504521in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.505163in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.506447in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.507410in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.508052in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.509335in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.512545in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.513507in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.516075in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.516075in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.521531in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.521531in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.522814in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.525382in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.526986in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.528270in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.530196in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.531800in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.532442in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.533084in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.535010in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.535010in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.535652in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.536935in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.539503in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.542070in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.543354in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.544317in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.544638in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.545600in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.548489in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.550093in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.551377in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.552982in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.553945in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.554266in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.555228in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.555549in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.556191in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.557475in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.558438in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.559721in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.560042in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.560684in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.562610in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.565177in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.566461in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.566782in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.568387in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.569349in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.570633in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.572238in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.572559in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.573201in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.574805in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.577373in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.580582in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.581866in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.583791in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.584433in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.587642in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.587963in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.588605in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.590852in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.592777in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.595987in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.597591in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.598875in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.599517in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.605294in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.610108in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.613317in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.614922in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.615563in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.619415in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.621340in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.624549in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.626475in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.627438in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.628080in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.634177in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.637387in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.642201in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.644768in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.647657in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.657926in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.658568in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.660173in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.661136in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.662740in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.664666in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.669159in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.674294in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.676540in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.680391in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.685526in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.691624in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.692587in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.694192in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.697401in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.699647in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.702536in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.704461in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.709917in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.725964in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.736875in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.745861in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.749713in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.756452in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.759661in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.764796in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.769289in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.775066in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.782769in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.785015in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.787903in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.792396in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.797531in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.802345in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.804592in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.815824in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.817750in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.821601in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.828341in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.828983in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.830587in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.833797in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.838290in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.840215in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.846313in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.854015in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.857545in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.861718in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.866532in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.869420in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.871666in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.876480in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.886108in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.893169in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.897020in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.899587in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.905685in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.915313in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.918201in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.922694in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.928150in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.932001in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.940988in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.945481in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.959602in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.971476in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.980141in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.983350in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.987523in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.990411in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.997471in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.000039in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.011913in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.015123in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.026355in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.037588in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.041439in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.044648in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.048499in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.053313in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.057486in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.063262in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.073211in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.076741in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.093109in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.106267in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.107872in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.110118in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.111081in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.117179in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.118462in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.121672in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.122955in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.124881in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.125844in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.131300in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.135472in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.143816in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.147988in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.151197in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.153765in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.156974in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.159221in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.160825in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.167886in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.172058in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.178156in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.179760in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.181686in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.184253in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.188104in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.189388in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.190351in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.193881in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.203830in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.206077in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.208644in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.211212in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.212174in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.214100in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.216346in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.220198in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.232072in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.232393in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.238170in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.239133in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.240737in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.242984in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.244588in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.246514in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.248760in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.249402in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.251007in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.252291in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.252933in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.255500in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.258388in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.261277in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.263202in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.273793in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.275719in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.278607in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.283421in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.287272in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.291765in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.295295in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.304923in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.314230in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.324500in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.328351in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.329956in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.335412in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.346003in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.355310in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.360124in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.375528in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.380984in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.382268in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.393821in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.397031in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.399598in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.409226in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.413719in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.423347in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.429445in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.433296in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.437789in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.442282in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.460254in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.461538in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.463463in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.464747in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.465710in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.468598in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.472128in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.477584in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.480152in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.486570in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.487854in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.490101in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.493952in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.495556in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.509677in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.512566in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.513850in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.516096in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.521873in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.525082in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.525724in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.526045in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.529896in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.531180in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.539203in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.539203in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.544017in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.549152in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.555571in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.558138in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.558459in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.559743in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.560705in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.562952in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.564557in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.569050in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.576110in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.583812in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.585738in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.587022in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.589268in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.600501in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.604031in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.606278in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.617189in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.620399in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.621682in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.622003in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.623608in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.626175in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.630027in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.631952in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.633236in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.634199in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.637729in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.658589in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.666934in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.668538in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.669501in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.670143in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.671748in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.673994in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.684906in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.693571in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.693892in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.693892in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.704483in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.704483in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.704804in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.706729in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.706729in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.708655in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.723738in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.726948in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.731762in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.738822in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.740427in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.740427in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.741390in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.741390in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.741711in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.741711in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.753264in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.753264in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.753585in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.753585in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.763213in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.763213in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.763855in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.763855in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.767064in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.767064in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.782148in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.787925in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.789529in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.789529in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.790171in}}%
\pgfpathlineto{\pgfqpoint{2.064213in}{1.790171in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{1.791134in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{1.792739in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.792739in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.387381in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.400219in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.400219in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.401181in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.401181in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.401502in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.402144in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.402144in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.402465in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.403107in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.404070in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.404712in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.404712in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.405995in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.406637in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.407600in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.408884in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.408884in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.409526in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.409526in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.411451in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.411451in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.413056in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.413056in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.413698in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.414019in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.415302in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.416907in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.417870in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.418833in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.419475in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.420437in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.420758in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.421400in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.422042in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.425893in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.427819in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.429423in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.430386in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.430386in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.430707in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.430707in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.431991in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.434237in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.434237in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.434879in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.436484in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.436805in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.436805in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.437126in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.437768in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.437768in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.439051in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.441940in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.442582in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.443223in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.443223in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.443865in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.444186in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.446754in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.447716in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.447716in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.448037in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.449000in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.449000in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.449642in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.449642in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.449963in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.451247in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.451889in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.452530in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.452530in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.453172in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.453172in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.455098in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.455098in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.455740in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.456703in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.457023in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.457665in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.457986in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.457986in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.458307in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.458949in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.459591in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.460233in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.462479in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.462479in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.463442in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.464084in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.464084in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.464405in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.465047in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.466010in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.466010in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.466651in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.466651in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.466972in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.466972in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.467293in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.467935in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.467935in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.468577in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.469219in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.469219in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.469540in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.470823in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.471786in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.472107in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.472107in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.472428in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.473391in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.473391in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.474033in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.474675in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.476600in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.476600in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.477242in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.478526in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.479168in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.479810in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.483340in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.486228in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.488154in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.489437in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.492326in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.492968in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.493289in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.494572in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.496498in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.496819in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.497461in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.500349in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.501312in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.501633in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.503879in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.505484in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.505805in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.506447in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.507731in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.508372in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.509656in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.511582in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.511903in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.513828in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.516396in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.518321in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.518963in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.521852in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.526024in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.526986in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.526986in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.527628in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.532121in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.534047in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.536614in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.537256in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.537898in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.539182in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.540786in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.543354in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.544959in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.548810in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.550414in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.552019in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.554266in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.554907in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.556191in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.557154in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.557796in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.559400in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.559721in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.561968in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.563252in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.569349in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.570633in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.571917in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.577052in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.577373in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.578335in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.578656in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.581545in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.582828in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.587642in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.590210in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.590531in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.591173in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.592135in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.593740in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.595987in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.595987in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.597591in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.598233in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.601442in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.602084in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.603047in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.605615in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.607219in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.607861in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.610108in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.610108in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.612354in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.613959in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.614922in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.619415in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.621340in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.625512in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.626154in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.634177in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.643805in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.647015in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.647977in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.648298in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.653112in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.653433in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.654717in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.656322in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.661457in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.662740in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.667554in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.668196in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.670443in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.673331in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.674936in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.675578in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.677182in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.679108in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.680391in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.684243in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.685526in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.688736in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.691945in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.692908in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.698685in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.702857in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.704140in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.709917in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.711201in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.711843in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.713447in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.714731in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.716657in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.723075in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.724038in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.730778in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.740727in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.746182in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.748750in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.749713in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.751638in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.756131in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.760624in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.763513in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.764475in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.767685in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.770573in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.772820in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.774424in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.776671in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.778275in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.781164in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.784052in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.785657in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.786299in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.789187in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.789829in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.791755in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.794964in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.802987in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.804592in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.805876in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.806838in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.809406in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.810690in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.813257in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.815824in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.816787in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.820638in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.822243in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.823206in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.825773in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.826415in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.830266in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.832192in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.834438in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.838931in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.841178in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.852090in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.854015in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.854336in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.857545in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.859792in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.861718in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.863001in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.865569in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.867173in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.875518in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.877122in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.879048in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.881936in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.883862in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.886108in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.888676in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.890601in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.891564in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.899587in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.903760in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.913708in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.915955in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.917880in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.922053in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.922694in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.924941in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.926225in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.938741in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.941950in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.942913in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.944197in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.948690in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.956071in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.961206in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.970513in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.972118in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.972760in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.975006in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.975969in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.980141in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.985276in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.988806in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.991053in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.993941in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.001323in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.006137in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.008062in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.012555in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.030848in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.035020in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.045611in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.047858in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.049141in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.052672in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.055881in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.059732in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.062620in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.068397in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.070965in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.072569in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.077704in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.078667in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.082518in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.085727in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.091504in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.093751in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.097602in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.099207in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.101132in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.102416in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.104662in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.107230in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.116216in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.117821in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.131942in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.142532in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.143816in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.147667in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.147988in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.149914in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.151197in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.154728in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.156011in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.156653in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.158900in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.169490in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.170774in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.172379in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.175909in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.181686in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.183611in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.184574in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.186179in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.188104in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.194844in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.196449in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.198695in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.200621in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.202867in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.215384in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.217951in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.219556in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.220839in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.222765in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.227579in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.229826in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.235281in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.242342in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.242663in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.243626in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.243946in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.244588in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.244909in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.246193in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.250686in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.252933in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.259351in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.259351in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.260635in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.261598in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.275398in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.277644in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.279249in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.281816in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.281816in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.282137in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.291444in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.291444in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.298826in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.300109in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.301714in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.303961in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.309095in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.311984in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.322896in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.329635in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.340868in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.346003in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.359803in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.361086in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.370714in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.372961in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.378738in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.383231in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.389649in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.402486in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.403128in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.403128in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.405054in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.408905in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.430407in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.431370in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.443887in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.452873in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.458970in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.460254in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.461859in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.470203in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.475659in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.491384in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.493631in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.493631in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.495877in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.496519in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.503901in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.517380in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.526687in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.528291in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.531501in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.533426in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.535673in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.538240in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.539524in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.541129in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.544017in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.546905in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.548831in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.549473in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.551719in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.553645in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.553645in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.555571in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.557817in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.558780in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.575789in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.576110in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.576110in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.578036in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.586701in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.592799in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.593440in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.594403in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.594403in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.595045in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.595045in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.597613in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.602106in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.607240in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.607240in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.607561in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.610450in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.610450in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.621682in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.624892in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.631310in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.641259in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.641259in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.642222in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.643827in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.646394in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.647678in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.650887in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.656664in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.657948in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.658269in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.658269in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.661799in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.662762in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.662762in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.663082in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.663082in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.675278in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.675278in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.685869in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.698064in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.701273in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.701273in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.703841in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.704162in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.705124in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.707371in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.712827in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.730478in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.745241in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.745241in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.750055in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.752943in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.756473in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.756794in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.758720in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.763534in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.765139in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.767064in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.767064in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.775408in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.775729in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.775729in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.779580in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.780222in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.780222in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.780543in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.780543in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.791776in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.791776in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.398935in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.405995in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.405995in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.406316in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.406316in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.406637in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.406637in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.407279in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.407279in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.408563in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.408563in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.408884in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.408884in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.409526in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.409526in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.410168in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.410168in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.411130in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.411130in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.411451in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.411451in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.412093in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.412093in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.413056in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.413056in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.413377in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.413377in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.414019in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.414019in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.414340in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.414340in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.414661in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.414661in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.415944in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.415944in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.416265in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.416265in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.416586in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.416586in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.418191in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.418191in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.418512in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.418833in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.418833in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.419154in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.419154in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.419475in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.419475in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.419795in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.419795in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.420116in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.420116in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.420437in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.420437in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.421079in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.421079in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.421721in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.421721in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.422042in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.422042in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.422684in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.422684in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.423005in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.423005in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.423647in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.423647in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.424288in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.424288in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.424930in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.424930in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.425251in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.425251in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.425572in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.425572in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.425893in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.425893in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.426214in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.426214in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.426856in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.426856in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.427819in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.427819in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.428140in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.428140in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.428782in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.428782in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.429102in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.429102in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.429423in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.429423in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.430065in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.430065in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.430386in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.430386in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.430707in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.430707in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.431670in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.431670in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.431991in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.431991in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.432312in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.432312in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.432633in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.432633in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.433275in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.433275in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.433595in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.433595in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.434558in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.434558in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.436163in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.436163in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.436484in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.436484in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.436805in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.436805in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.437447in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.437447in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.437768in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.437768in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.438730in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.438730in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.439051in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.439051in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.439372in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.439372in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.439693in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.439693in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.440656in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.440656in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.440977in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.440977in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.441298in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.441298in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.442261in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.442261in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.442582in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.442582in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.442902in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.442902in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.443223in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.443223in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.443865in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.443865in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.444186in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.444186in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.444507in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.444507in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.445470in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.445470in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.446433in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.446433in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.446754in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.446754in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.448037in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.448037in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.448358in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.448358in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.449000in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.449000in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.449642in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.449642in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.450926in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.450926in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.451247in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.451247in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.451889in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.451889in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.452530in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.452530in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.453493in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.453493in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.453814in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.453814in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.454135in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.454135in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.454777in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.455419in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.455419in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.456061in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.456061in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.456382in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.456382in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.456703in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.456703in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.457023in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.457023in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.457344in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.457344in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.458307in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.458307in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.458628in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.458628in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.459912in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.460233in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.460233in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.461196in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.461196in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.461516in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.461516in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.461837in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.461837in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.462158in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.462479in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.462479in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.463442in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.463442in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.464084in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.464084in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.464405in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.464405in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.464726in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{0.464726in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.465047in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.465047in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.465047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.386740in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.398293in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.399577in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.399577in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.399898in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.399898in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.400540in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.400861in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.401823in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.401823in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.402465in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.402465in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.403749in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.405674in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.405995in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.405995in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.406316in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.406958in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.407600in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.407600in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.408884in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.410168in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.410809in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.413377in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.414661in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.414661in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.415623in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.416265in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.417870in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.418191in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.418833in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.419154in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.419154in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.420758in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.422684in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.423005in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.423005in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.423968in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.424288in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.426214in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.428140in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.430707in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.441298in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.441619in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.442261in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.447716in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.449642in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.451247in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.452530in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.453493in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.454135in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.455419in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.456061in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.457023in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.458628in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.460554in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.461837in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.464084in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.465047in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.466972in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.467614in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.469219in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.470182in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.471786in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.472428in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.472749in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.474033in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.474996in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.475317in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.476279in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.477884in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.481735in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.482056in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.483340in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.483661in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.484944in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.486228in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.486870in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.487512in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.488475in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.489758in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.490400in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.490721in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.492968in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.493931in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.493931in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.495214in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.496819in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.497140in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.500028in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.500028in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.501954in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.504521in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.505484in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.508693in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.509977in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.510619in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.511903in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.513828in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.515112in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.516075in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.516717in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.518321in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.520889in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.521531in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.523456in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.526024in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.528270in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.529875in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.530517in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.531800in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.532121in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.533726in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.535010in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.536935in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.537256in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.538540in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.539503in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.540145in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.542070in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.543354in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.544959in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.545921in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.548810in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.549452in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.552661in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.552661in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.553945in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.555228in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.555228in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.556191in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.556512in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.557796in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.558759in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.560042in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.560363in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.561968in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.563252in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.564214in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.566461in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.568066in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.569670in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.571596in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.572238in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.573201in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.573201in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.574805in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.576410in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.577373in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.578977in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.580261in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.583149in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.583791in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.585075in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.585396in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.586038in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.586359in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.587963in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.588926in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.589568in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.589889in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.591494in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.592135in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.602726in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.604010in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.604331in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.607219in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.607861in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.609787in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.610108in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.612033in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.613638in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.616205in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.617810in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.620377in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.622303in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.623908in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.623908in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.625512in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.626475in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.627759in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.627759in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.630968in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.634498in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.635461in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.636103in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.637387in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.643805in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.646052in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.651187in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.653112in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.654717in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.655038in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.655680in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.656643in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.657284in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.659531in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.660173in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.660494in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.661457in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.662740in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.664666in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.665308in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.668838in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.669480in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.670443in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.671084in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.672689in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.673973in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.675578in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.678145in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.679108in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.680391in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.682959in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.685205in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.687452in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.696759in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.697080in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.699005in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.700289in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.700931in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.703819in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.706387in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.709917in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.711522in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.712485in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.717299in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.718261in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.720187in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.724680in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.726285in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.727568in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.729173in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.731420in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.734950in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.737196in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.738159in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.743936in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.746182in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.747145in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.749071in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.752601in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.753885in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.753885in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.755810in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.762871in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.764155in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.774103in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.775066in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.780522in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.783731in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.788224in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.791755in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.797852in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.802345in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.804913in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.806517in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.809406in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.811010in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.819034in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.824490in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.827699in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.830266in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.835080in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.848880in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.850485in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.858508in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.867815in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.879690in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.885146in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.888676in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.900871in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.903439in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.921090in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.928792in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.940025in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.943876in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.949011in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.955750in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.958318in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.961848in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.964736in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.969229in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.971797in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.975006in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.986560in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.991374in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.997471in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.001002in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{1.006137in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{1.008383in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.014160in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.025392in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{1.029565in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.032132in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.039513in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.048179in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.053313in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{1.056523in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.058769in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{1.065509in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{1.072569in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.075137in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{1.079309in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{1.085407in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{1.090220in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.091504in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{1.101453in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{1.103058in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.105625in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.109155in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.120388in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.124881in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{1.128411in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.134830in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.137076in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.139644in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.141249in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.144458in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.146704in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.149914in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.151518in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.153765in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.157937in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.170132in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{1.173663in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.175588in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{1.178797in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.185537in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.187142in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.195486in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.203509in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.206718in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.207681in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.210249in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.211532in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.213137in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.216025in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.217951in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.219556in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.222765in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.224370in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.225653in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.227258in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.229184in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.232393in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{1.234639in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.242021in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.243626in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.245872in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.251007in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.252291in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.255500in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.257105in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.259030in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.259993in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{1.262240in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.267054in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.267374in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.269300in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.272509in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.275077in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.279570in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.288877in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{1.290481in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.294012in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.295295in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.295937in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.299788in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.302035in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.303961in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.305244in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.306207in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.307812in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.309095in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.311984in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.312305in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.315514in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.318082in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.321612in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.322896in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.325142in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.328351in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.335412in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.337337in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.345040in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.348570in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.355310in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.358198in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.362691in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.363975in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.366863in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.374886in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.381305in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.383231in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.391254in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.396710in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.399277in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.410189in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.412756in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.414361in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.415645in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.418533in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.428803in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.430407in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.432654in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.435542in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.438431in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.440677in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.442603in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.443566in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.445812in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.447417in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.448701in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.450305in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.450626in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.453194in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.457366in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.471166in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.479510in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.482719in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.485929in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.486891in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.487533in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.487533in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.488817in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.489138in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.490101in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.491705in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.494273in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.499729in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.501333in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.502296in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.507110in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.508715in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.512566in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.519626in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.525724in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.527970in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.530859in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.531822in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.533426in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.538882in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.541450in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.544659in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.549794in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.554287in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.556212in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.563594in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.564878in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.566803in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.567445in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.567766in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.568408in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.570654in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.581245in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.583492in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.585096in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.586380in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.587985in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.590552in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.598575in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.605315in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.610771in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.621041in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.623608in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.625213in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.637408in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.638692in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.641580in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.643506in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.647036in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.650887in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.652171in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.653134in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.655380in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.656343in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.657948in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.669180in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.671106in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.673994in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.675920in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.683301in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.685548in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.688115in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.688115in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.688757in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.691003in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.694213in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.694213in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.694855in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.694855in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.695497in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.700631in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.700952in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.700952in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.701594in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.703199in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.704483in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.707371in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.708655in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.709617in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.710259in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.711222in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.711864in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.711864in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.712827in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.714111in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.714752in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.714752in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.719887in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.719887in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.721171in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.721813in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.723738in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.723738in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.724059in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.724701in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.725664in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.727590in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.737218in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.738822in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.739785in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.741069in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.741390in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.742673in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.742673in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.743315in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.743315in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.743636in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.744278in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.745562in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.746845in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.748771in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.749413in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.761608in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.761608in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.762250in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.762250in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.762892in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.771236in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.771236in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.771557in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.772841in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.780864in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.780864in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.781506in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.781506in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.781827in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.781827in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.792739in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.792739in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_gaussian_meta.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.695507in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.695507in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.712260in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.846281in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.890954in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.985886in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.131075in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.131075in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.156204in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.156204in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.172957in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.172957in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.563851in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.563851in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.689495in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.689495in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.697871in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.697871in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.041728in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.047312in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.052896in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.052896in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.304185in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.304185in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.318146in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.320938in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.346067in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.346067in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.354443in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.354443in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.460543in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.460543in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.466127in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.466127in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.505216in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.505216in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.508009in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.508009in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.591772in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.591772in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.714624in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.714624in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.527981in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.723428in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.740181in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.890954in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.997054in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.013807in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{1.019391in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{1.019391in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{1.108738in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{1.122699in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{1.122699in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{1.131075in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{1.142243in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{1.142243in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{1.150620in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{1.150620in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{1.158996in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{1.167372in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{1.172957in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{1.186917in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.293017in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.293017in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{1.295809in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.295809in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.306977in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{1.306977in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{1.320938in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.379572in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.379572in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.387948in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.387948in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.396325in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.396325in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{1.410285in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.410285in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.415869in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.415869in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.418661in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.418661in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.421453in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.421453in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.424246in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.424246in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.429830in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.429830in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.513593in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.513593in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.516385in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.516385in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.521969in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.521969in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.541514in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.714624in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.714624in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.695507in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.695507in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.712260in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.712260in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.717844in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.762518in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.762518in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{1.181333in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{1.256720in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{1.256720in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{1.262304in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{1.262304in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{1.267888in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{1.354443in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{1.382364in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{1.382364in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{1.474503in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.474503in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.477295in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.477295in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.480088in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.480088in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.488464in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.488464in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.494048in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.513593in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.588979in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.588979in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.591772in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.591772in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.703456in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.703456in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.731377in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.731377in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.974717in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.977509in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{1.103154in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{1.103154in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{1.111530in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{1.111530in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{1.237175in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{1.242759in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{1.253927in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{1.262304in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{1.267888in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.267888in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.379572in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{1.379572in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.382364in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.460543in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.460543in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{1.477295in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.477295in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.488464in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{1.488464in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.494048in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.494048in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.499632in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.499632in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.502424in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.502424in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.505216in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.505216in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{1.508009in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.508009in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.516385in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.521969in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.611316in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.611316in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.616900in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.625277in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.633653in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.655990in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.655990in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.723000in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.723000in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.734169in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.527981in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.108738in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.228799in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.320938in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.320938in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.323730in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.323730in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.326522in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.326522in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.346067in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.346067in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.348859in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.449374in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.449374in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.466127in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.480088in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.488464in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.494048in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.494048in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.499632in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.588979in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.597356in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.597356in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.600148in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.600148in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.703456in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.703456in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.706248in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.717416in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.717416in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.527981in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.527981in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.662002in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.734597in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.904915in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.904915in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.907707in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.907707in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{1.044520in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.044520in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.047312in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.047312in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.072441in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.072441in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.075233in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.075233in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.080817in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.080817in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.086401in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.086401in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.186917in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.186917in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.195293in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.195293in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.200878in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.200878in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.206462in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.206462in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.223214in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.223214in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.248343in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.253927in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.256720in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.256720in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.323730in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.323730in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.432622in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.432622in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.443790in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.443790in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.449374in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.449374in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.521969in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.521969in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.527553in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.527553in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.535930in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.535930in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.544306in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.544306in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.547098in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.547098in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.549890in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.549890in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.644821in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.647614in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.647614in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.667158in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.667158in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.672742in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.672742in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.736961in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.736961in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.736961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.918875in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.930044in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{1.080817in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{1.080817in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{1.086401in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{1.206462in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{1.304185in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{1.312562in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{1.312562in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{1.318146in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{1.326522in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{1.326522in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{1.337690in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{1.337690in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{1.351651in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{1.354443in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{1.354443in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.535930in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{1.535930in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{1.541514in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{1.541514in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{1.544306in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{1.544306in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{1.555474in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{1.572227in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{1.572227in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{1.588979in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{1.588979in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{1.597356in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{1.597356in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{1.600148in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{1.600148in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{1.703456in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_group_dimensionality_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.915153in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.915153in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{2.122417in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{2.137384in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.226937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.915153in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{1.212977in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.222284in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.222284in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{1.240898in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.250205in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{1.250205in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.361889in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.361889in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.408424in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.408424in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.417731in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.417731in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.436345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.831390in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.831390in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.915153in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.915153in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.933767in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.933767in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.212977in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.212977in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.222284in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.222284in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.240898in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.240898in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.250205in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.250205in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{1.268819in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.268819in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{2.025965in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{2.152350in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{2.154013in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.366542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{0.915153in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{0.915153in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.947727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.831390in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.212977in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{1.212977in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{1.380503in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.380503in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{1.389810in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{1.389810in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.408424in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{1.408424in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.417731in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.417731in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.450305in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.450305in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.459612in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.459612in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.464266in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.464266in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.473573in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.473573in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.487533in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.487533in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.520108in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.520108in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.762090in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.766743in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.766743in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.771397in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.771397in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.780704in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.780704in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.790011in}}%
\pgfpathlineto{\pgfqpoint{2.064213in}{1.790011in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{1.794664in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.794664in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.794664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.222284in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.240898in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.250205in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.250205in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.268819in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.417731in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.417731in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.450305in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.473573in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.473573in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.487533in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.487533in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.757436in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.757436in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.762090in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.762090in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.766743in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.766743in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.771397in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{1.771397in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.780704in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.780704in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.785357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.761587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.915153in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.933767in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.268819in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.347928in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.347928in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.408424in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.450305in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.450305in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.459612in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.459612in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.473573in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.473573in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.506147in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.506147in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.520108in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.520108in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.762090in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.762090in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.766743in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.766743in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.771397in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.771397in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.780704in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.780704in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.790011in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.790011in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.794664in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.794664in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.794664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_group_dimensionality_1024.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.581793in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.581793in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.591946in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.591946in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.599561in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.624943in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.630020in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.630020in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.647788in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.647788in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.663017in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.668094in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.680785in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.703630in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.703630in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.713783in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.751857in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.759472in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.759472in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.764548in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.764548in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.767087in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.767087in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.769625in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.769625in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.772163in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.772163in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.779778in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.779778in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.787393in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.787393in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.792469in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.792469in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.797546in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.797546in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.802622in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.802622in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.805161in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.805161in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.874963in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.874963in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.876232in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.876232in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.877502in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.877502in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.881309in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.888924in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.888924in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.906692in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.911768in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.915576in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.915576in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.916845in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.916845in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.921921in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.921921in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.928267in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.928267in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.954919in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.954919in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.957457in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.957457in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.959995in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.959995in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.965072in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.965072in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.970148in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.977763in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.977763in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.987916in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.987916in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.990455in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.990455in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.991724in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.001877in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.001877in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.009492in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.009492in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.010761in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.010761in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.013299in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.013299in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.014568in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.020914in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.020914in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.023452in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.028529in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.028529in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.031067in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.031067in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.038682in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.038682in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.066603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.490415in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.508183in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.508183in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.510721in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.510721in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.518336in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.520874in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.523412in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.523412in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.531027in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.531027in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.536104in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.536104in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.541180in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.541180in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.543719in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.543719in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.551333in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.553872in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.553872in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.556410in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.607175in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.607175in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.627482in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.690938in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.739166in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.739166in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.792469in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.800084in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.800084in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.802622in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.802622in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.805161in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.805161in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.810237in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.810237in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.816583in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.816583in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.817852in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.817852in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.820390in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.820390in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.822929in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.822929in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.825467in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.825467in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.828005in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.828005in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.830543in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.830543in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.855926in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.855926in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.861003in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.861003in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.861003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.426958in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.447264in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.447264in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.452341in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.452341in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.457417in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.457417in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.459956in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.459956in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.462494in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.462494in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.467570in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.467570in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.470109in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.470109in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.472647in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.472647in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.482800in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.482800in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.485338in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.485338in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.487877in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.490415in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.490415in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.492953in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.492953in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.495491in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.495491in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.498030in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.498030in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.500568in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.508183in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.508183in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.510721in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.510721in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.513259in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.513259in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.520874in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.520874in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.523412in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.523412in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.528489in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.528489in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.541180in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.541180in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.543719in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.543719in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.548795in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.548795in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.553872in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.556410in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.556410in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.558948in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.558948in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.566563in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.566563in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.569101in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.569101in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.574178in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.574178in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.586869in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.586869in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.607175in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.612252in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.619867in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.622405in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.622405in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.630020in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.630020in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.632558in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.652864in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.688400in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.688400in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.703630in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.706168in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.706168in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.713783in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.720129in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.720129in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.723936in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.744242in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.746780in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.751857in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.751857in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.762010in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.762010in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.767087in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.772163in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.772163in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.774701in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.779778in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.779778in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.787393in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.787393in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.810237in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.810237in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.822929in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.825467in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.825467in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.829274in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.835620in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.850850in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.858464in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.866079in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.871156in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.871156in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.874963in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.877502in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.914306in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.921921in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.961265in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.967610in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.975225in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.975225in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.013299in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.020914in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.024721in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.033605in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.042489in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.043758in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.047566in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.051373in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.051373in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.058988in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.061526in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.074218in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.083102in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.086909in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.086909in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.099600in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.104677in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.111023in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.114830in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.117368in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.154173in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.156712in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.165596in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.170672in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.174479in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.182094in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.190978in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.192247in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.196055in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.197324in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.197324in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.201131in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.207477in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.222707in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.229052in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.236667in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.241744in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.241744in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.244282in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.253166in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.265857in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.267126in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.270934in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.278549in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.283625in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.289971in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.293778in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.300124in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.307739in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.312815in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.312815in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.320430in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.325507in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.325507in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.334391in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.339467in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.339467in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.344544in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.344544in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.348351in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.350889in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.350889in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.355966in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.355966in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.361043in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.361043in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.363581in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.363581in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.366119in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.368657in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.368657in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.372465in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.372465in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.373734in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.373734in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.376272in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.380080in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.381349in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.381349in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.386425in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.386425in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.387694in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.387694in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.388964in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.388964in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.390233in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.390233in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.395309in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.395309in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.400386in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.401655in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.401655in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.404193in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.404193in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.405462in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.405462in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.406731in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.406731in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.409270in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.409270in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.410539in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.410539in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.418154in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.418154in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.423230in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.423230in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.433383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.434573in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.437111in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.437111in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.439649in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.439649in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.442188in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.442188in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.447264in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.447264in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.462494in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.462494in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.465032in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.465032in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.467570in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.467570in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.480262in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.482800in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.525951in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.531027in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.536104in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.566563in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.574178in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.586869in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.586869in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.602099in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.622405in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.622405in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.635096in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.635096in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.640173in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.647788in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.652864in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.652864in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.657941in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.665556in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.668094in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.668094in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.690938in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.690938in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.704899in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.708706in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.708706in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.713783in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.713783in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.718859in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.718859in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.720129in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.720129in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.723936in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.726474in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.736627in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.741704in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.746780in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.764548in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.767087in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.772163in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.787393in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.805161in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.810237in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.822929in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.828005in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.850850in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.863541in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.872425in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.876232in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.877502in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.881309in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.888924in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.894000in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.901615in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.906692in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.911768in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.916845in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.928267in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.928267in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.970148in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.970148in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.976494in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.976494in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.985378in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.985378in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.987916in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.987916in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.990455in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.992993in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.995531in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.995531in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.998070in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.998070in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.999339in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{1.015837in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{1.024721in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{1.058988in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{1.107215in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{1.114830in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{1.127521in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.132598in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{1.142751in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{1.142751in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{1.146558in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.157981in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.159250in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.163057in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{1.163057in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.164326in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{1.164326in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{1.168134in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{1.173210in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{1.173210in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{1.174479in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{1.174479in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.178287in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{1.182094in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{1.188440in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{1.188440in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.192247in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{1.199862in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.213823in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{1.213823in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{1.222707in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{1.223976in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.223976in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.230321in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{1.232860in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{1.232860in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.239205in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.241744in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.241744in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.248089in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{1.248089in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.250628in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.250628in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.253166in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.253166in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.254435in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.254435in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.258242in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.258242in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.262050in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.262050in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.263319in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.267126in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.267126in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.281087in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.320430in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.320430in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.338198in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.355966in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.361043in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.373734in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.376272in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.376272in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.378810in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.378810in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.380080in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.380080in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.381349in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.381349in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.386425in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.386425in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.387694in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.387694in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.388964in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.388964in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.390233in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.390233in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.390233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.500568in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.551333in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.551333in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.556410in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.556410in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.558948in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.558948in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.564025in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.564025in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.566563in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.566563in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.569101in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.569101in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.576716in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.576716in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.591946in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.597022in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.599561in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.599561in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.607175in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.607175in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.612252in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.614790in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.614790in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.622405in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.624943in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.624943in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.630020in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.630020in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.632558in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.635096in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.640173in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.640173in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.647788in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.652864in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.663017in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.663017in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.668094in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.668094in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.675709in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.675709in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.678247in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.688400in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.698553in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.704899in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.704899in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.706168in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.706168in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.708706in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.720129in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.731551in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.736627in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.744242in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.751857in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.762010in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.769625in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.774701in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.779778in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.792469in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.866079in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.874963in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.892731in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.911768in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.911768in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.921921in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.937151in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.937151in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.942227in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.944766in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.957457in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.961265in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.965072in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.982840in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.982840in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.984109in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.984109in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.985378in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.985378in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.990455in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.990455in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.991724in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.991724in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.992993in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.995531in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{1.009492in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{1.025991in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{1.032336in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{1.041220in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{1.046297in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{1.046297in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{1.047566in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{1.047566in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.058988in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{1.061526in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{1.061526in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{1.062795in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{1.071679in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{1.081833in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{1.103408in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{1.111023in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.130060in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.136405in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{1.144020in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{1.149097in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{1.154173in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.156712in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.156712in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{1.157981in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.157981in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{1.168134in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{1.218899in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{1.218899in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{1.220168in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{1.253166in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{1.254435in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{1.254435in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{1.255704in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{1.258242in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{1.263319in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{1.263319in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{1.264588in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{1.264588in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{1.267126in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{1.269665in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{1.272203in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.272203in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{1.276010in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{1.276010in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{1.279818in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{1.279818in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{1.282356in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{1.288702in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{1.288702in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.291240in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.291240in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.292509in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.303931in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.310277in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{1.310277in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{1.311546in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{1.311546in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{1.320430in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.437191in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.446075in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.446075in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{1.448613in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.448613in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.451151in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.461304in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.462573in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.462573in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.463843in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.463843in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.466381in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.466381in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.472727in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.472727in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.473996in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.473996in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.476534in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.476534in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.477803in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.477803in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.479072in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.479072in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.480341in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.480341in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.518415in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.518415in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.519685in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.519685in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.520954in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.520954in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.523492in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.527299in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.527299in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.528569in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.528569in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.529838in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.529838in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.531107in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.531107in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.532376in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.532376in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.536183in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.536183in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.541260in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.542529in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.542529in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.546336in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.562835in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.562835in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.567912in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.567912in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.570450in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.570450in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.570450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.396499in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.396499in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.404114in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.404114in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.409190in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.409190in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.411728in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.411728in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.419343in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.419343in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.424420in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.424420in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.432035in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.432035in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.442188in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.442188in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.444726in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.444726in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.447264in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.447264in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.452341in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.452341in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.470109in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.470109in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.472647in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.472647in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.480262in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.480262in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.487877in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.487877in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.490415in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.490415in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.492953in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.492953in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.500568in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.510721in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.510721in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.518336in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.518336in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.520874in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.520874in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.525951in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.536104in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.536104in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.543719in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.556410in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.566563in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.574178in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.574178in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.597022in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.597022in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.599561in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.607175in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.609714in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.609714in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.614790in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.622405in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.622405in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.627482in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.647788in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.680785in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.688400in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.731551in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.731551in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.751857in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.751857in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.820390in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.820390in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.822929in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.822929in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.829274in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.838158in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.843235in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.876232in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.899077in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.899077in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.906692in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.916845in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.939689in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.990455in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.043758in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.057719in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.100870in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.100870in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.104677in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.107215in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.118637in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.118637in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.128791in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.137675in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.144020in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.151635in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.157981in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.182094in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.182094in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.220168in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.278549in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.281087in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.282356in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.289971in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.289971in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.291240in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.293778in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.293778in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.295047in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.295047in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.296317in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.296317in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.300124in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.300124in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.306470in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.306470in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.312815in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.312815in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.415615in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.415615in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.421961in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.421961in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.423230in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.423230in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.424499in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.424499in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.432114in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.432114in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.470188in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.509532in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.520954in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.520954in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.528569in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.531107in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.531107in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.533645in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.533645in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.539991in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.541260in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.545067in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.579334in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.581872in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.581872in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.583141in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.585680in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.585680in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.588218in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.588218in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.589487in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.589487in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.592025in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.592025in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.593295in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.593295in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.594564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.480262in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.492953in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.492953in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.495491in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.498030in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.498030in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.500568in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.500568in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.510721in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.510721in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.513259in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.513259in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.518336in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.518336in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.520874in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.520874in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.528489in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.528489in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.531027in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.531027in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.536104in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.536104in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.543719in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.543719in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.546257in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.546257in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.548795in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.548795in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.551333in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.551333in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.553872in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.558948in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.566563in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.566563in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.569101in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.569101in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.574178in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.574178in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.576716in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.576716in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.584331in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.584331in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.586869in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.586869in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.591946in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.591946in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.597022in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.597022in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.602099in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.602099in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.607175in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.607175in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.635096in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.635096in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.652864in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.652864in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.655403in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.655403in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.660479in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.660479in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.663017in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.663017in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.668094in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.668094in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.675709in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.675709in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.678247in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.678247in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.680785in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.680785in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.688400in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.688400in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.690938in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.690938in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.708706in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.708706in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.713783in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.713783in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.718859in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.723936in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.723936in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.726474in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.726474in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.731551in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.731551in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.734089in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.734089in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.736627in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.736627in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.736627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.558948in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.558948in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.564025in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.564025in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.574178in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.574178in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.581793in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.581793in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.591946in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.591946in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.597022in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.597022in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.637635in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.637635in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.640173in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.652864in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.655403in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.660479in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.660479in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.663017in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.663017in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.665556in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.665556in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.678247in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.678247in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.680785in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.680785in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.688400in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.688400in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.698553in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.698553in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.706168in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.718859in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.718859in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.721398in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.721398in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.723936in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.726474in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.726474in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.734089in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.741704in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.746780in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.754395in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.762010in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.764548in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.764548in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.767087in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.767087in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.779778in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.779778in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.787393in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.787393in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.788662in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.788662in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.792469in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.792469in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.801353in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.801353in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.816583in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.816583in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.820390in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.820390in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.825467in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.828005in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.835620in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.835620in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.843235in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.845773in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.845773in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.850850in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.855926in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.863541in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.866079in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.871156in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.873694in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.874963in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.877502in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.881309in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.888924in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.888924in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.891462in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.891462in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.909230in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.916845in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.930805in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.930805in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.940958in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.940958in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.942227in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.948573in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.948573in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.949842in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.949842in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.954919in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.957457in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.961265in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.967610in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.977763in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.982840in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.992993in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.992993in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.999339in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.010761in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.015837in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.015837in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{1.020914in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.023452in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{1.028529in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.032336in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{1.041220in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.046297in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.046297in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.056450in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{1.074218in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.079294in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.079294in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.083102in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.086909in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.089447in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.094524in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.094524in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.097062in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.097062in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.107215in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.107215in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.116099in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.117368in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.130060in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.136405in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.173210in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.204939in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.211284in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.218899in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.221438in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.221438in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.223976in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.236667in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.239205in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.239205in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.291240in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.296317in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.296317in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.303931in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.303931in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.306470in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.307739in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.310277in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.325507in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.325507in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.333122in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.333122in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.334391in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.338198in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.338198in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.339467in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.339467in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.344544in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.345813in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.345813in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.347082in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.347082in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.350889in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.352159in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.352159in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.355966in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.355966in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.364850in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.372465in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.396578in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.401655in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.405462in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.430845in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.437191in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.442267in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.456228in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.458766in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.460035in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.460035in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.461304in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.466381in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.470188in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.472727in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.475265in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.519685in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.519685in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.522223in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.522223in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.532376in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.532376in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.533645in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.545067in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.545067in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.547606in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.548875in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.548875in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.551413in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.553951in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.553951in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.556490in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.557759in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.562835in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.598371in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.600909in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.600909in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.602179in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.655482in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.656751in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.659290in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.659290in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.661828in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.661828in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.666904in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.669443in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.669443in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.671981in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.671981in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.678327in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.679596in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.682134in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.683403in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.685942in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.693556in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.693556in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.697364in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.697364in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.702440in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.702440in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.707517in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.710055in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.718939in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.721477in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.722746in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.726554in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.727823in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.730361in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.730361in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.731630in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.731630in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.732900in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.732900in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.734169in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.734169in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.735438in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.735438in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.740514in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.740514in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.743053in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.743053in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.745591in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.745591in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.746860in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.746860in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.749398in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.749398in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.750667in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.750667in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.751937in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.751937in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.753206in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.753206in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.757013in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.759551in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.759551in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.760821in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.760821in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.763359in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.763359in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.764628in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.764628in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.774781in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.774781in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.791280in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.791280in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.792549in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.792549in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.793818in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.793818in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_group_dimensionality_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.712260in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.712260in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.723428in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.723428in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.734597in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.734597in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.829528in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.829528in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.835112in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.835112in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.904915in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.904915in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.930044in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{0.930044in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{0.935628in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{0.935628in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{2.122417in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{0.974717in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{0.974717in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{0.977509in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{0.977509in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{2.162328in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{2.163991in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{2.165654in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.999846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.650834in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.717844in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.829528in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.829528in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.846281in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.846281in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.874202in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.874202in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.918875in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.918875in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.974717in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.977509in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.977509in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.985886in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.985886in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.997054in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.997054in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.013807in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.013807in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.024975in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.024975in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.024975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.527981in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.527981in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.650834in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.650834in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.695507in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.695507in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.712260in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.712260in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.723428in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.723428in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.734597in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.734597in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.740181in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.740181in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.762518in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.829528in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.829528in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.874202in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.890954in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.907707in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.918875in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.935628in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.985886in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.985886in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.024975in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.024975in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.100362in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.136659in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.150620in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.195293in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.195293in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.206462in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.214838in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.214838in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.220422in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.220422in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.237175in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.237175in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.242759in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.242759in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.253927in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.253927in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.265096in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.265096in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.267888in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.267888in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.270680in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.270680in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.276264in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.276264in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.295809in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.304185in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.304185in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.312562in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.312562in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.318146in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.318146in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.323730in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.323730in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.351651in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.382364in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.382364in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.387948in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.387948in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.415869in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.415869in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.421453in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.421453in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.424246in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.527553in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.527553in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.541514in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.541514in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.544306in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.558266in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.575019in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.575019in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.591772in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.591772in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{1.597356in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.597356in}}%
\pgfpathlineto{\pgfqpoint{2.025965in}{1.602940in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.602940in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.605732in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.605732in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.611316in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.611316in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{1.628069in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{1.628069in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.633653in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.633653in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.633653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.527981in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.527981in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.650834in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.650834in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.734597in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.835112in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.907707in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.930044in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.930044in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.013807in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.072441in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.086401in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.086401in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.097570in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.122699in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.128283in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.128283in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.131075in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.131075in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.142243in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.142243in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.158996in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.158996in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.164580in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.164580in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.167372in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.214838in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.214838in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.220422in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.220422in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.237175in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.237175in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.351651in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.354443in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.354443in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.382364in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.382364in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.387948in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{1.387948in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{1.410285in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.410285in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.508009in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.508009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.734597in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.740181in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.740181in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.762518in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.835112in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.835112in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.846281in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.907707in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.930044in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.974717in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.974717in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.013807in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{1.013807in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.047312in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.069649in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.072441in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.072441in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.075233in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.075233in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.080817in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.080817in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.097570in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.097570in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.100362in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.100362in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.103154in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.103154in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.111530in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.111530in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.128283in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.136659in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.136659in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.142243in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.142243in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.150620in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.150620in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.158996in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.158996in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.167372in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.167372in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.172957in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.181333in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.200878in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.200878in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.228799in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.228799in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.253927in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.253927in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.262304in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.284641in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.351651in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.488464in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.488464in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.544306in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.544306in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.588979in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.600148in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.600148in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.602940in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.602940in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.611316in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.625277in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.625277in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.633653in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.633653in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.639237in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.686703in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.686703in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.695079in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.695079in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.697871in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.697871in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.795595in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.795595in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.798387in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.798387in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.662002in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.662002in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.712260in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.723428in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.723428in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.734597in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.829528in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.829528in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.835112in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.835112in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.846281in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.907707in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.918875in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.918875in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.075233in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.075233in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.097570in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.122699in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.122699in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.128283in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.158996in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.228799in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.228799in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.237175in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.237175in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.242759in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.242759in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.251135in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.251135in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.262304in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.262304in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.265096in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.276264in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.276264in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.284641in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.284641in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.293017in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.337690in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.410285in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.410285in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.418661in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.418661in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.421453in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.421453in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.432622in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.432622in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.449374in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.449374in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.569435in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.569435in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.572227in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.572227in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.575019in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.575019in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.588979in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.644821in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.686703in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{1.686703in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.689495in}}%
\pgfpathlineto{\pgfqpoint{2.060887in}{1.689495in}}%
\pgfpathlineto{\pgfqpoint{2.062550in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.700664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.511229in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.527981in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.527981in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.600576in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.650834in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.650834in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.662002in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.662002in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.695507in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.695507in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.829528in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.829528in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.846281in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.846281in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.963549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.539150in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.723428in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.835112in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.890954in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.904915in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.974717in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.019391in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.024975in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.024975in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.041728in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.066857in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.066857in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.069649in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.069649in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.075233in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.075233in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.100362in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.100362in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.108738in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.122699in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.122699in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.125491in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.125491in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.128283in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.128283in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.131075in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.131075in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.136659in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.136659in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.142243in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.142243in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.158996in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.158996in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.164580in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.164580in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.167372in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.167372in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.178541in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.178541in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.195293in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.223214in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.253927in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.253927in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.270680in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.295809in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.348859in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.415869in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.432622in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.443790in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.460543in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.460543in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.549890in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.558266in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.561058in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.561058in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.563851in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.563851in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.569435in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.569435in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.575019in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.575019in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.588979in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.588979in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.591772in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.591772in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.597356in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.597356in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.602940in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.602940in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.611316in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.611316in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.633653in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.644821in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.644821in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.647614in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.647614in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.650406in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.655990in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.689495in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.697871in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.697871in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.731377in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.770466in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.795595in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.795595in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.798387in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.798387in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_group_dimensionality_20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.390470in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.390470in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.397451in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.397451in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.404431in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.404431in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.411411in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.411411in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.418391in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.418391in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.425372in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.425372in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.428862in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.428862in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.432352in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.432352in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.446312in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.446312in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.453293in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.453293in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.456783in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.456783in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.481214in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.481214in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.484704in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.484704in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.495174in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.495174in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.502154in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.509135in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.526585in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.544036in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.551016in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.551016in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.554506in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.554506in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.557996in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.557996in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.564977in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.564977in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.578937in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.578937in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.596388in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.596388in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.599878in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.599878in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.606858in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.606858in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.613838in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.613838in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.620819in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.620819in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.652230in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.652230in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.655720in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.655720in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.690621in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.690621in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.704582in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.704582in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.708072in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.708072in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.722032in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.722032in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.732503in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.732503in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.774384in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.774384in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.777874in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.777874in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.781364in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.781364in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.788345in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.788345in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.795325in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.795325in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.802305in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.802305in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.816266in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.816266in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.823246in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.823246in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.830226in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.830226in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.847677in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.847677in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.851167in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.851167in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.865127in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.865127in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.879088in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.879088in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.893048in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.893048in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.900029in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.900029in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.907009in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.927950in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.927950in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.116416in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.116416in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.130377in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.130377in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.144337in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.144337in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.158298in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.158298in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.165278in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.165278in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.168768in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.168768in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.182729in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.186219in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.186219in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.193199in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{1.193199in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.196689in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.196689in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.207160in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.207160in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.210650in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.210650in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.214140in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.214140in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.221120in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.221120in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.224610in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.224610in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.228101in}}%
\pgfpathlineto{\pgfqpoint{2.105787in}{1.228101in}}%
\pgfpathlineto{\pgfqpoint{2.107450in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{2.150687in}{1.238571in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.238571in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.276962in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.276962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.397451in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.418391in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.418391in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.432352in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.453293in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.460273in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.484704in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.488194in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.488194in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.502154in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.516115in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.523095in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.544036in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.554506in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.554506in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.578937in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.599878in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.606858in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.620819in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.753443in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.788345in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.823246in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.973321in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.976811in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.983792in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.997752in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{1.018693in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{1.032653in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{1.057084in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{1.071045in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{1.074535in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{1.081515in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.085005in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{1.095476in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{1.112926in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{1.130377in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{1.158298in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{1.165278in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{1.168768in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{1.182729in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{1.182729in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{1.193199in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{1.193199in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.196689in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{1.214140in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{1.214140in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{1.221120in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{1.221120in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{1.235081in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{1.235081in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{1.238571in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.238571in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{1.249041in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{1.249041in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{1.252531in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.252531in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{1.256022in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.263002in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{1.263002in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{1.269982in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{1.269982in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.280452in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{1.283943in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.283943in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{1.290923in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{1.290923in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{1.297903in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{1.297903in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{1.304883in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{1.304883in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.308373in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{1.308373in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{1.311864in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{1.311864in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.322334in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{1.322334in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{1.325824in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{1.325824in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.336294in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{1.336294in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.339785in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.339785in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{1.353745in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.353745in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.360725in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.360725in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.364215in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.364215in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.374686in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.374686in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.378176in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.378176in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.381666in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.381666in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.388646in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.388646in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.392136in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.392136in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.395627in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.409587in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.416567in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.416567in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.420057in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.420057in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.423548in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.423548in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.430528in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.430528in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.437508in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.437508in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.458449in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.458449in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.472409in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.472409in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.475899in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.475899in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.486370in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.486370in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.489860in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.489860in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.608524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.418391in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.418391in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.425372in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.425372in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.428862in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.446312in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.446312in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.460273in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.460273in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.474233in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.474233in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.481214in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.488194in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.488194in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.495174in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.495174in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.498664in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.498664in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.516115in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.516115in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.523095in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.530075in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.557996in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.564977in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.578937in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.596388in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.596388in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.610348in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.610348in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.627799in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.627799in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.648740in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.648740in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.652230in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.652230in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.704582in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.708072in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.708072in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.722032in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.722032in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.732503in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.732503in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.749953in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.795325in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.795325in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.802305in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.802305in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.830226in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.830226in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.847677in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.865127in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.879088in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.879088in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.900029in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.900029in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.907009in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.907009in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.941910in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.941910in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.948890in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.948890in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.955871in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.955871in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.959361in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.959361in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.976811in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.976811in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.983792in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.983792in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.987282in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.987282in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.990772in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.990772in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.997752in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.997752in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.004732in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.004732in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.015203in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.015203in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.018693in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.018693in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.025673in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.025673in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.032653in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.032653in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.039634in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.039634in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.060574in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.060574in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.067555in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.067555in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.074535in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.074535in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.081515in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.081515in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.095476in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.095476in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.102456in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.102456in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{1.116416in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.116416in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.123397in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{1.123397in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{2.144036in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.147828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.390470in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.390470in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.397451in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.397451in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.404431in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.404431in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.411411in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.411411in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.418391in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.418391in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.432352in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.432352in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.442822in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.442822in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.453293in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.453293in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.456783in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.456783in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.467253in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.467253in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.481214in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.481214in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.484704in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.484704in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.495174in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.495174in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.498664in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.498664in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.530075in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.530075in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.540546in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.544036in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.544036in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.551016in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.551016in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.564977in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.578937in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.578937in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.610348in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.613838in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.613838in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.648740in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.648740in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.680151in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.704582in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.704582in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.722032in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.722032in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.732503in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.739483in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.739483in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.749953in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.749953in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.760424in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.760424in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.774384in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.774384in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.781364in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.781364in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.788345in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.788345in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.795325in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.795325in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.816266in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.816266in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.819756in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.819756in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.823246in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{0.823246in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{0.830226in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{0.847677in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{0.847677in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{0.851167in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{0.851167in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{0.865127in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{0.865127in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{0.879088in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{0.879088in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{2.152350in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{2.154013in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.900029in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.900029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.390470in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.390470in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.397451in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.397451in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.425372in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.432352in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.442822in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.460273in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.467253in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.481214in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.481214in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.488194in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.488194in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.502154in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.509135in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.509135in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.526585in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.540546in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.551016in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.551016in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.557996in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.564977in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.599878in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.606858in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.620819in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.652230in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.655720in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.655720in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.680151in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.680151in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.690621in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.690621in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.704582in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.704582in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.708072in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.708072in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.732503in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.732503in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.749953in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.749953in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.774384in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.774384in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.777874in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.777874in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.802305in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.802305in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.819756in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.823246in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.823246in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.830226in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.851167in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.851167in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.879088in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.879088in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.913989in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.927950in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.948890in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.962851in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.969831in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.976811in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.976811in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.983792in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{1.015203in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{1.025673in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{1.025673in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{1.032653in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.039634in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{1.043124in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{1.060574in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{1.060574in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{1.074535in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{1.081515in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{1.081515in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{1.095476in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{1.109436in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{1.123397in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{1.130377in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{1.172258in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{1.182729in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{1.210650in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{1.214140in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{1.224610in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{1.224610in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{1.249041in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{1.256022in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{1.269982in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.283943in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{1.294413in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.304883in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{1.308373in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{1.308373in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{1.311864in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{1.336294in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{1.336294in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.350255in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{1.367706in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{1.367706in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{1.374686in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.374686in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{1.378176in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.378176in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{1.381666in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.381666in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.388646in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{1.388646in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{1.402607in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{1.402607in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{1.406097in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{1.406097in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.409587in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{1.409587in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{1.416567in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{1.416567in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.423548in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{1.423548in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{1.430528in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{1.430528in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.437508in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.437508in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.451469in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.451469in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.458449in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.458449in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.472409in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.472409in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.475899in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.475899in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.486370in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.486370in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.489860in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.489860in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.500330in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.500330in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.503820in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.503820in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.507311in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.507311in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.514291in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.514291in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.517781in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.517781in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.538722in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.559662in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.570133in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.577113in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.629465in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.629465in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.632955in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.632955in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.643425in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.643425in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.646916in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.646916in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.650406in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.650406in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.653896in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.653896in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.657386in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.657386in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.660876in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.660876in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.667856in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{1.667856in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.674837in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.674837in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{1.678327in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.678327in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.678327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.404431in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.404431in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.411411in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.411411in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.418391in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.418391in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.425372in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.425372in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.432352in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.432352in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.439332in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.442822in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.442822in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.446312in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.446312in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.453293in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.453293in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.467253in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.467253in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.484704in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.484704in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.488194in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.488194in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.495174in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.495174in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.502154in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.502154in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.509135in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.509135in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.526585in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.526585in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.540546in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.557996in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.606858in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.606858in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.613838in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.648740in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.680151in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.680151in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.690621in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.690621in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.704582in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.704582in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.732503in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.732503in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.746463in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.749953in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.777874in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.777874in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.802305in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.802305in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.816266in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.816266in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.819756in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.819756in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.823246in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.823246in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.830226in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.865127in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.879088in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.879088in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.893048in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.941910in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.941910in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.948890in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.948890in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.955871in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.955871in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.962851in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.969831in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.969831in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.973321in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.973321in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.983792in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.983792in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.015203in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.032653in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.043124in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.046614in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.057084in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.057084in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.060574in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.060574in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.067555in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.081515in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.109436in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.109436in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.112926in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.168768in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.186219in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.186219in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.196689in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.224610in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.238571in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.238571in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.249041in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.249041in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.252531in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.252531in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.256022in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.263002in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.263002in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.269982in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.280452in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.280452in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.294413in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.294413in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.311864in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.325824in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.381666in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.381666in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.388646in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.395627in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.395627in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.402607in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.402607in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.409587in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.409587in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.416567in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.423548in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.423548in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.451469in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.472409in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.472409in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.486370in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.486370in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.500330in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.507311in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.517781in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.517781in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.563153in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.598054in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.598054in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.605034in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.605034in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.612014in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.612014in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.615504in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.615504in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.618995in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.618995in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.629465in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.629465in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.643425in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.643425in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.650406in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.650406in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.653896in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.653896in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.657386in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.657386in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.660876in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.660876in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.667856in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.667856in}}%
\pgfpathlineto{\pgfqpoint{2.137384in}{1.674837in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.674837in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.674837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.390470in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.390470in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.397451in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.397451in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.404431in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.404431in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.418391in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.425372in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.425372in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.428862in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.428862in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.442822in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.442822in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.446312in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.446312in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.453293in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.453293in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.456783in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.456783in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.460273in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.460273in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.467253in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.467253in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.474233in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.474233in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.481214in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.481214in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.488194in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.488194in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.495174in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.495174in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.498664in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.498664in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.502154in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.502154in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.509135in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.509135in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.516115in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.516115in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.523095in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.523095in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.526585in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.526585in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.530075in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.530075in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.540546in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.540546in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.551016in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.551016in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.554506in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.554506in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.557996in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.557996in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.564977in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.564977in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.578937in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.578937in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.599878in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.599878in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.606858in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.606858in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.610348in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.610348in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.613838in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.613838in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.620819in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.620819in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.627799in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.627799in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.648740in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.648740in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.652230in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.652230in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.655720in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.655720in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.680151in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{0.680151in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.690621in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.690621in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.697601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.404431in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.456783in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.474233in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.474233in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.481214in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.481214in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.488194in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.498664in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.526585in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.530075in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.530075in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.540546in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.554506in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.557996in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.578937in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.578937in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.599878in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.599878in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.606858in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.606858in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.610348in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.610348in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.620819in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.620819in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.627799in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.627799in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.648740in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.648740in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.652230in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.680151in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.680151in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.690621in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.690621in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.774384in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.774384in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.781364in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.781364in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.795325in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.802305in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.816266in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.823246in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.830226in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.830226in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.847677in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.865127in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.865127in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.893048in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.893048in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.941910in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.959361in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.969831in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.990772in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{1.004732in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{1.032653in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{1.046614in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{1.053594in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{1.053594in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{1.057084in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{1.057084in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{1.071045in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{1.074535in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{1.074535in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{1.081515in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{1.081515in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{1.095476in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{1.095476in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{1.102456in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{1.102456in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{1.109436in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{1.109436in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.116416in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{1.116416in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{1.144337in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{1.144337in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{1.158298in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{1.158298in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.168768in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{1.168768in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{1.179239in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{1.179239in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{1.186219in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{1.186219in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.193199in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{1.193199in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{1.238571in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{1.238571in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.249041in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.249041in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{1.252531in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.263002in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.263002in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.269982in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{1.269982in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.276962in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.276962in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.280452in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.280452in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.283943in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.283943in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.294413in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.294413in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.297903in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.297903in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.304883in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.304883in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.311864in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.325824in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.336294in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.346765in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.360725in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.388646in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.388646in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.395627in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.395627in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.406097in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.406097in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.409587in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.409587in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.430528in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.430528in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.437508in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.437508in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.451469in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.451469in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.472409in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.500330in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.500330in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.507311in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.507311in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.514291in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.514291in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.521271in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.521271in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.528251in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.528251in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.531741in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.531741in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.535232in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.535232in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.549192in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.556172in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.556172in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.559662in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.559662in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.563153in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.563153in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.615504in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.618995in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.618995in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.629465in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.629465in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.632955in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.632955in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.643425in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.643425in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.646916in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.646916in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.650406in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.650406in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.653896in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.653896in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.657386in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.657386in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.660876in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.660876in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.667856in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{1.667856in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.671346in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{1.671346in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.779540in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{1.779540in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{1.783030in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{1.783030in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.786521in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{1.786521in}}%
\pgfpathlineto{\pgfqpoint{2.160665in}{1.790011in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.790011in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.790011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_group_dimensionality_256.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.412848in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.412848in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.414491in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.414491in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.416133in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.416133in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.417775in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.417775in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.419418in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.419418in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.430915in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.430915in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.434200in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.434200in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.437484in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.437484in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.442412in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.442412in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.445696in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.445696in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.448981in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.448981in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.450624in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.450624in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.453909in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.453909in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.457193in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.457193in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.462121in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.462121in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.509751in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.509751in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.526175in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.532744in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.532744in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.539314in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.559023in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.572162in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.593514in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.600083in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.600083in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.606653in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.606653in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.609938in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.609938in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.611580in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.611580in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.613223in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.613223in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.614865in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.614865in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.618150in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.618150in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.621435in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.621435in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.624719in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.624719in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.628004in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.629647in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.629647in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.634574in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.634574in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.639501in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.639501in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.644428in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.644428in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.650998in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.650998in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.670707in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.670707in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.672349in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.672349in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.675634in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.688773in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.688773in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.692058in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.692058in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.693701in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.693701in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.695343in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.695343in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.698628in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.698628in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.701913in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.701913in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.703555in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.703555in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.711767in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.711767in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.713410in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.716694in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.716694in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.719979in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.719979in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.728191in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.728191in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.729834in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.729834in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.731476in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.731476in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.733119in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.733119in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.739688in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.741331in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.741331in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.744615in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.744615in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.747900in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.756112in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.756112in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.764324in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.764324in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.767609in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.767609in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.782391in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.795530in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.795530in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.805385in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.805385in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.808670in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.808670in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.816882in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.816882in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.820166in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.820166in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.830021in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.830021in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.833306in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.838233in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.848087in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.848087in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.851372in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.851372in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.853015in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.853015in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.856299in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.856299in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.856299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.389854in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.412848in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.416133in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.416133in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.417775in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.417775in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.419418in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.419418in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.421060in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.421060in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.422703in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.422703in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.424345in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.424345in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.425988in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.425988in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.427630in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.427630in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.429272in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.429272in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.430915in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.430915in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.434200in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.434200in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.437484in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.437484in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.440769in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.440769in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.444054in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.447339in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.447339in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.448981in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.448981in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.450624in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.450624in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.453909in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.457193in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.457193in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.462121in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.471975in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.471975in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.475260in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.475260in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.481830in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.490042in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.501538in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.511393in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.540956in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.544241in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.544241in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.545884in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.545884in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.557380in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.557380in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.560665in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.560665in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.568877in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.568877in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.570520in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.570520in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.573805in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.611580in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.639501in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.639501in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.683846in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.708482in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.708482in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.710125in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.710125in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.713410in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.713410in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.718337in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.719979in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.719979in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.721622in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.721622in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.723264in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.723264in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.724907in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.724907in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.728191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.728191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.728191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.381642in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.396424in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.396424in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.398067in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.398067in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.399709in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.399709in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.401351in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.401351in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.411206in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.411206in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.412848in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.412848in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.414491in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.414491in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.419418in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.419418in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.421060in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.421060in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.422703in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.422703in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.425988in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.425988in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.427630in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.427630in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.429272in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.429272in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.430915in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.430915in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.434200in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.434200in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.437484in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.437484in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.447339in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.447339in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.450624in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.453909in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.453909in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.468690in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.468690in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.471975in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.471975in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.475260in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.475260in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.476902in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.476902in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.478545in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.478545in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.481830in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.481830in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.483472in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.483472in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.494969in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.494969in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.498254in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.498254in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.499896in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.499896in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.501538in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.501538in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.504823in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.504823in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.506466in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.509751in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.509751in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.514678in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.514678in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.516320in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.516320in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.517963in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.517963in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.521247in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.521247in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.522890in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.522890in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.524532in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.524532in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.526175in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.526175in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.527817in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.527817in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.537672in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.540956in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.540956in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.542599in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.542599in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.544241in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.544241in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.545884in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.550811in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.550811in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.552453in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.552453in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.557380in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.560665in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.560665in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.562308in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.562308in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.567235in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.567235in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.570520in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.570520in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.578732in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.578732in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.580374in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.580374in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.582017in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.582017in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.583659in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.583659in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.586944in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.586944in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.588586in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.591871in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.593514in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.593514in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.596798in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.596798in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.600083in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.600083in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.606653in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.608295in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.608295in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.611580in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.611580in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.616507in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.616507in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.619792in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.619792in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.624719in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.628004in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.628004in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.629647in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.629647in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.639501in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.650998in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.650998in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.665780in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.665780in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.672349in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.673992in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.673992in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.675634in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.675634in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.678919in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.682204in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.682204in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.688773in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.728191in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.729834in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.729834in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.733119in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.733119in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.738046in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.738046in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.744615in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.746258in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.749543in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.751185in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.751185in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.757755in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.759397in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.762682in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.769252in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.769252in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.772536in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.772536in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.775821in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.780749in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.784033in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.787318in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.787318in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.790603in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.792245in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.795530in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.802100in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.805385in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.807027in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.807027in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.810312in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.811954in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.815239in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.816882in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.821809in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.833306in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.833306in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.834948in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.834948in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.839875in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.846445in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.846445in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.851372in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.857942in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.892433in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.899002in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.977838in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.986050in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.986050in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.989335in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.989335in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.999189in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.005759in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.012329in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.017256in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.020541in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.020541in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.023826in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.023826in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.025468in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.032038in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.032038in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.033680in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.036965in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.045177in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.045177in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.048462in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.051747in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.051747in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.055031in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.056674in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.056674in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.058316in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.058316in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.059959in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.063243in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.064886in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.064886in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.069813in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.069813in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.071455in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.071455in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.074740in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.074740in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.082952in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.082952in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.087880in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.089522in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.089522in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.101019in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.104304in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.109231in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.109231in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.112516in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.112516in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.114158in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.114158in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.117443in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.117443in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.122370in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.125655in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.127297in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.127297in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.132225in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.132225in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.135510in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.135510in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.142079in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.142079in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.165073in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.165073in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.171643in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.176570in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.178212in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.181497in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.181497in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.186424in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.192994in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.194636in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.197921in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.199564in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.204491in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.207776in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.211060in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.214345in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.266902in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.271830in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.299751in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.319460in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.321102in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.327672in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.334241in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.340811in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.344096in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.349023in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.355593in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.360520in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.360520in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.362162in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.362162in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.363805in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.363805in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.365447in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.365447in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.373659in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.373659in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.376944in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.376944in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.378587in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.378587in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.381871in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.391726in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.391726in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.393368in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.393368in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.395011in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.395011in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.398295in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.398295in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.401580in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.416362in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.416362in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.421289in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.421289in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.421289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.384927in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.384927in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.386570in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.386570in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.389854in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.389854in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.393139in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.393139in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.396424in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.396424in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.398067in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.398067in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.399709in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.399709in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.401351in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.401351in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.411206in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.411206in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.414491in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.414491in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.419418in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.419418in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.422703in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.422703in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.425988in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.425988in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.427630in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.427630in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.434200in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.434200in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.437484in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.437484in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.442412in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.442412in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.445696in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.445696in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.448981in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.448981in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.450624in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.450624in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.452266in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.452266in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.457193in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.462121in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.462121in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.468690in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.468690in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.471975in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.481830in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.483472in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.483472in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.494969in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.498254in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.501538in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.504823in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.506466in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.506466in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.509751in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.509751in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.511393in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.511393in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.513035in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.516320in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.516320in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.521247in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.521247in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.524532in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.526175in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.526175in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.527817in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.527817in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.529459in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.529459in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.568877in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.568877in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.578732in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.586944in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.586944in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.591871in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.591871in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.593514in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.596798in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.596798in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.608295in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.608295in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.609938in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.609938in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.613223in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.613223in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.618150in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.618150in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.619792in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.619792in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.621435in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.621435in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.626362in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.628004in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.628004in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.629647in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.634574in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.634574in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.647713in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.650998in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.657568in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.657568in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.665780in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.665780in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.677277in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.690416in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.695343in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.701913in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.710125in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.723264in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.729834in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.739688in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.741331in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.749543in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.756112in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.769252in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.779106in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.787318in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.790603in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.795530in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.803742in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.808670in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.816882in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.821809in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.830021in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.833306in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.833306in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.841518in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.844803in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.848087in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.848087in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.856299in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.859584in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.859584in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.861227in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.864512in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.864512in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.871081in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.874366in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.879293in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.884220in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.889148in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.892433in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.892433in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.894075in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.894075in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.895717in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.895717in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.897360in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.897360in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.899002in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.899002in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.905572in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.908857in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.912141in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.912141in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.944990in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.944990in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.946632in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.956487in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.959771in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.961414in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.964699in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.974553in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.979480in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.979480in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.981123in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.984408in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.990977in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.990977in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.992620in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.995905in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.995905in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.997547in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.997547in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.999189in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.002474in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.007401in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.007401in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.009044in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.009044in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.010686in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.010686in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.015613in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.018898in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{1.018898in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.020541in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.020541in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.027110in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.028753in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.028753in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.059959in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.094449in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.101019in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.101019in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{1.102661in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.102661in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.104304in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.104304in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.110873in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.114158in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.114158in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.115801in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.115801in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.117443in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.117443in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.120728in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.120728in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.181497in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.191352in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.197921in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.201206in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.201206in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.202848in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.202848in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.204491in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.204491in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.206133in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.206133in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.211060in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.211060in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.212703in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.232412in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.276757in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.276757in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.278399in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.278399in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.280042in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.280042in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.281684in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.281684in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.286611in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.286611in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.289896in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.289896in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.291539in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.309605in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.337526in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.358878in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.358878in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.360520in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.360520in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.367090in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.367090in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.368732in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.368732in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.370374in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.370374in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.372017in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.372017in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.372017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.381642in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.381642in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.383285in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.383285in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.384927in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.384927in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.386570in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.386570in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.388212in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.388212in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.389854in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.389854in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.391497in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.391497in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.393139in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.393139in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.396424in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.396424in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.398067in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.398067in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.399709in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.399709in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.401351in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.401351in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.402994in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.402994in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.411206in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.411206in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.412848in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.412848in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.414491in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.414491in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.417775in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.417775in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.419418in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.419418in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.421060in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.421060in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.424345in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.424345in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.427630in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.427630in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.429272in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.429272in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.430915in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.430915in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.440769in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.440769in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.444054in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.445696in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.445696in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.447339in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.447339in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.450624in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.450624in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.452266in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.452266in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.453909in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.453909in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.457193in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.457193in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.462121in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.462121in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.468690in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.468690in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.478545in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.478545in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.483472in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.483472in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.488399in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.488399in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.490042in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.490042in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.494969in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.494969in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.504823in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.504823in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.508108in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.508108in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.511393in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.513035in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.513035in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.517963in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.517963in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.521247in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.521247in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.526175in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.529459in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.534387in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.537672in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.540956in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.540956in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.544241in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.545884in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.559023in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.567235in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.570520in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.580374in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.586944in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.593514in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.595156in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.600083in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.611580in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.616507in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.621435in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.636216in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.639501in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.639501in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.654283in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.654283in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.657568in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.657568in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.664137in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.664137in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.669065in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.669065in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.672349in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.672349in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.673992in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.673992in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.677277in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.677277in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.678919in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.678919in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.680561in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.680561in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.683846in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.683846in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.688773in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.688773in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.692058in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.692058in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.696986in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.696986in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.698628in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.701913in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.706840in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.710125in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.711767in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.711767in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.713410in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.713410in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.716694in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.716694in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.719979in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.719979in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.726549in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.744615in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.751185in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.754470in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.759397in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.762682in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.775821in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.775821in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.779106in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.779106in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.780749in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.780749in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.784033in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.784033in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.823451in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.831663in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.836591in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.841518in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.841518in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.843160in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.843160in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.846445in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.846445in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.849730in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.849730in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.851372in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.851372in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.853015in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.853015in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.861227in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.864512in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.864512in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.867796in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.869439in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.869439in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.871081in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.871081in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.874366in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.892433in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.923638in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.936778in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.936778in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.944990in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.948275in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.954844in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.959771in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.959771in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.961414in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.961414in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.963056in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.963056in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.981123in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{1.009044in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.033680in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.043534in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.045177in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.045177in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.051747in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.056674in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.058316in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.058316in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.059959in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.059959in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.063243in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.063243in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.066528in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.101019in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.104304in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.112516in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.112516in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.114158in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.114158in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.115801in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.115801in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.117443in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.117443in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.147006in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.153576in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.191352in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.204491in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.206133in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.211060in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.214345in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.214345in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.215988in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.215988in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.219273in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.219273in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.224200in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.224200in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.227485in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.230769in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.230769in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.235697in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.247194in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.247194in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.252121in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.260333in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.261975in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.261975in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.263618in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.263618in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.265260in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.265260in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.268545in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.268545in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.271830in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.271830in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.276757in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.280042in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.283327in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.283327in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.316175in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.324387in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.330957in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.330957in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.332599in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.332599in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.334241in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.334241in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.339169in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.370374in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.401580in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.401580in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.403223in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.403223in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.473846in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.473846in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.475489in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.475489in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.477131in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.477131in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.542828in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.542828in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.557609in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.557609in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.559252in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.559252in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.559252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.383285in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.383285in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.384927in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.384927in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.386570in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.386570in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.388212in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.388212in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.389854in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.389854in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.391497in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.391497in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.393139in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.393139in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.398067in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.398067in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.399709in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.399709in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.402994in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.402994in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.412848in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.412848in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.416133in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.416133in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.417775in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.417775in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.421060in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.421060in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.424345in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.424345in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.425988in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.425988in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.427630in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.427630in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.429272in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.429272in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.434200in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.437484in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.437484in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.442412in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.442412in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.444054in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.444054in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.447339in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.447339in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.450624in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.450624in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.452266in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.452266in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.457193in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.457193in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.460478in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.462121in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.462121in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.468690in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.468690in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.476902in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.476902in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.485114in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.494969in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.494969in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.498254in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.499896in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.499896in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.501538in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.504823in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.504823in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.506466in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.506466in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.508108in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.508108in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.517963in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.517963in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.521247in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.526175in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.526175in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.529459in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.529459in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.537672in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.540956in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.540956in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.544241in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.557380in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.557380in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.559023in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.562308in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.567235in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.567235in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.568877in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.572162in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.573805in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.573805in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.578732in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.578732in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.582017in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.582017in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.588586in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.629647in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.634574in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.636216in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.647713in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.654283in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.665780in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.665780in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.670707in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.672349in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.672349in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.675634in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.675634in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.678919in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.678919in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.683846in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.683846in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.688773in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.692058in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.693701in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.698628in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.701913in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.711767in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.744615in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.754470in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.782391in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.816882in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.818524in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.818524in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.821809in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.821809in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.823451in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.823451in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.833306in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.841518in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.843160in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.899002in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.900645in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.900645in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.907214in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.907214in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.908857in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.908857in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.915426in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.915426in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.917069in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.917069in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.923638in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.923638in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.925281in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.925281in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.930208in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.930208in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.936778in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.936778in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.940062in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.940062in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.943347in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.948275in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.948275in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.949917in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.959771in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.959771in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.963056in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.964699in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.004117in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.005759in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.005759in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.009044in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.013971in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.023826in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.023826in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.025468in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.028753in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.069813in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.076383in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.094449in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.096092in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.096092in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.101019in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.110873in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.170000in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.170000in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.171643in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.171643in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.173285in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.181497in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.184782in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.184782in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.192994in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.192994in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.197921in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.197921in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.201206in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.202848in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.202848in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.207776in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.240624in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.253763in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.257048in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.257048in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.266902in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.309605in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.316175in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.327672in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.327672in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.332599in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.332599in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.334241in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.334241in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.335884in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.335884in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.339169in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.339169in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.342453in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.342453in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.344096in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.347381in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.395011in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.395011in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.398295in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.398295in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.399938in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.399938in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.406508in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.406508in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.408150in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.421289in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.421289in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.421289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.447339in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.460478in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.460478in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.462121in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.462121in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.471975in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.471975in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.475260in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.475260in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.476902in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.476902in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.478545in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.478545in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.481830in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.481830in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.483472in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.483472in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.485114in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.485114in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.488399in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.488399in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.494969in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.494969in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.498254in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.498254in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.499896in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.499896in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.501538in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.501538in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.503181in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.503181in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.504823in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.504823in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.506466in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.506466in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.509751in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.509751in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.513035in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.513035in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.516320in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.516320in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.517963in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.517963in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.521247in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.521247in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.522890in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.522890in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.524532in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.524532in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.527817in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.529459in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.529459in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.532744in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.532744in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.534387in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.534387in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.537672in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.537672in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.539314in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.539314in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.542599in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.542599in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.544241in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.544241in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.545884in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.545884in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.552453in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.557380in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.557380in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.559023in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.559023in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.560665in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.560665in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.562308in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.562308in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.572162in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.572162in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.578732in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.578732in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.580374in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.580374in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.582017in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.582017in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.586944in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.586944in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.588586in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.588586in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.593514in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.593514in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.595156in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.595156in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.596798in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.596798in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.634574in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.634574in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.636216in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.636216in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.644428in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.644428in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.650998in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.650998in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.665780in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.669065in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.669065in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.670707in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.677277in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.677277in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.680561in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.680561in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.682204in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.682204in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.683846in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.683846in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.685489in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.685489in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.688773in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.688773in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.690416in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.690416in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.692058in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.695343in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.695343in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.698628in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.698628in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.700270in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.700270in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.703555in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.703555in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.706840in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.706840in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.708482in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.708482in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.711767in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.711767in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.716694in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.716694in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.719979in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.719979in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.759397in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.759397in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.761040in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.761040in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.769252in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.769252in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.774179in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.774179in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.774179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.383285in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.383285in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.384927in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.384927in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.386570in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.386570in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.388212in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.388212in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.389854in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.389854in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.391497in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.391497in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.393139in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.393139in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.396424in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.396424in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.398067in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.398067in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.401351in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.401351in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.402994in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.402994in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.411206in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.411206in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.414491in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.414491in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.416133in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.416133in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.417775in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.417775in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.419418in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.419418in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.422703in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.422703in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.424345in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.424345in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.425988in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.425988in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.427630in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.427630in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.430915in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.430915in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.432557in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.434200in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.434200in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.437484in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.437484in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.440769in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.440769in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.442412in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.442412in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.445696in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.445696in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.448981in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.448981in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.457193in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.457193in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.460478in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.460478in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.468690in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.468690in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.470333in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.471975in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.471975in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.475260in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.475260in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.476902in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.476902in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.485114in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.485114in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.503181in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.503181in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.506466in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.506466in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.509751in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.509751in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.511393in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.511393in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.513035in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.513035in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.516320in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.516320in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.517963in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.517963in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.521247in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.521247in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.537672in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.537672in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.544241in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.550811in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.552453in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.552453in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.557380in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.557380in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.562308in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.562308in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.567235in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.567235in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.570520in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.573805in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.573805in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.582017in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.582017in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.618150in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.619792in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.624719in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.624719in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.626362in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.629647in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.629647in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.634574in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.634574in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.670707in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.670707in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.675634in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.675634in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.677277in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.680561in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.680561in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.683846in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.685489in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.688773in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.688773in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.690416in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.690416in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.692058in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.696986in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.700270in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.703555in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.706840in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.713410in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.718337in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.721622in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.726549in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.726549in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.739688in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.744615in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.761040in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.764324in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.774179in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.790603in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.795530in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.795530in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.797173in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.797173in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.803742in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.805385in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.805385in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.807027in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.810312in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.811954in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.811954in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.815239in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.815239in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.818524in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.818524in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.820166in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.820166in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.833306in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.834948in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.834948in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.838233in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.838233in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.849730in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.851372in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.851372in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.861227in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.867796in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.869439in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.869439in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.871081in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.877651in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.877651in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.879293in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.884220in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.900645in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.912141in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.949917in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.954844in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.972911in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.981123in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.987692in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.997547in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.005759in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.010686in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.018898in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.036965in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.040250in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{1.043534in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.043534in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.045177in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.048462in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.048462in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.056674in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.056674in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.058316in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.058316in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.061601in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{1.064886in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.064886in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.068171in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.068171in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.104304in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.109231in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.110873in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.110873in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.114158in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.114158in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.115801in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.119085in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.119085in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{1.122370in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.127297in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.130582in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.132225in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.132225in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.165073in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.168358in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.170000in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.174927in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.181497in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.181497in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.183139in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.186424in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.188067in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.222557in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.234054in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.240624in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.257048in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.261975in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.268545in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.268545in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.271830in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.276757in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.276757in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.278399in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.278399in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.281684in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.281684in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.291539in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.296466in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.299751in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.306320in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.307963in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.311248in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.321102in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.324387in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.324387in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.327672in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.327672in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.330957in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.330957in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.337526in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.337526in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.339169in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.342453in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.345738in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.349023in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.352308in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.355593in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.360520in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.363805in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.365447in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.365447in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.367090in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.373659in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.378587in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.380229in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.383514in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.386799in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.390083in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.390083in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.393368in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.395011in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.395011in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.398295in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.398295in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.399938in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.439356in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.444283in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.447568in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.450853in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.454137in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.459065in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.459065in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.460707in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.463992in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.463992in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.467277in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.467277in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.480416in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.480416in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.547755in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.555967in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.555967in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.562537in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.564179in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.569106in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.570749in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.575676in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.582246in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.583888in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.598670in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.598670in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.601955in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.601955in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.603597in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.603597in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.611809in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.613451in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.613451in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.615094in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.615094in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.616736in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.616736in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.623306in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.679148in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.690645in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.693930in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.693930in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.697214in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.697214in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.705426in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.705426in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.721851in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.769481in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.769481in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.772765in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.782620in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.782620in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.784262in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.784262in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.785905in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.785905in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.789190in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_group_dimensionality_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.671901in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.671901in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.704899in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.704899in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.720129in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.829274in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.829274in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.874963in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.874963in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.892731in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.892731in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.928267in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.930805in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.930805in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.940958in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.940958in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.951111in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.951111in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{0.976494in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{0.976494in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{0.984109in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{0.984109in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{2.025965in}{1.009492in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.009492in}}%
\pgfpathlineto{\pgfqpoint{2.060887in}{1.012030in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.012030in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{1.014568in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.014568in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{1.032336in}}%
\pgfpathlineto{\pgfqpoint{2.167317in}{1.032336in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.045028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.704899in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.801353in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.801353in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.829274in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.829274in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.872425in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.872425in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.874963in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.892731in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.892731in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.915576in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.915576in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.961265in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.961265in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.088178in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.088178in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.098331in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.098331in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.100870in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.100870in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.103408in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.103408in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.108484in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.108484in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.111023in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.111023in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.126252in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.126252in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.128791in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.128791in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.138944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.671901in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.671901in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.720129in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.720129in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.816583in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.930805in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.930805in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.948573in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.948573in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.951111in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.984109in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.984109in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.999339in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.009492in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.009492in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.012030in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.012030in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.032336in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.042489in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.042489in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.047566in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.047566in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.057719in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.103408in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.149097in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.207477in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.207477in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.222707in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.253166in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.288702in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.326776in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.326776in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.344544in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.352159in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.364850in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.387694in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.392771in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.392771in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.395309in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.395309in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.402924in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.402924in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.418154in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.418154in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.423230in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.430845in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.430845in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{1.435922in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.446075in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.446075in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.448613in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.448613in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.451151in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.451151in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.456228in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{1.473996in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{1.473996in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.476534in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{1.476534in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.481611in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{1.481611in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.484149in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.484149in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{1.486687in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.486687in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.489225in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{1.489225in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.494302in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{1.494302in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.501917in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{1.501917in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{1.506993in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.506993in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.509532in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.509532in}}%
\pgfpathlineto{\pgfqpoint{2.137384in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{2.144036in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{1.527299in}}%
\pgfpathlineto{\pgfqpoint{2.165654in}{1.527299in}}%
\pgfpathlineto{\pgfqpoint{2.167317in}{1.529838in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.529838in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.532376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.575527in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.575527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{0.915576in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.915576in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.930805in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.930805in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.951111in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.961265in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{0.984109in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{0.984109in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.001877in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.001877in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.009492in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.009492in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.012030in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.012030in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{1.032336in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.032336in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{1.047566in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.047566in}}%
\pgfpathlineto{\pgfqpoint{2.105787in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{1.067872in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{1.067872in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{2.142373in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{2.144036in}{1.083102in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{1.083102in}}%
\pgfpathlineto{\pgfqpoint{2.150687in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{2.155676in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{1.088178in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.088178in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.116099in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.116099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.671901in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.704899in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.816583in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.877502in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.915576in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.940958in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.961265in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.991724in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{1.012030in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.032336in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{1.042489in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.057719in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.067872in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.067872in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.083102in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.083102in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.100870in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.100870in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.113561in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.113561in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.116099in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.121176in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.126252in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.126252in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.136405in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.136405in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.149097in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.149097in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.154173in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.174479in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.174479in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{1.177018in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.177018in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.182094in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.182094in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.192247in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.192247in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.197324in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.197324in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.204939in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.204939in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.207477in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.207477in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.210015in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.210015in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.215092in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.215092in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.220168in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.225245in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.230321in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.253166in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.263319in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.265857in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.281087in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.283625in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.296317in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.306470in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.311546in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.311546in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.316623in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.316623in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.334391in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.334391in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.336929in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.336929in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.342006in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.342006in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.344544in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.344544in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.347082in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.347082in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.354697in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.354697in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.364850in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.364850in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.369927in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.369927in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.372465in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.372465in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.415615in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.473996in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.476534in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.476534in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.479072in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.479072in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.489225in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.565374in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.572988in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.575527in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.585680in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.585680in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.588218in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.600909in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.600909in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.603448in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.603448in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.605986in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.605986in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.671981in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.682134in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.699902in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.699902in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.702440in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.702440in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.710055in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.725285in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.735438in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.740514in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.740514in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.745591in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.763359in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.768435in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.768435in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.778588in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.778588in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.786203in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.786203in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.788742in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.788742in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.791280in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.791280in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.793818in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.793818in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.796356in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.796356in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.798895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.671901in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.720129in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.720129in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.816583in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.067872in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.100870in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.108484in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.108484in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.215092in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.215092in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.222707in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.222707in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.225245in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.230321in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.230321in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.250628in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.303931in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.303931in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.311546in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.311546in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.336929in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.336929in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.339467in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.344544in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.347082in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.347082in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.349620in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.354697in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.425769in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.425769in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.458766in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.458766in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.461304in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.461304in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.463843in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.463843in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.466381in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.466381in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.570450in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.570450in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.575527in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.575527in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.583141in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.583141in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.618677in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.684672in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{1.702440in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{1.704979in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.704979in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.707517in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.707517in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.710055in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.710055in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.773512in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{1.786203in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{1.786203in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.788742in}}%
\pgfpathlineto{\pgfqpoint{2.165654in}{1.788742in}}%
\pgfpathlineto{\pgfqpoint{2.167317in}{1.791280in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.791280in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.555141in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.555141in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.720129in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.720129in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.816583in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.816583in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.829274in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.829274in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.854657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.704899in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.816583in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.816583in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.829274in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.892731in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.928267in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.930805in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.930805in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.951111in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.991724in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.991724in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.001877in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.001877in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.014568in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.014568in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.062795in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.062795in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.098331in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.098331in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.103408in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.113561in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.116099in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.123714in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.123714in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.126252in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.136405in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.136405in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.146558in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.151635in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.156712in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.156712in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.169403in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.177018in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.177018in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.199862in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.207477in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.210015in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.215092in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.230321in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.240475in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.240475in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.243013in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.243013in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.248089in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.248089in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.250628in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.255704in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.258242in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.258242in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.265857in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.265857in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.268396in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.268396in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.270934in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.270934in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.278549in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.278549in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.283625in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.283625in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.288702in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.293778in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.311546in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.326776in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.326776in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.336929in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.336929in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.342006in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.342006in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.344544in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.344544in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.347082in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.347082in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.349620in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.349620in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.364850in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.364850in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.369927in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.369927in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.395309in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.410539in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.423230in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.438460in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.458766in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.473996in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.481611in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.481611in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.489225in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.489225in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.491764in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.491764in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.494302in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.501917in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.501917in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.506993in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.514608in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.598371in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.611062in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.611062in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.669443in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.669443in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.671981in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.677058in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.677058in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.694825in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.694825in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.697364in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.697364in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.699902in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.699902in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.702440in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.702440in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.707517in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.707517in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.735438in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.740514in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.740514in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.743053in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.743053in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.763359in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.768435in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.773512in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.788742in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.788742in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.791280in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.791280in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.793818in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.793818in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.796356in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.796356in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.801433in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.801433in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.801433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_group_dimensionality_40.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.392409in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.392409in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.404819in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.448251in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.451354in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.451354in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.457558in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.457558in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.476172in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.476172in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.485479in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.485479in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.488582in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.494786in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.494786in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.497889in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.497889in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.513400in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.535117in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.563038in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.563038in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.590959in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.590959in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.618880in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.618880in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.625084in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.625084in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.634391in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.634391in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.653005in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.653005in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.665415in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.665415in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.671619in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.671619in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.684029in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.684029in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.690233in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.690233in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.699540in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.699540in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.736768in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.736768in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.746075in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.746075in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.811224in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.811224in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.820531in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.820531in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.832941in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.832941in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.842248in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.842248in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.851555in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.851555in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.857759in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.857759in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.867066in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.867066in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.935318in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.997364in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.997364in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{1.000467in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.000467in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.006671in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.006671in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.009774in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.009774in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.019081in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.019081in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.028388in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.028388in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.037695in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.053206in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.053206in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.056309in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.062513in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.062513in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.065616in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.065616in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.071820in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.071820in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.074923in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.074923in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.081127in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.081127in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.084230in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.084230in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.242449in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.242449in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.248653in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.248653in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.251756in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.251756in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.257960in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.257960in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.261063in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.261063in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.267267in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.267267in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.270370in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.270370in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.288984in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.288984in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.307598in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.307598in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.313802in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.313802in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{1.316905in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{1.316905in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{2.060887in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{2.062550in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{2.104124in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{2.105787in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.335519in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{1.335519in}}%
\pgfpathlineto{\pgfqpoint{2.150687in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.338621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.401716in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.479275in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.479275in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.494786in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.507196in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.541321in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.609573in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.618880in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.634391in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.665415in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.671619in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.684029in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.746075in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.851555in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.876373in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.898090in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.913601in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.944625in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.988057in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.988057in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{1.019081in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{1.065616in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{1.084230in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{1.090434in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{1.121458in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{1.127662in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{1.136969in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{1.136969in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{1.146276in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{1.146276in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{1.155583in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{1.155583in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{1.167993in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{1.167993in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{1.177300in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{1.177300in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{1.183504in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{1.195914in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{1.195914in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{1.211425in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.211425in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{1.220732in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{1.230039in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{1.230039in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{1.233142in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{1.233142in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{1.239346in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{1.239346in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{1.248653in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{1.248653in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{1.251756in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{1.251756in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{1.257960in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{1.257960in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{1.261063in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{1.261063in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.267267in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{1.267267in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{1.270370in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.270370in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{1.288984in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.288984in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{1.298291in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{1.298291in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{1.304495in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{1.304495in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.307598in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.307598in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.313802in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.313802in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.316905in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.316905in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.335519in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.354133in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.372747in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.378951in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.394463in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.409975in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.416179in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.419282in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.527864in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.537171in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.537171in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.540273in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.540273in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.546478in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.546478in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.546478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.386205in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.386205in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.392409in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.392409in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.395512in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.395512in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.448251in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.448251in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.460661in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.460661in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.476172in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.476172in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.479275in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.479275in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.488582in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.494786in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.507196in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.507196in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.513400in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.541321in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.544424in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.544424in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.559935in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.581652in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.581652in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.590959in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.609573in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.625084in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.625084in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.628187in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.634391in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.634391in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.637494in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.637494in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.662312in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.684029in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.684029in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.690233in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.690233in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.773996in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.876373in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.876373in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.898090in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.898090in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.907397in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.907397in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.922908in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.922908in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.935318in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.935318in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.941522in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.941522in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.944625in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.944625in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.960136in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.960136in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.972546in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.972546in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.981853in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.981853in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.988057in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.988057in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.000467in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.000467in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.006671in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.019081in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.019081in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.028388in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.028388in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.037695in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.037695in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.053206in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.053206in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.056309in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.056309in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.062513in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.062513in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.065616in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.065616in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.074923in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.074923in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{1.081127in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.081127in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.084230in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{1.090434in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.090434in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.099741in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{1.099741in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.102844in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.102844in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.102844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.383102in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.383102in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.395512in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.401716in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.401716in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.404819in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.404819in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.420330in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.420330in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.451354in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.451354in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.460661in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.460661in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.476172in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.476172in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.479275in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.479275in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.494786in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.494786in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.497889in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.497889in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.507196in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.507196in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.535117in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.535117in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.559935in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.581652in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.581652in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.590959in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.597163in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.625084in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.625084in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.637494in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.637494in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.653005in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.653005in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.662312in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.699540in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.699540in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.711950in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.711950in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.727461in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.727461in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.746075in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.758485in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.758485in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.767792in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.773996in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.773996in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.783303in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.783303in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.811224in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.811224in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{0.820531in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{0.820531in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{0.832941in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{0.832941in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{0.842248in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{0.842248in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{0.851555in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{0.851555in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.873271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.392409in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.392409in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.404819in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.411023in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.411023in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.488582in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.488582in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.497889in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.541321in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.541321in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.544424in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.544424in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.559935in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.559935in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.569242in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.569242in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.597163in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.609573in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.609573in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.628187in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.665415in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.671619in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.671619in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.684029in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.699540in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.711950in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.711950in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.746075in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.746075in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.767792in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.767792in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.773996in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.773996in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.811224in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.811224in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.820531in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.820531in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.851555in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.851555in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.857759in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.857759in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.885680in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.885680in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.888783in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.888783in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.907397in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.907397in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.926011in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.935318in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.941522in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.991160in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.991160in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{1.000467in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{1.000467in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{1.019081in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{1.056309in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{1.071820in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{1.081127in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{1.084230in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{1.102844in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{1.112151in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{1.121458in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{1.164890in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{1.186607in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{1.195914in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{1.220732in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{1.267267in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{1.267267in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{1.270370in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{1.298291in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.304495in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{1.307598in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{1.307598in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{1.313802in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{1.313802in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{1.316905in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{1.316905in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{1.335519in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{1.335519in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{1.341723in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.341723in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.354133in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{1.354133in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.360337in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{1.360337in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.363440in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{1.363440in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{1.369644in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{1.369644in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{1.378951in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{1.378951in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{1.394463in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{1.394463in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{1.409975in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.416179in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.416179in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.419282in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.419282in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.425486in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.425486in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.428589in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.428589in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.434793in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.434793in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.437896in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.437896in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.444100in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.444100in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.456510in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.456510in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.530966in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.530966in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.568194in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.568194in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.574399in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.574399in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.589910in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.611627in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.630241in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.670571in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.670571in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.689185in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.723311in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.769846in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.769846in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.772948in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.772948in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.779153in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.779153in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.782255in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{1.782255in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.788460in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.788460in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.788460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.383102in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.383102in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.386205in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.386205in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.392409in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.392409in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.395512in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.395512in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.404819in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.404819in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.411023in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.411023in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.438944in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.438944in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.451354in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.451354in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.460661in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.479275in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.488582in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.494786in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.516503in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.525810in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.541321in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.590959in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.597163in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.618880in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.625084in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.634391in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.662312in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.684029in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.690233in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.746075in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.746075in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.767792in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.767792in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.773996in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.842248in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.842248in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.876373in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.876373in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.885680in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.907397in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.907397in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.913601in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.913601in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.922908in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.941522in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.941522in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.960136in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.960136in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.969443in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.978750in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.978750in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.981853in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.981853in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.988057in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.988057in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.991160in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.009774in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.028388in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.028388in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.065616in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.074923in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.090434in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.099741in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.109048in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.118355in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.146276in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.146276in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.155583in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.167993in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.167993in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.177300in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.192811in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.242449in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.270370in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.288984in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.288984in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.298291in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.298291in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.335519in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.335519in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.351030in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.351030in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.369644in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.369644in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.391361in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.391361in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.397565in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.406872in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.406872in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.416179in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.416179in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.428589in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.437896in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.437896in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.444100in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.444100in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.453407in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.453407in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.456510in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.456510in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.462714in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.462714in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.465817in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.465817in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.481329in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.481329in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.537171in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.577501in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.577501in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.676776in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.676776in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.679878in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.679878in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.772948in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.772948in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.779153in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.779153in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.782255in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{1.782255in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.785357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.386205in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.411023in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.411023in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.420330in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.420330in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.438944in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.438944in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.448251in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.448251in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.451354in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.451354in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.457558in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.457558in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.460661in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.460661in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.469968in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.469968in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.476172in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.476172in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.479275in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.479275in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.485479in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.485479in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.488582in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.488582in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.494786in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.494786in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.497889in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.497889in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.504093in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.504093in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.507196in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.507196in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.513400in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.513400in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.516503in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.516503in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.525810in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.525810in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.535117in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.535117in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.541321in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.541321in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.544424in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.544424in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.559935in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.559935in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.563038in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.563038in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.569242in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.569242in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.581652in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.581652in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.590959in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.590959in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.597163in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.597163in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.609573in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.609573in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.618880in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.618880in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.643698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.383102in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.383102in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.386205in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.386205in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.401716in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.420330in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.420330in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.438944in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.448251in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.448251in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.469968in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.479275in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.504093in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.504093in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.513400in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.516503in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.544424in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.563038in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.590959in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.590959in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.625084in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.625084in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.634391in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.634391in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.665415in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.665415in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.727461in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.736768in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.736768in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.746075in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.746075in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.832941in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.832941in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.842248in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.842248in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.851555in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.857759in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.867066in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.867066in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.885680in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.922908in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.935318in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.944625in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.960136in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.981853in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.988057in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.988057in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{1.019081in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{1.037695in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{1.037695in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{1.053206in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{1.071820in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{1.081127in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{1.090434in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{1.090434in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{1.099741in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{1.102844in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{1.109048in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{1.112151in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.112151in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{1.118355in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{1.118355in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{1.121458in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{1.121458in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{1.136969in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{1.136969in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{1.140072in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{1.140072in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{1.146276in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{1.146276in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.149379in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{1.149379in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{1.158686in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{1.158686in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.164890in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{1.164890in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{1.167993in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{1.167993in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.177300in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{1.177300in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{1.186607in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{1.186607in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{1.192811in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.192811in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{1.195914in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{1.195914in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{1.202118in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{1.202118in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.220732in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{1.220732in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.223835in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.223835in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{1.233142in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.233142in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.239346in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.239346in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.270370in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.307598in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.307598in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.397565in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.397565in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.406872in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.406872in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.409975in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.409975in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.419282in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.425486in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.425486in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.428589in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.428589in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.434793in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.434793in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.437896in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.437896in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.459612in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.459612in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.462714in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.481329in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.499943in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.518557in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.530966in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.540273in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.546478in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.555785in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.555785in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.574399in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.574399in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.586808in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.586808in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.596115in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.611627in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.620934in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.620934in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.627138in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.627138in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.630241in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.630241in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.633343in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.633343in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.676776in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.676776in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.679878in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.679878in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.682980in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.682980in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.686083in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.686083in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.689185in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.729515in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.729515in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.732618in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.732618in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.735720in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.741925in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.741925in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.745027in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.745027in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.751232in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.751232in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.754334in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.754334in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.757436in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.757436in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.760539in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.760539in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.763641in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.763641in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.766743in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.766743in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.769846in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.769846in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.772948in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.772948in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.779153in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.779153in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.782255in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{1.782255in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{1.788460in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.788460in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.788460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_group_dimensionality_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.831390in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.831390in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.915153in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.915153in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{2.104124in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{2.150687in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{2.152350in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{2.154013in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.208323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.915153in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.933767in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.212977in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.212977in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.301393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.831390in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.831390in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.933767in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.933767in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.212977in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.212977in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{1.222284in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.222284in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.240898in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{1.240898in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{1.250205in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.250205in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.104124in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{2.137384in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{2.150687in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{2.152350in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.333968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{2.064213in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{2.104124in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{2.105787in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{2.107450in}{0.933767in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{0.933767in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{2.155676in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.040797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.952381in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.222284in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{1.268819in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.268819in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.306047in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.361889in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.361889in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.417731in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.417731in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.464266in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.464266in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.487533in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.487533in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.520108in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.520108in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.585257in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.585257in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.599217in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.599217in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.613178in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.613178in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.641099in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.650406in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.650406in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.655059in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.655059in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.678327in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.687634in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.687634in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.696941in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{1.696941in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.701594in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.701594in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.710901in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.710901in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.715555in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.715555in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.724862in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.724862in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.724862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.831390in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.915153in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.915153in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.268819in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.268819in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.347928in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.347928in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.361889in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.361889in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.389810in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.389810in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.394463in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.394463in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.408424in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.408424in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.464266in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.464266in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.473573in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.473573in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.487533in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.487533in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.520108in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.520108in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.585257in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.585257in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{1.613178in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.613178in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.627138in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.627138in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.641099in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.641099in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{1.682980in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{1.682980in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{1.687634in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.687634in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.687634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.770894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.398614in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.212977in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.212977in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.240898in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.240898in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.347928in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.347928in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.394463in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.450305in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.450305in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.506147in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.506147in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.520108in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.520108in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.575950in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.575950in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.585257in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.585257in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.613178in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.613178in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.627138in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.627138in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.650406in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.650406in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.659713in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.659713in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.678327in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.678327in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.687634in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.687634in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.696941in}}%
\pgfpathlineto{\pgfqpoint{2.025965in}{1.696941in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.710901in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.710901in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.715555in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{1.715555in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{1.724862in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.724862in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.724862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_group_dimensionality_64.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.633827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.555141in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.829274in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.829274in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.852119in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.874963in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.877502in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.877502in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.940958in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.940958in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.948573in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.951111in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.976494in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.991724in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.999339in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.083102in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.146558in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.151635in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.151635in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.156712in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.174479in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.174479in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.182094in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.192247in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.243013in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.255704in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.263319in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.268396in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.268396in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.278549in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.278549in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.291240in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.291240in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.293778in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.293778in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.303931in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.303931in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.306470in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.306470in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.334391in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.334391in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.336929in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.336929in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.342006in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.372465in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.390233in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.402924in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.410539in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.418154in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.443536in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.443536in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.448613in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.456228in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.456228in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.461304in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.461304in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.463843in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.463843in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.466381in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.466381in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.476534in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.486687in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.501917in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.504455in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.512070in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.514608in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.550144in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.562835in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.567912in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.567912in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.588218in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.593295in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.600909in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.611062in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.618677in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.628830in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.641522in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.649137in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.651675in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.651675in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.654213in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.654213in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.656751in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.656751in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.659290in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.659290in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.666904in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.666904in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.677058in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.679596in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.679596in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.710055in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.715132in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.715132in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.717670in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.717670in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.722746in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.722746in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{1.727823in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.727823in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.745591in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.781127in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{1.781127in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.796356in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.720129in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.720129in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.788662in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.801353in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.877502in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.915576in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.057719in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.057719in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.067872in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.067872in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.144020in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.207477in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.232860in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.283625in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.380080in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.380080in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.387694in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.387694in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.390233in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.390233in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.392771in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.392771in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.400386in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.400386in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.402924in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.402924in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.405462in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.405462in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.410539in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.410539in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{1.415615in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.415615in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.425769in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{1.425769in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.430845in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.430845in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.430845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.671901in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.671901in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.684593in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.847042in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.892731in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.062795in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.062795in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.083102in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.083102in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.088178in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.088178in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.144020in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.149097in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.156712in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.164326in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.164326in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.169403in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.169403in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.174479in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.174479in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.182094in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.182094in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.199862in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.207477in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.210015in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.220168in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.243013in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.336929in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.339467in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.354697in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.380080in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.387694in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.387694in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.390233in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.395309in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.395309in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.400386in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.410539in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.506993in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.506993in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.509532in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.509532in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.512070in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.603448in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.603448in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.605986in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.605986in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.611062in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.611062in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.618677in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.618677in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.623754in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.623754in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.626292in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.626292in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.628830in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.628830in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.633907in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.638983in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.644060in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.649137in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.649137in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.656751in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.656751in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.674519in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.677058in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.682134in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.697364in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.697364in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.699902in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.699902in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.740514in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.748129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.392691in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.402844in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.671901in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.788662in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.991724in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.067872in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.108484in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.199862in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.215092in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.255704in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.263319in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.263319in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.265857in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.265857in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.281087in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.281087in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.364850in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.364850in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.369927in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.369927in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.461304in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.486687in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.486687in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.565374in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.565374in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.567912in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.567912in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.570450in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.570450in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.572988in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.572988in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.575527in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.575527in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.583141in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.583141in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.590756in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.593295in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.593295in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.595833in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.595833in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.600909in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.605986in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.605986in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.616139in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.616139in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.618677in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.649137in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.651675in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.651675in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.656751in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{1.656751in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.659290in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.659290in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.661828in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.661828in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.664366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.486607in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.527220in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.555141in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.555141in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.748050in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.758203in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.872425in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.872425in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.872425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.385077in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.387615in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.390153in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.395230in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.397768in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.400306in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.405383in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.410459in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.420612in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.423151in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.425689in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.428227in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.501837in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.511990in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.539911in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.555141in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.595753in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.788662in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.793739in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.852119in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.852119in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.859734in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.872425in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.874963in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.874963in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.940958in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.940958in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.948573in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.976494in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.976494in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.006953in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.009492in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.009492in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.014568in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.024721in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.057719in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.057719in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{1.067872in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.067872in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.128791in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.199862in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.202400in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.207477in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.210015in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.210015in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.248089in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.253166in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.255704in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.265857in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.265857in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.268396in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.418154in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.438460in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.438460in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.443536in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.443536in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.448613in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.448613in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.456228in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.456228in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.458766in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.458766in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.463843in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.463843in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.466381in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.466381in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.473996in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.473996in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.476534in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.476534in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.479072in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.479072in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.481611in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.481611in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.484149in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.484149in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.491764in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.491764in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.509532in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.509532in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.514608in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.514608in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.527299in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.567912in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.588218in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.600909in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.611062in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.611062in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.613601in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.613601in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.616139in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.616139in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.626292in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.631369in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.631369in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.654213in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.674519in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.697364in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.715132in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.715132in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.722746in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.722746in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.725285in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.725285in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.730361in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.735438in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.735438in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.737976in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.743053in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.743053in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.750667in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.750667in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.753206in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.753206in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.755744in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.755744in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.760821in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.760821in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.763359in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.773512in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.773512in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.783665in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.783665in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.788742in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_group_noise_False.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.449616in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.451850in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.452222in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.452222in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.452967in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.453339in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.453339in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.455201in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.456690in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.458551in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.463018in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.466369in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.468603in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.473442in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.473442in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.479026in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.480888in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.480888in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.481260in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.481260in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.483122in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.483122in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.484238in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.485355in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.486844in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.486844in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.490195in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.498757in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.516999in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.524445in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.524445in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.524817in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.525934in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.528167in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.529284in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.530029in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.533752in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.533752in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.534869in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.535985in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.537847in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.537847in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.538591in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.538964in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.538964in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.541570in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.542314in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.543059in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.544548in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.548271in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.550132in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.550504in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.552738in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.553483in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.554599in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.558322in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.564651in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.564651in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.567257in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.580659in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.580659in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.583637in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.585126in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.587360in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.587360in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.588105in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.588105in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.589594in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.590711in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.592572in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.593689in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.593689in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.597039in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.597039in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.598156in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.599273in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.601879in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.602996in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.613792in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.623099in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.626077in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.627939in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.627939in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.629800in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.630917in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.632034in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.633895in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.637618in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.642830in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.642830in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.643947in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.649158in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.650648in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.651020in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.657721in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.658838in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.662188in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.664422in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.665167in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.665911in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.667772in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.667772in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.668145in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.668889in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.670006in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.670751in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.670751in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.675218in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.677452in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.682291in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.683036in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.686759in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.688248in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.689737in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.690109in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.692343in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.693460in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.694204in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.696066in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.697183in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.697555in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.701278in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.703511in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.712446in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.714680in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.721381in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.726965in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.728454in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.730688in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.732921in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.732921in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.735527in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.738506in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.742601in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.743345in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.743718in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.744834in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.744834in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.750791in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.753025in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.756375in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.757120in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.758981in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.760098in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.763821in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.767544in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.770150in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.772383in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.774245in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.775361in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.777223in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.780573in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.782435in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.783552in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.786902in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.790997in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.792486in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.792486in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.794720in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.796954in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.798443in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.799187in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.806261in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.807378in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.810356in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.812589in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.813706in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.813706in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.819290in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.819663in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.821896in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.825247in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.840883in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.841255in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.842372in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.843116in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.846839in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.847956in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.849445in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.851679in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.852423in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.852423in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.854285in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.859497in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.859497in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.859869in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.860614in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.861730in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.861730in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.865453in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.866942in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.866942in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.875505in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.875505in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.875877in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.875877in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.877738in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.878111in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.878111in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.879228in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.881834in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.881834in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.882950in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.884812in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.885184in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.886673in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.887418in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.887418in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.888535in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.888535in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.890768in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.892630in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.892630in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.897097in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.903053in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.903053in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.904543in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.904543in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.909010in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.909010in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.909755in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.911244in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.911244in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.913477in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.913477in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.913850in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.913850in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.914966in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.914966in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.915711in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.915711in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.916456in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.916828in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.916828in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.917200in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.917200in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.917945in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.918317in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.918317in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.919062in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.921295in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.922040in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.922412in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.922412in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.923901in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.924646in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.932091in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.932091in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.933580in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.933580in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.935442in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.935442in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.936931in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.937676in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.937676in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.938048in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.938792in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.939165in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.939165in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.942143in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.943260in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.944377in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.945121in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.945121in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.946983in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.946983in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.948472in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.951450in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.952567in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.952939in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.952939in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.958523in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.958523in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.960385in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.960385in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.961874in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.969319in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.969319in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.969692in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.969692in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.972670in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.977137in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.977137in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.977509in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.977509in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.978254in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.980488in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.980488in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.981232in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.982349in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.982721in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.986072in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.986072in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.986444in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.986444in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.989050in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.989050in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.990912in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.992028in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.994634in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.994634in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.996123in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.996123in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.996868in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.996868in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.999102in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.002080in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.002080in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.002452in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.002452in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.003941in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.003941in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.005058in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.005058in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.005803in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.005803in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.006175in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.006175in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.006547in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.006547in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.006920in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.006920in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{1.008781in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.008781in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.008781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.423184in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.424301in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.424301in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.425046in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.426163in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.426163in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.427652in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.429886in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.431002in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.431002in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.431747in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.431747in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.432864in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.432864in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.434353in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.434353in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.435470in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.435470in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.437331in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.438448in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.438448in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.438820in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.438820in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.439937in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.439937in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.441798in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.441798in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.442171in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.442171in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.442915in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.461157in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.461157in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.462646in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.464135in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.464135in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.464508in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.464508in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.464880in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.466369in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.466369in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.467486in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.468603in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.473442in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.484238in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.486844in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.489823in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.489823in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.493173in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.496896in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.511415in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.513276in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.514393in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.514393in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.514765in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.514765in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.515510in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.516627in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.524817in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.532263in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.532263in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.533752in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.533752in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.537102in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.538964in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.542314in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.544548in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.550132in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.552366in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.554972in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.557950in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.561300in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.561673in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.561673in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.562790in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.565023in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.565768in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.566885in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.566885in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.568746in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.574702in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.578425in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.579542in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.580287in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.582520in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.586988in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.590711in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.597412in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.598156in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.599273in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.600762in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.602623in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.607463in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.613420in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.630917in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.634267in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.634267in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.635384in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.652881in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.652881in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.653998in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.653998in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.656604in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.658465in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.658465in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.658838in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.665167in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.666283in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.684153in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.686759in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.687876in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.687876in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.694204in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.695321in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.695693in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.695693in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.696810in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.696810in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.697927in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.697927in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.701650in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.704628in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.704628in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.705373in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.709840in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.712074in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.712074in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.712446in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.712446in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.713563in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.713563in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.714680in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.715797in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.717286in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.721009in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.721009in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.725848in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.725848in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.727337in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.727337in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.727710in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.728454in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.728454in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.728826in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.728826in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.730316in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.730316in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.730688in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.731432in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.732549in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.732549in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.732921in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.732921in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.734411in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.734411in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.736644in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.736644in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.742228in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.742228in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.743718in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.743718in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.744090in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.744090in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.744462in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.744462in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.745207in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.745207in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.747813in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.747813in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.748185in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.748185in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.749302in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.749302in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.750046in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.751163in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.752652in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.752652in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.753397in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.753397in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.755258in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.755258in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.757864in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.757864in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.758981in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.758981in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.760098in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.762332in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.762332in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.762704in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.762704in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.766427in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.770150in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.770150in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.770522in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.770522in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.771639in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.773872in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.774617in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.777223in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.777223in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.780573in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.780946in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.780946in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.781318in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.781318in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.781690in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.781690in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.782807in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.782807in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.783179in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.783179in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.783552in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.783552in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.786158in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.786158in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.788019in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.788019in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.788391in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.788391in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.790625in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.790997in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.790997in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.792114in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.792114in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.796209in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.796209in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.796954in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.797326in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.797326in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.813706in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.813706in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.814079in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.814079in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.815940in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.815940in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.816312in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.816312in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.818174in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.818174in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{0.818546in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.818546in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.819290in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.819290in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.819663in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.819663in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.820035in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{0.820035in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{0.821524in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{0.821524in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{0.821896in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{0.821896in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{0.823013in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.823013in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.823013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.394147in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.401965in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.401965in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.403081in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.403081in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.403826in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.404570in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.404943in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.404943in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.405315in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.405315in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.406060in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.406060in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.407176in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.407176in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.407549in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.407549in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.408293in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.408666in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.409410in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.409410in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.410155in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.410155in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.410527in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.410527in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.411272in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.411272in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.412016in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.412016in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.412761in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.412761in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.413877in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.414994in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.414994in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.416483in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.416483in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.416856in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.416856in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.418345in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.418717in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.419462in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.419834in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.420951in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.421695in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.421695in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.422812in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.422812in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.424301in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.431747in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.433236in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.435097in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.435097in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.438448in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.438448in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.439937in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.440682in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.440682in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.441054in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.441054in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.442915in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.442915in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.444404in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.449616in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.452222in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.452222in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.453339in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.453339in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.458551in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.458551in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.458923in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.458923in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.459668in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.459668in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.462274in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.462274in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.463018in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.463018in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.464508in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.464508in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.467486in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.467486in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.467858in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.467858in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.468603in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.468603in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.468975in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.470092in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.471953in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.472325in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.472325in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.475676in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.475676in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.476793in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.478654in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.479771in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.480888in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.480888in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.483494in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.483494in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.488706in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.488706in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.490195in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.490195in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.492429in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.492429in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.493173in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.494290in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.495779in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.500246in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.501363in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.501363in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.504342in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.504342in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.504714in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.508809in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.508809in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.511415in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.511415in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.514393in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.515510in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.516999in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.524445in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.524817in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.525934in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.529284in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.530029in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.530029in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.531146in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.532263in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.541197in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.543059in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.544548in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.546037in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.549760in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.553855in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.554599in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.559067in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.565023in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.568374in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.569118in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.570235in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.572097in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.576192in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.583637in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.589221in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.590711in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.592944in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.595178in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.596295in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.599645in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.600390in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.602623in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.607091in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.609325in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.623099in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.624960in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.628683in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.633895in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.642085in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.646553in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.648786in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.653254in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.670006in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.675590in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.676335in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.678196in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.680430in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.688248in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.691226in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.694204in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.697555in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.701278in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.708723in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.722870in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.724731in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.737761in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.739623in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.740739in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.742601in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.743345in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.745951in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.750046in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.753769in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.756375in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.757492in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.757864in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.762704in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.765682in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.767916in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.772383in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.781690in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.783179in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.788391in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.790997in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.794720in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.798071in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.801421in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.805888in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.811845in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.815940in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.818546in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.824130in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.828225in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.831576in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.834926in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.837160in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.853540in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.869548in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.879228in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.895236in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.902681in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.914594in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.923157in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.927996in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.930230in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.931719in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.934325in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.938048in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.948472in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.951078in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.954428in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.957779in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.975276in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.977509in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.979371in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.989422in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.999102in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.003941in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.005803in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.007292in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.011387in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.012132in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.012504in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.013993in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.015110in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.017343in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.018833in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.019577in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.024044in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.025534in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.026650in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.028512in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.040425in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.041542in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.044892in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.045637in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.046754in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.048243in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.050476in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.054199in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.065740in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.066112in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.067229in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.069835in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.071324in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.073558in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.074302in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.075791in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.078770in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.080259in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.081003in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.083237in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.084354in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.088077in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.089566in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.091799in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.093661in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.095150in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.098128in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.099245in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.101479in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.102968in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.106318in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.107435in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.110413in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.111903in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.117487in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.118976in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.126794in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.127911in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.130144in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.132006in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.135356in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.137590in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.138707in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.142057in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.145780in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.149503in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.151364in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.153598in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.154715in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.156576in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.159182in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.168117in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.173329in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.180030in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.181147in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.193060in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.195293in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.199761in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.207206in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.212418in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.216886in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.220236in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.222097in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.227309in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.228426in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.231404in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.232521in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.234010in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.235872in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.236989in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.248157in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.251135in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.252252in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.255230in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.257092in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.258581in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.259698in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.261931in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.263421in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.269749in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.271611in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.274217in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.276078in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.278684in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.280173in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.283151in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.283524in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.285013in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.287246in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.288736in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.289108in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.289108in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.292831in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.293575in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.293575in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.295064in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.296926in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.299159in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.300649in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.301765in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.303999in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.304371in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.307350in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.309211in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.311817in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.312189in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.314795in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.318518in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.319635in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.321124in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.331176in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.334526in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.338993in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.344950in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.347928in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.349790in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.350906in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.351279in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.351279in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.353512in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.353512in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.355001in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.356118in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.357607in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.357607in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.359841in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.364308in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.369520in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.375105in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.375105in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.376221in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.376594in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.376594in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.378455in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.388134in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.396697in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.399303in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.401164in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.401164in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.401536in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.401536in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.402281in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.404887in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.405259in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.407121in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.407121in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.407865in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.407865in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.409727in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.410099in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.411216in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.411588in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.412705in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.413449in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.413449in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.413822in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.416428in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.420895in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.424990in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.424990in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.425362in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.426107in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.426107in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.426479in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.427596in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.427596in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.427968in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.427968in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.429457in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.429830in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.431319in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.432063in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.432063in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.435786in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.435786in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.437648in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.439137in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.439509in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.439509in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.440626in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.440626in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.443976in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.454773in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{1.455145in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.458123in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.458123in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.461101in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.465569in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.466685in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.467058in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.467058in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.471897in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.471897in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.472270in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{1.473014in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.473014in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.473759in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.473759in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.475248in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.475248in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.475620in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.475620in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.475992in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.475992in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.477482in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.477854in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.477854in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.478598in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.478598in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.478971in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.478971in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.479343in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{1.483066in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.483066in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.483810in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{1.483810in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.484555in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{1.484555in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.484927in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.484927in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.488650in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.493862in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{1.493862in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.496468in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.498329in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.498702in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{1.498702in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.499074in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.499074in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{1.499446in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.499446in}}%
\pgfpathlineto{\pgfqpoint{2.104124in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.500191in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.500191in}}%
\pgfpathlineto{\pgfqpoint{2.137384in}{1.500935in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.501308in}}%
\pgfpathlineto{\pgfqpoint{2.165654in}{1.501308in}}%
\pgfpathlineto{\pgfqpoint{2.167317in}{1.501680in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.501680in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.502052in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.508009in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.508009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.397497in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.397497in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.398986in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.398986in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.400848in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.400848in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.401592in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.401965in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.401965in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.403081in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.403826in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.403826in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.404570in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.405687in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.407176in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.407176in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.409038in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.410527in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.410527in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.412016in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.412016in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.413133in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.413877in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.413877in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.414994in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.415739in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.416483in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.418345in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.419462in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.420579in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.422068in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.422068in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.422812in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.422812in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.426163in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.427652in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.427652in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.429886in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.431747in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.433236in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.433981in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.433981in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.435470in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.447383in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.449989in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.452222in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.454084in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.455573in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.457434in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.457807in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.458923in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.459296in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.463018in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.467486in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.473442in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.475304in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.479771in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.480143in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.480143in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.485355in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.489078in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.489823in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.490939in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.493545in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.497640in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.498757in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.502108in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.503225in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.509181in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.514765in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.516627in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.518860in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.519233in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.519233in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.519977in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.519977in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.521094in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.521094in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.522211in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.522583in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.532263in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.532635in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.535613in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.535985in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.541197in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.542314in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.542686in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.550132in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.551249in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.556088in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.557950in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.559439in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.560184in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.561300in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.563162in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.568746in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.572841in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.576192in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.582520in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.586243in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.589221in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.596295in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.600390in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.601879in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.604113in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.607463in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.614164in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.619748in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.620493in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.621610in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.623099in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.624960in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.626077in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.628311in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.630917in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.632034in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.632034in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.634267in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.642085in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.647669in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.647669in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.648786in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.650648in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.652137in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.653254in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.657721in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.658838in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.669634in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.676335in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.694204in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.696066in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.697183in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.701278in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.703139in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.715424in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.718030in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.720264in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.721381in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.725848in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.728826in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.757120in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.759353in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.767916in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.771639in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.781318in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.782435in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.787274in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.788019in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.790253in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.790625in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.790625in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.797326in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.797326in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.798071in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.802910in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.805144in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.806261in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.808494in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.808867in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.809611in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.810728in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.812589in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.818174in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.820780in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.831576in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.835671in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.840510in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.846467in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.852051in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.852423in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.853168in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.858008in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.859869in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.869548in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.872527in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.875877in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.877366in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.878855in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.880344in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.882206in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.882206in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.882950in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.884812in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.885929in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.887418in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.888535in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.889279in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.890768in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.896725in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.898586in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.898958in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.899703in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.900075in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.906776in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.906776in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.907149in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.907149in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.907521in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.909755in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.909755in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.912733in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.913477in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.913850in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.914594in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.916828in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.916828in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.919062in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.931347in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.933580in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.936931in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.936931in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.937303in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.938048in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.941398in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.943260in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.945121in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.960012in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.976765in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.982349in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.982721in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.984583in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.985327in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.985700in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.987189in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.988306in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.989422in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.989795in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.990539in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.991656in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.993145in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.996123in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.999102in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.999474in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.000591in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.000591in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.002825in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.007292in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.008781in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.010270in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.011759in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.012132in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.013248in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.013621in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.014365in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.015482in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.019205in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.021439in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.029256in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.038563in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.050849in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.053082in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.054944in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.057177in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.059039in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.060156in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.060528in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.060528in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.073930in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.076908in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.078397in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.079142in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.079514in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.081748in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.085098in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.089566in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.092172in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.096267in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.097756in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.110041in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.113019in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.113764in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.113764in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.115998in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.115998in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.116742in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.117859in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.118604in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.118604in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.120465in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.120837in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.121582in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.121954in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.121954in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.123071in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.128655in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.134984in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.140196in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.140196in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.142430in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.143919in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.143919in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.145408in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.145408in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.145780in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.145780in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.146525in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.146525in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.146897in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.147641in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.147641in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.148014in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.148014in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.148758in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.149131in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.149131in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.149875in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.149875in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.150247in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.151737in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.152109in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.152109in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.153226in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.153226in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.153970in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.153970in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.154343in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.154343in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.155087in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.155087in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.157693in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.158438in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.158438in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.158810in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.158810in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.159182in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.159927in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.160299in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.162533in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.163277in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.169234in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.170723in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.172584in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.174818in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.175562in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.177424in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.178541in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.180030in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.180030in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.180774in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.180774in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.181147in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.182264in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.183380in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.183380in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.183753in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.184869in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.185614in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.186359in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.186359in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.186731in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.186731in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.187103in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.187103in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.187848in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.188592in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.188592in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.197899in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.199761in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.199761in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.200505in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.200878in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.201622in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.201994in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.202739in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.206834in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.213535in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.218002in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.218747in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.218747in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.219492in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.220981in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.220981in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.221725in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.227682in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.238478in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.238478in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.238850in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.238850in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.239595in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.239595in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.240339in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.240339in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.241828in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.241828in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.242201in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.242201in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.242573in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.242573in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.243317in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.257464in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.260070in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.260070in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.262304in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.262304in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.263048in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.263793in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.263793in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.264537in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.264537in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.265282in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.265282in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.265654in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.265654in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.266027in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.267143in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.271611in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.273100in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.273100in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.274217in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.274961in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.274961in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.275706in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.275706in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.276450in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.276450in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.276823in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.276823in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.278312in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.278684in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.278684in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.279429in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.279429in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.279801in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.279801in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.280545in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.280545in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.282035in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.282035in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.283524in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.283524in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.283896in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.283896in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.285013in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.285757in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.285757in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.289480in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.294692in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.300276in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.300649in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.300649in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{1.301021in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.301021in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.301765in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.301765in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.302138in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.302138in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.303627in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.317773in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.318146in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{1.318146in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.318890in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.320379in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{1.320379in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{1.320752in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{1.320752in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.321869in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{1.321869in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.322241in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.322241in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.322613in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.322613in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.324102in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{1.324102in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{1.324847in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.324847in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.325219in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.325219in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.325591in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{1.325591in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{1.325964in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.326708in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.327825in}}%
\pgfpathlineto{\pgfqpoint{2.105787in}{1.328570in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{1.328570in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.328942in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{1.328942in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{1.330431in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{1.330431in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{1.331176in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{1.331548in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.331548in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.334154in}}%
\pgfpathlineto{\pgfqpoint{2.152350in}{1.334154in}}%
\pgfpathlineto{\pgfqpoint{2.154013in}{1.334526in}}%
\pgfpathlineto{\pgfqpoint{2.155676in}{1.334526in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.336387in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.336387in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.347556in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.347556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.429513in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.429513in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.431747in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.431747in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.432119in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.432119in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.434353in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.435097in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.435097in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.435470in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.435470in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.437331in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.437331in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.438820in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.438820in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.439937in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.441054in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.442171in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.442915in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.449616in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.452967in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.454084in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.457434in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.458551in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.458551in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.459668in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.462274in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.462646in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.474559in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.476793in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.480143in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.483122in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.484238in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.485728in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.488706in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.490567in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.493173in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.493918in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.500246in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.502108in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.503225in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.505458in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.509181in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.515510in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.515510in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.516627in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.516627in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.518860in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.520350in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.522211in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.524445in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.530401in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.531518in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.535985in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.542314in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.542686in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.544548in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.546037in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.547898in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.550132in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.552366in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.553855in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.555716in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.560556in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.565023in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.580287in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.585126in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.587360in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.589221in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.591455in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.592572in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.595550in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.599273in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.600390in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.613792in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.619376in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.632034in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.633895in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.637990in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.642085in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.656232in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.656604in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.659582in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.668889in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.676335in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.680430in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.684897in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.686386in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.690109in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.691598in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.691971in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.699044in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.699416in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.700905in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.701278in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.703511in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.713563in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.715797in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.717658in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.718030in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.718030in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.725848in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.734411in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.742601in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.744834in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.747813in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.750046in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.751908in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.757864in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.760098in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.764193in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.767544in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.772755in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.777223in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.780573in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.784668in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.799560in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.806261in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.809239in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.814079in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.816312in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.820407in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.821896in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.824130in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.828225in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.829342in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.830459in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.831576in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.838649in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.842000in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.857263in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.869176in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.870665in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.874016in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.876249in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.879228in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.881834in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.882950in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.885184in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.890396in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.894863in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.897097in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.902309in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.907149in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.910127in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.914222in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.915339in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.917200in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.923157in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.930974in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.934697in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.936559in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.940654in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.942143in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.943260in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.947355in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.950333in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.953311in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.954428in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.958523in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.958895in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.960012in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.970064in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.976765in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.978254in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.980860in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.985327in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.987933in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.990167in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.995751in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.997985in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.002452in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.007292in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.011387in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.028512in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{1.030373in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.032979in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.048243in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.049360in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.050849in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.052710in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.057177in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.071696in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.073185in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{1.075047in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.076536in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{1.078770in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.080631in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.085098in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.089566in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.089938in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.092544in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.093661in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.095150in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.095522in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.098128in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.099245in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.101851in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.103340in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.104085in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.105574in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{1.115625in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.116742in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.116742in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.117859in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.120093in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.121582in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.123443in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.128283in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.136473in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.140196in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.140196in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.140940in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.140940in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.142430in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.142802in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.143546in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.146152in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.146897in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{1.147269in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.148014in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.149875in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.150992in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.153598in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.153598in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.154715in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.155459in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.156576in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.158065in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.159182in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.164394in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.165511in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.169234in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.188592in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.190826in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.193432in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.194921in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.196782in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.196782in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.198272in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.205717in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.208695in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.217258in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.218002in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.229915in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.231032in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.233266in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.242945in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.244062in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.246296in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.249274in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.251508in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.251508in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.254486in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.257464in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.258581in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.260070in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.261187in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.269005in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.271611in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.273844in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.283151in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.285013in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.288363in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.289108in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.290969in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.294692in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.299159in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.299532in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.301021in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.302138in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.309956in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.310328in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.311072in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.311445in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.313306in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.316657in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.318146in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.318890in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.318890in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.319635in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.319635in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.320379in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.320379in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.322613in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.325591in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.326336in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.326336in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.328570in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.331176in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.331920in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.333037in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.333409in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.333409in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.334154in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.334154in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.336387in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.337132in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.337504in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.342344in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.343089in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.344578in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.346439in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.348673in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.351651in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.361703in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.365798in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.369148in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.370265in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.371754in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.373243in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.374732in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.377338in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.378827in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.378827in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.388134in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.389251in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.389251in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.391857in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.392229in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.392229in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.392974in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.394463in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.407865in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.409727in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.409727in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.411960in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.413822in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.415311in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.417172in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.425735in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.427224in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.427968in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.440626in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.441370in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.441370in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.443232in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.447699in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.461846in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.471897in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.473759in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.474503in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.474503in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.483066in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.483066in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.483810in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.483810in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.484555in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.485299in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.485299in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.486044in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.489767in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.506892in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.506892in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.507636in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.508381in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.514337in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.517688in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.527739in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.528484in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.528484in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.528856in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.528856in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.531834in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.544492in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.546726in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.548215in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.550076in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.550076in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.552310in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.555660in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.556405in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.557150in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.559011in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.559011in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.563478in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.573902in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.574274in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.574274in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.575764in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.575764in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.577625in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.577997in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.577997in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.587677in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.589538in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.589910in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.591772in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.593261in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.594378in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.596611in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.597728in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.599217in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.599589in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.600334in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.603312in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.614853in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.621926in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.622671in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.623788in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.623788in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.624532in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.624532in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.625277in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.625277in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.625649in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.625649in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.626766in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.629000in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.630489in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.631233in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.631233in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.631978in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.634212in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.634956in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.635328in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.636817in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.636817in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.637934in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.637934in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.638307in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.638307in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.650964in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.650964in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.651336in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.651336in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.651709in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.651709in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.653198in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.653570in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.653570in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.659899in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.661016in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.661016in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.662505in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.662505in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.662877in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.663622in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.663622in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.663994in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{1.663994in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.665111in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.665111in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.665483in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.665483in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.665855in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.665855in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.666228in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.666228in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.666228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.384840in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.385956in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.385956in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.386329in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.386329in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.387073in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.387073in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.388190in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.388190in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.388562in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.388562in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.389679in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.389679in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.390424in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.390424in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.390796in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.390796in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.391541in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.391541in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.391913in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.391913in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.394147in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.394147in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.395263in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.397497in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.397497in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.398242in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.398242in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.399359in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.401592in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.401592in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.401965in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.401965in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.403081in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.403081in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.403826in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.404570in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.404570in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.405315in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.405687in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.405687in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.406432in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.406804in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.406804in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.407549in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.410155in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.412016in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.412761in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.413877in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.413877in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.416483in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.416483in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.417228in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.417600in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.417600in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.420579in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.421695in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.421695in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.423184in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.423929in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.425418in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.426163in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.428769in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.429886in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.431002in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.431002in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.435097in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.436214in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.442171in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.444404in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.452967in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.455201in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.455201in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.458551in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.458551in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.459668in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.463391in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.464508in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.468603in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.468975in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.470836in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.475304in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.480143in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.481260in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.489078in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.489823in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.492056in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.492056in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.493173in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.495779in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.495779in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.503225in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.504342in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.509181in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.511043in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.519233in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.520350in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.520722in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.523328in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.523328in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.524445in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.525934in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.528167in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.530401in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.533752in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.533752in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.535613in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.548271in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.551249in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.551249in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.556088in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.557205in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.560556in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.561673in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.567257in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.570235in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.583637in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.589221in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.596295in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.601879in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.604857in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.604857in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.607463in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.611930in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.613047in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.613792in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.619376in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.620493in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.624216in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.626449in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.642830in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.643947in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.645063in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.648414in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.651020in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.653998in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.658838in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.659582in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.660699in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.662188in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.670006in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.670751in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.691971in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.698672in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.722870in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.722870in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.725476in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.727710in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.728826in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.737761in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.738878in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.739623in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.744090in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.749302in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.749302in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.750791in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.753769in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.755631in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.762704in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.770522in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.777223in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.777967in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.783552in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.783924in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.787274in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.818174in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.820407in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.832693in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.835299in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.841627in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.849445in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.852051in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.854285in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.854285in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.855402in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.855402in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.867315in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.869921in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.870293in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.871037in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.873643in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.878111in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.893374in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.895236in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.897469in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.898214in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.934697in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.935442in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.936931in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.938792in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.938792in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.939909in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.942515in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.943632in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.946238in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.948844in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.951078in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.952939in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.954428in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.956662in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.958151in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.961501in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.965224in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.979371in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.981977in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.997240in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.000219in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.006175in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.008409in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.008781in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.010642in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.011387in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.013248in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.014737in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.017343in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.018088in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.022555in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.024417in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.027023in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.029629in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.051966in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.056061in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.062389in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.067229in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.081003in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.088077in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.091055in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.094778in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.099617in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.100734in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.111158in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.114509in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.114881in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.115998in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.126794in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.134984in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.136473in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.136845in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.149503in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.151364in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.155087in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.168489in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.169234in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.176307in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.178168in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.189337in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.193060in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.196782in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.199388in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.201250in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.201250in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.213907in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.214280in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.215769in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.216513in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.216513in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.217258in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.217258in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.218002in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.219119in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.220608in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.222097in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.224703in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.232521in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.238106in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.238478in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.242573in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.253741in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.256720in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.270494in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.272355in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.273100in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.275706in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.277195in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.289108in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.291342in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.292831in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.295437in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.295437in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.303999in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.306233in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.306977in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.307350in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.308094in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.308466in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.309956in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.310328in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.310328in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.314423in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.317029in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.321869in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.331176in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.342344in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.343089in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.344950in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.344950in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.346439in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.349045in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.358724in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.361703in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.364308in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.382550in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.395580in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.397814in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.398931in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.398931in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.399675in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.403026in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.404887in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.406376in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.406748in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.406748in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.409354in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.425362in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.425735in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.425735in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.427968in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.427968in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.428713in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.429085in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.442487in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.451794in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.451794in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.452539in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.452911in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.452911in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.453283in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.454028in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.454400in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.454400in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.454773in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.454773in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.457006in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.459240in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.461101in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.462963in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.464080in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.464080in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.466685in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.467430in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.467430in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.467802in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.470408in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.470408in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.470781in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.485299in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.502797in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.510242in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.510242in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.510987in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.511359in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.511359in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.511731in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.518432in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.518432in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.523272in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.523644in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.523644in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.524389in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.524389in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.525133in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.525133in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.525506in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.525506in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.535930in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.542631in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.542631in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.543375in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.543747in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{1.543747in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.544120in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.544120in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.544492in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.546353in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.547098in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.547098in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.547470in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.547470in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.557522in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.563106in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.563106in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.563478in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.563478in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.564967in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.565340in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.565340in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.570552in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.580231in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.580231in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.580975in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.581348in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.581348in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.583209in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.583954in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{1.583954in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{1.584326in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.584326in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.591027in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.596611in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.596611in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.598845in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{1.598845in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.599589in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.599589in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.608896in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{1.610758in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.610758in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.611130in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.611130in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{1.614481in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.614481in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.614481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.442171in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.447383in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.449989in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.449989in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.451850in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.451850in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.452222in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.452222in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.452967in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.452967in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.455201in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.455201in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.456690in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.456690in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.457807in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.457807in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.459296in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.459668in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.461157in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.461157in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.462274in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.462274in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.463018in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.463018in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.464508in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.466369in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.466369in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.467858in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.467858in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.468975in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.468975in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.470836in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.471953in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.475304in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.475676in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.479771in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.480143in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.480143in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.480888in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.480888in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.483122in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.483122in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.484238in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.484238in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.485728in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.485728in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.486844in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.487961in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.487961in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.490939in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.492056in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.492429in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.492429in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.493545in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.493545in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.493918in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.494662in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.494662in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.495779in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.499130in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.499130in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.499874in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.503597in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.503597in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.504342in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.504342in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.509181in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.509181in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.509926in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.509926in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.511415in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.516999in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.519977in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.519977in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.520722in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.521094in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.521094in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.527423in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.527423in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.529284in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.529284in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.531518in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.531518in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.532263in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.532263in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.533752in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.537102in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.537102in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.538591in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.538591in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.538964in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.542686in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.543431in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.543431in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.544548in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.547154in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.547154in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.548271in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.548271in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.549760in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.549760in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.550132in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.550132in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.558322in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.560184in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.561300in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.561300in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.562790in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.564651in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.565768in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.565768in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.567257in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.568374in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.576192in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.576192in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.578425in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.579542in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.579542in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.580659in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.580659in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.581776in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.587360in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.589594in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.589594in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.591827in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.592572in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.593689in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.594806in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.595178in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.595178in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.597039in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.597039in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.598156in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.599273in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.600762in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.600762in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.601879in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.602623in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.602623in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.604113in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.604857in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.604857in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.607091in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.607091in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.615281in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.616026in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.616026in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.619004in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.619004in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.620493in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.621610in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.621610in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.624960in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.626449in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.629800in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.631661in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.633895in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.633895in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.637618in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.659582in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.660327in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.660699in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.662188in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.669634in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.671123in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.671123in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.672612in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.675590in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.678941in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.678941in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.680058in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.680058in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.680430in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.682291in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.683036in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.686386in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.690109in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.691971in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.691971in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.695321in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.695321in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.695693in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.705000in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.705373in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.705373in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.706862in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.710957in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.712446in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.714680in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.714680in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.715424in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.715424in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.717286in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.717286in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.719147in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.719147in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.720264in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.720264in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.727710in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.727710in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.728454in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.729571in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.729571in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.730688in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.730688in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.732921in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.735155in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.735155in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.735527in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.735527in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.736272in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.736272in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.736644in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.736644in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.737761in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.737761in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.738506in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.738506in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.739623in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.740367in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.740367in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.748185in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.748185in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.751163in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.751163in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.752652in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.753769in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.753769in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.755258in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.756003in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.756375in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.756375in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.759353in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.759353in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{0.760098in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.760098in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.760098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.423929in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.433236in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.433236in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.434353in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.434353in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.435097in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.435097in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.435470in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.435470in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.436214in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.436214in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.437331in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.437331in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.438448in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.438448in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.440682in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.440682in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.442171in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.442171in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.442915in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.442915in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.443288in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.448127in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.449616in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.449616in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.451850in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.453339in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.453339in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.455201in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.455573in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.456690in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.458923in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.470836in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.471953in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.474559in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.475676in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.475676in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.478654in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.479026in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.485355in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.486844in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.487589in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.490567in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.493918in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.494662in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.495779in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.496524in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.497640in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.500246in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.500246in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.504714in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.511043in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.514765in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.519977in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.520350in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.522211in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.522583in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.525934in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.527423in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.529284in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.531518in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.531518in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.533379in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.535985in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.538964in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.539336in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.542314in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.542686in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.544176in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.547898in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.549760in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.551249in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.553855in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.554972in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.559067in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.561300in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.561673in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.564651in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.576192in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.586243in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.587360in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.592944in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.597039in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.598156in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.599645in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.600762in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.601879in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.604113in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.608208in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.610069in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.611558in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.613792in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.616026in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.616026in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.619376in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.620493in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.626449in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.627939in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.637618in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.649158in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.650648in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.652881in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.658838in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.660327in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.662188in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.665539in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.668889in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.672612in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.680058in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.680430in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.687876in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.691971in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.692343in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.694204in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.695321in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.696810in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.697555in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.699416in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.702395in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.705000in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.706862in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.710957in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.712446in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.715797in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.720264in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.725476in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.726593in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.728826in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.730316in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.732549in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.740367in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.744090in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.753769in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.755258in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.759353in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.763076in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.763821in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.767171in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.769405in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.784668in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.793975in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.798071in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.801049in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.802538in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.807378in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.811100in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.823013in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.828970in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.831576in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.833065in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.834926in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.838277in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.840883in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.842372in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.851679in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.853540in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.872527in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.878111in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.880344in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.885929in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.893374in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.898958in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.900820in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.907893in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.912733in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.914966in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.935814in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.947355in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.955545in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.958151in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.959268in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.961874in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.962991in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.964852in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.974159in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.977509in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.980488in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.984583in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.986816in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.989422in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.991656in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.995007in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.997240in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.002452in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.007292in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.008409in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.013993in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.016599in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.018088in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.021066in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.024044in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{1.026278in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{1.030001in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.036330in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.039308in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.042659in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.044148in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.046754in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.050849in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.053082in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.057177in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.066484in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.069463in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.077281in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.090310in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.097384in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.102223in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.104829in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{1.108180in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.110413in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.115998in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.117859in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.120093in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.123816in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.126049in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.134612in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.136845in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.155459in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.159182in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.159554in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.161416in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.164766in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.165139in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.168489in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.171467in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{1.174073in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.177424in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.178541in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.180030in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.181147in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.189337in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.191571in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.194549in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.199388in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.200133in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.201622in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.204228in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.204600in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.205717in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.206462in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{1.210557in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.212790in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.215769in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.218002in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.226193in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.228426in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.243317in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.244434in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.246296in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.249274in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.251508in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.252252in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.253369in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.256720in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.266027in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.268260in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.271611in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.274217in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.278312in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.288363in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.291342in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.300649in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.303627in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.323730in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.330059in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.333409in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.344578in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.348673in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.350162in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.351279in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.351651in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.352768in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.353512in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.355374in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.359841in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.360586in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.365425in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.382178in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.382922in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.384784in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.385528in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.387390in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.388134in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.389251in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.391485in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.392602in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.393346in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.395580in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.397069in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.398931in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.400420in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.400792in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.402281in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.403398in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.405632in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.406376in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.408238in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.410471in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.410843in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.411588in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.417545in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.418289in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.420523in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.423129in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.425362in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.428341in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.428713in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.430574in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.444721in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.448071in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.449933in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.467058in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.468547in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.472642in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.473759in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.487905in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.490884in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.493117in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.502052in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.503913in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.510242in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.511359in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.514710in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.519922in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.522900in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.540025in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.541886in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.544120in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.545981in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.548959in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.550449in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.557522in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.570924in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.575391in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.577997in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.579859in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.585443in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.588793in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.590282in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.590655in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.592516in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.594750in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.595867in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.596611in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.599962in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.602568in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.604057in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.604429in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.605546in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.607035in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.607780in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.608896in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.609269in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.610758in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.611875in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.613364in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.614853in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.614853in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.616342in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.622671in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.624532in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.627138in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.633095in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.634212in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.634584in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.636073in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.636073in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.636817in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.637934in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.637934in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.640168in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.640168in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.640913in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.640913in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.642402in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.643891in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.647241in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.662505in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.668461in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.671440in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.673301in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.675162in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.684469in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.684469in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.686331in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.687075in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.687075in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.687448in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.688564in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.690426in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.690798in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.694893in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.699733in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.706806in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.707551in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.707551in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.709784in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.710529in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.710901in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.711646in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.711646in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.714252in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.714624in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.715369in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.715741in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.715741in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.718719in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.720580in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.722070in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.723186in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.723186in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.724676in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.726165in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.726165in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.731377in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.731749in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.734355in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.735099in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.739567in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.740684in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.740684in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.743662in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.743662in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.744406in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.744406in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.758925in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.758925in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.759298in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.759298in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.767115in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.767115in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.767488in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.767488in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.767860in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.769721in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.772700in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.777912in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.781262in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.781262in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.781634in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.783124in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.783124in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.784240in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.784240in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.785729in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.785729in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.786102in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.786102in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.786846in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.789080in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.789825in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.793175in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{1.793175in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.793547in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.793547in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.796526in}}%
\pgfpathlineto{\pgfqpoint{2.025965in}{1.796526in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{1.797270in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.797270in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.797642in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{1.797642in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.798015in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.798015in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{1.798387in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.798387in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.798387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_group_noise_True.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.386701in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.386701in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.406804in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.406804in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.409038in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.409038in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.410155in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.410155in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.415739in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.415739in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.417973in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.417973in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.448127in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.448127in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.459296in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.459296in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.462646in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.462646in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.490567in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.538591in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.538591in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.544176in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.587732in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.587732in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.595550in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.619004in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.637990in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.775361in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.775361in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.780946in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.784296in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.801049in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.801049in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.806633in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.820035in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.820035in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.827853in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.841255in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.841255in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.846839in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.846839in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.866942in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.866942in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.869176in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.874760in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.874760in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.878111in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.879228in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.879228in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.880344in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.884812in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.884812in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.897097in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.897097in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.923901in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.923901in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{0.933953in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.933953in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.945121in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.945121in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.947355in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{0.948472in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.950705in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.950705in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.952939in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{0.952939in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{0.958523in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.958523in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{0.961874in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.961874in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{0.969692in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{0.970808in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{0.970808in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{0.974159in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{0.974159in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{0.975276in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{0.975276in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{0.976393in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{0.979743in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{0.980860in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{0.980860in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{0.981977in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{0.981977in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{0.986444in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{0.986444in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{0.992028in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.009898in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.009898in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.013248in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.014365in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{1.014365in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.015482in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.015482in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{1.017716in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.017716in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{1.019949in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.019949in}}%
\pgfpathlineto{\pgfqpoint{2.025965in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{1.024417in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.024417in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{1.028884in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{1.028884in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.030001in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.030001in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{2.060887in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{2.062550in}{1.036702in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.036702in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{1.040053in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.040053in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.043403in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{1.043403in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.044520in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{1.046754in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{2.107450in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.054571in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.054571in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.062389in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{1.066857in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.066857in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{2.137384in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.071324in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.071324in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{1.072441in}}%
\pgfpathlineto{\pgfqpoint{2.150687in}{1.076908in}}%
\pgfpathlineto{\pgfqpoint{2.152350in}{1.076908in}}%
\pgfpathlineto{\pgfqpoint{2.154013in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{2.162328in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{2.163991in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{2.165654in}{1.091427in}}%
\pgfpathlineto{\pgfqpoint{2.167317in}{1.091427in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{1.092544in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{1.094778in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.094778in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.097011in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.121582in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.121582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.386701in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.409038in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.416856in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.416856in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.448127in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.464880in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.464880in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.527423in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.543059in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.627939in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.665911in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.705000in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.750791in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.763076in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.775361in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.784296in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.788764in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.790997in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.846839in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.847956in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.853540in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.870293in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.891513in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.902681in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.914966in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.918317in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.928369in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.928369in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.933953in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.945121in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.952939in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.961874in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.964107in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.970808in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.977509in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.981977in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.987561in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.992028in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{1.002080in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{1.008781in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{1.018833in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{1.026650in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{1.046754in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{1.052338in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{1.073558in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{1.075791in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{1.081376in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{1.085843in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.088077in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.098128in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{1.103712in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.107063in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{1.112647in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.119348in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{1.123816in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.124932in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{1.141685in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{1.146152in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{1.148386in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{1.153970in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{1.162905in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.174073in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{1.180774in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{1.185242in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{1.193060in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{1.198644in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{1.201994in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.208695in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{1.210929in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{1.214280in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{1.218747in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{1.220981in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{1.228799in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{1.231032in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{1.246668in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.248902in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{1.252252in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{1.256720in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{1.257836in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{1.262304in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{1.264537in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.269005in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{1.272355in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{1.277939in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{1.277939in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{1.284641in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{1.285757in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{1.296926in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{1.308094in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{1.311445in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.315912in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{1.317029in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.323730in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.332665in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.338249in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.349417in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{1.349417in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.358352in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.365053in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{1.371754in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.379572in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{1.381806in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{1.384039in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.387390in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.389624in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{1.392974in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.392974in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.394091in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.399675in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.408610in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.410843in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.420895in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.423129in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.423129in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.425362in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.426479in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.426479in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.427596in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.427596in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.432063in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{1.434297in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.434297in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.438764in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.438764in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.439881in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{1.444349in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.444349in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.448816in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.454400in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.454400in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.456634in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.456634in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.459984in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.459984in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.461101in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.461101in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.467802in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.471153in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.475620in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.475620in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.476737in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.476737in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.478971in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.478971in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.480088in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.480088in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.490139in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.497957in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.497957in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.500191in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.500191in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.501308in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.501308in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.502424in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.502424in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.503541in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.503541in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.508009in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.508009in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.509125in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.509125in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.510242in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.510242in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.511359in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.511359in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.513593in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.513593in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.514710in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.521411in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.522527in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.522527in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.525878in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.525878in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.528112in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.541514in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.543747in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.545981in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.553799in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.558266in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.560500in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.563851in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.566084in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.567201in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.569435in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.572785in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.573902in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.577253in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.609641in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.615225in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.615225in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.617459in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.617459in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.621926in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.621926in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.624160in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.624160in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.625277in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.625277in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.628627in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.629744in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.629744in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.631978in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.631978in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.633095in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.633095in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.637562in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.637562in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.638679in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.638679in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.639796in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.639796in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.640913in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.640913in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.642029in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.642029in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.643146in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.643146in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.644263in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.644263in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.645380in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.645380in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.646497in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.646497in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.647614in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.647614in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.650964in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.650964in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.652081in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.652081in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.653198in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.653198in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.654315in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.654315in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.655431in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.655431in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.698988in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.698988in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.700105in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.700105in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.701222in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.701222in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.702339in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.702339in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.702339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.386701in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.386701in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.448127in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.459296in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.490567in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.517371in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.524072in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.538591in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.543059in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.613420in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.665911in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.684897in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.684897in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.696066in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.697183in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.717286in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.736272in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.740739in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.780946in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.786530in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.788764in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.842372in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.847956in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.852423in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.852423in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.853540in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.853540in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.858008in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.858008in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.861358in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.869176in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.869176in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.874760in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.874760in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.878111in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.878111in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.880344in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.885929in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.890396in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.890396in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.898214in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.898214in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.904915in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.904915in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.914966in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.914966in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.917200in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.917200in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.925018in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.928369in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.948472in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.948472in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.950705in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.950705in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.951822in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.951822in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.954056in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.965224in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.968575in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.968575in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.970808in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.970808in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.975276in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.975276in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.976393in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.979743in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.981977in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.981977in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.987561in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.990912in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.993145in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.996496in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.009898in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.009898in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.012132in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.013248in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.013248in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.014365in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.014365in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.016599in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.018833in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.018833in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.021066in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.021066in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.024417in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.025534in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.025534in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.026650in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.028884in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.028884in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.035585in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.035585in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.036702in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.040053in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.043403in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.043403in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.044520in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.044520in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.046754in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.046754in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.056805in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.056805in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.059039in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.064623in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.064623in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.066857in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.066857in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.071324in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.073558in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.075791in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.075791in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.079142in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.079142in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.081376in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.086960in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.091427in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.091427in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.093661in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.098128in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.098128in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.099245in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.102596in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.104829in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.104829in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.107063in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.107063in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.108180in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.108180in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.110413in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.113764in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.113764in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.114881in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.120465in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.121582in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.121582in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.122699in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.124932in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.126049in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.134984in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.134984in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.137218in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.137218in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.140568in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.140568in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.146152in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.146152in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.147269in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.147269in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.150620in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.150620in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.152853in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.156204in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.158438in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{1.159554in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.159554in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.160671in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.160671in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{1.164022in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.164022in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.165139in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{1.165139in}}%
\pgfpathlineto{\pgfqpoint{2.015987in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.167372in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.167372in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.168489in}}%
\pgfpathlineto{\pgfqpoint{2.025965in}{1.170723in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{1.171840in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{1.171840in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.174073in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{1.175190in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.175190in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.177424in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{1.177424in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.178541in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.180774in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{1.185242in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.185242in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.194176in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.197527in}}%
\pgfpathlineto{\pgfqpoint{2.079180in}{1.197527in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.198644in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.198644in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.199761in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.199761in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{1.203111in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.203111in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{1.208695in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{1.208695in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.215396in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.216513in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{1.216513in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.218747in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{1.218747in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.219864in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.223214in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.225448in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{1.225448in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{1.226565in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.226565in}}%
\pgfpathlineto{\pgfqpoint{2.137384in}{1.227682in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{1.227682in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{1.231032in}}%
\pgfpathlineto{\pgfqpoint{2.144036in}{1.233266in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{1.237733in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.237733in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{2.150687in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{2.152350in}{1.242201in}}%
\pgfpathlineto{\pgfqpoint{2.154013in}{1.244434in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{1.244434in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{1.246668in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{1.246668in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{1.247785in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.247785in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.256720in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.256720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.382234in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.382234in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.386701in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.386701in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.398986in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.398986in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.405687in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.405687in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.406804in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.406804in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.416856in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.448127in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.464880in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.464880in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.490567in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.524072in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.524072in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.543059in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.567629in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.567629in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.595550in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.595550in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.613420in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.637990in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.637990in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.649158in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.649158in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{0.688248in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.688248in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.697183in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.697183in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.699416in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{0.699416in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.702767in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.735155in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{0.739623in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.740739in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{0.744090in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{0.744090in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{0.745207in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{0.751908in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{0.763076in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{0.766427in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{0.775361in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{0.775361in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{0.780946in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{0.780946in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{0.790997in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{0.801049in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{0.801049in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{0.806633in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{0.808867in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{0.814451in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{0.814451in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{0.827853in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{0.827853in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{0.835671in}}%
\pgfpathlineto{\pgfqpoint{2.064213in}{0.835671in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{0.852423in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{0.852423in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{2.104124in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{2.105787in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{2.107450in}{0.858008in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{0.858008in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{0.884812in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{0.890396in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{0.890396in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{0.891513in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{0.897097in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{0.898214in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{0.898214in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{2.142373in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{2.144036in}{0.902681in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{0.902681in}}%
\pgfpathlineto{\pgfqpoint{2.150687in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{2.155676in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.917200in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.917200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.382234in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.386701in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.410155in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.417973in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.428024in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.433608in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.439193in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.459296in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.490567in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.520722in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.524072in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.538591in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.538591in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.546409in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.563162in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.563162in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.567629in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.572097in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.572097in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.610069in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.613420in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.668145in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.680430in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.688248in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.691598in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.696066in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.701650in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.722870in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.730688in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.732921in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.736272in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.738506in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.744090in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.750791in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.753025in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.757492in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.763076in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.767544in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.774245in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.780946in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.808867in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.834554in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.842372in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.847956in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.853540in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.869176in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.875877in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.884812in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.891513in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.898214in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.902681in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.904915in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.913850in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.940654in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.947355in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.962991in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.970808in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.981977in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.992028in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{1.013248in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{1.026650in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{1.030001in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{1.040053in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{1.045637in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.052338in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.059039in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{1.062389in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{1.065740in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{1.071324in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{1.074675in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{1.079142in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{1.085843in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{1.093661in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{1.094778in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{1.097011in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.101479in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.103712in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.104829in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{1.109297in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.112647in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.123816in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{1.126049in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.131633in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{1.132750in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{1.141685in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{1.147269in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{1.151737in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{1.160671in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.175190in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{1.178541in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{1.190826in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{1.197527in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{1.200878in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{1.214280in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{1.216513in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{1.223214in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{1.229915in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{1.242201in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{1.246668in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{1.251135in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.252252in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{1.256720in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{1.257836in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{1.260070in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{1.261187in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{1.265654in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.269005in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{1.271238in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{1.271238in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{1.276823in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.277939in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{1.280173in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{1.289108in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{1.296926in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{1.299159in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{1.300276in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{1.305861in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{1.306977in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.312562in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.324847in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{1.331548in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.333782in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.338249in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{1.339366in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.341599in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{1.346067in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.351651in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.351651in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.352768in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{1.355001in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{1.358352in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{1.360586in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{1.363936in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.363936in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{1.370637in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.375105in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{1.379572in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.387390in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.396325in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.408610in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.416428in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.417545in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.422012in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.422012in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.424246in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.424246in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.426479in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{1.426479in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{1.430947in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.432063in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.432063in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.437648in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.438764in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.438764in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.439881in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.442115in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.442115in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.443232in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.443232in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.444349in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.444349in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.448816in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.451050in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.454400in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.454400in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.459984in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.461101in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.461101in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.466685in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.466685in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.472270in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.472270in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.475620in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{1.475620in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.476737in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.476737in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.477854in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.477854in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.478971in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.478971in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.480088in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{1.480088in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.482321in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.482321in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.486789in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.486789in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.487905in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.487905in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.492373in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.492373in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.495723in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.495723in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.500191in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.500191in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.501308in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.501308in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.503541in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.503541in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.509125in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.509125in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.510242in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.510242in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.516943in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.534813in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.537046in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.537046in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.539280in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.539280in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.551565in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.554916in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.554916in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.556033in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.556033in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.557150in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.557150in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.558266in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.558266in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.559383in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.559383in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.560500in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.560500in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.561617in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.561617in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.563851in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.563851in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.564967in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.569435in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.572785in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.579486in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.585071in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.588421in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.602940in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.602940in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.605174in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.607407in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.607407in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.609641in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.609641in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.615225in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.618576in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.623043in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.628627in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.646497in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.646497in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.647614in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.647614in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.649847in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.649847in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.652081in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.652081in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.655431in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.655431in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.656548in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.656548in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.657665in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.657665in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.661016in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.661016in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.667717in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.674418in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.678885in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.681119in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.697871in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.697871in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.700105in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.700105in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.701222in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.701222in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.702339in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.702339in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.704572in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.706806in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.706806in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.710157in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.710157in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{1.711273in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.711273in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.714624in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.716858in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.716858in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.717975in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.717975in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.719091in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.719091in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.721325in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.721325in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.724676in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.724676in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.728026in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.728026in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.729143in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.729143in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.730260in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.730260in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.731377in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.731377in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.732493in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.732493in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.733610in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.733610in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.735844in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{1.735844in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.736961in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{1.736961in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.739194in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.739194in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.740311in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.740311in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{1.741428in}}%
\pgfpathlineto{\pgfqpoint{2.064213in}{1.741428in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{1.742545in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.742545in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.743662in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{1.743662in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{1.745896in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{1.745896in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.747012in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.747012in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{2.130732in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.750363in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.750363in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{1.751480in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.751480in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.751480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.382234in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.382234in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.387818in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.398986in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.404570in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.404570in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.405687in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.405687in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.409038in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.409038in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.415739in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.415739in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.442543in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.464880in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.473815in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.490567in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.493918in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.541942in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.567629in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.568746in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.610069in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.627939in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.627939in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.649158in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.668145in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.672612in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.684897in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.705000in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.738506in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.753025in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.767544in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.784296in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.811100in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.814451in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.827853in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.847956in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.858008in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.870293in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.872527in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.879228in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.892630in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.913850in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.935070in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.940654in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.947355in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.950705in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.950705in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.964107in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.974159in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.981977in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{0.985327in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.990912in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.992028in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.012132in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.017716in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.019949in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.026650in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.028884in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.028884in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.044520in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.052338in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.059039in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.064623in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.069090in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.070207in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.076908in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.080259in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.086960in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.090310in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.091427in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.093661in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.098128in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.101479in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.108180in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.110413in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.114881in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.121582in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.127166in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.134984in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.143919in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.148386in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.156204in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.167372in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.171840in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.180774in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.185242in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.194176in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.196410in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.203111in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.206462in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.210929in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.213163in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.213163in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.219864in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.220981in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.232149in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.238850in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.252252in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.260070in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.262304in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.272355in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.274589in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.282407in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.286874in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.286874in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.287991in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.293575in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.309211in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.318146in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.322613in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.322613in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.323730in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.333782in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.338249in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.348300in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.359469in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.366170in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.379572in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.384039in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.386273in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.389624in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.395208in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.403026in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.406376in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{1.410843in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.474503in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.477854in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.480088in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.481204in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.484555in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.521411in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.529229in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.532579in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.533696in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.539280in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.545981in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.547098in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{1.553799in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.556033in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.559383in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.561617in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.597356in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.597356in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.599589in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.599589in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.600706in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.600706in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.602940in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.602940in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.607407in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.610758in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.611875in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.617459in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.623043in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.625277in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{1.625277in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.631978in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.634212in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.635328in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.637562in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.638679in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.645380in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.650964in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.650964in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.652081in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.656548in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.656548in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.661016in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{1.661016in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.663249in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.663249in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{1.665483in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.667717in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.674418in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.676651in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.676651in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.678885in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.678885in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.681119in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{1.681119in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{1.683352in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.684469in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.684469in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.687820in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.687820in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.690054in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.690054in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.691170in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.691170in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.693404in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.693404in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.694521in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.694521in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.695638in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.695638in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.696755in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.696755in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.700105in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.700105in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.702339in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.702339in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.703456in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.703456in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.706806in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.706806in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.710157in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.710157in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.711273in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.711273in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.713507in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.713507in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.714624in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.714624in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.715741in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.715741in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{1.717975in}}%
\pgfpathlineto{\pgfqpoint{2.047584in}{1.717975in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{1.719091in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.719091in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{2.060887in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{2.062550in}{1.721325in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{1.721325in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.729143in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{1.729143in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{1.730260in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{1.730260in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.731377in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{1.731377in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.732493in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.732493in}}%
\pgfpathlineto{\pgfqpoint{2.137384in}{1.734727in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{1.734727in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.735844in}}%
\pgfpathlineto{\pgfqpoint{2.165654in}{1.735844in}}%
\pgfpathlineto{\pgfqpoint{2.167317in}{1.736961in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{1.736961in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{1.738078in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{1.738078in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.739194in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.739194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.388935in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.393402in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.398986in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.398986in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.400103in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.409038in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.409038in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.411272in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.411272in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.415739in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.415739in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.417973in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.417973in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.425790in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.428024in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.432491in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.434725in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.448127in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.448127in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.454828in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.459296in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.483866in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.487217in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.493918in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.493918in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.496151in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.520722in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.520722in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.524072in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.527423in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.527423in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.543059in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.543059in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.559811in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.574330in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.587732in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.587732in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.610069in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.613420in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.613420in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.619004in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.619004in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.650275in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.650275in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.678196in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.678196in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.680430in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.680430in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.684897in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.688248in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.688248in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.691598in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.691598in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.697183in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.697183in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.710585in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.722870in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.729571in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.732921in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.732921in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.735155in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.735155in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.739623in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.739623in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.745207in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.745207in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.750791in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.750791in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.751908in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.751908in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.755258in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.755258in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.763076in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.764193in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.764193in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.766427in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{0.766427in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.767544in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.767544in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.774245in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.783179in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.783179in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.790997in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.806633in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.806633in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.808867in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.808867in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.828970in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{0.828970in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.832320in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.835671in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.835671in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.841255in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.841255in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.852423in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.852423in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.862475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.390052in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.392285in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.394519in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.397869in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.401220in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.403454in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.409038in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.412388in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.429141in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.462646in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.470464in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.477165in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.484983in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.488333in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.489450in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.493918in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.524072in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.524072in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.531890in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.534124in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.563162in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.567629in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.572097in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.589966in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.592200in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.611186in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.668145in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.701650in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.722870in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.730688in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.730688in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.735155in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.735155in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.740739in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.740739in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.745207in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.750791in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.763076in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.772011in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.772011in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.827853in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.841255in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.868059in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.869176in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.947355in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.948472in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.970808in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.970808in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.981977in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.986444in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.987561in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.987561in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.989795in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.996496in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{1.006547in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.016599in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{1.018833in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{1.030001in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{1.036702in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.059039in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{1.066857in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.069090in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{1.075791in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{1.081376in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.088077in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.092544in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{1.093661in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.101479in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.101479in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.108180in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{1.108180in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.114881in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{1.114881in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{1.115998in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{1.119348in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.120465in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.124932in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{1.131633in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{1.136101in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.136101in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.140568in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.155087in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{1.169606in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{1.180774in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.185242in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.226565in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.227682in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.229915in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.231032in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{1.235500in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{1.237733in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.244434in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{1.252252in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.252252in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.253369in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.256720in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{1.258953in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{1.263421in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{1.271238in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.272355in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.272355in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.274589in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.277939in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{1.282407in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.283524in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.293575in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{1.300276in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.304744in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.309211in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.314795in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.315912in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.322613in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.324847in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.325964in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{1.332665in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.341599in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.346067in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{1.348300in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.349417in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.351651in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{1.352768in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.352768in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.356118in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{1.365053in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.366170in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.369520in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{1.371754in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.372871in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.375105in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{1.376221in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{1.380689in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.382922in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.388507in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.395208in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{1.396325in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{1.399675in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.406376in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.410843in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.415311in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.415311in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{1.419778in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{1.422012in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.432063in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{1.445466in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.453283in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{1.458868in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.472270in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.475620in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{1.476737in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.476737in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.480088in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.481204in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.486789in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.487905in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.492373in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.494606in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{1.503541in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.506892in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.509125in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.513593in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.522527in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.523644in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.528112in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.532579in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.532579in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.534813in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.539280in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.541514in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.541514in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{1.545981in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{1.547098in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.547098in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.551565in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.551565in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.569435in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.571668in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.572785in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.575019in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{1.575019in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.579486in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.585071in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.588421in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.590655in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.591772in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.609641in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.611875in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.611875in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.615225in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.618576in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.633095in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.633095in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.634212in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.634212in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.650964in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.650964in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.655431in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.656548in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.658782in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.661016in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.663249in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.666600in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.666600in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.673301in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.673301in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.674418in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.674418in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.675535in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.675535in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.677768in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.678885in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.678885in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.680002in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.680002in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.683352in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.684469in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.684469in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.687820in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.687820in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.690054in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.690054in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.691170in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.691170in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.694521in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.698988in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.700105in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.700105in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.701222in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.701222in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{1.702339in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.702339in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.704572in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.705689in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.705689in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.706806in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.706806in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.710157in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.710157in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.711273in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.711273in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.713507in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.713507in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.714624in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.714624in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.715741in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.715741in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.716858in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.716858in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.717975in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.717975in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.719091in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.719091in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.721325in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.721325in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.722442in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.724676in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.724676in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{1.872973in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.728026in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.728026in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.729143in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.729143in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.730260in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.730260in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.731377in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.731377in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.732493in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.732493in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.733610in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.733610in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.734727in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.734727in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.736961in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{1.736961in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.738078in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.738078in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.739194in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.739194in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.740311in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.740311in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.741428in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{1.741428in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{1.742545in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{1.742545in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.743662in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.743662in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{1.744779in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{1.744779in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.779401in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{1.779401in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{1.780518in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.780518in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.781634in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{1.781634in}}%
\pgfpathlineto{\pgfqpoint{2.077517in}{1.782751in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.782751in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{1.784985in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{1.784985in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{1.786102in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{1.786102in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{2.159002in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{2.160665in}{1.788335in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.788335in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.788335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/ertd/rtd_quadratic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.473380in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.531704in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.535427in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.536358in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.538839in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.541321in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.542252in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.542562in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.545354in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.546285in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.548457in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.549698in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.552490in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.555282in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.556523in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.557453in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.562107in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.563348in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.565209in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.565830in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.567381in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.569242in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.570173in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.571414in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.574206in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.576378in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.579480in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.580721in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.586926in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.590338in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.591889in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.594681in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.596853in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.598404in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.599335in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.604919in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.610503in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.613606in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.616708in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.617639in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.619810in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.622603in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.623533in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.626325in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.627876in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.628807in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.630669in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.631599in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.633771in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.638114in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.639976in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.643388in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.645560in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.648352in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.650213in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.651454in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.652385in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.654867in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.658279in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.660761in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.661692in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.665104in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.670689in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.671930in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.675652in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.676583in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.679065in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.680616in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.683718in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.685580in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.687752in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.688062in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.693025in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.695507in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.696748in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.699540in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.705435in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.710709in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.713811in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.716293in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.717534in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.719085in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.723428in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.724980in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.727772in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.729323in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.730253in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.731494in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.733046in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.734907in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.736458in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.738630in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.740181in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.740801in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.742042in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.743594in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.743904in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.745145in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.749488in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.751970in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.754762in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.755693in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.759105in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.764069in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.765620in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.766861in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.768722in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.769653in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.772755in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.775858in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.777409in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.781132in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.785165in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.787026in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.788267in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.792300in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.794782in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.796643in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.799125in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.802228in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.807812in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.810604in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.812465in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.814947in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.818670in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.830459in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.832941in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.836353in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.841627in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.844109in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.847211in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.859621in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.877304in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.888783in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.892506in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.922288in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.934387in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.940902in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.959206in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.972236in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.986506in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{1.001087in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{1.022493in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{1.035833in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{1.060032in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{1.075543in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{1.084230in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{1.091365in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{1.108428in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.116184in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{1.234072in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{1.262924in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{1.302324in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{1.310390in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{1.321248in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{1.329004in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{1.339862in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.419902in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{1.427348in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{1.436965in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{1.443790in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{1.462094in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{1.487843in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{1.494979in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{1.504596in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{1.520418in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.528174in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{1.534689in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{1.544616in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{1.552062in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{1.560438in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{1.565712in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{1.575329in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{1.588049in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{1.595184in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{1.615349in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{1.620003in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{1.636135in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{1.638927in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{1.646993in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{1.652577in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{1.655990in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.666848in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{1.679257in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{1.684221in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{1.687323in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{1.695700in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{1.698802in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{1.703145in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{1.706868in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{1.729515in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{1.736340in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.739443in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{1.741614in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{1.744096in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{1.747199in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.751232in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{1.753713in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{1.757126in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{1.758677in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{1.762400in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{1.764261in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{1.767364in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{1.769535in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{1.774809in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{1.775740in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{1.778222in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{1.779463in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{1.783806in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{1.788149in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{1.788770in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{1.790631in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{1.791252in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{1.792182in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{1.792803in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{1.793423in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.794044in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.794354in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.794974in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.794974in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{1.796836in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.797767in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{1.797767in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{1.799628in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{1.800559in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{1.800559in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{1.801800in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{1.801800in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{1.802110in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{1.802110in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{1.802420in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{1.802420in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.802730in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{1.802730in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{1.803041in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{1.803041in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.380620in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.380620in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.380931in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.380931in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.381241in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.381241in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.381861in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.383102in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.384033in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.384343in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.385894in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.386205in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.389927in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.390858in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.392099in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.395822in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.397994in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.398924in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.401406in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.402957in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.406060in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.408541in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.415987in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.419400in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.421571in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.425294in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.426225in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.436462in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.438324in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.441116in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.444839in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.446700in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.455076in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.457248in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.462522in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.465935in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.470898in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.477103in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.478964in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.491994in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.496648in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.500371in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.502542in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.509988in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.513400in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.514641in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.518364in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.525499in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.527981in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.531704in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.532945in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.536978in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.540701in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.554972in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.556213in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.558384in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.559625in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.566760in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.572034in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.581652in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.583513in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.585064in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.587236in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.590338in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.593441in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.600886in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.605540in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.614847in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.619190in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.619810in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.621362in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.623533in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.626015in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.629117in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.630669in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.631910in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.633771in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.635322in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.639045in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.641217in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.645560in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.647731in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.649593in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.650834in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.654246in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.655177in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.662002in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.663243in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.664174in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.665725in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.670999in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.671930in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.673791in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.675342in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.676583in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.677204in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.679996in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.680616in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.682788in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.683098in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.684649in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.687441in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.689303in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.691164in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.692095in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.694266in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.697989in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.700781in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.702332in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.702953in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.703573in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.704504in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.705125in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.706055in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.708227in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.711639in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.712570in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.712880in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.714742in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.714742in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.717844in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.719395in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.721877in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.723118in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.723739in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.724049in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.725290in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.726841in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.730253in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.733356in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.734287in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.735527in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.737699in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.738940in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.740801in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.741732in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.742042in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.743594in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.743904in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.745145in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.746075in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.748247in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.749798in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.751660in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.753211in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.755693in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.756313in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.757244in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.760036in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.761277in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.762208in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.762828in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.763138in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.765000in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.765930in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.766861in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.768722in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.768722in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.769963in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.771515in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.771825in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.771825in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.773376in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.773996in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.777409in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.778029in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.778029in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.778960in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.778960in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.781442in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.781442in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.782373in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.782993in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.784544in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.787026in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.787957in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.791680in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.791990in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.793541in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.795402in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.796954in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.797264in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.798505in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.799125in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.799436in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.800987in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.802848in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.805950in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.806571in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.807812in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.808432in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.810294in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.814017in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.814947in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.816188in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.817739in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.818670in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.818980in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.819601in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.819911in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.821772in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.823013in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.827977in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.828908in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.829528in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.832010in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.832941in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.835733in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.836664in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.838835in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.841938in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.847832in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.847832in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.848763in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.850314in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.852485in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.853726in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.856829in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.858690in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.859931in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.861482in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.865205in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.866136in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.874202in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.878545in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.881647in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.883509in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.886611in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.890024in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.891575in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.892506in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.894677in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.895918in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.897469in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.899951in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.900572in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.901813in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.903984in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.905535in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.908017in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.911740in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.912981in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.913601in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.916394in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.918565in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.922288in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.926631in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.934697in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.935008in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.936248in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.937800in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.944315in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.946486in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.949899in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.951760in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.962308in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.968202in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.970374in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.973476in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.975958in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.979061in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.981853in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.983714in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.992401in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.996123in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.997364in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.999226in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{1.004500in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.005741in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{1.015668in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{1.019701in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.021252in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{1.029318in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.034282in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{1.042659in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{1.044830in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.051035in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.059101in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.062203in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.069339in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.072441in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.074302in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{1.079576in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{1.082368in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.083299in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.102223in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.105636in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.106877in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.110289in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.115874in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.119596in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.123629in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.125801in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.127662in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{1.129834in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{1.134488in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{1.140072in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{1.141933in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.151861in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.156204in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.158376in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{1.163650in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.165201in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.171405in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{1.181333in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{1.182574in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.186917in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{1.195914in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{1.200257in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.201808in}}%
\pgfpathlineto{\pgfqpoint{1.538717in}{1.207392in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.209874in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.219802in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.220732in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{1.224455in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.225696in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.228178in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.230039in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.235313in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{1.237175in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.238726in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.240587in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.241828in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.246172in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.249894in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.251446in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.252687in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.254548in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.256409in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.258891in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.259822in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.261373in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.263234in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.266027in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.267578in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.268508in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.269749in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.269749in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.272231in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{1.273162in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.273162in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.274713in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.275334in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.277195in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.277505in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.277505in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.279367in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.280608in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.280918in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.280918in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.282159in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.282159in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.283710in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.284330in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.284330in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.284641in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.284641in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.284951in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.284951in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.286502in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.286502in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.287122in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.288053in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.288053in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.288984in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.289604in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.289604in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.291155in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.291155in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.291776in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{1.291776in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{1.293017in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.293017in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.293327in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.293327in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.293948in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.293948in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.294258in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{1.294258in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.294878in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.296119in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.296119in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.297050in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.297050in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.297360in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.297360in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.297670in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{1.297670in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{1.297981in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.297981in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.299222in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.299222in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.299532in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.299532in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.300462in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.300462in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.300773in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.300773in}}%
\pgfpathlineto{\pgfqpoint{1.813106in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.301703in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.301703in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.302014in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{1.302014in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.302634in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.302634in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.302944in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.302944in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.303875in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.303875in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.304185in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.304185in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.304806in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.304806in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.305426in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.305426in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.305736in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.305736in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.306357in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.306357in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.307288in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.307288in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.307598in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.307598in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.307908in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{1.309459in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.309459in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.310080in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.311010in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.311631in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.311631in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.311631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.380620in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.380620in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.380931in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.380931in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.381241in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.381861in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.382172in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.383102in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.384343in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.384654in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.386515in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.387135in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.388066in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.389617in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.390238in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.390238in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.392409in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.392409in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.394581in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.396442in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.397063in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.398304in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.398304in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.399855in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.403888in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.404508in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.405749in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.407611in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.407611in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.409472in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.409472in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.411023in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.411023in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.412885in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.415677in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.415677in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.415987in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.415987in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.417848in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.418159in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.419400in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.419400in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.419710in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.419710in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.420330in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.420330in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.420951in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.421261in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.423122in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.423122in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.424053in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.424053in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{0.424984in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.425604in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.425915in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.428707in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.428707in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.431499in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.433360in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.433360in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.434291in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.434291in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.434601in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.434601in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.436152in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.436462in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.436462in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.436773in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.436773in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.437703in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.438324in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.439255in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.440806in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.442667in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.442667in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.442977in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.443908in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.445769in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.446700in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.446700in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.447321in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.447941in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.448562in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.449182in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.452284in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.452284in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.453525in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.453836in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.454766in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.457248in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.457558in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.458799in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.459420in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.460350in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.460661in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.461591in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.461591in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.462212in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.462832in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.464694in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.464694in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.467486in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.468417in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.469657in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.470588in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.472139in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.473380in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.475242in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.476172in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.476483in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.478034in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.479585in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.482067in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.482997in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.483928in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.484549in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.485479in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.487341in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.488271in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.489512in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.490133in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.491994in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.491994in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.492925in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.494166in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.495097in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.495717in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.496958in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.499440in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.501922in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.503163in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.505334in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.506265in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.508126in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.509367in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.511539in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.513090in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.515572in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.516503in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.519915in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.520536in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.526120in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.530153in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.536047in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.536978in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.539770in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.541321in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.542252in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.545044in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.546595in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.555592in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.558074in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.559935in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.560866in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.563348in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{0.564899in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.565830in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.568312in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.569242in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.571414in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.576688in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.580411in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.582272in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.585374in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.587236in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.587236in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.590648in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.593130in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.593441in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.594371in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.603058in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.604299in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.604919in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.609883in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.612985in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.613916in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.615467in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.617639in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.617949in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.619810in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.621672in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.624154in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.624154in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.624774in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.626946in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.630669in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.632530in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.632840in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.633771in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.637804in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.639045in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.641217in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.642768in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.644009in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.644629in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.644939in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.647731in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.650524in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.650524in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.652385in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.654867in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.658279in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.660761in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.662312in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.665415in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.667276in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.668207in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.668827in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.670068in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.670999in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.671309in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.673481in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.673791in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.677204in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.678445in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.680616in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.684959in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.685580in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.687752in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.691474in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.693956in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.693956in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.694887in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.696128in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{0.696128in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.697059in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.697679in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.702953in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.704194in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.704504in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.705125in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.706366in}}%
\pgfpathlineto{\pgfqpoint{1.372421in}{0.707296in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.707296in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.707917in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.709158in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.711950in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.713811in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.716293in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.717224in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.720326in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.722187in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.724049in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.725910in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.727461in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.728392in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.729633in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.729633in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.730253in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.731184in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.734907in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.735838in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.736458in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.736768in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.737699in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.741732in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.742042in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.744834in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.747937in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.748867in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.756623in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.759105in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.761897in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.763448in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.766551in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.767171in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.773066in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.774307in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.775858in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.779581in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.783303in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.784234in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.786716in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.789198in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.790749in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.797884in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.799746in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.804089in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.806881in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.807812in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.809673in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.811224in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.814017in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.815878in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.820221in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.822703in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.830769in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.832010in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.833871in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.834492in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.854967in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{0.862723in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.864274in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.867377in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.878855in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.881337in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.884750in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.886921in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.889403in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.895298in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.899951in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.900882in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{0.905225in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.906776in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.909879in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.911740in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.922908in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.931595in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.934077in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.935318in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.939971in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.942143in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.950209in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.962308in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.964169in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.966962in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.968202in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.969754in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.972236in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.974097in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.977199in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.978750in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.982783in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.984024in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.985886in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.988988in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.990850in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.994883in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.004810in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.007602in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.009464in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.011635in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.013497in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.014117in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.018771in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.022493in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.027457in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{1.030249in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{1.032421in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{1.037074in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.039246in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.045140in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.047622in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.049484in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{1.052586in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.058170in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.060652in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.062203in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{1.070890in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.073992in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.084230in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.087642in}}%
\pgfpathlineto{\pgfqpoint{1.706676in}{1.089504in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{1.091675in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.111530in}}%
\pgfpathlineto{\pgfqpoint{1.723306in}{1.112771in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{1.118666in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{1.126422in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{1.128903in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.130455in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{1.137900in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.139762in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.142554in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.144725in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{1.147207in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{1.150620in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{1.159306in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.161168in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{1.163650in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.165511in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{1.170475in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{1.176990in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.178541in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{1.185676in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.188158in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.189399in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{1.192811in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.195604in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.197775in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.201808in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.203980in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{1.208013in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.221973in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.224145in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.228799in}}%
\pgfpathlineto{\pgfqpoint{1.794813in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{1.235313in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.238726in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.243690in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.247723in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.250515in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{1.254238in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{1.256099in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{1.266337in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{1.270680in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{1.274403in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{1.279367in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{1.292396in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{1.297050in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{1.299222in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.302324in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.304495in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.311010in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{1.317836in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.329935in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.332727in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.337380in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.340172in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{1.340793in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.346687in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{1.348859in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{1.351651in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.353512in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.355064in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{1.368093in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{1.372126in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.373678in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.886276in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{1.377711in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.379262in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.382985in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.389810in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.391051in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.391671in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{1.392912in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.395084in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.398806in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.400358in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{1.402219in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{1.403460in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.406252in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.407183in}}%
\pgfpathlineto{\pgfqpoint{1.926187in}{1.409354in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{1.410595in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.411216in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.412767in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{1.414939in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{1.416490in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{1.417110in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{1.419592in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.422074in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.423935in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.425486in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{1.427348in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{1.428279in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.429830in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{1.432622in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.433553in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{1.435724in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{1.437586in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.439137in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.440378in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.441929in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.442239in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.442860in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.443170in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.443790in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.444100in}}%
\pgfpathlineto{\pgfqpoint{1.974413in}{1.444100in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.445341in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{1.982728in}{1.449995in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.455269in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.457130in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{1.460233in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.461163in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{1.462094in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{1.462404in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.465817in}}%
\pgfpathlineto{\pgfqpoint{2.004347in}{1.466748in}}%
\pgfpathlineto{\pgfqpoint{2.006010in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{1.468609in}}%
\pgfpathlineto{\pgfqpoint{2.009336in}{1.470160in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.471401in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{1.473262in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{1.477606in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{1.479157in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{1.480088in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{1.481949in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{1.482569in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{1.482569in}}%
\pgfpathlineto{\pgfqpoint{2.030954in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{1.483190in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.484121in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.485982in}}%
\pgfpathlineto{\pgfqpoint{2.049247in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{1.493738in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{1.495599in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{1.496530in}}%
\pgfpathlineto{\pgfqpoint{2.060887in}{1.497150in}}%
\pgfpathlineto{\pgfqpoint{2.062550in}{1.497150in}}%
\pgfpathlineto{\pgfqpoint{2.064213in}{1.497461in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{1.498702in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{1.500563in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{1.503665in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.503976in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{1.503976in}}%
\pgfpathlineto{\pgfqpoint{2.084169in}{1.504286in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{1.504286in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{1.504596in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{1.505216in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.505527in}}%
\pgfpathlineto{\pgfqpoint{2.104124in}{1.506147in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.506147in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.506147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.380620in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.380620in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.380931in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.380931in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.381551in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.381551in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{0.382482in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.382482in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.383413in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.383723in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.383723in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.384033in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{0.384033in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{0.384343in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.386205in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.386205in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.386515in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.386515in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.386825in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.386825in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.387756in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.387756in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.388997in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.389617in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.389617in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.390238in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.390858in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.390858in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.391789in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.392099in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.392720in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.393340in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.395512in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.396132in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.396132in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.396442in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.397373in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.397683in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.398304in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{0.398304in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.398924in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.398924in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.400786in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.401096in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.401096in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.402647in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.404198in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.404508in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.405749in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.406060in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.407301in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.407611in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.408231in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.408541in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.409162in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.409162in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.410403in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.411023in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.411954in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.413195in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.413195in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.414746in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.415677in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.415677in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{0.416608in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.417848in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.418159in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.420330in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.420641in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.422502in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.423122in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.424053in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.425294in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.427466in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.429017in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.429017in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.430568in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.432119in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.432429in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.433670in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.434291in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.434911in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.439875in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.439875in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.441116in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.445769in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.447631in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.448562in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.451043in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.452905in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.452905in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.454146in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.457558in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.457869in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.461591in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.463143in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.465314in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.467176in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.468727in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.470588in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.471829in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.472760in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.474931in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.475552in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.475862in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.477413in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.481136in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.481446in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.482687in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.483928in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.487961in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.488582in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.489512in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.494786in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.494786in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.496958in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.501301in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.503163in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.504404in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.505334in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.505955in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.506885in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.509678in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.509988in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.510918in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.511539in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.513090in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.515572in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.515572in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.517433in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.518054in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.521777in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.526740in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.527361in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.531394in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.532945in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.534186in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.534806in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.536668in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.538839in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.540701in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.541632in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.542873in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.545354in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{0.546595in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.549698in}}%
\pgfpathlineto{\pgfqpoint{1.297588in}{0.551249in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.551869in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.555592in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.555592in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.560556in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.562107in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.564589in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.564899in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.568622in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.570173in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{0.571414in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.573275in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.574206in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.579480in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.581962in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.585374in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.585685in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.586305in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.587236in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.588787in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{0.592510in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.593751in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.594681in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.597163in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{0.600886in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.601196in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.601817in}}%
\pgfpathlineto{\pgfqpoint{1.382399in}{0.603058in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.605540in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.607401in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.609262in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.612985in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.614847in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.616708in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.619500in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.619810in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.620431in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.620741in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.623533in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.624154in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.625395in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.626015in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.626946in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.628187in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.629117in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.630669in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.630979in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.631910in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.632530in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.632530in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.633150in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.634702in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.636563in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.637804in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.639355in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.639976in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.641837in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.643078in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.643078in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.644009in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.645560in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.647421in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.647421in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.648972in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.649593in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.650834in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{0.652075in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.653316in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.654867in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.660451in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.660451in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.661382in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{0.662312in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.663243in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.664484in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.665415in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.667897in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.669138in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.670689in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{0.671930in}}%
\pgfpathlineto{\pgfqpoint{1.530402in}{0.671930in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.672550in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.674411in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.676893in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.679375in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.681857in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.683718in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{0.684029in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.684029in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.684959in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.686511in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{0.688372in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{0.688372in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.688682in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.689613in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.691164in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.693646in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.694266in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.695197in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.696748in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{0.696748in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.698610in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.698920in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.700781in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{0.703573in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.704194in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{0.704504in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.708537in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.710088in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.711950in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.712880in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.713501in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.714121in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{0.714742in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.716293in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.717534in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.717844in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.719085in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.723739in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.724049in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{0.724980in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{0.724980in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.727461in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.729633in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.730253in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.731184in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.731184in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{0.732115in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.733356in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.733976in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.734597in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.736148in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{0.736768in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.738630in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.738940in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.740181in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{1.701688in}{0.741422in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.742353in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.746386in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.747316in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{0.750729in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{0.751970in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.756313in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.758174in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.758485in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.759105in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.759415in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{0.760036in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.760967in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.746588in}{0.762828in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{0.762828in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{0.763448in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.763759in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.764379in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.764379in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.769963in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.770274in}}%
\pgfpathlineto{\pgfqpoint{1.768206in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.772755in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.774307in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.778650in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.779891in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{0.782373in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{0.783303in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.785475in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.786716in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.788577in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.789818in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{0.790129in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.791059in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{0.791680in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.792300in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.793541in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{0.794782in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{0.796643in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.797264in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.799746in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.800987in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{0.802848in}}%
\pgfpathlineto{\pgfqpoint{1.826410in}{0.803158in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{0.806261in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.808432in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.809053in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.810294in}}%
\pgfpathlineto{\pgfqpoint{1.843039in}{0.811535in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.816188in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.818670in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{0.819601in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{0.819911in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.821462in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{0.822393in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{0.824564in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.829218in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{0.831390in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.832631in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.833561in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.834802in}}%
\pgfpathlineto{\pgfqpoint{1.884613in}{0.834802in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.836664in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.838835in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{0.839456in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{0.839456in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{0.841007in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{0.844730in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{0.845040in}}%
\pgfpathlineto{\pgfqpoint{1.907895in}{0.846281in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{0.847832in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{0.850314in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{0.850624in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.853106in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{0.853726in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{0.853726in}}%
\pgfpathlineto{\pgfqpoint{1.927850in}{0.855588in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{0.855588in}}%
\pgfpathlineto{\pgfqpoint{1.932839in}{0.856829in}}%
\pgfpathlineto{\pgfqpoint{1.936165in}{0.858690in}}%
\pgfpathlineto{\pgfqpoint{1.937828in}{0.859000in}}%
\pgfpathlineto{\pgfqpoint{1.939491in}{0.859621in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{0.860552in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{0.861792in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{1.947806in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{0.863344in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{0.863344in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{0.863654in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{0.866136in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{0.866446in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{0.867066in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{0.868307in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{0.868928in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{0.868928in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{0.870789in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{0.871099in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{1.981065in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{0.874822in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{0.874822in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{1.991043in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{0.876373in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{0.876373in}}%
\pgfpathlineto{\pgfqpoint{1.997695in}{0.877304in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{0.878545in}}%
\pgfpathlineto{\pgfqpoint{2.001021in}{0.878855in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{2.007673in}{0.880406in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{0.880406in}}%
\pgfpathlineto{\pgfqpoint{2.014325in}{0.881027in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{2.019313in}{0.883199in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{0.883819in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{0.885060in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{0.885991in}}%
\pgfpathlineto{\pgfqpoint{2.025965in}{0.886611in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{0.887542in}}%
\pgfpathlineto{\pgfqpoint{2.029291in}{0.887542in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{2.034280in}{0.889093in}}%
\pgfpathlineto{\pgfqpoint{2.037606in}{0.889093in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{0.890334in}}%
\pgfpathlineto{\pgfqpoint{2.044258in}{0.891265in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{0.892195in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.893126in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{0.893126in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{0.894677in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{2.064213in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{0.896228in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{0.897159in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{0.898400in}}%
\pgfpathlineto{\pgfqpoint{2.075854in}{0.898400in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{0.900882in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{0.901813in}}%
\pgfpathlineto{\pgfqpoint{2.089158in}{0.902433in}}%
\pgfpathlineto{\pgfqpoint{2.092484in}{0.902433in}}%
\pgfpathlineto{\pgfqpoint{2.097473in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{2.099136in}{0.904605in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{0.905225in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{0.905225in}}%
\pgfpathlineto{\pgfqpoint{2.104124in}{0.905535in}}%
\pgfpathlineto{\pgfqpoint{2.105787in}{0.906466in}}%
\pgfpathlineto{\pgfqpoint{2.107450in}{0.907087in}}%
\pgfpathlineto{\pgfqpoint{2.109113in}{0.907087in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{0.908017in}}%
\pgfpathlineto{\pgfqpoint{2.112439in}{0.909568in}}%
\pgfpathlineto{\pgfqpoint{2.114102in}{0.910189in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{0.911120in}}%
\pgfpathlineto{\pgfqpoint{2.120754in}{0.911120in}}%
\pgfpathlineto{\pgfqpoint{2.122417in}{0.911430in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{0.911430in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{0.911740in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{0.912671in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{2.134058in}{0.913912in}}%
\pgfpathlineto{\pgfqpoint{2.135721in}{0.914222in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{0.914222in}}%
\pgfpathlineto{\pgfqpoint{2.142373in}{0.914842in}}%
\pgfpathlineto{\pgfqpoint{2.144036in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{2.149024in}{0.917945in}}%
\pgfpathlineto{\pgfqpoint{2.150687in}{0.917945in}}%
\pgfpathlineto{\pgfqpoint{2.152350in}{0.918255in}}%
\pgfpathlineto{\pgfqpoint{2.155676in}{0.920737in}}%
\pgfpathlineto{\pgfqpoint{2.160665in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{2.163991in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{2.167317in}{0.922908in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{0.924149in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{0.924149in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{0.926011in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.945555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.490133in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.538839in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.540701in}}%
\pgfpathlineto{\pgfqpoint{0.517658in}{0.541011in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.542562in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.544424in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.545354in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.548767in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.551559in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{0.552800in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.554972in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.558074in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.559935in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.560866in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.562727in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.563348in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.563348in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.564899in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.568622in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.572034in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.574206in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.577929in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.580721in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.581341in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.586305in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.586926in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.589408in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.590959in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.593130in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.594681in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.598404in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.601196in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.604609in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.607401in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.609883in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.612055in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.615157in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.619500in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.620121in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.621051in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.629117in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.630979in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.631910in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{0.627414in}{0.635632in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.637494in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.639355in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.640906in}}%
\pgfpathlineto{\pgfqpoint{0.637391in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.647421in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.652075in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{0.654021in}{0.656728in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.662623in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{0.662336in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.664484in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.669138in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.670999in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.670999in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.671619in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.672860in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.680306in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.684029in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{0.688062in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.689303in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.693956in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.695507in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.696128in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.697059in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.698920in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.699851in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.703573in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.708227in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.710709in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.711950in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.712880in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.714742in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.715673in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.717224in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.717844in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.720326in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.721877in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.725910in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.727461in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.728392in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.730253in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.732425in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.733976in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.735527in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.736768in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.740801in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.742353in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.744524in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.749798in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.754762in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.755693in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.758174in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.759105in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.760967in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.761897in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.763448in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.763759in}}%
\pgfpathlineto{\pgfqpoint{0.783732in}{0.765620in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.769653in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.770584in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.772445in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.774927in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.780822in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{0.787026in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.787957in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.790129in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.794472in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.805950in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.809673in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.826426in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.832631in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.834802in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.841007in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.845971in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.855278in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.868307in}}%
\pgfpathlineto{\pgfqpoint{0.850251in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.884129in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.891265in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.895298in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.901502in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.911740in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.935008in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.939971in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.950519in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.962308in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.975958in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.979991in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.993021in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{1.001087in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.006361in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{1.015048in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{1.020632in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{1.044210in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{1.050414in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{1.065616in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{1.074302in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{1.081127in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{1.090434in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{1.097260in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{0.918432in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{1.195914in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{1.205841in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{1.212666in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{1.275954in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{1.282159in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{1.293017in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{1.299842in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{1.310080in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{1.342034in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{1.351341in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{1.406872in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{1.414318in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{1.420833in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{1.428589in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{1.442239in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{1.455269in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{1.465817in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{1.491876in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{1.500253in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{1.514523in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{1.519487in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{1.535309in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{1.546788in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{1.553923in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{1.558887in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{1.564781in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{1.569435in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{1.575639in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{1.579052in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{1.583085in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{1.592082in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.599217in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{1.603250in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{1.606042in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{1.612557in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{1.615039in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{1.621554in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{1.623726in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{1.629000in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{1.636755in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{1.638307in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{1.642029in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{1.644821in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{1.646683in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{1.651336in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.652888in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{1.655990in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{1.657851in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{1.660333in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{1.665917in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{1.667158in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{1.668709in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{1.672122in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{1.673053in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{1.675224in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{1.677086in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{1.678637in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{1.680498in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{1.681119in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.682050in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.684531in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{1.685462in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{1.686083in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{1.687323in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{1.688254in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{1.688875in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{1.689185in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{1.690426in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{1.691667in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{1.692597in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{1.693218in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.693528in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{1.694459in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.694769in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{1.695390in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.696320in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{1.696630in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.699112in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{1.700353in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{1.700974in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{1.702215in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{1.702215in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{1.702835in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{1.703766in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{1.705007in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{1.706868in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.707178in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{1.708419in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{1.710281in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{1.711522in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{1.712142in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{1.713383in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{1.714004in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.715865in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{1.719588in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{1.721139in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{1.721759in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{1.722070in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.723311in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{1.723621in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{1.723621in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{1.723931in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{1.723931in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{1.724862in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.725172in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{1.726413in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{1.726413in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{1.726723in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.726723in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{1.727654in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{1.727654in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.727964in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.727964in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{1.728274in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{1.728274in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{1.731377in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{1.732618in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.734479in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{1.739132in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{1.739443in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.740373in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{1.742235in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.746888in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.749680in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{1.753403in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.753403in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.754024in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{1.754954in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{1.756195in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.757126in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{1.758367in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{1.759298in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.760539in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{1.760539in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{1.761159in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{1.761159in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.761469in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.761469in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{1.761779in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{1.761779in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{1.762090in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.762090in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.762710in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.763020in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{1.763641in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.764261in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{1.764261in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.764572in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{1.764572in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.765192in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{1.765192in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.765502in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.765502in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.767364in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.768294in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.768294in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.769535in}}%
\pgfpathlineto{\pgfqpoint{1.365769in}{1.773258in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{1.776360in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.777291in}}%
\pgfpathlineto{\pgfqpoint{1.377410in}{1.777291in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{1.777601in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.777601in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.777912in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.777912in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{1.778532in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{1.778532in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.780083in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{1.780083in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{1.780704in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.780704in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{1.781324in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.782875in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{1.784427in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.785978in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.787529in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{1.788149in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.790011in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.790011in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.790631in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.790631in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{1.790941in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.790941in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{1.791252in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{1.791252in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.791872in}}%
\pgfpathlineto{\pgfqpoint{1.522088in}{1.791872in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{1.792182in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.792182in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.792493in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.792493in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.792803in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.796836in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.800248in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.800248in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.380620in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.380620in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.380931in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.380931in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.381241in}}%
\pgfpathlineto{\pgfqpoint{0.821980in}{0.381241in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.381551in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.381551in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.382172in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{0.382482in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.382482in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.382792in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.383413in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.383723in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.383723in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.384343in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.384964in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.384964in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.386205in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.386205in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.386515in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.386515in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.387756in}}%
\pgfpathlineto{\pgfqpoint{0.880184in}{0.388066in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.388997in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.390238in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.391479in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.392409in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.393961in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{0.395201in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.395512in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.395512in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{0.396442in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.397683in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{0.399234in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.400165in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.404508in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.404819in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.405749in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.406680in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.407301in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{0.407611in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.408231in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.408541in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.415367in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.415987in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{0.416918in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{0.419400in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.420951in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.421571in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.423743in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.424674in}}%
\pgfpathlineto{\pgfqpoint{0.956680in}{0.425294in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{0.427776in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.430878in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.434291in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.436152in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.439255in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.442357in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.442977in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.446700in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{0.447941in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.448251in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{0.457558in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{0.461591in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.464073in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.465935in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.467176in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.470278in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.472450in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.474001in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.476172in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.478654in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.480516in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.481446in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.484859in}}%
\pgfpathlineto{\pgfqpoint{1.036502in}{0.487341in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{0.491064in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{0.491374in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.492925in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.494166in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.495717in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.498819in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.499750in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.501611in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.503783in}}%
\pgfpathlineto{\pgfqpoint{1.054795in}{0.504404in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.505334in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.510918in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.513400in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.518674in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{0.520846in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.523328in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.524879in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.527361in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{0.539770in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.541632in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.546906in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.554972in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.557143in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.559005in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.559315in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{0.560556in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.561176in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.563348in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{0.565830in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.576378in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.576998in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.583513in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.584134in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.585685in}}%
\pgfpathlineto{\pgfqpoint{1.137943in}{0.586926in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.588787in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.591269in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.593751in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{0.596853in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.597474in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.600886in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.601817in}}%
\pgfpathlineto{\pgfqpoint{1.157899in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.604609in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.611124in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.612985in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{0.613916in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.618880in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{0.619190in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.619810in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.621982in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.622292in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.623533in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.627256in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.629117in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.630358in}}%
\pgfpathlineto{\pgfqpoint{1.206125in}{0.630979in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{0.632530in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{1.212776in}{0.635632in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{0.635943in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{1.219428in}{0.640286in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{0.640286in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.643078in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.644939in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{0.649283in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.653005in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{0.654867in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.658279in}}%
\pgfpathlineto{\pgfqpoint{1.257676in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.659831in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.661382in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.661382in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.662002in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.663243in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.665104in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.666035in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.668207in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.669448in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.670689in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.670999in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.671930in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.673481in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.674411in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{0.675032in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{0.675652in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.676893in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.676893in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.678134in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.679996in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.682167in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.683098in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.683098in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.683718in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{1.319206in}{0.684959in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.686511in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.688372in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.688682in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{0.688682in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.689303in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.691164in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.693646in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{0.693646in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.694887in}}%
\pgfpathlineto{\pgfqpoint{1.347476in}{0.695197in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.697059in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{0.699230in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.700471in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.700781in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{1.367432in}{0.702953in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.704194in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.704814in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{0.704814in}}%
\pgfpathlineto{\pgfqpoint{1.375747in}{0.705435in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{0.706055in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{0.707917in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{0.708537in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.710088in}}%
\pgfpathlineto{\pgfqpoint{1.389051in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{0.711639in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{0.712570in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{0.712880in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.713811in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.714432in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.715362in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.717224in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.717844in}}%
\pgfpathlineto{\pgfqpoint{1.404017in}{0.719085in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.721877in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.415658in}{0.726841in}}%
\pgfpathlineto{\pgfqpoint{1.417321in}{0.728392in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{0.729633in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.732425in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.733356in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.734907in}}%
\pgfpathlineto{\pgfqpoint{1.428962in}{0.736148in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{0.737079in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{0.737699in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.741732in}}%
\pgfpathlineto{\pgfqpoint{1.438939in}{0.742042in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.744834in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.746386in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{0.749488in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{0.750729in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.751660in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.754762in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.756313in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.759415in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.761897in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.764379in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.766861in}}%
\pgfpathlineto{\pgfqpoint{1.468873in}{0.768722in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.769653in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.771204in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.778650in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.780511in}}%
\pgfpathlineto{\pgfqpoint{1.480513in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.788888in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{1.487165in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.797264in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.806881in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.811224in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{1.500469in}{0.823324in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{0.831079in}}%
\pgfpathlineto{\pgfqpoint{1.507121in}{0.840076in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.847211in}}%
\pgfpathlineto{\pgfqpoint{1.512110in}{0.852485in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{0.884750in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.913912in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{0.921357in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.931905in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.966031in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{1.005120in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{1.019701in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{1.067787in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{1.100052in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{1.137900in}}%
\pgfpathlineto{\pgfqpoint{1.548695in}{1.182574in}}%
\pgfpathlineto{\pgfqpoint{1.550358in}{1.209874in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.261063in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.303875in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{1.319387in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.350410in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.364060in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{1.417731in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{1.454648in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.467678in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{1.575302in}{1.506147in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{1.535930in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{1.552062in}}%
\pgfpathlineto{\pgfqpoint{1.580291in}{1.561989in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{1.577501in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{1.596425in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{1.617521in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{1.620934in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.623726in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{1.636135in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.658782in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.671191in}}%
\pgfpathlineto{\pgfqpoint{1.596921in}{1.687634in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.694149in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{1.704386in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{1.715555in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.717726in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{1.720518in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.730756in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.739132in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{1.745337in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.747819in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.756816in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.760849in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.762710in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.763020in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{1.763951in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{1.764261in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{1.777291in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{1.778222in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{1.778842in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{1.779153in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{1.780083in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.780083in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.781014in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.781634in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.781945in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.783806in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.784116in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.784116in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.784737in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.786288in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.792493in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.792493in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.792803in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{1.792803in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.388997in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.400165in}}%
\pgfpathlineto{\pgfqpoint{0.515995in}{0.400786in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.400786in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.402027in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.402027in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{0.402337in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.403268in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{0.554243in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.404198in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{0.404508in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.404508in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.404819in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.404819in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.405439in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.405439in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.405749in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.405749in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.406370in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.406370in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.406990in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.406990in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.407301in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.407301in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.407611in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.407611in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.408541in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.408541in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{0.409162in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{0.409782in}}%
\pgfpathlineto{\pgfqpoint{0.838610in}{0.410403in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.410403in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.411023in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.411023in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.411954in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.411954in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.412264in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.412264in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.878521in}{0.412575in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{0.413195in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{0.413195in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{0.413815in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{0.413815in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{0.414126in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.414436in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.414436in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.415677in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{0.415677in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{0.415987in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{0.415987in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.416608in}}%
\pgfpathlineto{\pgfqpoint{0.940051in}{0.416608in}}%
\pgfpathlineto{\pgfqpoint{0.941714in}{0.416918in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{0.416918in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.417538in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.418159in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.418469in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.418469in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{0.419089in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.420020in}}%
\pgfpathlineto{\pgfqpoint{0.966658in}{0.420020in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.420330in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{0.420330in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{0.420641in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.420641in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{0.420951in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.421571in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{0.422192in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.422192in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.422812in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.422812in}}%
\pgfpathlineto{\pgfqpoint{0.994928in}{0.423122in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{0.423122in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{0.423743in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.423743in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{0.424363in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.425294in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.425294in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.425915in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.425915in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{0.426225in}}%
\pgfpathlineto{\pgfqpoint{1.021536in}{0.426225in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.426845in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{0.426845in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{0.427776in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{0.427776in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.428086in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.428086in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{0.428707in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{0.428707in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.429017in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.429017in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{0.429327in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{0.429327in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{0.429637in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.430878in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.431499in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{0.431499in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.432119in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.432119in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.432429in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.432429in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{0.432740in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{0.433050in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.433670in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.433981in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.433981in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.434291in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{0.434291in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.434601in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.435532in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.435532in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.436152in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{0.436152in}}%
\pgfpathlineto{\pgfqpoint{1.194484in}{0.436462in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.436462in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.437083in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{0.437083in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.437393in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.437393in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.438014in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.438014in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.438324in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.438324in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.438634in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.438944in}}%
\pgfpathlineto{\pgfqpoint{1.325858in}{0.438944in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.439255in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{0.439255in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.439565in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.439875in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{0.439875in}}%
\pgfpathlineto{\pgfqpoint{1.370758in}{0.440185in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.440185in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.440806in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.440806in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.441116in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{0.441116in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.441736in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.441736in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{0.442357in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.442357in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.442977in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.442977in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.443288in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{0.443288in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.443598in}}%
\pgfpathlineto{\pgfqpoint{1.518762in}{0.443598in}}%
\pgfpathlineto{\pgfqpoint{1.520425in}{0.443908in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{0.443908in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{1.553684in}{0.444839in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{0.444839in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.445769in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.445769in}}%
\pgfpathlineto{\pgfqpoint{1.578628in}{0.446080in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.446080in}}%
\pgfpathlineto{\pgfqpoint{1.585280in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{1.586943in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{0.446700in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.446700in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.447631in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.447631in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{0.447941in}}%
\pgfpathlineto{\pgfqpoint{1.630180in}{0.447941in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.449182in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.449182in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{0.449803in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{0.450733in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.451043in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.451043in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{0.451354in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{0.451974in}}%
\pgfpathlineto{\pgfqpoint{1.693373in}{0.451974in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.452284in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{0.452284in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{0.452905in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.452905in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{0.453525in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.453525in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.454146in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.454146in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.454766in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.454766in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.457248in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.457248in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.457869in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.457869in}}%
\pgfpathlineto{\pgfqpoint{1.781510in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.784836in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{0.458489in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{0.458489in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.459420in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.459420in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.459730in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.459730in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{0.460040in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.460350in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.460350in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{0.461281in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{0.461281in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.461591in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{0.461591in}}%
\pgfpathlineto{\pgfqpoint{1.861332in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{0.462212in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.462212in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.462522in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{0.462522in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.462832in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{0.462832in}}%
\pgfpathlineto{\pgfqpoint{1.902906in}{0.463143in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.463143in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.463143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.481446in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{0.538529in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{0.541321in}}%
\pgfpathlineto{\pgfqpoint{0.520984in}{0.543183in}}%
\pgfpathlineto{\pgfqpoint{0.522647in}{0.543493in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{0.525973in}{0.546285in}}%
\pgfpathlineto{\pgfqpoint{0.530962in}{0.551869in}}%
\pgfpathlineto{\pgfqpoint{0.532625in}{0.552490in}}%
\pgfpathlineto{\pgfqpoint{0.534288in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{0.535951in}{0.555902in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{0.557453in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{0.559005in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{0.560556in}}%
\pgfpathlineto{\pgfqpoint{0.544265in}{0.561797in}}%
\pgfpathlineto{\pgfqpoint{0.545928in}{0.565830in}}%
\pgfpathlineto{\pgfqpoint{0.547591in}{0.566760in}}%
\pgfpathlineto{\pgfqpoint{0.549254in}{0.567381in}}%
\pgfpathlineto{\pgfqpoint{0.550917in}{0.568312in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.572034in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{0.576688in}}%
\pgfpathlineto{\pgfqpoint{0.560895in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{0.565884in}{0.581962in}}%
\pgfpathlineto{\pgfqpoint{0.567547in}{0.583513in}}%
\pgfpathlineto{\pgfqpoint{0.569210in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{0.570873in}{0.587236in}}%
\pgfpathlineto{\pgfqpoint{0.572536in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.590028in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{0.590648in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{0.591889in}}%
\pgfpathlineto{\pgfqpoint{0.579188in}{0.593441in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{0.595612in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{0.597474in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{0.599025in}}%
\pgfpathlineto{\pgfqpoint{0.585840in}{0.599955in}}%
\pgfpathlineto{\pgfqpoint{0.587502in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{0.592491in}{0.604609in}}%
\pgfpathlineto{\pgfqpoint{0.594154in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{0.607401in}}%
\pgfpathlineto{\pgfqpoint{0.597480in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.612985in}}%
\pgfpathlineto{\pgfqpoint{0.602469in}{0.615157in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.617018in}}%
\pgfpathlineto{\pgfqpoint{0.605795in}{0.617639in}}%
\pgfpathlineto{\pgfqpoint{0.607458in}{0.617949in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{0.619500in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.620741in}}%
\pgfpathlineto{\pgfqpoint{0.612447in}{0.621362in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.622603in}}%
\pgfpathlineto{\pgfqpoint{0.615773in}{0.625395in}}%
\pgfpathlineto{\pgfqpoint{0.617436in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{0.619099in}{0.628807in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.630979in}}%
\pgfpathlineto{\pgfqpoint{0.622425in}{0.632840in}}%
\pgfpathlineto{\pgfqpoint{0.624088in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{0.625751in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{0.629077in}{0.637494in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.639045in}}%
\pgfpathlineto{\pgfqpoint{0.632402in}{0.639976in}}%
\pgfpathlineto{\pgfqpoint{0.634065in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{0.635728in}{0.643388in}}%
\pgfpathlineto{\pgfqpoint{0.639054in}{0.644629in}}%
\pgfpathlineto{\pgfqpoint{0.640717in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.649283in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.650834in}}%
\pgfpathlineto{\pgfqpoint{0.647369in}{0.652075in}}%
\pgfpathlineto{\pgfqpoint{0.649032in}{0.655177in}}%
\pgfpathlineto{\pgfqpoint{0.650695in}{0.656728in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.657659in}}%
\pgfpathlineto{\pgfqpoint{0.655684in}{0.662312in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.663243in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{0.664484in}}%
\pgfpathlineto{\pgfqpoint{0.660673in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{0.669448in}}%
\pgfpathlineto{\pgfqpoint{0.667325in}{0.669448in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.670068in}}%
\pgfpathlineto{\pgfqpoint{0.670651in}{0.671619in}}%
\pgfpathlineto{\pgfqpoint{0.672314in}{0.673481in}}%
\pgfpathlineto{\pgfqpoint{0.673977in}{0.674411in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.677204in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.678445in}}%
\pgfpathlineto{\pgfqpoint{0.678965in}{0.679996in}}%
\pgfpathlineto{\pgfqpoint{0.680628in}{0.681237in}}%
\pgfpathlineto{\pgfqpoint{0.683954in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{0.686511in}}%
\pgfpathlineto{\pgfqpoint{0.687280in}{0.686511in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.688062in}}%
\pgfpathlineto{\pgfqpoint{0.693932in}{0.693646in}}%
\pgfpathlineto{\pgfqpoint{0.695595in}{0.693956in}}%
\pgfpathlineto{\pgfqpoint{0.697258in}{0.695507in}}%
\pgfpathlineto{\pgfqpoint{0.698921in}{0.697679in}}%
\pgfpathlineto{\pgfqpoint{0.700584in}{0.699540in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.706055in}}%
\pgfpathlineto{\pgfqpoint{0.710562in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{0.713888in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{0.715551in}{0.711639in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.712570in}}%
\pgfpathlineto{\pgfqpoint{0.718877in}{0.713811in}}%
\pgfpathlineto{\pgfqpoint{0.720540in}{0.714121in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.716293in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{0.719085in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{0.720946in}}%
\pgfpathlineto{\pgfqpoint{0.728854in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{0.730517in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.725290in}}%
\pgfpathlineto{\pgfqpoint{0.733843in}{0.726531in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.727151in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.732425in}}%
\pgfpathlineto{\pgfqpoint{0.742158in}{0.733356in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.735217in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.735838in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.741732in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{0.743904in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.745145in}}%
\pgfpathlineto{\pgfqpoint{0.757125in}{0.746075in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.747316in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{0.748867in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.750108in}}%
\pgfpathlineto{\pgfqpoint{0.763777in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{0.768765in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.759105in}}%
\pgfpathlineto{\pgfqpoint{0.772091in}{0.761897in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.762518in}}%
\pgfpathlineto{\pgfqpoint{0.775417in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{0.777080in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{0.780406in}{0.770274in}}%
\pgfpathlineto{\pgfqpoint{0.782069in}{0.771825in}}%
\pgfpathlineto{\pgfqpoint{0.785395in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{0.788721in}{0.778029in}}%
\pgfpathlineto{\pgfqpoint{0.790384in}{0.779891in}}%
\pgfpathlineto{\pgfqpoint{0.792047in}{0.781132in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{0.795373in}{0.783614in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{0.798699in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{0.805351in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.798505in}}%
\pgfpathlineto{\pgfqpoint{0.810339in}{0.802228in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{0.803779in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.812465in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.815257in}}%
\pgfpathlineto{\pgfqpoint{0.820317in}{0.817119in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.823013in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{0.827046in}}%
\pgfpathlineto{\pgfqpoint{0.826969in}{0.829218in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.844419in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{0.852175in}}%
\pgfpathlineto{\pgfqpoint{0.840273in}{0.861172in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{0.865205in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.869859in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.875753in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{0.853577in}{0.901813in}}%
\pgfpathlineto{\pgfqpoint{0.855239in}{0.908948in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.914842in}}%
\pgfpathlineto{\pgfqpoint{0.858565in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{0.926321in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{0.868543in}{0.956414in}}%
\pgfpathlineto{\pgfqpoint{0.875195in}{0.982783in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{0.990539in}}%
\pgfpathlineto{\pgfqpoint{0.881847in}{1.010394in}}%
\pgfpathlineto{\pgfqpoint{0.883510in}{1.019081in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{1.025596in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{1.042038in}}%
\pgfpathlineto{\pgfqpoint{0.890162in}{1.048863in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{1.074302in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{1.082368in}}%
\pgfpathlineto{\pgfqpoint{0.898477in}{1.088573in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{1.105636in}}%
\pgfpathlineto{\pgfqpoint{0.903465in}{1.115874in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{1.123940in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.140382in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{1.149999in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{1.168613in}}%
\pgfpathlineto{\pgfqpoint{0.920095in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{0.926747in}{1.247102in}}%
\pgfpathlineto{\pgfqpoint{0.928410in}{1.257340in}}%
\pgfpathlineto{\pgfqpoint{0.930073in}{1.266027in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{1.279987in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{1.308529in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{1.316595in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{1.347308in}}%
\pgfpathlineto{\pgfqpoint{0.945039in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{0.948365in}{1.373057in}}%
\pgfpathlineto{\pgfqpoint{0.950028in}{1.384225in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{1.393222in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{0.960006in}{1.437586in}}%
\pgfpathlineto{\pgfqpoint{0.961669in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{1.485362in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{1.491256in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{1.508629in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{1.541824in}}%
\pgfpathlineto{\pgfqpoint{0.981625in}{1.548649in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{1.558577in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.564781in}}%
\pgfpathlineto{\pgfqpoint{0.986614in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{1.580293in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{1.596735in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{1.602009in}}%
\pgfpathlineto{\pgfqpoint{0.996591in}{1.618452in}}%
\pgfpathlineto{\pgfqpoint{0.998254in}{1.623415in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{1.642340in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{1.649475in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{1.653198in}}%
\pgfpathlineto{\pgfqpoint{1.009895in}{1.663746in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{1.667779in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{1.673053in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{1.676776in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{1.681429in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{1.697561in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{1.704076in}}%
\pgfpathlineto{\pgfqpoint{1.031514in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{1.033177in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{1.034839in}{1.721139in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{1.731066in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{1.734789in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{1.737271in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{1.744096in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{1.749680in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{1.754024in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.756195in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{1.761779in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{1.763951in}}%
\pgfpathlineto{\pgfqpoint{1.061447in}{1.769225in}}%
\pgfpathlineto{\pgfqpoint{1.063110in}{1.772017in}}%
\pgfpathlineto{\pgfqpoint{1.064773in}{1.773879in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{1.776981in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{1.778842in}}%
\pgfpathlineto{\pgfqpoint{1.069762in}{1.781014in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{1.784427in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{1.076414in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{1.078076in}{1.787529in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{1.788770in}}%
\pgfpathlineto{\pgfqpoint{1.081402in}{1.789080in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{1.790011in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.790631in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{1.792493in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{1.793734in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{1.794044in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{1.794664in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{1.794664in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{1.797146in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.797456in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.798697in}}%
\pgfpathlineto{\pgfqpoint{1.109673in}{1.799628in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.799628in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{1.800248in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.800559in}}%
\pgfpathlineto{\pgfqpoint{1.116325in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{1.801800in}}%
\pgfpathlineto{\pgfqpoint{1.122976in}{1.801800in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{1.802110in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{1.802110in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{1.802420in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{1.802420in}}%
\pgfpathlineto{\pgfqpoint{1.132954in}{1.802730in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.802730in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{1.803661in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{1.803661in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/griewank_rosenbrock_f8f22d.pgf <==
%% Compacted by media/scripts/shrink_pgf.py (uid jkonpn); re-run it after any re-render.
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\definecolor{jkonpnc0}{rgb}{0.000000,0.000000,0.000000}%
\definecolor{jkonpnc1}{rgb}{1.000000,1.000000,1.000000}%
\definecolor{jkonpnc2}{rgb}{0.690196,0.690196,0.690196}%
\definecolor{jkonpnc3}{rgb}{0.412913,0.803041,0.357269}%
\definecolor{jkonpnc4}{rgb}{0.430983,0.808473,0.346476}%
\definecolor{jkonpnc5}{rgb}{0.395174,0.797475,0.367757}%
\definecolor{jkonpnc6}{rgb}{0.449368,0.813768,0.335384}%
\definecolor{jkonpnc7}{rgb}{0.468053,0.818921,0.323998}%
\definecolor{jkonpnc8}{rgb}{0.487026,0.823929,0.312321}%
\definecolor{jkonpnc9}{rgb}{0.496615,0.826376,0.306377}%
\definecolor{jkonpnc10}{rgb}{0.386433,0.794644,0.372886}%
\definecolor{jkonpnc11}{rgb}{0.515992,0.831158,0.294279}%
\definecolor{jkonpnc12}{rgb}{0.369214,0.788888,0.382914}%
\definecolor{jkonpnc13}{rgb}{0.525776,0.833491,0.288127}%
\definecolor{jkonpnc14}{rgb}{0.352360,0.783011,0.392636}%
\definecolor{jkonpnc15}{rgb}{0.421908,0.805774,0.351910}%
\definecolor{jkonpnc16}{rgb}{0.335885,0.777018,0.402049}%
\definecolor{jkonpnc17}{rgb}{0.404001,0.800275,0.362552}%
\definecolor{jkonpnc18}{rgb}{0.440137,0.811138,0.340967}%
\definecolor{jkonpnc19}{rgb}{0.545524,0.838039,0.275626}%
\definecolor{jkonpnc20}{rgb}{0.319809,0.770914,0.411152}%
\definecolor{jkonpnc21}{rgb}{0.565498,0.842430,0.262877}%
\definecolor{jkonpnc22}{rgb}{0.304148,0.764704,0.419943}%
\definecolor{jkonpnc23}{rgb}{0.535621,0.835785,0.281908}%
\definecolor{jkonpnc24}{rgb}{0.575563,0.844566,0.256415}%
\definecolor{jkonpnc25}{rgb}{0.288921,0.758394,0.428426}%
\definecolor{jkonpnc26}{rgb}{0.506271,0.828786,0.300362}%
\definecolor{jkonpnc27}{rgb}{0.595839,0.848717,0.243329}%
\definecolor{jkonpnc28}{rgb}{0.274149,0.751988,0.436601}%
\definecolor{jkonpnc29}{rgb}{0.458674,0.816363,0.329727}%
\definecolor{jkonpnc30}{rgb}{0.585678,0.846661,0.249897}%
\definecolor{jkonpnc31}{rgb}{0.555484,0.840254,0.269281}%
\definecolor{jkonpnc32}{rgb}{0.616293,0.852709,0.230052}%
\definecolor{jkonpnc33}{rgb}{0.266941,0.748751,0.440573}%
\definecolor{jkonpnc34}{rgb}{0.360741,0.785964,0.387814}%
\definecolor{jkonpnc35}{rgb}{0.281477,0.755203,0.432552}%
\definecolor{jkonpnc36}{rgb}{0.246070,0.738910,0.452024}%
\definecolor{jkonpnc37}{rgb}{0.626579,0.854645,0.223353}%
\definecolor{jkonpnc38}{rgb}{0.377779,0.791781,0.377939}%
\definecolor{jkonpnc39}{rgb}{0.232815,0.732247,0.459277}%
\definecolor{jkonpnc40}{rgb}{0.311925,0.767822,0.415586}%
\definecolor{jkonpnc41}{rgb}{0.647257,0.858400,0.209861}%
\definecolor{jkonpnc42}{rgb}{0.252899,0.742211,0.448284}%
\definecolor{jkonpnc43}{rgb}{0.344074,0.780029,0.397381}%
\definecolor{jkonpnc44}{rgb}{0.220124,0.725509,0.466226}%
\definecolor{jkonpnc45}{rgb}{0.606045,0.850733,0.236712}%
\definecolor{jkonpnc46}{rgb}{0.477504,0.821444,0.318195}%
\definecolor{jkonpnc47}{rgb}{0.296479,0.761561,0.424223}%
\definecolor{jkonpnc48}{rgb}{0.327796,0.773980,0.406640}%
\definecolor{jkonpnc49}{rgb}{0.208030,0.718701,0.472873}%
\definecolor{jkonpnc50}{rgb}{0.657642,0.860219,0.203082}%
\definecolor{jkonpnc51}{rgb}{0.191090,0.708366,0.482284}%
\definecolor{jkonpnc52}{rgb}{0.636902,0.856542,0.216620}%
\definecolor{jkonpnc53}{rgb}{0.678489,0.863742,0.189503}%
\definecolor{jkonpnc54}{rgb}{0.668054,0.861999,0.196293}%
\definecolor{jkonpnc55}{rgb}{0.185783,0.704891,0.485273}%
\definecolor{jkonpnc56}{rgb}{0.239374,0.735588,0.455688}%
\definecolor{jkonpnc57}{rgb}{0.180653,0.701402,0.488189}%
\definecolor{jkonpnc58}{rgb}{0.226397,0.728888,0.462789}%
\definecolor{jkonpnc59}{rgb}{0.699415,0.867117,0.175971}%
\definecolor{jkonpnc60}{rgb}{0.175707,0.697900,0.491033}%
\definecolor{jkonpnc61}{rgb}{0.196571,0.711827,0.479221}%
\definecolor{jkonpnc62}{rgb}{0.214000,0.722114,0.469588}%
\definecolor{jkonpnc63}{rgb}{0.259857,0.745492,0.444467}%
\definecolor{jkonpnc64}{rgb}{0.166383,0.690856,0.496502}%
\definecolor{jkonpnc65}{rgb}{0.709898,0.868751,0.169257}%
\definecolor{jkonpnc66}{rgb}{0.153894,0.680203,0.504172}%
\definecolor{jkonpnc67}{rgb}{0.170948,0.694384,0.493803}%
\definecolor{jkonpnc68}{rgb}{0.202219,0.715272,0.476084}%
\definecolor{jkonpnc69}{rgb}{0.146616,0.673050,0.508936}%
\definecolor{jkonpnc70}{rgb}{0.730889,0.871916,0.156029}%
\definecolor{jkonpnc71}{rgb}{0.162016,0.687316,0.499129}%
\definecolor{jkonpnc72}{rgb}{0.157851,0.683765,0.501686}%
\definecolor{jkonpnc73}{rgb}{0.688944,0.865448,0.182725}%
\definecolor{jkonpnc74}{rgb}{0.720391,0.870350,0.162603}%
\definecolor{jkonpnc75}{rgb}{0.741388,0.873449,0.149561}%
\definecolor{jkonpnc76}{rgb}{0.140210,0.665859,0.513427}%
\definecolor{jkonpnc77}{rgb}{0.137339,0.662252,0.515571}%
\definecolor{jkonpnc78}{rgb}{0.150148,0.676631,0.506589}%
\definecolor{jkonpnc79}{rgb}{0.132268,0.655014,0.519661}%
\definecolor{jkonpnc80}{rgb}{0.762373,0.876424,0.137064}%
\definecolor{jkonpnc81}{rgb}{0.134692,0.658636,0.517649}%
\definecolor{jkonpnc82}{rgb}{0.130067,0.651384,0.521608}%
\definecolor{jkonpnc83}{rgb}{0.126326,0.644107,0.525311}%
\definecolor{jkonpnc84}{rgb}{0.123444,0.636809,0.528763}%
\definecolor{jkonpnc85}{rgb}{0.772852,0.877868,0.131109}%
\definecolor{jkonpnc86}{rgb}{0.751884,0.874951,0.143228}%
\definecolor{jkonpnc87}{rgb}{0.124780,0.640461,0.527068}%
\definecolor{jkonpnc88}{rgb}{0.122312,0.633153,0.530398}%
\definecolor{jkonpnc89}{rgb}{0.128087,0.647749,0.523491}%
\definecolor{jkonpnc90}{rgb}{0.121380,0.629492,0.531973}%
\definecolor{jkonpnc91}{rgb}{0.119699,0.618490,0.536347}%
\definecolor{jkonpnc92}{rgb}{0.793760,0.880678,0.120005}%
\definecolor{jkonpnc93}{rgb}{0.120081,0.622161,0.534946}%
\definecolor{jkonpnc94}{rgb}{0.119483,0.614817,0.537692}%
\definecolor{jkonpnc95}{rgb}{0.120638,0.625828,0.533488}%
\definecolor{jkonpnc96}{rgb}{0.143303,0.669459,0.511215}%
\definecolor{jkonpnc97}{rgb}{0.804182,0.882046,0.114965}%
\definecolor{jkonpnc98}{rgb}{0.119423,0.611141,0.538982}%
\definecolor{jkonpnc99}{rgb}{0.783315,0.879285,0.125405}%
\definecolor{jkonpnc100}{rgb}{0.119738,0.603785,0.541400}%
\definecolor{jkonpnc101}{rgb}{0.814576,0.883393,0.110347}%
\definecolor{jkonpnc102}{rgb}{0.120565,0.596422,0.543611}%
\definecolor{jkonpnc103}{rgb}{0.120092,0.600104,0.542530}%
\definecolor{jkonpnc104}{rgb}{0.835270,0.886029,0.102646}%
\definecolor{jkonpnc105}{rgb}{0.123463,0.581687,0.547445}%
\definecolor{jkonpnc106}{rgb}{0.824940,0.884720,0.106217}%
\definecolor{jkonpnc107}{rgb}{0.121148,0.592739,0.544641}%
\definecolor{jkonpnc108}{rgb}{0.845561,0.887322,0.099702}%
\definecolor{jkonpnc109}{rgb}{0.124395,0.578002,0.548287}%
\definecolor{jkonpnc110}{rgb}{0.126453,0.570633,0.549841}%
\definecolor{jkonpnc111}{rgb}{0.855810,0.888601,0.097452}%
\definecolor{jkonpnc112}{rgb}{0.121831,0.589055,0.545623}%
\definecolor{jkonpnc113}{rgb}{0.122606,0.585371,0.546557}%
\definecolor{jkonpnc114}{rgb}{0.131172,0.555899,0.552459}%
\definecolor{jkonpnc115}{rgb}{0.866013,0.889868,0.095953}%
\definecolor{jkonpnc116}{rgb}{0.876168,0.891125,0.095250}%
\definecolor{jkonpnc117}{rgb}{0.119512,0.607464,0.540218}%
\definecolor{jkonpnc118}{rgb}{0.128729,0.563265,0.551229}%
\definecolor{jkonpnc119}{rgb}{0.129933,0.559582,0.551864}%
\definecolor{jkonpnc120}{rgb}{0.127568,0.566949,0.550556}%
\definecolor{jkonpnc121}{rgb}{0.125394,0.574318,0.549086}%
\definecolor{jkonpnc122}{rgb}{0.886271,0.892374,0.095374}%
\definecolor{jkonpnc123}{rgb}{0.133743,0.548535,0.553541}%
\definecolor{jkonpnc124}{rgb}{0.132444,0.552216,0.553018}%
\definecolor{jkonpnc125}{rgb}{0.139147,0.533812,0.555298}%
\definecolor{jkonpnc126}{rgb}{0.896320,0.893616,0.096335}%
\definecolor{jkonpnc127}{rgb}{0.140536,0.530132,0.555659}%
\definecolor{jkonpnc128}{rgb}{0.906311,0.894855,0.098125}%
\definecolor{jkonpnc129}{rgb}{0.136408,0.541173,0.554483}%
\definecolor{jkonpnc130}{rgb}{0.143343,0.522773,0.556295}%
\definecolor{jkonpnc131}{rgb}{0.147607,0.511733,0.557049}%
\definecolor{jkonpnc132}{rgb}{0.916242,0.896091,0.100717}%
\definecolor{jkonpnc133}{rgb}{0.137770,0.537492,0.554906}%
\definecolor{jkonpnc134}{rgb}{0.144759,0.519093,0.556572}%
\definecolor{jkonpnc135}{rgb}{0.146180,0.515413,0.556823}%
\definecolor{jkonpnc136}{rgb}{0.135066,0.544853,0.554029}%
\definecolor{jkonpnc137}{rgb}{0.149039,0.508051,0.557250}%
\definecolor{jkonpnc138}{rgb}{0.926106,0.897330,0.104071}%
\definecolor{jkonpnc139}{rgb}{0.151918,0.500685,0.557587}%
\definecolor{jkonpnc140}{rgb}{0.153364,0.497000,0.557724}%
\definecolor{jkonpnc141}{rgb}{0.935904,0.898570,0.108131}%
\definecolor{jkonpnc142}{rgb}{0.141935,0.526453,0.555991}%
\definecolor{jkonpnc143}{rgb}{0.159194,0.482237,0.558073}%
\definecolor{jkonpnc144}{rgb}{0.156270,0.489624,0.557936}%
\definecolor{jkonpnc145}{rgb}{0.955300,0.901065,0.118128}%
\definecolor{jkonpnc146}{rgb}{0.945636,0.899815,0.112838}%
\definecolor{jkonpnc147}{rgb}{0.157729,0.485932,0.558013}%
\definecolor{jkonpnc148}{rgb}{0.160665,0.478540,0.558115}%
\definecolor{jkonpnc149}{rgb}{0.154815,0.493313,0.557840}%
\definecolor{jkonpnc150}{rgb}{0.150476,0.504369,0.557430}%
\definecolor{jkonpnc151}{rgb}{0.964894,0.902323,0.123941}%
\definecolor{jkonpnc152}{rgb}{0.163625,0.471133,0.558148}%
\definecolor{jkonpnc153}{rgb}{0.162142,0.474838,0.558140}%
\definecolor{jkonpnc154}{rgb}{0.177423,0.437527,0.557565}%
\definecolor{jkonpnc155}{rgb}{0.168126,0.459988,0.558082}%
\definecolor{jkonpnc156}{rgb}{0.172719,0.448791,0.557885}%
\definecolor{jkonpnc157}{rgb}{0.974417,0.903590,0.130215}%
\definecolor{jkonpnc158}{rgb}{0.169646,0.456262,0.558030}%
\definecolor{jkonpnc159}{rgb}{0.171176,0.452530,0.557965}%
\definecolor{jkonpnc160}{rgb}{0.165117,0.467423,0.558141}%
\definecolor{jkonpnc161}{rgb}{0.166617,0.463708,0.558119}%
\definecolor{jkonpnc162}{rgb}{0.175841,0.441290,0.557685}%
\definecolor{jkonpnc163}{rgb}{0.174274,0.445044,0.557792}%
\definecolor{jkonpnc164}{rgb}{0.983868,0.904867,0.136897}%
\definecolor{jkonpnc165}{rgb}{0.192357,0.403199,0.555836}%
\definecolor{jkonpnc166}{rgb}{0.183898,0.422383,0.556944}%
\definecolor{jkonpnc167}{rgb}{0.187231,0.414746,0.556547}%
\definecolor{jkonpnc168}{rgb}{0.993248,0.906157,0.143936}%
\definecolor{jkonpnc169}{rgb}{0.182256,0.426184,0.557120}%
\definecolor{jkonpnc170}{rgb}{0.180629,0.429975,0.557282}%
\definecolor{jkonpnc171}{rgb}{0.190631,0.407061,0.556089}%
\definecolor{jkonpnc172}{rgb}{0.185556,0.418570,0.556753}%
\definecolor{jkonpnc173}{rgb}{0.188923,0.410910,0.556326}%
\definecolor{jkonpnc174}{rgb}{0.208623,0.367752,0.552675}%
\definecolor{jkonpnc175}{rgb}{0.179019,0.433756,0.557430}%
\definecolor{jkonpnc176}{rgb}{0.197636,0.391528,0.554969}%
\definecolor{jkonpnc177}{rgb}{0.204903,0.375746,0.553533}%
\definecolor{jkonpnc178}{rgb}{0.194100,0.399323,0.555565}%
\definecolor{jkonpnc179}{rgb}{0.199430,0.387607,0.554642}%
\definecolor{jkonpnc180}{rgb}{0.195860,0.395433,0.555276}%
\definecolor{jkonpnc181}{rgb}{0.210503,0.363727,0.552206}%
\definecolor{jkonpnc182}{rgb}{0.241237,0.296485,0.539709}%
\definecolor{jkonpnc183}{rgb}{0.203063,0.379716,0.553925}%
\definecolor{jkonpnc184}{rgb}{0.214298,0.355619,0.551184}%
\definecolor{jkonpnc185}{rgb}{0.201239,0.383670,0.554294}%
\definecolor{jkonpnc186}{rgb}{0.206756,0.371758,0.553117}%
\definecolor{jkonpnc187}{rgb}{0.239346,0.300855,0.540844}%
\definecolor{jkonpnc188}{rgb}{0.227802,0.326594,0.546532}%
\definecolor{jkonpnc189}{rgb}{0.223925,0.334994,0.548053}%
\definecolor{jkonpnc190}{rgb}{0.233603,0.313828,0.543914}%
\definecolor{jkonpnc191}{rgb}{0.218130,0.347432,0.550038}%
\definecolor{jkonpnc192}{rgb}{0.231674,0.318106,0.544834}%
\definecolor{jkonpnc193}{rgb}{0.212395,0.359683,0.551710}%
\definecolor{jkonpnc194}{rgb}{0.220057,0.343307,0.549413}%
\definecolor{jkonpnc195}{rgb}{0.221989,0.339161,0.548752}%
\definecolor{jkonpnc196}{rgb}{0.216210,0.351535,0.550627}%
\definecolor{jkonpnc197}{rgb}{0.229739,0.322361,0.545706}%
\definecolor{jkonpnc198}{rgb}{0.225863,0.330805,0.547314}%
\definecolor{jkonpnc199}{rgb}{0.235526,0.309527,0.542944}%
\definecolor{jkonpnc200}{rgb}{0.257322,0.256130,0.526563}%
\definecolor{jkonpnc201}{rgb}{0.246811,0.283237,0.535941}%
\definecolor{jkonpnc202}{rgb}{0.243113,0.292092,0.538516}%
\definecolor{jkonpnc203}{rgb}{0.265145,0.232956,0.516599}%
\definecolor{jkonpnc204}{rgb}{0.250425,0.274290,0.533103}%
\definecolor{jkonpnc205}{rgb}{0.253935,0.265254,0.529983}%
\definecolor{jkonpnc206}{rgb}{0.262138,0.242286,0.520837}%
\definecolor{jkonpnc207}{rgb}{0.252194,0.269783,0.531579}%
\definecolor{jkonpnc208}{rgb}{0.258965,0.251537,0.524736}%
\definecolor{jkonpnc209}{rgb}{0.274128,0.199721,0.498911}%
\definecolor{jkonpnc210}{rgb}{0.237441,0.305202,0.541921}%
\definecolor{jkonpnc211}{rgb}{0.248629,0.278775,0.534556}%
\definecolor{jkonpnc212}{rgb}{0.260571,0.246922,0.522828}%
\definecolor{jkonpnc213}{rgb}{0.244972,0.287675,0.537260}%
\definecolor{jkonpnc214}{rgb}{0.270595,0.214069,0.507052}%
\definecolor{jkonpnc215}{rgb}{0.282884,0.135920,0.453427}%
\definecolor{jkonpnc216}{rgb}{0.273006,0.204520,0.501721}%
\definecolor{jkonpnc217}{rgb}{0.280868,0.160771,0.472899}%
\definecolor{jkonpnc218}{rgb}{0.283091,0.110553,0.431554}%
\definecolor{jkonpnc219}{rgb}{0.281412,0.155834,0.469201}%
\definecolor{jkonpnc220}{rgb}{0.267004,0.004874,0.329415}%
\definecolor{jkonpnc221}{rgb}{0.277134,0.185228,0.489898}%
\definecolor{jkonpnc222}{rgb}{0.280255,0.165693,0.476498}%
\definecolor{jkonpnc223}{rgb}{0.271828,0.209303,0.504434}%
\definecolor{jkonpnc224}{rgb}{0.279574,0.170599,0.479997}%
\definecolor{jkonpnc225}{rgb}{0.263663,0.237631,0.518762}%
\definecolor{jkonpnc226}{rgb}{0.255645,0.260703,0.528312}%
\definecolor{jkonpnc227}{rgb}{0.267968,0.223549,0.512008}%
\definecolor{jkonpnc228}{rgb}{0.283072,0.130895,0.449241}%
\definecolor{jkonpnc229}{rgb}{0.275191,0.194905,0.496005}%
\definecolor{jkonpnc230}{rgb}{0.281887,0.150881,0.465405}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.875971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\pgfsetstrokecolor{jkonpnc0}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.875971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.875971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\pgfsetstrokecolor{jkonpnc0}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246996in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.102968in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.102968in}{1.865971in}}%
\pgfpathlineto{\pgfqpoint{0.246996in}{1.865971in}}%
\pgfpathlineto{\pgfqpoint{0.246996in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\pgfsetstrokecolor{jkonpnc1}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343985in}{0.407557in}}%
\pgfpathlineto{\pgfqpoint{0.988234in}{1.094394in}}%
\pgfpathlineto{\pgfqpoint{0.973983in}{1.907594in}}%
\pgfpathlineto{\pgfqpoint{0.281267in}{1.242777in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\pgfsetstrokecolor{jkonpnc1}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988234in}{1.094394in}}%
\pgfpathlineto{\pgfqpoint{2.027166in}{0.711270in}}%
\pgfpathlineto{\pgfqpoint{2.085566in}{1.537670in}}%
\pgfpathlineto{\pgfqpoint{0.973983in}{1.907594in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\pgfsetstrokecolor{jkonpnc1}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343985in}{0.407557in}}%
\pgfpathlineto{\pgfqpoint{1.440977in}{-0.043437in}}%
\pgfpathlineto{\pgfqpoint{2.027166in}{0.711270in}}%
\pgfpathlineto{\pgfqpoint{0.988234in}{1.094394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{jkonpnc2}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410656in}{0.380147in}}%
\pgfpathlineto{\pgfqpoint{1.051605in}{1.071025in}}%
\pgfpathlineto{\pgfqpoint{1.041587in}{1.885096in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{0.879035in}{0.187588in}}%
\pgfpathlineto{\pgfqpoint{1.495963in}{0.907160in}}%
\pgfpathlineto{\pgfqpoint{1.516352in}{1.727099in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{1.367893in}{-0.013391in}}%
\pgfpathlineto{\pgfqpoint{1.958199in}{0.736703in}}%
\pgfpathlineto{\pgfqpoint{2.011561in}{1.562298in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{0.329000in}{1.288587in}}%
\pgfpathlineto{\pgfqpoint{0.388148in}{0.454639in}}%
\pgfpathlineto{\pgfqpoint{1.481303in}{0.008483in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{0.642375in}{1.589341in}}%
\pgfpathlineto{\pgfqpoint{0.678928in}{0.764641in}}%
\pgfpathlineto{\pgfqpoint{1.746296in}{0.349655in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{0.933291in}{1.868540in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{1.053834in}}%
\pgfpathlineto{\pgfqpoint{1.992675in}{0.666863in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{2.028259in}{0.726728in}}%
\pgfpathlineto{\pgfqpoint{0.987967in}{1.109652in}}%
\pgfpathlineto{\pgfqpoint{0.342815in}{0.423142in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{2.055370in}{1.110380in}}%
\pgfpathlineto{\pgfqpoint{0.981341in}{1.487762in}}%
\pgfpathlineto{\pgfqpoint{0.313734in}{0.810410in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{2.084317in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{0.974287in}{1.890259in}}%
\pgfpathlineto{\pgfqpoint{0.282611in}{1.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{jkonpnc0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343985in}{0.407557in}}%
\pgfpathlineto{\pgfqpoint{1.440977in}{-0.043437in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{0.410656in}{0.380147in}}%
\pgfpathlineto{\pgfqpoint{0.410656in}{0.380147in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{0.879035in}{0.187588in}}%
\pgfpathlineto{\pgfqpoint{0.879035in}{0.187588in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{1.367893in}{-0.013391in}}%
\pgfpathlineto{\pgfqpoint{1.367893in}{-0.013391in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{2.027166in}{0.711270in}}%
\pgfpathlineto{\pgfqpoint{1.440977in}{-0.043437in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{1.481303in}{0.008483in}}%
\pgfpathlineto{\pgfqpoint{1.481303in}{0.008483in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{1.746296in}{0.349655in}}%
\pgfpathlineto{\pgfqpoint{1.746296in}{0.349655in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{1.992675in}{0.666863in}}%
\pgfpathlineto{\pgfqpoint{1.992675in}{0.666863in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{2.027166in}{0.711270in}}%
\pgfpathlineto{\pgfqpoint{2.085566in}{1.537670in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{2.028259in}{0.726728in}}%
\pgfpathlineto{\pgfqpoint{2.028259in}{0.726728in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{2.055370in}{1.110380in}}%
\pgfpathlineto{\pgfqpoint{2.055370in}{1.110380in}}%
\pgfusepath{stroke}%
\pgfpathmoveto{\pgfqpoint{2.084317in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{2.084317in}{1.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.246996in}{0.010000in}}{\pgfqpoint{1.855971in}{1.855971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.150562pt}%
\pgfsetdash{}{0pt}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.515066in}{0.957179in}}%
\pgfpathlineto{\pgfqpoint{1.528343in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{1.535687in}{0.958030in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{0.972918in}}%
\pgfpathlineto{\pgfqpoint{1.515066in}{0.957179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{1.501889in}{0.970462in}}%
\pgfpathlineto{\pgfqpoint{1.515066in}{0.957179in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{0.972918in}}%
\pgfpathlineto{\pgfqpoint{1.509306in}{0.982790in}}%
\pgfpathlineto{\pgfqpoint{1.501889in}{0.970462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{1.528343in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{1.541480in}{0.933043in}}%
\pgfpathlineto{\pgfqpoint{1.549001in}{0.949933in}}%
\pgfpathlineto{\pgfqpoint{1.535687in}{0.958030in}}%
\pgfpathlineto{\pgfqpoint{1.528343in}{0.947656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.488675in}{0.982332in}}%
\pgfpathlineto{\pgfqpoint{1.501889in}{0.970462in}}%
\pgfpathlineto{\pgfqpoint{1.509306in}{0.982790in}}%
\pgfpathlineto{\pgfqpoint{1.496128in}{0.995750in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{0.982332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.475462in}{0.994225in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{0.982332in}}%
\pgfpathlineto{\pgfqpoint{1.496128in}{0.995750in}}%
\pgfpathlineto{\pgfqpoint{1.482968in}{1.009587in}}%
\pgfpathlineto{\pgfqpoint{1.475462in}{0.994225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{1.462250in}{1.006221in}}%
\pgfpathlineto{\pgfqpoint{1.475462in}{0.994225in}}%
\pgfpathlineto{\pgfqpoint{1.482968in}{1.009587in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{1.020151in}}%
\pgfpathlineto{\pgfqpoint{1.462250in}{1.006221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{1.449048in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{1.462250in}{1.006221in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{1.020151in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{1.033298in}}%
\pgfpathlineto{\pgfqpoint{1.449048in}{1.018672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.541480in}{0.933043in}}%
\pgfpathlineto{\pgfqpoint{1.554810in}{0.925129in}}%
\pgfpathlineto{\pgfqpoint{1.562211in}{0.938134in}}%
\pgfpathlineto{\pgfqpoint{1.549001in}{0.949933in}}%
\pgfpathlineto{\pgfqpoint{1.541480in}{0.933043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{1.435852in}{1.031511in}}%
\pgfpathlineto{\pgfqpoint{1.449048in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{1.033298in}}%
\pgfpathlineto{\pgfqpoint{1.443370in}{1.046504in}}%
\pgfpathlineto{\pgfqpoint{1.435852in}{1.031511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.554810in}{0.925129in}}%
\pgfpathlineto{\pgfqpoint{1.567990in}{0.912093in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{0.929080in}}%
\pgfpathlineto{\pgfqpoint{1.562211in}{0.938134in}}%
\pgfpathlineto{\pgfqpoint{1.554810in}{0.925129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{1.422642in}{1.043696in}}%
\pgfpathlineto{\pgfqpoint{1.435852in}{1.031511in}}%
\pgfpathlineto{\pgfqpoint{1.443370in}{1.046504in}}%
\pgfpathlineto{\pgfqpoint{1.430198in}{1.060367in}}%
\pgfpathlineto{\pgfqpoint{1.422642in}{1.043696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.567990in}{0.912093in}}%
\pgfpathlineto{\pgfqpoint{1.581374in}{0.905480in}}%
\pgfpathlineto{\pgfqpoint{1.588661in}{0.915454in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{0.929080in}}%
\pgfpathlineto{\pgfqpoint{1.567990in}{0.912093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{1.494357in}{0.953840in}}%
\pgfpathlineto{\pgfqpoint{1.507581in}{0.942184in}}%
\pgfpathlineto{\pgfqpoint{1.515066in}{0.957179in}}%
\pgfpathlineto{\pgfqpoint{1.501889in}{0.970462in}}%
\pgfpathlineto{\pgfqpoint{1.494357in}{0.953840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.454701in}{0.989439in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{0.976317in}}%
\pgfpathlineto{\pgfqpoint{1.475462in}{0.994225in}}%
\pgfpathlineto{\pgfqpoint{1.462250in}{1.006221in}}%
\pgfpathlineto{\pgfqpoint{1.454701in}{0.989439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.581374in}{0.905480in}}%
\pgfpathlineto{\pgfqpoint{1.594667in}{0.895794in}}%
\pgfpathlineto{\pgfqpoint{1.601942in}{0.905704in}}%
\pgfpathlineto{\pgfqpoint{1.588661in}{0.915454in}}%
\pgfpathlineto{\pgfqpoint{1.581374in}{0.905480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.467892in}{0.976317in}}%
\pgfpathlineto{\pgfqpoint{1.481187in}{0.967764in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{0.982332in}}%
\pgfpathlineto{\pgfqpoint{1.475462in}{0.994225in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{0.976317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.507581in}{0.942184in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{0.932375in}}%
\pgfpathlineto{\pgfqpoint{1.528343in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{1.515066in}{0.957179in}}%
\pgfpathlineto{\pgfqpoint{1.507581in}{0.942184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{1.481187in}{0.967764in}}%
\pgfpathlineto{\pgfqpoint{1.494357in}{0.953840in}}%
\pgfpathlineto{\pgfqpoint{1.501889in}{0.970462in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{0.982332in}}%
\pgfpathlineto{\pgfqpoint{1.481187in}{0.967764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{1.409502in}{1.059971in}}%
\pgfpathlineto{\pgfqpoint{1.422642in}{1.043696in}}%
\pgfpathlineto{\pgfqpoint{1.430198in}{1.060367in}}%
\pgfpathlineto{\pgfqpoint{1.417084in}{1.077650in}}%
\pgfpathlineto{\pgfqpoint{1.409502in}{1.059971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{1.441528in}{1.003564in}}%
\pgfpathlineto{\pgfqpoint{1.454701in}{0.989439in}}%
\pgfpathlineto{\pgfqpoint{1.462250in}{1.006221in}}%
\pgfpathlineto{\pgfqpoint{1.449048in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{1.441528in}{1.003564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.520855in}{0.932375in}}%
\pgfpathlineto{\pgfqpoint{1.534082in}{0.920699in}}%
\pgfpathlineto{\pgfqpoint{1.541480in}{0.933043in}}%
\pgfpathlineto{\pgfqpoint{1.528343in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{0.932375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.534082in}{0.920699in}}%
\pgfpathlineto{\pgfqpoint{1.547312in}{0.909130in}}%
\pgfpathlineto{\pgfqpoint{1.554810in}{0.925129in}}%
\pgfpathlineto{\pgfqpoint{1.541480in}{0.933043in}}%
\pgfpathlineto{\pgfqpoint{1.534082in}{0.920699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.594667in}{0.895794in}}%
\pgfpathlineto{\pgfqpoint{1.607856in}{0.882896in}}%
\pgfpathlineto{\pgfqpoint{1.615245in}{0.896448in}}%
\pgfpathlineto{\pgfqpoint{1.601942in}{0.905704in}}%
\pgfpathlineto{\pgfqpoint{1.594667in}{0.895794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{1.428316in}{1.015909in}}%
\pgfpathlineto{\pgfqpoint{1.441528in}{1.003564in}}%
\pgfpathlineto{\pgfqpoint{1.449048in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{1.435852in}{1.031511in}}%
\pgfpathlineto{\pgfqpoint{1.428316in}{1.015909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{1.415093in}{1.027682in}}%
\pgfpathlineto{\pgfqpoint{1.428316in}{1.015909in}}%
\pgfpathlineto{\pgfqpoint{1.435852in}{1.031511in}}%
\pgfpathlineto{\pgfqpoint{1.422642in}{1.043696in}}%
\pgfpathlineto{\pgfqpoint{1.415093in}{1.027682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.547312in}{0.909130in}}%
\pgfpathlineto{\pgfqpoint{1.560656in}{0.901302in}}%
\pgfpathlineto{\pgfqpoint{1.567990in}{0.912093in}}%
\pgfpathlineto{\pgfqpoint{1.554810in}{0.925129in}}%
\pgfpathlineto{\pgfqpoint{1.547312in}{0.909130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{1.396323in}{1.074433in}}%
\pgfpathlineto{\pgfqpoint{1.409502in}{1.059971in}}%
\pgfpathlineto{\pgfqpoint{1.417084in}{1.077650in}}%
\pgfpathlineto{\pgfqpoint{1.403854in}{1.088843in}}%
\pgfpathlineto{\pgfqpoint{1.396323in}{1.074433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.607856in}{0.882896in}}%
\pgfpathlineto{\pgfqpoint{1.621251in}{0.875884in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.885992in}}%
\pgfpathlineto{\pgfqpoint{1.615245in}{0.896448in}}%
\pgfpathlineto{\pgfqpoint{1.607856in}{0.882896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{1.401897in}{1.041055in}}%
\pgfpathlineto{\pgfqpoint{1.415093in}{1.027682in}}%
\pgfpathlineto{\pgfqpoint{1.422642in}{1.043696in}}%
\pgfpathlineto{\pgfqpoint{1.409502in}{1.059971in}}%
\pgfpathlineto{\pgfqpoint{1.401897in}{1.041055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{1.383118in}{1.087587in}}%
\pgfpathlineto{\pgfqpoint{1.396323in}{1.074433in}}%
\pgfpathlineto{\pgfqpoint{1.403854in}{1.088843in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{1.383118in}{1.087587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.560656in}{0.901302in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.890217in}}%
\pgfpathlineto{\pgfqpoint{1.581374in}{0.905480in}}%
\pgfpathlineto{\pgfqpoint{1.567990in}{0.912093in}}%
\pgfpathlineto{\pgfqpoint{1.560656in}{0.901302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.447237in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{1.460464in}{0.965082in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{0.976317in}}%
\pgfpathlineto{\pgfqpoint{1.454701in}{0.989439in}}%
\pgfpathlineto{\pgfqpoint{1.447237in}{0.976957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.486937in}{0.942057in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{0.927432in}}%
\pgfpathlineto{\pgfqpoint{1.507581in}{0.942184in}}%
\pgfpathlineto{\pgfqpoint{1.494357in}{0.953840in}}%
\pgfpathlineto{\pgfqpoint{1.486937in}{0.942057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.433956in}{0.986106in}}%
\pgfpathlineto{\pgfqpoint{1.447237in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{1.454701in}{0.989439in}}%
\pgfpathlineto{\pgfqpoint{1.441528in}{1.003564in}}%
\pgfpathlineto{\pgfqpoint{1.433956in}{0.986106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.500096in}{0.927432in}}%
\pgfpathlineto{\pgfqpoint{1.513350in}{0.916659in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{0.932375in}}%
\pgfpathlineto{\pgfqpoint{1.507581in}{0.942184in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{0.927432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.621251in}{0.875884in}}%
\pgfpathlineto{\pgfqpoint{1.634535in}{0.865540in}}%
\pgfpathlineto{\pgfqpoint{1.641825in}{0.876773in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.885992in}}%
\pgfpathlineto{\pgfqpoint{1.621251in}{0.875884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{1.460464in}{0.965082in}}%
\pgfpathlineto{\pgfqpoint{1.473697in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.481187in}{0.967764in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{0.976317in}}%
\pgfpathlineto{\pgfqpoint{1.460464in}{0.965082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{1.388709in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{1.401897in}{1.041055in}}%
\pgfpathlineto{\pgfqpoint{1.409502in}{1.059971in}}%
\pgfpathlineto{\pgfqpoint{1.396323in}{1.074433in}}%
\pgfpathlineto{\pgfqpoint{1.388709in}{1.055215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{1.473697in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.486937in}{0.942057in}}%
\pgfpathlineto{\pgfqpoint{1.494357in}{0.953840in}}%
\pgfpathlineto{\pgfqpoint{1.481187in}{0.967764in}}%
\pgfpathlineto{\pgfqpoint{1.473697in}{0.953429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{1.420808in}{1.002133in}}%
\pgfpathlineto{\pgfqpoint{1.433956in}{0.986106in}}%
\pgfpathlineto{\pgfqpoint{1.441528in}{1.003564in}}%
\pgfpathlineto{\pgfqpoint{1.428316in}{1.015909in}}%
\pgfpathlineto{\pgfqpoint{1.420808in}{1.002133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.513350in}{0.916659in}}%
\pgfpathlineto{\pgfqpoint{1.526669in}{0.908157in}}%
\pgfpathlineto{\pgfqpoint{1.534082in}{0.920699in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{0.932375in}}%
\pgfpathlineto{\pgfqpoint{1.513350in}{0.916659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.573907in}{0.890217in}}%
\pgfpathlineto{\pgfqpoint{1.587173in}{0.879527in}}%
\pgfpathlineto{\pgfqpoint{1.594667in}{0.895794in}}%
\pgfpathlineto{\pgfqpoint{1.581374in}{0.905480in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.890217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.407599in}{1.015184in}}%
\pgfpathlineto{\pgfqpoint{1.420808in}{1.002133in}}%
\pgfpathlineto{\pgfqpoint{1.428316in}{1.015909in}}%
\pgfpathlineto{\pgfqpoint{1.415093in}{1.027682in}}%
\pgfpathlineto{\pgfqpoint{1.407599in}{1.015184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.526669in}{0.908157in}}%
\pgfpathlineto{\pgfqpoint{1.539893in}{0.896049in}}%
\pgfpathlineto{\pgfqpoint{1.547312in}{0.909130in}}%
\pgfpathlineto{\pgfqpoint{1.534082in}{0.920699in}}%
\pgfpathlineto{\pgfqpoint{1.526669in}{0.908157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.587173in}{0.879527in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{0.870312in}}%
\pgfpathlineto{\pgfqpoint{1.607856in}{0.882896in}}%
\pgfpathlineto{\pgfqpoint{1.594667in}{0.895794in}}%
\pgfpathlineto{\pgfqpoint{1.587173in}{0.879527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{1.394385in}{1.028065in}}%
\pgfpathlineto{\pgfqpoint{1.407599in}{1.015184in}}%
\pgfpathlineto{\pgfqpoint{1.415093in}{1.027682in}}%
\pgfpathlineto{\pgfqpoint{1.401897in}{1.041055in}}%
\pgfpathlineto{\pgfqpoint{1.394385in}{1.028065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.369960in}{1.104210in}}%
\pgfpathlineto{\pgfqpoint{1.383118in}{1.087587in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{1.377569in}{1.122793in}}%
\pgfpathlineto{\pgfqpoint{1.369960in}{1.104210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{1.375574in}{1.073304in}}%
\pgfpathlineto{\pgfqpoint{1.388709in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{1.396323in}{1.074433in}}%
\pgfpathlineto{\pgfqpoint{1.383118in}{1.087587in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{1.073304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.539893in}{0.896049in}}%
\pgfpathlineto{\pgfqpoint{1.553179in}{0.886059in}}%
\pgfpathlineto{\pgfqpoint{1.560656in}{0.901302in}}%
\pgfpathlineto{\pgfqpoint{1.547312in}{0.909130in}}%
\pgfpathlineto{\pgfqpoint{1.539893in}{0.896049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.634535in}{0.865540in}}%
\pgfpathlineto{\pgfqpoint{1.647967in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{1.655285in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.641825in}{0.876773in}}%
\pgfpathlineto{\pgfqpoint{1.634535in}{0.865540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{1.381144in}{1.039292in}}%
\pgfpathlineto{\pgfqpoint{1.394385in}{1.028065in}}%
\pgfpathlineto{\pgfqpoint{1.401897in}{1.041055in}}%
\pgfpathlineto{\pgfqpoint{1.388709in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{1.381144in}{1.039292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{1.426438in}{0.971706in}}%
\pgfpathlineto{\pgfqpoint{1.439721in}{0.962405in}}%
\pgfpathlineto{\pgfqpoint{1.447237in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{1.433956in}{0.986106in}}%
\pgfpathlineto{\pgfqpoint{1.426438in}{0.971706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.413257in}{0.986430in}}%
\pgfpathlineto{\pgfqpoint{1.426438in}{0.971706in}}%
\pgfpathlineto{\pgfqpoint{1.433956in}{0.986106in}}%
\pgfpathlineto{\pgfqpoint{1.420808in}{1.002133in}}%
\pgfpathlineto{\pgfqpoint{1.413257in}{0.986430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.600491in}{0.870312in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.864479in}}%
\pgfpathlineto{\pgfqpoint{1.621251in}{0.875884in}}%
\pgfpathlineto{\pgfqpoint{1.607856in}{0.882896in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{0.870312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{1.362338in}{1.084878in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{1.073304in}}%
\pgfpathlineto{\pgfqpoint{1.383118in}{1.087587in}}%
\pgfpathlineto{\pgfqpoint{1.369960in}{1.104210in}}%
\pgfpathlineto{\pgfqpoint{1.362338in}{1.084878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{1.367939in}{1.053033in}}%
\pgfpathlineto{\pgfqpoint{1.381144in}{1.039292in}}%
\pgfpathlineto{\pgfqpoint{1.388709in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{1.073304in}}%
\pgfpathlineto{\pgfqpoint{1.367939in}{1.053033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{1.356758in}{1.118336in}}%
\pgfpathlineto{\pgfqpoint{1.369960in}{1.104210in}}%
\pgfpathlineto{\pgfqpoint{1.377569in}{1.122793in}}%
\pgfpathlineto{\pgfqpoint{1.364367in}{1.136601in}}%
\pgfpathlineto{\pgfqpoint{1.356758in}{1.118336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.553179in}{0.886059in}}%
\pgfpathlineto{\pgfqpoint{1.566564in}{0.879137in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.890217in}}%
\pgfpathlineto{\pgfqpoint{1.560656in}{0.901302in}}%
\pgfpathlineto{\pgfqpoint{1.553179in}{0.886059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{1.439721in}{0.962405in}}%
\pgfpathlineto{\pgfqpoint{1.452949in}{0.950241in}}%
\pgfpathlineto{\pgfqpoint{1.460464in}{0.965082in}}%
\pgfpathlineto{\pgfqpoint{1.447237in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{1.439721in}{0.962405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.479429in}{0.927006in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{0.915769in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{0.927432in}}%
\pgfpathlineto{\pgfqpoint{1.486937in}{0.942057in}}%
\pgfpathlineto{\pgfqpoint{1.479429in}{0.927006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{1.452949in}{0.950241in}}%
\pgfpathlineto{\pgfqpoint{1.466198in}{0.939057in}}%
\pgfpathlineto{\pgfqpoint{1.473697in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.460464in}{0.965082in}}%
\pgfpathlineto{\pgfqpoint{1.452949in}{0.950241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.492679in}{0.915769in}}%
\pgfpathlineto{\pgfqpoint{1.505955in}{0.905484in}}%
\pgfpathlineto{\pgfqpoint{1.513350in}{0.916659in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{0.927432in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{0.915769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.466198in}{0.939057in}}%
\pgfpathlineto{\pgfqpoint{1.479429in}{0.927006in}}%
\pgfpathlineto{\pgfqpoint{1.486937in}{0.942057in}}%
\pgfpathlineto{\pgfqpoint{1.473697in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.466198in}{0.939057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{1.647967in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{1.661316in}{0.850035in}}%
\pgfpathlineto{\pgfqpoint{1.668485in}{0.858639in}}%
\pgfpathlineto{\pgfqpoint{1.655285in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.647967in}{0.859021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{1.399998in}{0.996851in}}%
\pgfpathlineto{\pgfqpoint{1.413257in}{0.986430in}}%
\pgfpathlineto{\pgfqpoint{1.420808in}{1.002133in}}%
\pgfpathlineto{\pgfqpoint{1.407599in}{1.015184in}}%
\pgfpathlineto{\pgfqpoint{1.399998in}{0.996851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.566564in}{0.879137in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{1.587173in}{0.879527in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.890217in}}%
\pgfpathlineto{\pgfqpoint{1.566564in}{0.879137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.386829in}{1.012850in}}%
\pgfpathlineto{\pgfqpoint{1.399998in}{0.996851in}}%
\pgfpathlineto{\pgfqpoint{1.407599in}{1.015184in}}%
\pgfpathlineto{\pgfqpoint{1.394385in}{1.028065in}}%
\pgfpathlineto{\pgfqpoint{1.386829in}{1.012850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.505955in}{0.905484in}}%
\pgfpathlineto{\pgfqpoint{1.519274in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{1.526669in}{0.908157in}}%
\pgfpathlineto{\pgfqpoint{1.513350in}{0.916659in}}%
\pgfpathlineto{\pgfqpoint{1.505955in}{0.905484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{1.613934in}{0.864479in}}%
\pgfpathlineto{\pgfqpoint{1.627234in}{0.854321in}}%
\pgfpathlineto{\pgfqpoint{1.634535in}{0.865540in}}%
\pgfpathlineto{\pgfqpoint{1.621251in}{0.875884in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.864479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.349196in}{1.104039in}}%
\pgfpathlineto{\pgfqpoint{1.362338in}{1.084878in}}%
\pgfpathlineto{\pgfqpoint{1.369960in}{1.104210in}}%
\pgfpathlineto{\pgfqpoint{1.356758in}{1.118336in}}%
\pgfpathlineto{\pgfqpoint{1.349196in}{1.104039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.661316in}{0.850035in}}%
\pgfpathlineto{\pgfqpoint{1.674560in}{0.838282in}}%
\pgfpathlineto{\pgfqpoint{1.681981in}{0.853421in}}%
\pgfpathlineto{\pgfqpoint{1.668485in}{0.858639in}}%
\pgfpathlineto{\pgfqpoint{1.661316in}{0.850035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{1.354779in}{1.070543in}}%
\pgfpathlineto{\pgfqpoint{1.367939in}{1.053033in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{1.073304in}}%
\pgfpathlineto{\pgfqpoint{1.362338in}{1.084878in}}%
\pgfpathlineto{\pgfqpoint{1.354779in}{1.070543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{1.373616in}{1.026370in}}%
\pgfpathlineto{\pgfqpoint{1.386829in}{1.012850in}}%
\pgfpathlineto{\pgfqpoint{1.394385in}{1.028065in}}%
\pgfpathlineto{\pgfqpoint{1.381144in}{1.039292in}}%
\pgfpathlineto{\pgfqpoint{1.373616in}{1.026370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.519274in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{1.532474in}{0.883306in}}%
\pgfpathlineto{\pgfqpoint{1.539893in}{0.896049in}}%
\pgfpathlineto{\pgfqpoint{1.526669in}{0.908157in}}%
\pgfpathlineto{\pgfqpoint{1.519274in}{0.896655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.579831in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{1.593143in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{0.870312in}}%
\pgfpathlineto{\pgfqpoint{1.587173in}{0.879527in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{0.868158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{1.343583in}{1.135078in}}%
\pgfpathlineto{\pgfqpoint{1.356758in}{1.118336in}}%
\pgfpathlineto{\pgfqpoint{1.364367in}{1.136601in}}%
\pgfpathlineto{\pgfqpoint{1.351220in}{1.155235in}}%
\pgfpathlineto{\pgfqpoint{1.343583in}{1.135078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.392430in}{0.980753in}}%
\pgfpathlineto{\pgfqpoint{1.405662in}{0.968506in}}%
\pgfpathlineto{\pgfqpoint{1.413257in}{0.986430in}}%
\pgfpathlineto{\pgfqpoint{1.399998in}{0.996851in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{0.980753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.532474in}{0.883306in}}%
\pgfpathlineto{\pgfqpoint{1.545791in}{0.874115in}}%
\pgfpathlineto{\pgfqpoint{1.553179in}{0.886059in}}%
\pgfpathlineto{\pgfqpoint{1.539893in}{0.896049in}}%
\pgfpathlineto{\pgfqpoint{1.532474in}{0.883306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{1.360399in}{1.039903in}}%
\pgfpathlineto{\pgfqpoint{1.373616in}{1.026370in}}%
\pgfpathlineto{\pgfqpoint{1.381144in}{1.039292in}}%
\pgfpathlineto{\pgfqpoint{1.367939in}{1.053033in}}%
\pgfpathlineto{\pgfqpoint{1.360399in}{1.039903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{1.405662in}{0.968506in}}%
\pgfpathlineto{\pgfqpoint{1.418952in}{0.959506in}}%
\pgfpathlineto{\pgfqpoint{1.426438in}{0.971706in}}%
\pgfpathlineto{\pgfqpoint{1.413257in}{0.986430in}}%
\pgfpathlineto{\pgfqpoint{1.405662in}{0.968506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{1.418952in}{0.959506in}}%
\pgfpathlineto{\pgfqpoint{1.432192in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{1.439721in}{0.962405in}}%
\pgfpathlineto{\pgfqpoint{1.426438in}{0.971706in}}%
\pgfpathlineto{\pgfqpoint{1.418952in}{0.959506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.458625in}{0.921615in}}%
\pgfpathlineto{\pgfqpoint{1.471898in}{0.911225in}}%
\pgfpathlineto{\pgfqpoint{1.479429in}{0.927006in}}%
\pgfpathlineto{\pgfqpoint{1.466198in}{0.939057in}}%
\pgfpathlineto{\pgfqpoint{1.458625in}{0.921615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.445430in}{0.935599in}}%
\pgfpathlineto{\pgfqpoint{1.458625in}{0.921615in}}%
\pgfpathlineto{\pgfqpoint{1.466198in}{0.939057in}}%
\pgfpathlineto{\pgfqpoint{1.452949in}{0.950241in}}%
\pgfpathlineto{\pgfqpoint{1.445430in}{0.935599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{1.432192in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{1.445430in}{0.935599in}}%
\pgfpathlineto{\pgfqpoint{1.452949in}{0.950241in}}%
\pgfpathlineto{\pgfqpoint{1.439721in}{0.962405in}}%
\pgfpathlineto{\pgfqpoint{1.432192in}{0.947610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{1.627234in}{0.854321in}}%
\pgfpathlineto{\pgfqpoint{1.640648in}{0.847083in}}%
\pgfpathlineto{\pgfqpoint{1.647967in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{1.634535in}{0.865540in}}%
\pgfpathlineto{\pgfqpoint{1.627234in}{0.854321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{1.379258in}{0.996993in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{0.980753in}}%
\pgfpathlineto{\pgfqpoint{1.399998in}{0.996851in}}%
\pgfpathlineto{\pgfqpoint{1.386829in}{1.012850in}}%
\pgfpathlineto{\pgfqpoint{1.379258in}{0.996993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{1.335966in}{1.116868in}}%
\pgfpathlineto{\pgfqpoint{1.349196in}{1.104039in}}%
\pgfpathlineto{\pgfqpoint{1.356758in}{1.118336in}}%
\pgfpathlineto{\pgfqpoint{1.343583in}{1.135078in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.116868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{1.471898in}{0.911225in}}%
\pgfpathlineto{\pgfqpoint{1.485240in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{0.915769in}}%
\pgfpathlineto{\pgfqpoint{1.479429in}{0.927006in}}%
\pgfpathlineto{\pgfqpoint{1.471898in}{0.911225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.674560in}{0.838282in}}%
\pgfpathlineto{\pgfqpoint{1.688088in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{1.695308in}{0.843771in}}%
\pgfpathlineto{\pgfqpoint{1.681981in}{0.853421in}}%
\pgfpathlineto{\pgfqpoint{1.674560in}{0.838282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{1.341588in}{1.086586in}}%
\pgfpathlineto{\pgfqpoint{1.354779in}{1.070543in}}%
\pgfpathlineto{\pgfqpoint{1.362338in}{1.084878in}}%
\pgfpathlineto{\pgfqpoint{1.349196in}{1.104039in}}%
\pgfpathlineto{\pgfqpoint{1.341588in}{1.086586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{1.347178in}{1.053488in}}%
\pgfpathlineto{\pgfqpoint{1.360399in}{1.039903in}}%
\pgfpathlineto{\pgfqpoint{1.367939in}{1.053033in}}%
\pgfpathlineto{\pgfqpoint{1.354779in}{1.070543in}}%
\pgfpathlineto{\pgfqpoint{1.347178in}{1.053488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{1.545791in}{0.874115in}}%
\pgfpathlineto{\pgfqpoint{1.559172in}{0.866805in}}%
\pgfpathlineto{\pgfqpoint{1.566564in}{0.879137in}}%
\pgfpathlineto{\pgfqpoint{1.553179in}{0.886059in}}%
\pgfpathlineto{\pgfqpoint{1.545791in}{0.874115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{1.593143in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{1.606590in}{0.852601in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.864479in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{0.870312in}}%
\pgfpathlineto{\pgfqpoint{1.593143in}{0.858503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.485240in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{1.498440in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{1.505955in}{0.905484in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{0.915769in}}%
\pgfpathlineto{\pgfqpoint{1.485240in}{0.903622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.366011in}{1.008551in}}%
\pgfpathlineto{\pgfqpoint{1.379258in}{0.996993in}}%
\pgfpathlineto{\pgfqpoint{1.386829in}{1.012850in}}%
\pgfpathlineto{\pgfqpoint{1.373616in}{1.026370in}}%
\pgfpathlineto{\pgfqpoint{1.366011in}{1.008551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{1.330391in}{1.151325in}}%
\pgfpathlineto{\pgfqpoint{1.343583in}{1.135078in}}%
\pgfpathlineto{\pgfqpoint{1.351220in}{1.155235in}}%
\pgfpathlineto{\pgfqpoint{1.338040in}{1.172193in}}%
\pgfpathlineto{\pgfqpoint{1.330391in}{1.151325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{1.640648in}{0.847083in}}%
\pgfpathlineto{\pgfqpoint{1.653892in}{0.835174in}}%
\pgfpathlineto{\pgfqpoint{1.661316in}{0.850035in}}%
\pgfpathlineto{\pgfqpoint{1.647967in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{1.640648in}{0.847083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{1.498440in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{1.511749in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{1.519274in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{1.505955in}{0.905484in}}%
\pgfpathlineto{\pgfqpoint{1.498440in}{0.889932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{1.384910in}{0.968061in}}%
\pgfpathlineto{\pgfqpoint{1.398147in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{1.405662in}{0.968506in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{0.980753in}}%
\pgfpathlineto{\pgfqpoint{1.384910in}{0.968061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{1.352805in}{1.023325in}}%
\pgfpathlineto{\pgfqpoint{1.366011in}{1.008551in}}%
\pgfpathlineto{\pgfqpoint{1.373616in}{1.026370in}}%
\pgfpathlineto{\pgfqpoint{1.360399in}{1.039903in}}%
\pgfpathlineto{\pgfqpoint{1.352805in}{1.023325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.437873in}{0.919337in}}%
\pgfpathlineto{\pgfqpoint{1.451130in}{0.908036in}}%
\pgfpathlineto{\pgfqpoint{1.458625in}{0.921615in}}%
\pgfpathlineto{\pgfqpoint{1.445430in}{0.935599in}}%
\pgfpathlineto{\pgfqpoint{1.437873in}{0.919337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.688088in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{1.701456in}{0.824367in}}%
\pgfpathlineto{\pgfqpoint{1.708633in}{0.833985in}}%
\pgfpathlineto{\pgfqpoint{1.695308in}{0.843771in}}%
\pgfpathlineto{\pgfqpoint{1.688088in}{0.833410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{1.328364in}{1.100289in}}%
\pgfpathlineto{\pgfqpoint{1.341588in}{1.086586in}}%
\pgfpathlineto{\pgfqpoint{1.349196in}{1.104039in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.116868in}}%
\pgfpathlineto{\pgfqpoint{1.328364in}{1.100289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.424624in}{0.931063in}}%
\pgfpathlineto{\pgfqpoint{1.437873in}{0.919337in}}%
\pgfpathlineto{\pgfqpoint{1.445430in}{0.935599in}}%
\pgfpathlineto{\pgfqpoint{1.432192in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{1.424624in}{0.931063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{1.398147in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{1.411420in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{1.418952in}{0.959506in}}%
\pgfpathlineto{\pgfqpoint{1.405662in}{0.968506in}}%
\pgfpathlineto{\pgfqpoint{1.398147in}{0.955639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{1.322802in}{1.136332in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.116868in}}%
\pgfpathlineto{\pgfqpoint{1.343583in}{1.135078in}}%
\pgfpathlineto{\pgfqpoint{1.330391in}{1.151325in}}%
\pgfpathlineto{\pgfqpoint{1.322802in}{1.136332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{1.333977in}{1.069064in}}%
\pgfpathlineto{\pgfqpoint{1.347178in}{1.053488in}}%
\pgfpathlineto{\pgfqpoint{1.354779in}{1.070543in}}%
\pgfpathlineto{\pgfqpoint{1.341588in}{1.086586in}}%
\pgfpathlineto{\pgfqpoint{1.333977in}{1.069064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{1.371649in}{0.978986in}}%
\pgfpathlineto{\pgfqpoint{1.384910in}{0.968061in}}%
\pgfpathlineto{\pgfqpoint{1.392430in}{0.980753in}}%
\pgfpathlineto{\pgfqpoint{1.379258in}{0.996993in}}%
\pgfpathlineto{\pgfqpoint{1.371649in}{0.978986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{1.559172in}{0.866805in}}%
\pgfpathlineto{\pgfqpoint{1.572517in}{0.858046in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{1.566564in}{0.879137in}}%
\pgfpathlineto{\pgfqpoint{1.559172in}{0.866805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{1.411420in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{1.424624in}{0.931063in}}%
\pgfpathlineto{\pgfqpoint{1.432192in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{1.418952in}{0.959506in}}%
\pgfpathlineto{\pgfqpoint{1.411420in}{0.945271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.653892in}{0.835174in}}%
\pgfpathlineto{\pgfqpoint{1.667353in}{0.828721in}}%
\pgfpathlineto{\pgfqpoint{1.674560in}{0.838282in}}%
\pgfpathlineto{\pgfqpoint{1.661316in}{0.850035in}}%
\pgfpathlineto{\pgfqpoint{1.653892in}{0.835174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{1.451130in}{0.908036in}}%
\pgfpathlineto{\pgfqpoint{1.464474in}{0.900519in}}%
\pgfpathlineto{\pgfqpoint{1.471898in}{0.911225in}}%
\pgfpathlineto{\pgfqpoint{1.458625in}{0.921615in}}%
\pgfpathlineto{\pgfqpoint{1.451130in}{0.908036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{1.606590in}{0.852601in}}%
\pgfpathlineto{\pgfqpoint{1.619864in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{1.627234in}{0.854321in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.864479in}}%
\pgfpathlineto{\pgfqpoint{1.606590in}{0.852601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{1.339565in}{1.035675in}}%
\pgfpathlineto{\pgfqpoint{1.352805in}{1.023325in}}%
\pgfpathlineto{\pgfqpoint{1.360399in}{1.039903in}}%
\pgfpathlineto{\pgfqpoint{1.347178in}{1.053488in}}%
\pgfpathlineto{\pgfqpoint{1.339565in}{1.035675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{1.511749in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{1.525136in}{0.873861in}}%
\pgfpathlineto{\pgfqpoint{1.532474in}{0.883306in}}%
\pgfpathlineto{\pgfqpoint{1.519274in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{1.511749in}{0.880595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{1.358441in}{0.993688in}}%
\pgfpathlineto{\pgfqpoint{1.371649in}{0.978986in}}%
\pgfpathlineto{\pgfqpoint{1.379258in}{0.996993in}}%
\pgfpathlineto{\pgfqpoint{1.366011in}{1.008551in}}%
\pgfpathlineto{\pgfqpoint{1.358441in}{0.993688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{1.572517in}{0.858046in}}%
\pgfpathlineto{\pgfqpoint{1.585775in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{1.593143in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{1.572517in}{0.858046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{1.326333in}{1.048899in}}%
\pgfpathlineto{\pgfqpoint{1.339565in}{1.035675in}}%
\pgfpathlineto{\pgfqpoint{1.347178in}{1.053488in}}%
\pgfpathlineto{\pgfqpoint{1.333977in}{1.069064in}}%
\pgfpathlineto{\pgfqpoint{1.326333in}{1.048899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{1.701456in}{0.824367in}}%
\pgfpathlineto{\pgfqpoint{1.714791in}{0.814425in}}%
\pgfpathlineto{\pgfqpoint{1.722136in}{0.828100in}}%
\pgfpathlineto{\pgfqpoint{1.708633in}{0.833985in}}%
\pgfpathlineto{\pgfqpoint{1.701456in}{0.824367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.345194in}{1.005691in}}%
\pgfpathlineto{\pgfqpoint{1.358441in}{0.993688in}}%
\pgfpathlineto{\pgfqpoint{1.366011in}{1.008551in}}%
\pgfpathlineto{\pgfqpoint{1.352805in}{1.023325in}}%
\pgfpathlineto{\pgfqpoint{1.345194in}{1.005691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.619864in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{0.831612in}}%
\pgfpathlineto{\pgfqpoint{1.640648in}{0.847083in}}%
\pgfpathlineto{\pgfqpoint{1.627234in}{0.854321in}}%
\pgfpathlineto{\pgfqpoint{1.619864in}{0.841443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{1.525136in}{0.873861in}}%
\pgfpathlineto{\pgfqpoint{1.538451in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{1.545791in}{0.874115in}}%
\pgfpathlineto{\pgfqpoint{1.532474in}{0.883306in}}%
\pgfpathlineto{\pgfqpoint{1.525136in}{0.873861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{1.315157in}{1.116205in}}%
\pgfpathlineto{\pgfqpoint{1.328364in}{1.100289in}}%
\pgfpathlineto{\pgfqpoint{1.335966in}{1.116868in}}%
\pgfpathlineto{\pgfqpoint{1.322802in}{1.136332in}}%
\pgfpathlineto{\pgfqpoint{1.315157in}{1.116205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{1.320758in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{1.333977in}{1.069064in}}%
\pgfpathlineto{\pgfqpoint{1.341588in}{1.086586in}}%
\pgfpathlineto{\pgfqpoint{1.328364in}{1.100289in}}%
\pgfpathlineto{\pgfqpoint{1.320758in}{1.083822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.464474in}{0.900519in}}%
\pgfpathlineto{\pgfqpoint{1.477758in}{0.890043in}}%
\pgfpathlineto{\pgfqpoint{1.485240in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{1.471898in}{0.911225in}}%
\pgfpathlineto{\pgfqpoint{1.464474in}{0.900519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{1.317237in}{1.172428in}}%
\pgfpathlineto{\pgfqpoint{1.330391in}{1.151325in}}%
\pgfpathlineto{\pgfqpoint{1.338040in}{1.172193in}}%
\pgfpathlineto{\pgfqpoint{1.324837in}{1.188024in}}%
\pgfpathlineto{\pgfqpoint{1.317237in}{1.172428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.667353in}{0.828721in}}%
\pgfpathlineto{\pgfqpoint{1.680673in}{0.818533in}}%
\pgfpathlineto{\pgfqpoint{1.688088in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{1.674560in}{0.838282in}}%
\pgfpathlineto{\pgfqpoint{1.667353in}{0.828721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{1.331970in}{1.019824in}}%
\pgfpathlineto{\pgfqpoint{1.345194in}{1.005691in}}%
\pgfpathlineto{\pgfqpoint{1.352805in}{1.023325in}}%
\pgfpathlineto{\pgfqpoint{1.339565in}{1.035675in}}%
\pgfpathlineto{\pgfqpoint{1.331970in}{1.019824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{1.477758in}{0.890043in}}%
\pgfpathlineto{\pgfqpoint{1.491007in}{0.878001in}}%
\pgfpathlineto{\pgfqpoint{1.498440in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{1.485240in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{1.477758in}{0.890043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{1.364088in}{0.964624in}}%
\pgfpathlineto{\pgfqpoint{1.377311in}{0.950772in}}%
\pgfpathlineto{\pgfqpoint{1.384910in}{0.968061in}}%
\pgfpathlineto{\pgfqpoint{1.371649in}{0.978986in}}%
\pgfpathlineto{\pgfqpoint{1.364088in}{0.964624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.377311in}{0.950772in}}%
\pgfpathlineto{\pgfqpoint{1.390610in}{0.941920in}}%
\pgfpathlineto{\pgfqpoint{1.398147in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{1.384910in}{0.968061in}}%
\pgfpathlineto{\pgfqpoint{1.377311in}{0.950772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{1.307521in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{1.320758in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{1.328364in}{1.100289in}}%
\pgfpathlineto{\pgfqpoint{1.315157in}{1.116205in}}%
\pgfpathlineto{\pgfqpoint{1.307521in}{1.097100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{1.538451in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{1.551729in}{0.853128in}}%
\pgfpathlineto{\pgfqpoint{1.559172in}{0.866805in}}%
\pgfpathlineto{\pgfqpoint{1.545791in}{0.874115in}}%
\pgfpathlineto{\pgfqpoint{1.538451in}{0.864189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{1.585775in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{1.606590in}{0.852601in}}%
\pgfpathlineto{\pgfqpoint{1.593143in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{1.585775in}{0.846371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.633189in}{0.831612in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{0.823736in}}%
\pgfpathlineto{\pgfqpoint{1.653892in}{0.835174in}}%
\pgfpathlineto{\pgfqpoint{1.640648in}{0.847083in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{0.831612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{1.309570in}{1.150157in}}%
\pgfpathlineto{\pgfqpoint{1.322802in}{1.136332in}}%
\pgfpathlineto{\pgfqpoint{1.330391in}{1.151325in}}%
\pgfpathlineto{\pgfqpoint{1.317237in}{1.172428in}}%
\pgfpathlineto{\pgfqpoint{1.309570in}{1.150157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{1.491007in}{0.878001in}}%
\pgfpathlineto{\pgfqpoint{1.504369in}{0.870403in}}%
\pgfpathlineto{\pgfqpoint{1.511749in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{1.498440in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{1.491007in}{0.878001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{1.390610in}{0.941920in}}%
\pgfpathlineto{\pgfqpoint{1.403822in}{0.927578in}}%
\pgfpathlineto{\pgfqpoint{1.411420in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{1.398147in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{1.390610in}{0.941920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.403822in}{0.927578in}}%
\pgfpathlineto{\pgfqpoint{1.417135in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{1.424624in}{0.931063in}}%
\pgfpathlineto{\pgfqpoint{1.411420in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{1.403822in}{0.927578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{1.313147in}{1.067271in}}%
\pgfpathlineto{\pgfqpoint{1.326333in}{1.048899in}}%
\pgfpathlineto{\pgfqpoint{1.333977in}{1.069064in}}%
\pgfpathlineto{\pgfqpoint{1.320758in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{1.313147in}{1.067271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{1.318757in}{1.035581in}}%
\pgfpathlineto{\pgfqpoint{1.331970in}{1.019824in}}%
\pgfpathlineto{\pgfqpoint{1.339565in}{1.035675in}}%
\pgfpathlineto{\pgfqpoint{1.326333in}{1.048899in}}%
\pgfpathlineto{\pgfqpoint{1.318757in}{1.035581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.714791in}{0.814425in}}%
\pgfpathlineto{\pgfqpoint{1.728227in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{1.735456in}{0.817863in}}%
\pgfpathlineto{\pgfqpoint{1.722136in}{0.828100in}}%
\pgfpathlineto{\pgfqpoint{1.714791in}{0.814425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{1.350851in}{0.977792in}}%
\pgfpathlineto{\pgfqpoint{1.364088in}{0.964624in}}%
\pgfpathlineto{\pgfqpoint{1.371649in}{0.978986in}}%
\pgfpathlineto{\pgfqpoint{1.358441in}{0.993688in}}%
\pgfpathlineto{\pgfqpoint{1.350851in}{0.977792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{1.417135in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{1.430418in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{1.437873in}{0.919337in}}%
\pgfpathlineto{\pgfqpoint{1.424624in}{0.931063in}}%
\pgfpathlineto{\pgfqpoint{1.417135in}{0.919115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{1.301934in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{1.315157in}{1.116205in}}%
\pgfpathlineto{\pgfqpoint{1.322802in}{1.136332in}}%
\pgfpathlineto{\pgfqpoint{1.309570in}{1.150157in}}%
\pgfpathlineto{\pgfqpoint{1.301934in}{1.131284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{1.430418in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{1.443682in}{0.897147in}}%
\pgfpathlineto{\pgfqpoint{1.451130in}{0.908036in}}%
\pgfpathlineto{\pgfqpoint{1.437873in}{0.919337in}}%
\pgfpathlineto{\pgfqpoint{1.430418in}{0.908649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{1.337595in}{0.989434in}}%
\pgfpathlineto{\pgfqpoint{1.350851in}{0.977792in}}%
\pgfpathlineto{\pgfqpoint{1.358441in}{0.993688in}}%
\pgfpathlineto{\pgfqpoint{1.345194in}{1.005691in}}%
\pgfpathlineto{\pgfqpoint{1.337595in}{0.989434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{1.680673in}{0.818533in}}%
\pgfpathlineto{\pgfqpoint{1.694097in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{1.701456in}{0.824367in}}%
\pgfpathlineto{\pgfqpoint{1.688088in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{1.680673in}{0.818533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.324361in}{1.003198in}}%
\pgfpathlineto{\pgfqpoint{1.337595in}{0.989434in}}%
\pgfpathlineto{\pgfqpoint{1.345194in}{1.005691in}}%
\pgfpathlineto{\pgfqpoint{1.331970in}{1.019824in}}%
\pgfpathlineto{\pgfqpoint{1.324361in}{1.003198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{1.551729in}{0.853128in}}%
\pgfpathlineto{\pgfqpoint{1.565067in}{0.843932in}}%
\pgfpathlineto{\pgfqpoint{1.572517in}{0.858046in}}%
\pgfpathlineto{\pgfqpoint{1.559172in}{0.866805in}}%
\pgfpathlineto{\pgfqpoint{1.551729in}{0.853128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{1.294306in}{1.113692in}}%
\pgfpathlineto{\pgfqpoint{1.307521in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{1.315157in}{1.116205in}}%
\pgfpathlineto{\pgfqpoint{1.301934in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{1.294306in}{1.113692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{1.305494in}{1.046679in}}%
\pgfpathlineto{\pgfqpoint{1.318757in}{1.035581in}}%
\pgfpathlineto{\pgfqpoint{1.326333in}{1.048899in}}%
\pgfpathlineto{\pgfqpoint{1.313147in}{1.067271in}}%
\pgfpathlineto{\pgfqpoint{1.305494in}{1.046679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.443682in}{0.897147in}}%
\pgfpathlineto{\pgfqpoint{1.456988in}{0.887525in}}%
\pgfpathlineto{\pgfqpoint{1.464474in}{0.900519in}}%
\pgfpathlineto{\pgfqpoint{1.451130in}{0.908036in}}%
\pgfpathlineto{\pgfqpoint{1.443682in}{0.897147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{1.599227in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{1.612537in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{1.619864in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{1.606590in}{0.852601in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{0.840448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.646592in}{0.823736in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{0.817267in}}%
\pgfpathlineto{\pgfqpoint{1.667353in}{0.828721in}}%
\pgfpathlineto{\pgfqpoint{1.653892in}{0.835174in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{0.823736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.504369in}{0.870403in}}%
\pgfpathlineto{\pgfqpoint{1.517700in}{0.861239in}}%
\pgfpathlineto{\pgfqpoint{1.525136in}{0.873861in}}%
\pgfpathlineto{\pgfqpoint{1.511749in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{1.504369in}{0.870403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.299918in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{1.313147in}{1.067271in}}%
\pgfpathlineto{\pgfqpoint{1.320758in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{1.307521in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.082302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{1.304010in}{1.187417in}}%
\pgfpathlineto{\pgfqpoint{1.317237in}{1.172428in}}%
\pgfpathlineto{\pgfqpoint{1.324837in}{1.188024in}}%
\pgfpathlineto{\pgfqpoint{1.311671in}{1.208884in}}%
\pgfpathlineto{\pgfqpoint{1.304010in}{1.187417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{1.311114in}{1.016057in}}%
\pgfpathlineto{\pgfqpoint{1.324361in}{1.003198in}}%
\pgfpathlineto{\pgfqpoint{1.331970in}{1.019824in}}%
\pgfpathlineto{\pgfqpoint{1.318757in}{1.035581in}}%
\pgfpathlineto{\pgfqpoint{1.311114in}{1.016057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{1.296366in}{1.167972in}}%
\pgfpathlineto{\pgfqpoint{1.309570in}{1.150157in}}%
\pgfpathlineto{\pgfqpoint{1.317237in}{1.172428in}}%
\pgfpathlineto{\pgfqpoint{1.304010in}{1.187417in}}%
\pgfpathlineto{\pgfqpoint{1.296366in}{1.167972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{1.369764in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{1.383024in}{0.925590in}}%
\pgfpathlineto{\pgfqpoint{1.390610in}{0.941920in}}%
\pgfpathlineto{\pgfqpoint{1.377311in}{0.950772in}}%
\pgfpathlineto{\pgfqpoint{1.369764in}{0.937422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.356532in}{0.951262in}}%
\pgfpathlineto{\pgfqpoint{1.369764in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{1.377311in}{0.950772in}}%
\pgfpathlineto{\pgfqpoint{1.364088in}{0.964624in}}%
\pgfpathlineto{\pgfqpoint{1.356532in}{0.951262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.728227in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{1.741837in}{0.802393in}}%
\pgfpathlineto{\pgfqpoint{1.748967in}{0.811660in}}%
\pgfpathlineto{\pgfqpoint{1.735456in}{0.817863in}}%
\pgfpathlineto{\pgfqpoint{1.728227in}{0.806613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.456988in}{0.887525in}}%
\pgfpathlineto{\pgfqpoint{1.470245in}{0.875522in}}%
\pgfpathlineto{\pgfqpoint{1.477758in}{0.890043in}}%
\pgfpathlineto{\pgfqpoint{1.464474in}{0.900519in}}%
\pgfpathlineto{\pgfqpoint{1.456988in}{0.887525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{1.565067in}{0.843932in}}%
\pgfpathlineto{\pgfqpoint{1.578483in}{0.836963in}}%
\pgfpathlineto{\pgfqpoint{1.585775in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{1.572517in}{0.858046in}}%
\pgfpathlineto{\pgfqpoint{1.565067in}{0.843932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{1.288732in}{1.150182in}}%
\pgfpathlineto{\pgfqpoint{1.301934in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{1.309570in}{1.150157in}}%
\pgfpathlineto{\pgfqpoint{1.296366in}{1.167972in}}%
\pgfpathlineto{\pgfqpoint{1.288732in}{1.150182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{1.612537in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{1.625987in}{0.823447in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{0.831612in}}%
\pgfpathlineto{\pgfqpoint{1.619864in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{1.612537in}{0.830056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.694097in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{1.707577in}{0.803952in}}%
\pgfpathlineto{\pgfqpoint{1.714791in}{0.814425in}}%
\pgfpathlineto{\pgfqpoint{1.701456in}{0.824367in}}%
\pgfpathlineto{\pgfqpoint{1.694097in}{0.810694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{1.286664in}{1.094755in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{1.307521in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{1.294306in}{1.113692in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.094755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.383024in}{0.925590in}}%
\pgfpathlineto{\pgfqpoint{1.396334in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{1.403822in}{0.927578in}}%
\pgfpathlineto{\pgfqpoint{1.390610in}{0.941920in}}%
\pgfpathlineto{\pgfqpoint{1.383024in}{0.925590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{1.292270in}{1.062472in}}%
\pgfpathlineto{\pgfqpoint{1.305494in}{1.046679in}}%
\pgfpathlineto{\pgfqpoint{1.313147in}{1.067271in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{1.292270in}{1.062472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.470245in}{0.875522in}}%
\pgfpathlineto{\pgfqpoint{1.483589in}{0.867166in}}%
\pgfpathlineto{\pgfqpoint{1.491007in}{0.878001in}}%
\pgfpathlineto{\pgfqpoint{1.477758in}{0.890043in}}%
\pgfpathlineto{\pgfqpoint{1.470245in}{0.875522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.517700in}{0.861239in}}%
\pgfpathlineto{\pgfqpoint{1.531011in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{1.538451in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{1.525136in}{0.873861in}}%
\pgfpathlineto{\pgfqpoint{1.517700in}{0.861239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{1.297888in}{1.031768in}}%
\pgfpathlineto{\pgfqpoint{1.311114in}{1.016057in}}%
\pgfpathlineto{\pgfqpoint{1.318757in}{1.035581in}}%
\pgfpathlineto{\pgfqpoint{1.305494in}{1.046679in}}%
\pgfpathlineto{\pgfqpoint{1.297888in}{1.031768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.343280in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{1.356532in}{0.951262in}}%
\pgfpathlineto{\pgfqpoint{1.364088in}{0.964624in}}%
\pgfpathlineto{\pgfqpoint{1.350851in}{0.977792in}}%
\pgfpathlineto{\pgfqpoint{1.343280in}{0.963925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{1.330002in}{0.974275in}}%
\pgfpathlineto{\pgfqpoint{1.343280in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{1.350851in}{0.977792in}}%
\pgfpathlineto{\pgfqpoint{1.337595in}{0.989434in}}%
\pgfpathlineto{\pgfqpoint{1.330002in}{0.974275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{1.316745in}{0.986454in}}%
\pgfpathlineto{\pgfqpoint{1.330002in}{0.974275in}}%
\pgfpathlineto{\pgfqpoint{1.337595in}{0.989434in}}%
\pgfpathlineto{\pgfqpoint{1.324361in}{1.003198in}}%
\pgfpathlineto{\pgfqpoint{1.316745in}{0.986454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{1.396334in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{1.409610in}{0.905706in}}%
\pgfpathlineto{\pgfqpoint{1.417135in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{1.403822in}{0.927578in}}%
\pgfpathlineto{\pgfqpoint{1.396334in}{0.916864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{1.281075in}{1.129521in}}%
\pgfpathlineto{\pgfqpoint{1.294306in}{1.113692in}}%
\pgfpathlineto{\pgfqpoint{1.301934in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{1.288732in}{1.150182in}}%
\pgfpathlineto{\pgfqpoint{1.281075in}{1.129521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{1.660059in}{0.817267in}}%
\pgfpathlineto{\pgfqpoint{1.673510in}{0.810084in}}%
\pgfpathlineto{\pgfqpoint{1.680673in}{0.818533in}}%
\pgfpathlineto{\pgfqpoint{1.667353in}{0.828721in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{0.817267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{1.531011in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{1.544319in}{0.840839in}}%
\pgfpathlineto{\pgfqpoint{1.551729in}{0.853128in}}%
\pgfpathlineto{\pgfqpoint{1.538451in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{1.531011in}{0.851184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.483589in}{0.867166in}}%
\pgfpathlineto{\pgfqpoint{1.496864in}{0.855701in}}%
\pgfpathlineto{\pgfqpoint{1.504369in}{0.870403in}}%
\pgfpathlineto{\pgfqpoint{1.491007in}{0.878001in}}%
\pgfpathlineto{\pgfqpoint{1.483589in}{0.867166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.409610in}{0.905706in}}%
\pgfpathlineto{\pgfqpoint{1.422869in}{0.893610in}}%
\pgfpathlineto{\pgfqpoint{1.430418in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{1.417135in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{1.409610in}{0.905706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{1.578483in}{0.836963in}}%
\pgfpathlineto{\pgfqpoint{1.591823in}{0.827364in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{1.585775in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{1.578483in}{0.836963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{1.303529in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{1.316745in}{0.986454in}}%
\pgfpathlineto{\pgfqpoint{1.324361in}{1.003198in}}%
\pgfpathlineto{\pgfqpoint{1.311114in}{1.016057in}}%
\pgfpathlineto{\pgfqpoint{1.303529in}{1.003400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{1.273434in}{1.111259in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.094755in}}%
\pgfpathlineto{\pgfqpoint{1.294306in}{1.113692in}}%
\pgfpathlineto{\pgfqpoint{1.281075in}{1.129521in}}%
\pgfpathlineto{\pgfqpoint{1.273434in}{1.111259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{1.284660in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{1.297888in}{1.031768in}}%
\pgfpathlineto{\pgfqpoint{1.305494in}{1.046679in}}%
\pgfpathlineto{\pgfqpoint{1.292270in}{1.062472in}}%
\pgfpathlineto{\pgfqpoint{1.284660in}{1.048239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{1.707577in}{0.803952in}}%
\pgfpathlineto{\pgfqpoint{1.720986in}{0.795340in}}%
\pgfpathlineto{\pgfqpoint{1.728227in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{1.714791in}{0.814425in}}%
\pgfpathlineto{\pgfqpoint{1.707577in}{0.803952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.279051in}{1.080434in}}%
\pgfpathlineto{\pgfqpoint{1.292270in}{1.062472in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.094755in}}%
\pgfpathlineto{\pgfqpoint{1.279051in}{1.080434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{1.625987in}{0.823447in}}%
\pgfpathlineto{\pgfqpoint{1.639398in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{0.823736in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{0.831612in}}%
\pgfpathlineto{\pgfqpoint{1.625987in}{0.823447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.422869in}{0.893610in}}%
\pgfpathlineto{\pgfqpoint{1.436187in}{0.884483in}}%
\pgfpathlineto{\pgfqpoint{1.443682in}{0.897147in}}%
\pgfpathlineto{\pgfqpoint{1.430418in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{1.422869in}{0.893610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{1.283149in}{1.185912in}}%
\pgfpathlineto{\pgfqpoint{1.296366in}{1.167972in}}%
\pgfpathlineto{\pgfqpoint{1.304010in}{1.187417in}}%
\pgfpathlineto{\pgfqpoint{1.290802in}{1.205813in}}%
\pgfpathlineto{\pgfqpoint{1.283149in}{1.185912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{1.290802in}{1.205813in}}%
\pgfpathlineto{\pgfqpoint{1.304010in}{1.187417in}}%
\pgfpathlineto{\pgfqpoint{1.311671in}{1.208884in}}%
\pgfpathlineto{\pgfqpoint{1.298476in}{1.228493in}}%
\pgfpathlineto{\pgfqpoint{1.290802in}{1.205813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{1.544319in}{0.840839in}}%
\pgfpathlineto{\pgfqpoint{1.557697in}{0.832703in}}%
\pgfpathlineto{\pgfqpoint{1.565067in}{0.843932in}}%
\pgfpathlineto{\pgfqpoint{1.551729in}{0.853128in}}%
\pgfpathlineto{\pgfqpoint{1.544319in}{0.840839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.741837in}{0.802393in}}%
\pgfpathlineto{\pgfqpoint{1.755189in}{0.792335in}}%
\pgfpathlineto{\pgfqpoint{1.762485in}{0.805331in}}%
\pgfpathlineto{\pgfqpoint{1.748967in}{0.811660in}}%
\pgfpathlineto{\pgfqpoint{1.741837in}{0.802393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{1.348911in}{0.933437in}}%
\pgfpathlineto{\pgfqpoint{1.362181in}{0.922043in}}%
\pgfpathlineto{\pgfqpoint{1.369764in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{1.356532in}{0.951262in}}%
\pgfpathlineto{\pgfqpoint{1.348911in}{0.933437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{1.290256in}{1.014276in}}%
\pgfpathlineto{\pgfqpoint{1.303529in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{1.311114in}{1.016057in}}%
\pgfpathlineto{\pgfqpoint{1.297888in}{1.031768in}}%
\pgfpathlineto{\pgfqpoint{1.290256in}{1.014276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.362181in}{0.922043in}}%
\pgfpathlineto{\pgfqpoint{1.375488in}{0.913035in}}%
\pgfpathlineto{\pgfqpoint{1.383024in}{0.925590in}}%
\pgfpathlineto{\pgfqpoint{1.369764in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{1.362181in}{0.922043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{1.275494in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{1.288732in}{1.150182in}}%
\pgfpathlineto{\pgfqpoint{1.296366in}{1.167972in}}%
\pgfpathlineto{\pgfqpoint{1.283149in}{1.185912in}}%
\pgfpathlineto{\pgfqpoint{1.275494in}{1.165882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.436187in}{0.884483in}}%
\pgfpathlineto{\pgfqpoint{1.449473in}{0.873547in}}%
\pgfpathlineto{\pgfqpoint{1.456988in}{0.887525in}}%
\pgfpathlineto{\pgfqpoint{1.443682in}{0.897147in}}%
\pgfpathlineto{\pgfqpoint{1.436187in}{0.884483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.496864in}{0.855701in}}%
\pgfpathlineto{\pgfqpoint{1.510230in}{0.847730in}}%
\pgfpathlineto{\pgfqpoint{1.517700in}{0.861239in}}%
\pgfpathlineto{\pgfqpoint{1.504369in}{0.870403in}}%
\pgfpathlineto{\pgfqpoint{1.496864in}{0.855701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.335650in}{0.945620in}}%
\pgfpathlineto{\pgfqpoint{1.348911in}{0.933437in}}%
\pgfpathlineto{\pgfqpoint{1.356532in}{0.951262in}}%
\pgfpathlineto{\pgfqpoint{1.343280in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{1.335650in}{0.945620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{1.591823in}{0.827364in}}%
\pgfpathlineto{\pgfqpoint{1.605144in}{0.817071in}}%
\pgfpathlineto{\pgfqpoint{1.612537in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{1.591823in}{0.827364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{1.673510in}{0.810084in}}%
\pgfpathlineto{\pgfqpoint{1.686980in}{0.803097in}}%
\pgfpathlineto{\pgfqpoint{1.694097in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{1.680673in}{0.818533in}}%
\pgfpathlineto{\pgfqpoint{1.673510in}{0.810084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.322409in}{0.959742in}}%
\pgfpathlineto{\pgfqpoint{1.335650in}{0.945620in}}%
\pgfpathlineto{\pgfqpoint{1.343280in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{1.330002in}{0.974275in}}%
\pgfpathlineto{\pgfqpoint{1.322409in}{0.959742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{1.375488in}{0.913035in}}%
\pgfpathlineto{\pgfqpoint{1.388727in}{0.899359in}}%
\pgfpathlineto{\pgfqpoint{1.396334in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{1.383024in}{0.925590in}}%
\pgfpathlineto{\pgfqpoint{1.375488in}{0.913035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{1.265792in}{1.093508in}}%
\pgfpathlineto{\pgfqpoint{1.279051in}{1.080434in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.094755in}}%
\pgfpathlineto{\pgfqpoint{1.273434in}{1.111259in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.093508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{1.309167in}{0.974258in}}%
\pgfpathlineto{\pgfqpoint{1.322409in}{0.959742in}}%
\pgfpathlineto{\pgfqpoint{1.330002in}{0.974275in}}%
\pgfpathlineto{\pgfqpoint{1.316745in}{0.986454in}}%
\pgfpathlineto{\pgfqpoint{1.309167in}{0.974258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.449473in}{0.873547in}}%
\pgfpathlineto{\pgfqpoint{1.462804in}{0.864561in}}%
\pgfpathlineto{\pgfqpoint{1.470245in}{0.875522in}}%
\pgfpathlineto{\pgfqpoint{1.456988in}{0.887525in}}%
\pgfpathlineto{\pgfqpoint{1.449473in}{0.873547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{1.271393in}{1.059906in}}%
\pgfpathlineto{\pgfqpoint{1.284660in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{1.292270in}{1.062472in}}%
\pgfpathlineto{\pgfqpoint{1.279051in}{1.080434in}}%
\pgfpathlineto{\pgfqpoint{1.271393in}{1.059906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{1.267854in}{1.148477in}}%
\pgfpathlineto{\pgfqpoint{1.281075in}{1.129521in}}%
\pgfpathlineto{\pgfqpoint{1.288732in}{1.150182in}}%
\pgfpathlineto{\pgfqpoint{1.275494in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{1.267854in}{1.148477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.639398in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{1.652737in}{0.805374in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{0.817267in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{0.823736in}}%
\pgfpathlineto{\pgfqpoint{1.639398in}{0.815455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.388727in}{0.899359in}}%
\pgfpathlineto{\pgfqpoint{1.402040in}{0.890254in}}%
\pgfpathlineto{\pgfqpoint{1.409610in}{0.905706in}}%
\pgfpathlineto{\pgfqpoint{1.396334in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{1.388727in}{0.899359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{1.277021in}{1.030812in}}%
\pgfpathlineto{\pgfqpoint{1.290256in}{1.014276in}}%
\pgfpathlineto{\pgfqpoint{1.297888in}{1.031768in}}%
\pgfpathlineto{\pgfqpoint{1.284660in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{1.277021in}{1.030812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.510230in}{0.847730in}}%
\pgfpathlineto{\pgfqpoint{1.523540in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{1.531011in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{1.517700in}{0.861239in}}%
\pgfpathlineto{\pgfqpoint{1.510230in}{0.847730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{1.295879in}{0.983820in}}%
\pgfpathlineto{\pgfqpoint{1.309167in}{0.974258in}}%
\pgfpathlineto{\pgfqpoint{1.316745in}{0.986454in}}%
\pgfpathlineto{\pgfqpoint{1.303529in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{1.295879in}{0.983820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.557697in}{0.832703in}}%
\pgfpathlineto{\pgfqpoint{1.571094in}{0.824880in}}%
\pgfpathlineto{\pgfqpoint{1.578483in}{0.836963in}}%
\pgfpathlineto{\pgfqpoint{1.565067in}{0.843932in}}%
\pgfpathlineto{\pgfqpoint{1.557697in}{0.832703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.720986in}{0.795340in}}%
\pgfpathlineto{\pgfqpoint{1.734541in}{0.789774in}}%
\pgfpathlineto{\pgfqpoint{1.741837in}{0.802393in}}%
\pgfpathlineto{\pgfqpoint{1.728227in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{1.720986in}{0.795340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.755189in}{0.792335in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.787646in}}%
\pgfpathlineto{\pgfqpoint{1.775872in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{1.762485in}{0.805331in}}%
\pgfpathlineto{\pgfqpoint{1.755189in}{0.792335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.462804in}{0.864561in}}%
\pgfpathlineto{\pgfqpoint{1.476110in}{0.854159in}}%
\pgfpathlineto{\pgfqpoint{1.483589in}{0.867166in}}%
\pgfpathlineto{\pgfqpoint{1.470245in}{0.875522in}}%
\pgfpathlineto{\pgfqpoint{1.462804in}{0.864561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{1.605144in}{0.817071in}}%
\pgfpathlineto{\pgfqpoint{1.618593in}{0.810280in}}%
\pgfpathlineto{\pgfqpoint{1.625987in}{0.823447in}}%
\pgfpathlineto{\pgfqpoint{1.612537in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{1.605144in}{0.817071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.402040in}{0.890254in}}%
\pgfpathlineto{\pgfqpoint{1.415362in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.422869in}{0.893610in}}%
\pgfpathlineto{\pgfqpoint{1.409610in}{0.905706in}}%
\pgfpathlineto{\pgfqpoint{1.402040in}{0.890254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{1.260212in}{1.131601in}}%
\pgfpathlineto{\pgfqpoint{1.273434in}{1.111259in}}%
\pgfpathlineto{\pgfqpoint{1.281075in}{1.129521in}}%
\pgfpathlineto{\pgfqpoint{1.267854in}{1.148477in}}%
\pgfpathlineto{\pgfqpoint{1.260212in}{1.131601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.258144in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.271393in}{1.059906in}}%
\pgfpathlineto{\pgfqpoint{1.279051in}{1.080434in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.093508in}}%
\pgfpathlineto{\pgfqpoint{1.258144in}{1.075221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.686980in}{0.803097in}}%
\pgfpathlineto{\pgfqpoint{1.700296in}{0.792196in}}%
\pgfpathlineto{\pgfqpoint{1.707577in}{0.803952in}}%
\pgfpathlineto{\pgfqpoint{1.694097in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{1.686980in}{0.803097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{1.282644in}{1.000389in}}%
\pgfpathlineto{\pgfqpoint{1.295879in}{0.983820in}}%
\pgfpathlineto{\pgfqpoint{1.303529in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{1.290256in}{1.014276in}}%
\pgfpathlineto{\pgfqpoint{1.282644in}{1.000389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{1.328058in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{0.919427in}}%
\pgfpathlineto{\pgfqpoint{1.348911in}{0.933437in}}%
\pgfpathlineto{\pgfqpoint{1.335650in}{0.945620in}}%
\pgfpathlineto{\pgfqpoint{1.328058in}{0.931081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.341332in}{0.919427in}}%
\pgfpathlineto{\pgfqpoint{1.354612in}{0.908249in}}%
\pgfpathlineto{\pgfqpoint{1.362181in}{0.922043in}}%
\pgfpathlineto{\pgfqpoint{1.348911in}{0.933437in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{0.919427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.523540in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{1.536944in}{0.830133in}}%
\pgfpathlineto{\pgfqpoint{1.544319in}{0.840839in}}%
\pgfpathlineto{\pgfqpoint{1.531011in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{1.523540in}{0.837340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.476110in}{0.854159in}}%
\pgfpathlineto{\pgfqpoint{1.489439in}{0.844587in}}%
\pgfpathlineto{\pgfqpoint{1.496864in}{0.855701in}}%
\pgfpathlineto{\pgfqpoint{1.483589in}{0.867166in}}%
\pgfpathlineto{\pgfqpoint{1.476110in}{0.854159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{1.263769in}{1.045937in}}%
\pgfpathlineto{\pgfqpoint{1.277021in}{1.030812in}}%
\pgfpathlineto{\pgfqpoint{1.284660in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{1.271393in}{1.059906in}}%
\pgfpathlineto{\pgfqpoint{1.263769in}{1.045937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.314807in}{0.945021in}}%
\pgfpathlineto{\pgfqpoint{1.328058in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{1.335650in}{0.945620in}}%
\pgfpathlineto{\pgfqpoint{1.322409in}{0.959742in}}%
\pgfpathlineto{\pgfqpoint{1.314807in}{0.945021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.415362in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.428675in}{0.871473in}}%
\pgfpathlineto{\pgfqpoint{1.436187in}{0.884483in}}%
\pgfpathlineto{\pgfqpoint{1.422869in}{0.893610in}}%
\pgfpathlineto{\pgfqpoint{1.415362in}{0.881261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{1.652737in}{0.805374in}}%
\pgfpathlineto{\pgfqpoint{1.666110in}{0.796004in}}%
\pgfpathlineto{\pgfqpoint{1.673510in}{0.810084in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{0.817267in}}%
\pgfpathlineto{\pgfqpoint{1.652737in}{0.805374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{1.354612in}{0.908249in}}%
\pgfpathlineto{\pgfqpoint{1.367884in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.375488in}{0.913035in}}%
\pgfpathlineto{\pgfqpoint{1.362181in}{0.922043in}}%
\pgfpathlineto{\pgfqpoint{1.354612in}{0.908249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{1.571094in}{0.824880in}}%
\pgfpathlineto{\pgfqpoint{1.584420in}{0.814593in}}%
\pgfpathlineto{\pgfqpoint{1.591823in}{0.827364in}}%
\pgfpathlineto{\pgfqpoint{1.578483in}{0.836963in}}%
\pgfpathlineto{\pgfqpoint{1.571094in}{0.824880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{1.277603in}{1.227911in}}%
\pgfpathlineto{\pgfqpoint{1.290802in}{1.205813in}}%
\pgfpathlineto{\pgfqpoint{1.298476in}{1.228493in}}%
\pgfpathlineto{\pgfqpoint{1.285252in}{1.246390in}}%
\pgfpathlineto{\pgfqpoint{1.277603in}{1.227911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{1.269937in}{1.206997in}}%
\pgfpathlineto{\pgfqpoint{1.283149in}{1.185912in}}%
\pgfpathlineto{\pgfqpoint{1.290802in}{1.205813in}}%
\pgfpathlineto{\pgfqpoint{1.277603in}{1.227911in}}%
\pgfpathlineto{\pgfqpoint{1.269937in}{1.206997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{1.252557in}{1.112778in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.093508in}}%
\pgfpathlineto{\pgfqpoint{1.273434in}{1.111259in}}%
\pgfpathlineto{\pgfqpoint{1.260212in}{1.131601in}}%
\pgfpathlineto{\pgfqpoint{1.252557in}{1.112778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{1.262271in}{1.185882in}}%
\pgfpathlineto{\pgfqpoint{1.275494in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{1.283149in}{1.185912in}}%
\pgfpathlineto{\pgfqpoint{1.269937in}{1.206997in}}%
\pgfpathlineto{\pgfqpoint{1.262271in}{1.185882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{1.269389in}{1.015041in}}%
\pgfpathlineto{\pgfqpoint{1.282644in}{1.000389in}}%
\pgfpathlineto{\pgfqpoint{1.290256in}{1.014276in}}%
\pgfpathlineto{\pgfqpoint{1.277021in}{1.030812in}}%
\pgfpathlineto{\pgfqpoint{1.269389in}{1.015041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{1.254605in}{1.164685in}}%
\pgfpathlineto{\pgfqpoint{1.267854in}{1.148477in}}%
\pgfpathlineto{\pgfqpoint{1.275494in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{1.262271in}{1.185882in}}%
\pgfpathlineto{\pgfqpoint{1.254605in}{1.164685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.367884in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.381225in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{1.388727in}{0.899359in}}%
\pgfpathlineto{\pgfqpoint{1.375488in}{0.913035in}}%
\pgfpathlineto{\pgfqpoint{1.367884in}{0.896366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.768806in}{0.787646in}}%
\pgfpathlineto{\pgfqpoint{1.782180in}{0.777718in}}%
\pgfpathlineto{\pgfqpoint{1.789313in}{0.787713in}}%
\pgfpathlineto{\pgfqpoint{1.775872in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.787646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.301542in}{0.957919in}}%
\pgfpathlineto{\pgfqpoint{1.314807in}{0.945021in}}%
\pgfpathlineto{\pgfqpoint{1.322409in}{0.959742in}}%
\pgfpathlineto{\pgfqpoint{1.309167in}{0.974258in}}%
\pgfpathlineto{\pgfqpoint{1.301542in}{0.957919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.428675in}{0.871473in}}%
\pgfpathlineto{\pgfqpoint{1.441978in}{0.860992in}}%
\pgfpathlineto{\pgfqpoint{1.449473in}{0.873547in}}%
\pgfpathlineto{\pgfqpoint{1.436187in}{0.884483in}}%
\pgfpathlineto{\pgfqpoint{1.428675in}{0.871473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.700296in}{0.792196in}}%
\pgfpathlineto{\pgfqpoint{1.713760in}{0.784650in}}%
\pgfpathlineto{\pgfqpoint{1.720986in}{0.795340in}}%
\pgfpathlineto{\pgfqpoint{1.707577in}{0.803952in}}%
\pgfpathlineto{\pgfqpoint{1.700296in}{0.792196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{1.250507in}{1.060451in}}%
\pgfpathlineto{\pgfqpoint{1.263769in}{1.045937in}}%
\pgfpathlineto{\pgfqpoint{1.271393in}{1.059906in}}%
\pgfpathlineto{\pgfqpoint{1.258144in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.250507in}{1.060451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.489439in}{0.844587in}}%
\pgfpathlineto{\pgfqpoint{1.502780in}{0.835298in}}%
\pgfpathlineto{\pgfqpoint{1.510230in}{0.847730in}}%
\pgfpathlineto{\pgfqpoint{1.496864in}{0.855701in}}%
\pgfpathlineto{\pgfqpoint{1.489439in}{0.844587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.584420in}{0.814593in}}%
\pgfpathlineto{\pgfqpoint{1.597772in}{0.804961in}}%
\pgfpathlineto{\pgfqpoint{1.605144in}{0.817071in}}%
\pgfpathlineto{\pgfqpoint{1.591823in}{0.827364in}}%
\pgfpathlineto{\pgfqpoint{1.584420in}{0.814593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.381225in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{1.394468in}{0.875013in}}%
\pgfpathlineto{\pgfqpoint{1.402040in}{0.890254in}}%
\pgfpathlineto{\pgfqpoint{1.388727in}{0.899359in}}%
\pgfpathlineto{\pgfqpoint{1.381225in}{0.888962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{1.288280in}{0.971378in}}%
\pgfpathlineto{\pgfqpoint{1.301542in}{0.957919in}}%
\pgfpathlineto{\pgfqpoint{1.309167in}{0.974258in}}%
\pgfpathlineto{\pgfqpoint{1.295879in}{0.983820in}}%
\pgfpathlineto{\pgfqpoint{1.288280in}{0.971378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.536944in}{0.830133in}}%
\pgfpathlineto{\pgfqpoint{1.550299in}{0.820905in}}%
\pgfpathlineto{\pgfqpoint{1.557697in}{0.832703in}}%
\pgfpathlineto{\pgfqpoint{1.544319in}{0.840839in}}%
\pgfpathlineto{\pgfqpoint{1.536944in}{0.830133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.618593in}{0.810280in}}%
\pgfpathlineto{\pgfqpoint{1.632029in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{1.639398in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{1.625987in}{0.823447in}}%
\pgfpathlineto{\pgfqpoint{1.618593in}{0.810280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{1.244900in}{1.094165in}}%
\pgfpathlineto{\pgfqpoint{1.258144in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.093508in}}%
\pgfpathlineto{\pgfqpoint{1.252557in}{1.112778in}}%
\pgfpathlineto{\pgfqpoint{1.244900in}{1.094165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.441978in}{0.860992in}}%
\pgfpathlineto{\pgfqpoint{1.455245in}{0.848675in}}%
\pgfpathlineto{\pgfqpoint{1.462804in}{0.864561in}}%
\pgfpathlineto{\pgfqpoint{1.449473in}{0.873547in}}%
\pgfpathlineto{\pgfqpoint{1.441978in}{0.860992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.734541in}{0.789774in}}%
\pgfpathlineto{\pgfqpoint{1.748066in}{0.783222in}}%
\pgfpathlineto{\pgfqpoint{1.755189in}{0.792335in}}%
\pgfpathlineto{\pgfqpoint{1.741837in}{0.802393in}}%
\pgfpathlineto{\pgfqpoint{1.734541in}{0.789774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.275005in}{0.983388in}}%
\pgfpathlineto{\pgfqpoint{1.288280in}{0.971378in}}%
\pgfpathlineto{\pgfqpoint{1.295879in}{0.983820in}}%
\pgfpathlineto{\pgfqpoint{1.282644in}{1.000389in}}%
\pgfpathlineto{\pgfqpoint{1.275005in}{0.983388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{1.246948in}{1.145630in}}%
\pgfpathlineto{\pgfqpoint{1.260212in}{1.131601in}}%
\pgfpathlineto{\pgfqpoint{1.267854in}{1.148477in}}%
\pgfpathlineto{\pgfqpoint{1.254605in}{1.164685in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{1.145630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{1.256115in}{1.027227in}}%
\pgfpathlineto{\pgfqpoint{1.269389in}{1.015041in}}%
\pgfpathlineto{\pgfqpoint{1.277021in}{1.030812in}}%
\pgfpathlineto{\pgfqpoint{1.263769in}{1.045937in}}%
\pgfpathlineto{\pgfqpoint{1.256115in}{1.027227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.666110in}{0.796004in}}%
\pgfpathlineto{\pgfqpoint{1.679555in}{0.788290in}}%
\pgfpathlineto{\pgfqpoint{1.686980in}{0.803097in}}%
\pgfpathlineto{\pgfqpoint{1.673510in}{0.810084in}}%
\pgfpathlineto{\pgfqpoint{1.666110in}{0.796004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.394468in}{0.875013in}}%
\pgfpathlineto{\pgfqpoint{1.407809in}{0.866848in}}%
\pgfpathlineto{\pgfqpoint{1.415362in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.402040in}{0.890254in}}%
\pgfpathlineto{\pgfqpoint{1.394468in}{0.875013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.502780in}{0.835298in}}%
\pgfpathlineto{\pgfqpoint{1.516160in}{0.827193in}}%
\pgfpathlineto{\pgfqpoint{1.523540in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{1.510230in}{0.847730in}}%
\pgfpathlineto{\pgfqpoint{1.502780in}{0.835298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.455245in}{0.848675in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.476110in}{0.854159in}}%
\pgfpathlineto{\pgfqpoint{1.462804in}{0.864561in}}%
\pgfpathlineto{\pgfqpoint{1.455245in}{0.848675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{1.261735in}{0.996438in}}%
\pgfpathlineto{\pgfqpoint{1.275005in}{0.983388in}}%
\pgfpathlineto{\pgfqpoint{1.282644in}{1.000389in}}%
\pgfpathlineto{\pgfqpoint{1.269389in}{1.015041in}}%
\pgfpathlineto{\pgfqpoint{1.261735in}{0.996438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{1.597772in}{0.804961in}}%
\pgfpathlineto{\pgfqpoint{1.611189in}{0.797048in}}%
\pgfpathlineto{\pgfqpoint{1.618593in}{0.810280in}}%
\pgfpathlineto{\pgfqpoint{1.605144in}{0.817071in}}%
\pgfpathlineto{\pgfqpoint{1.597772in}{0.804961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{1.320491in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.333740in}{0.905027in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{0.919427in}}%
\pgfpathlineto{\pgfqpoint{1.328058in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{1.320491in}{0.919806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{1.242847in}{1.041044in}}%
\pgfpathlineto{\pgfqpoint{1.256115in}{1.027227in}}%
\pgfpathlineto{\pgfqpoint{1.263769in}{1.045937in}}%
\pgfpathlineto{\pgfqpoint{1.250507in}{1.060451in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.041044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.632029in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{1.645415in}{0.793719in}}%
\pgfpathlineto{\pgfqpoint{1.652737in}{0.805374in}}%
\pgfpathlineto{\pgfqpoint{1.639398in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{1.632029in}{0.802806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.550299in}{0.820905in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{0.813258in}}%
\pgfpathlineto{\pgfqpoint{1.571094in}{0.824880in}}%
\pgfpathlineto{\pgfqpoint{1.557697in}{0.832703in}}%
\pgfpathlineto{\pgfqpoint{1.550299in}{0.820905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{1.239297in}{1.129355in}}%
\pgfpathlineto{\pgfqpoint{1.252557in}{1.112778in}}%
\pgfpathlineto{\pgfqpoint{1.260212in}{1.131601in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{1.145630in}}%
\pgfpathlineto{\pgfqpoint{1.239297in}{1.129355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.237245in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.250507in}{1.060451in}}%
\pgfpathlineto{\pgfqpoint{1.258144in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.244900in}{1.094165in}}%
\pgfpathlineto{\pgfqpoint{1.237245in}{1.076690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{1.307185in}{0.928908in}}%
\pgfpathlineto{\pgfqpoint{1.320491in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.328058in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{1.314807in}{0.945021in}}%
\pgfpathlineto{\pgfqpoint{1.307185in}{0.928908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.333740in}{0.905027in}}%
\pgfpathlineto{\pgfqpoint{1.347064in}{0.896834in}}%
\pgfpathlineto{\pgfqpoint{1.354612in}{0.908249in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{0.919427in}}%
\pgfpathlineto{\pgfqpoint{1.333740in}{0.905027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.293914in}{0.941791in}}%
\pgfpathlineto{\pgfqpoint{1.307185in}{0.928908in}}%
\pgfpathlineto{\pgfqpoint{1.314807in}{0.945021in}}%
\pgfpathlineto{\pgfqpoint{1.301542in}{0.957919in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{0.941791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.407809in}{0.866848in}}%
\pgfpathlineto{\pgfqpoint{1.421100in}{0.855595in}}%
\pgfpathlineto{\pgfqpoint{1.428675in}{0.871473in}}%
\pgfpathlineto{\pgfqpoint{1.415362in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.407809in}{0.866848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{1.248461in}{1.009107in}}%
\pgfpathlineto{\pgfqpoint{1.261735in}{0.996438in}}%
\pgfpathlineto{\pgfqpoint{1.269389in}{1.015041in}}%
\pgfpathlineto{\pgfqpoint{1.256115in}{1.027227in}}%
\pgfpathlineto{\pgfqpoint{1.248461in}{1.009107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.782180in}{0.777718in}}%
\pgfpathlineto{\pgfqpoint{1.795836in}{0.773263in}}%
\pgfpathlineto{\pgfqpoint{1.803004in}{0.784116in}}%
\pgfpathlineto{\pgfqpoint{1.789313in}{0.787713in}}%
\pgfpathlineto{\pgfqpoint{1.782180in}{0.777718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{1.264349in}{1.243755in}}%
\pgfpathlineto{\pgfqpoint{1.277603in}{1.227911in}}%
\pgfpathlineto{\pgfqpoint{1.285252in}{1.246390in}}%
\pgfpathlineto{\pgfqpoint{1.272021in}{1.265431in}}%
\pgfpathlineto{\pgfqpoint{1.264349in}{1.243755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{1.713760in}{0.784650in}}%
\pgfpathlineto{\pgfqpoint{1.727338in}{0.779403in}}%
\pgfpathlineto{\pgfqpoint{1.734541in}{0.789774in}}%
\pgfpathlineto{\pgfqpoint{1.720986in}{0.795340in}}%
\pgfpathlineto{\pgfqpoint{1.713760in}{0.784650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{1.256683in}{1.223258in}}%
\pgfpathlineto{\pgfqpoint{1.269937in}{1.206997in}}%
\pgfpathlineto{\pgfqpoint{1.277603in}{1.227911in}}%
\pgfpathlineto{\pgfqpoint{1.264349in}{1.243755in}}%
\pgfpathlineto{\pgfqpoint{1.256683in}{1.223258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.347064in}{0.896834in}}%
\pgfpathlineto{\pgfqpoint{1.360357in}{0.885766in}}%
\pgfpathlineto{\pgfqpoint{1.367884in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.354612in}{0.908249in}}%
\pgfpathlineto{\pgfqpoint{1.347064in}{0.896834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.748066in}{0.783222in}}%
\pgfpathlineto{\pgfqpoint{1.761551in}{0.775584in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.787646in}}%
\pgfpathlineto{\pgfqpoint{1.755189in}{0.792335in}}%
\pgfpathlineto{\pgfqpoint{1.748066in}{0.783222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.280646in}{0.955246in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{0.941791in}}%
\pgfpathlineto{\pgfqpoint{1.301542in}{0.957919in}}%
\pgfpathlineto{\pgfqpoint{1.288280in}{0.971378in}}%
\pgfpathlineto{\pgfqpoint{1.280646in}{0.955246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{1.249028in}{1.205639in}}%
\pgfpathlineto{\pgfqpoint{1.262271in}{1.185882in}}%
\pgfpathlineto{\pgfqpoint{1.269937in}{1.206997in}}%
\pgfpathlineto{\pgfqpoint{1.256683in}{1.223258in}}%
\pgfpathlineto{\pgfqpoint{1.249028in}{1.205639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.421100in}{0.855595in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{0.845284in}}%
\pgfpathlineto{\pgfqpoint{1.441978in}{0.860992in}}%
\pgfpathlineto{\pgfqpoint{1.428675in}{0.871473in}}%
\pgfpathlineto{\pgfqpoint{1.421100in}{0.855595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.468636in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.481978in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{1.489439in}{0.844587in}}%
\pgfpathlineto{\pgfqpoint{1.476110in}{0.854159in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{0.841811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.516160in}{0.827193in}}%
\pgfpathlineto{\pgfqpoint{1.529538in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{1.536944in}{0.830133in}}%
\pgfpathlineto{\pgfqpoint{1.523540in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{1.516160in}{0.827193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.679555in}{0.788290in}}%
\pgfpathlineto{\pgfqpoint{1.693140in}{0.783679in}}%
\pgfpathlineto{\pgfqpoint{1.700296in}{0.792196in}}%
\pgfpathlineto{\pgfqpoint{1.686980in}{0.803097in}}%
\pgfpathlineto{\pgfqpoint{1.679555in}{0.788290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{1.233687in}{1.162904in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{1.145630in}}%
\pgfpathlineto{\pgfqpoint{1.254605in}{1.164685in}}%
\pgfpathlineto{\pgfqpoint{1.241363in}{1.185931in}}%
\pgfpathlineto{\pgfqpoint{1.233687in}{1.162904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{1.241363in}{1.185931in}}%
\pgfpathlineto{\pgfqpoint{1.254605in}{1.164685in}}%
\pgfpathlineto{\pgfqpoint{1.262271in}{1.185882in}}%
\pgfpathlineto{\pgfqpoint{1.249028in}{1.205639in}}%
\pgfpathlineto{\pgfqpoint{1.241363in}{1.185931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{1.231636in}{1.110867in}}%
\pgfpathlineto{\pgfqpoint{1.244900in}{1.094165in}}%
\pgfpathlineto{\pgfqpoint{1.252557in}{1.112778in}}%
\pgfpathlineto{\pgfqpoint{1.239297in}{1.129355in}}%
\pgfpathlineto{\pgfqpoint{1.231636in}{1.110867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{1.229578in}{1.056424in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.041044in}}%
\pgfpathlineto{\pgfqpoint{1.250507in}{1.060451in}}%
\pgfpathlineto{\pgfqpoint{1.237245in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{1.056424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{1.235201in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{1.248461in}{1.009107in}}%
\pgfpathlineto{\pgfqpoint{1.256115in}{1.027227in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.041044in}}%
\pgfpathlineto{\pgfqpoint{1.235201in}{1.027045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.360357in}{0.885766in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{0.874082in}}%
\pgfpathlineto{\pgfqpoint{1.381225in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{1.367884in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.360357in}{0.885766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{1.267378in}{0.969414in}}%
\pgfpathlineto{\pgfqpoint{1.280646in}{0.955246in}}%
\pgfpathlineto{\pgfqpoint{1.288280in}{0.971378in}}%
\pgfpathlineto{\pgfqpoint{1.275005in}{0.983388in}}%
\pgfpathlineto{\pgfqpoint{1.267378in}{0.969414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.563709in}{0.813258in}}%
\pgfpathlineto{\pgfqpoint{1.577055in}{0.803299in}}%
\pgfpathlineto{\pgfqpoint{1.584420in}{0.814593in}}%
\pgfpathlineto{\pgfqpoint{1.571094in}{0.824880in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{0.813258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.645415in}{0.793719in}}%
\pgfpathlineto{\pgfqpoint{1.658957in}{0.788470in}}%
\pgfpathlineto{\pgfqpoint{1.666110in}{0.796004in}}%
\pgfpathlineto{\pgfqpoint{1.652737in}{0.805374in}}%
\pgfpathlineto{\pgfqpoint{1.645415in}{0.793719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.373644in}{0.874082in}}%
\pgfpathlineto{\pgfqpoint{1.386924in}{0.861949in}}%
\pgfpathlineto{\pgfqpoint{1.394468in}{0.875013in}}%
\pgfpathlineto{\pgfqpoint{1.381225in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{0.874082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.254094in}{0.981093in}}%
\pgfpathlineto{\pgfqpoint{1.267378in}{0.969414in}}%
\pgfpathlineto{\pgfqpoint{1.275005in}{0.983388in}}%
\pgfpathlineto{\pgfqpoint{1.261735in}{0.996438in}}%
\pgfpathlineto{\pgfqpoint{1.254094in}{0.981093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{1.226026in}{1.144933in}}%
\pgfpathlineto{\pgfqpoint{1.239297in}{1.129355in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{1.145630in}}%
\pgfpathlineto{\pgfqpoint{1.233687in}{1.162904in}}%
\pgfpathlineto{\pgfqpoint{1.226026in}{1.144933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.434411in}{0.845284in}}%
\pgfpathlineto{\pgfqpoint{1.447807in}{0.838837in}}%
\pgfpathlineto{\pgfqpoint{1.455245in}{0.848675in}}%
\pgfpathlineto{\pgfqpoint{1.441978in}{0.860992in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{0.845284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.481978in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{1.495278in}{0.821184in}}%
\pgfpathlineto{\pgfqpoint{1.502780in}{0.835298in}}%
\pgfpathlineto{\pgfqpoint{1.489439in}{0.844587in}}%
\pgfpathlineto{\pgfqpoint{1.481978in}{0.832449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{1.240810in}{0.992888in}}%
\pgfpathlineto{\pgfqpoint{1.254094in}{0.981093in}}%
\pgfpathlineto{\pgfqpoint{1.261735in}{0.996438in}}%
\pgfpathlineto{\pgfqpoint{1.248461in}{1.009107in}}%
\pgfpathlineto{\pgfqpoint{1.240810in}{0.992888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.386924in}{0.861949in}}%
\pgfpathlineto{\pgfqpoint{1.400238in}{0.851832in}}%
\pgfpathlineto{\pgfqpoint{1.407809in}{0.866848in}}%
\pgfpathlineto{\pgfqpoint{1.394468in}{0.875013in}}%
\pgfpathlineto{\pgfqpoint{1.386924in}{0.861949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.611189in}{0.797048in}}%
\pgfpathlineto{\pgfqpoint{1.624679in}{0.790905in}}%
\pgfpathlineto{\pgfqpoint{1.632029in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{1.618593in}{0.810280in}}%
\pgfpathlineto{\pgfqpoint{1.611189in}{0.797048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{1.223972in}{1.092249in}}%
\pgfpathlineto{\pgfqpoint{1.237245in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.244900in}{1.094165in}}%
\pgfpathlineto{\pgfqpoint{1.231636in}{1.110867in}}%
\pgfpathlineto{\pgfqpoint{1.223972in}{1.092249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{1.286281in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{1.299573in}{0.914787in}}%
\pgfpathlineto{\pgfqpoint{1.307185in}{0.928908in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{0.941791in}}%
\pgfpathlineto{\pgfqpoint{1.286281in}{0.925741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{1.221916in}{1.038703in}}%
\pgfpathlineto{\pgfqpoint{1.235201in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{1.242847in}{1.041044in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{1.056424in}}%
\pgfpathlineto{\pgfqpoint{1.221916in}{1.038703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.577055in}{0.803299in}}%
\pgfpathlineto{\pgfqpoint{1.590510in}{0.796512in}}%
\pgfpathlineto{\pgfqpoint{1.597772in}{0.804961in}}%
\pgfpathlineto{\pgfqpoint{1.584420in}{0.814593in}}%
\pgfpathlineto{\pgfqpoint{1.577055in}{0.803299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.529538in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{1.542921in}{0.810159in}}%
\pgfpathlineto{\pgfqpoint{1.550299in}{0.820905in}}%
\pgfpathlineto{\pgfqpoint{1.536944in}{0.830133in}}%
\pgfpathlineto{\pgfqpoint{1.529538in}{0.818742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{1.272999in}{0.938044in}}%
\pgfpathlineto{\pgfqpoint{1.286281in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{0.941791in}}%
\pgfpathlineto{\pgfqpoint{1.280646in}{0.955246in}}%
\pgfpathlineto{\pgfqpoint{1.272999in}{0.938044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.761551in}{0.775584in}}%
\pgfpathlineto{\pgfqpoint{1.775019in}{0.767395in}}%
\pgfpathlineto{\pgfqpoint{1.782180in}{0.777718in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{0.787646in}}%
\pgfpathlineto{\pgfqpoint{1.761551in}{0.775584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{1.299573in}{0.914787in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{0.902537in}}%
\pgfpathlineto{\pgfqpoint{1.320491in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.307185in}{0.928908in}}%
\pgfpathlineto{\pgfqpoint{1.299573in}{0.914787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.312855in}{0.902537in}}%
\pgfpathlineto{\pgfqpoint{1.326150in}{0.891546in}}%
\pgfpathlineto{\pgfqpoint{1.333740in}{0.905027in}}%
\pgfpathlineto{\pgfqpoint{1.320491in}{0.919806in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{0.902537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.216302in}{1.071528in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{1.056424in}}%
\pgfpathlineto{\pgfqpoint{1.237245in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.223972in}{1.092249in}}%
\pgfpathlineto{\pgfqpoint{1.216302in}{1.071528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.727338in}{0.779403in}}%
\pgfpathlineto{\pgfqpoint{1.740767in}{0.770571in}}%
\pgfpathlineto{\pgfqpoint{1.748066in}{0.783222in}}%
\pgfpathlineto{\pgfqpoint{1.734541in}{0.789774in}}%
\pgfpathlineto{\pgfqpoint{1.727338in}{0.779403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.447807in}{0.838837in}}%
\pgfpathlineto{\pgfqpoint{1.461082in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.455245in}{0.848675in}}%
\pgfpathlineto{\pgfqpoint{1.447807in}{0.838837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.495278in}{0.821184in}}%
\pgfpathlineto{\pgfqpoint{1.508627in}{0.811724in}}%
\pgfpathlineto{\pgfqpoint{1.516160in}{0.827193in}}%
\pgfpathlineto{\pgfqpoint{1.502780in}{0.835298in}}%
\pgfpathlineto{\pgfqpoint{1.495278in}{0.821184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{1.218358in}{1.125804in}}%
\pgfpathlineto{\pgfqpoint{1.231636in}{1.110867in}}%
\pgfpathlineto{\pgfqpoint{1.239297in}{1.129355in}}%
\pgfpathlineto{\pgfqpoint{1.226026in}{1.144933in}}%
\pgfpathlineto{\pgfqpoint{1.218358in}{1.125804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.400238in}{0.851832in}}%
\pgfpathlineto{\pgfqpoint{1.413584in}{0.843330in}}%
\pgfpathlineto{\pgfqpoint{1.421100in}{0.855595in}}%
\pgfpathlineto{\pgfqpoint{1.407809in}{0.866848in}}%
\pgfpathlineto{\pgfqpoint{1.400238in}{0.851832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.658957in}{0.788470in}}%
\pgfpathlineto{\pgfqpoint{1.672275in}{0.777258in}}%
\pgfpathlineto{\pgfqpoint{1.679555in}{0.788290in}}%
\pgfpathlineto{\pgfqpoint{1.666110in}{0.796004in}}%
\pgfpathlineto{\pgfqpoint{1.658957in}{0.788470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.693140in}{0.783679in}}%
\pgfpathlineto{\pgfqpoint{1.706655in}{0.777030in}}%
\pgfpathlineto{\pgfqpoint{1.713760in}{0.784650in}}%
\pgfpathlineto{\pgfqpoint{1.700296in}{0.792196in}}%
\pgfpathlineto{\pgfqpoint{1.693140in}{0.783679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{1.227539in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{1.240810in}{0.992888in}}%
\pgfpathlineto{\pgfqpoint{1.248461in}{1.009107in}}%
\pgfpathlineto{\pgfqpoint{1.235201in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{1.227539in}{1.009644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.795836in}{0.773263in}}%
\pgfpathlineto{\pgfqpoint{1.809385in}{0.766391in}}%
\pgfpathlineto{\pgfqpoint{1.816516in}{0.776698in}}%
\pgfpathlineto{\pgfqpoint{1.803004in}{0.784116in}}%
\pgfpathlineto{\pgfqpoint{1.795836in}{0.773263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{1.259726in}{0.952207in}}%
\pgfpathlineto{\pgfqpoint{1.272999in}{0.938044in}}%
\pgfpathlineto{\pgfqpoint{1.280646in}{0.955246in}}%
\pgfpathlineto{\pgfqpoint{1.267378in}{0.969414in}}%
\pgfpathlineto{\pgfqpoint{1.259726in}{0.952207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.326150in}{0.891546in}}%
\pgfpathlineto{\pgfqpoint{1.339477in}{0.883110in}}%
\pgfpathlineto{\pgfqpoint{1.347064in}{0.896834in}}%
\pgfpathlineto{\pgfqpoint{1.333740in}{0.905027in}}%
\pgfpathlineto{\pgfqpoint{1.326150in}{0.891546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{1.246437in}{0.963580in}}%
\pgfpathlineto{\pgfqpoint{1.259726in}{0.952207in}}%
\pgfpathlineto{\pgfqpoint{1.267378in}{0.969414in}}%
\pgfpathlineto{\pgfqpoint{1.254094in}{0.981093in}}%
\pgfpathlineto{\pgfqpoint{1.246437in}{0.963580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.624679in}{0.790905in}}%
\pgfpathlineto{\pgfqpoint{1.638103in}{0.782630in}}%
\pgfpathlineto{\pgfqpoint{1.645415in}{0.793719in}}%
\pgfpathlineto{\pgfqpoint{1.632029in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{1.624679in}{0.790905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{1.208637in}{1.057145in}}%
\pgfpathlineto{\pgfqpoint{1.221916in}{1.038703in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{1.056424in}}%
\pgfpathlineto{\pgfqpoint{1.216302in}{1.071528in}}%
\pgfpathlineto{\pgfqpoint{1.208637in}{1.057145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{1.235761in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{1.249028in}{1.205639in}}%
\pgfpathlineto{\pgfqpoint{1.256683in}{1.223258in}}%
\pgfpathlineto{\pgfqpoint{1.243443in}{1.246351in}}%
\pgfpathlineto{\pgfqpoint{1.235761in}{1.222767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{1.228088in}{1.201351in}}%
\pgfpathlineto{\pgfqpoint{1.241363in}{1.185931in}}%
\pgfpathlineto{\pgfqpoint{1.249028in}{1.205639in}}%
\pgfpathlineto{\pgfqpoint{1.235761in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.201351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{1.243443in}{1.246351in}}%
\pgfpathlineto{\pgfqpoint{1.256683in}{1.223258in}}%
\pgfpathlineto{\pgfqpoint{1.264349in}{1.243755in}}%
\pgfpathlineto{\pgfqpoint{1.251120in}{1.267699in}}%
\pgfpathlineto{\pgfqpoint{1.243443in}{1.246351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.413584in}{0.843330in}}%
\pgfpathlineto{\pgfqpoint{1.426934in}{0.834555in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{0.845284in}}%
\pgfpathlineto{\pgfqpoint{1.421100in}{0.855595in}}%
\pgfpathlineto{\pgfqpoint{1.413584in}{0.843330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{1.590510in}{0.796512in}}%
\pgfpathlineto{\pgfqpoint{1.603854in}{0.786130in}}%
\pgfpathlineto{\pgfqpoint{1.611189in}{0.797048in}}%
\pgfpathlineto{\pgfqpoint{1.597772in}{0.804961in}}%
\pgfpathlineto{\pgfqpoint{1.590510in}{0.796512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{1.210692in}{1.109643in}}%
\pgfpathlineto{\pgfqpoint{1.223972in}{1.092249in}}%
\pgfpathlineto{\pgfqpoint{1.231636in}{1.110867in}}%
\pgfpathlineto{\pgfqpoint{1.218358in}{1.125804in}}%
\pgfpathlineto{\pgfqpoint{1.210692in}{1.109643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{1.251120in}{1.267699in}}%
\pgfpathlineto{\pgfqpoint{1.264349in}{1.243755in}}%
\pgfpathlineto{\pgfqpoint{1.272021in}{1.265431in}}%
\pgfpathlineto{\pgfqpoint{1.258795in}{1.288622in}}%
\pgfpathlineto{\pgfqpoint{1.251120in}{1.267699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.233163in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.246437in}{0.963580in}}%
\pgfpathlineto{\pgfqpoint{1.254094in}{0.981093in}}%
\pgfpathlineto{\pgfqpoint{1.240810in}{0.992888in}}%
\pgfpathlineto{\pgfqpoint{1.233163in}{0.979842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{1.220423in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{1.233687in}{1.162904in}}%
\pgfpathlineto{\pgfqpoint{1.241363in}{1.185931in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.201351in}}%
\pgfpathlineto{\pgfqpoint{1.220423in}{1.184691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.542921in}{0.810159in}}%
\pgfpathlineto{\pgfqpoint{1.556319in}{0.801831in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{0.813258in}}%
\pgfpathlineto{\pgfqpoint{1.550299in}{0.820905in}}%
\pgfpathlineto{\pgfqpoint{1.542921in}{0.810159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.461082in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{1.474486in}{0.819454in}}%
\pgfpathlineto{\pgfqpoint{1.481978in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.461082in}{0.826329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{1.339477in}{0.883110in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{1.360357in}{0.885766in}}%
\pgfpathlineto{\pgfqpoint{1.347064in}{0.896834in}}%
\pgfpathlineto{\pgfqpoint{1.339477in}{0.883110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{1.214253in}{1.023203in}}%
\pgfpathlineto{\pgfqpoint{1.227539in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{1.235201in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{1.221916in}{1.038703in}}%
\pgfpathlineto{\pgfqpoint{1.214253in}{1.023203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{1.212748in}{1.162927in}}%
\pgfpathlineto{\pgfqpoint{1.226026in}{1.144933in}}%
\pgfpathlineto{\pgfqpoint{1.233687in}{1.162904in}}%
\pgfpathlineto{\pgfqpoint{1.220423in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{1.212748in}{1.162927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.775019in}{0.767395in}}%
\pgfpathlineto{\pgfqpoint{1.788513in}{0.759543in}}%
\pgfpathlineto{\pgfqpoint{1.795836in}{0.773263in}}%
\pgfpathlineto{\pgfqpoint{1.782180in}{0.777718in}}%
\pgfpathlineto{\pgfqpoint{1.775019in}{0.767395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.508627in}{0.811724in}}%
\pgfpathlineto{\pgfqpoint{1.522086in}{0.806057in}}%
\pgfpathlineto{\pgfqpoint{1.529538in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{1.516160in}{0.827193in}}%
\pgfpathlineto{\pgfqpoint{1.508627in}{0.811724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{1.203019in}{1.088511in}}%
\pgfpathlineto{\pgfqpoint{1.216302in}{1.071528in}}%
\pgfpathlineto{\pgfqpoint{1.223972in}{1.092249in}}%
\pgfpathlineto{\pgfqpoint{1.210692in}{1.109643in}}%
\pgfpathlineto{\pgfqpoint{1.203019in}{1.088511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.352768in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{1.366097in}{0.862130in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{0.874082in}}%
\pgfpathlineto{\pgfqpoint{1.360357in}{0.885766in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.871283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.740767in}{0.770571in}}%
\pgfpathlineto{\pgfqpoint{1.754275in}{0.763290in}}%
\pgfpathlineto{\pgfqpoint{1.761551in}{0.775584in}}%
\pgfpathlineto{\pgfqpoint{1.748066in}{0.783222in}}%
\pgfpathlineto{\pgfqpoint{1.740767in}{0.770571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{1.265361in}{0.923169in}}%
\pgfpathlineto{\pgfqpoint{1.278657in}{0.911926in}}%
\pgfpathlineto{\pgfqpoint{1.286281in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{1.272999in}{0.938044in}}%
\pgfpathlineto{\pgfqpoint{1.265361in}{0.923169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{1.672275in}{0.777258in}}%
\pgfpathlineto{\pgfqpoint{1.685774in}{0.770405in}}%
\pgfpathlineto{\pgfqpoint{1.693140in}{0.783679in}}%
\pgfpathlineto{\pgfqpoint{1.679555in}{0.788290in}}%
\pgfpathlineto{\pgfqpoint{1.672275in}{0.777258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{1.278657in}{0.911926in}}%
\pgfpathlineto{\pgfqpoint{1.291943in}{0.899222in}}%
\pgfpathlineto{\pgfqpoint{1.299573in}{0.914787in}}%
\pgfpathlineto{\pgfqpoint{1.286281in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{1.278657in}{0.911926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{1.205076in}{1.144220in}}%
\pgfpathlineto{\pgfqpoint{1.218358in}{1.125804in}}%
\pgfpathlineto{\pgfqpoint{1.226026in}{1.144933in}}%
\pgfpathlineto{\pgfqpoint{1.212748in}{1.162927in}}%
\pgfpathlineto{\pgfqpoint{1.205076in}{1.144220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{1.219870in}{0.991122in}}%
\pgfpathlineto{\pgfqpoint{1.233163in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.240810in}{0.992888in}}%
\pgfpathlineto{\pgfqpoint{1.227539in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{1.219870in}{0.991122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.706655in}{0.777030in}}%
\pgfpathlineto{\pgfqpoint{1.720028in}{0.766899in}}%
\pgfpathlineto{\pgfqpoint{1.727338in}{0.779403in}}%
\pgfpathlineto{\pgfqpoint{1.713760in}{0.784650in}}%
\pgfpathlineto{\pgfqpoint{1.706655in}{0.777030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.809385in}{0.766391in}}%
\pgfpathlineto{\pgfqpoint{1.822786in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{1.830086in}{0.770194in}}%
\pgfpathlineto{\pgfqpoint{1.816516in}{0.776698in}}%
\pgfpathlineto{\pgfqpoint{1.809385in}{0.766391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{1.366097in}{0.862130in}}%
\pgfpathlineto{\pgfqpoint{1.379407in}{0.851287in}}%
\pgfpathlineto{\pgfqpoint{1.386924in}{0.861949in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{0.874082in}}%
\pgfpathlineto{\pgfqpoint{1.366097in}{0.862130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.426934in}{0.834555in}}%
\pgfpathlineto{\pgfqpoint{1.440243in}{0.823439in}}%
\pgfpathlineto{\pgfqpoint{1.447807in}{0.838837in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{0.845284in}}%
\pgfpathlineto{\pgfqpoint{1.426934in}{0.834555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.291943in}{0.899222in}}%
\pgfpathlineto{\pgfqpoint{1.305259in}{0.890218in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{0.902537in}}%
\pgfpathlineto{\pgfqpoint{1.299573in}{0.914787in}}%
\pgfpathlineto{\pgfqpoint{1.291943in}{0.899222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{1.252078in}{0.936962in}}%
\pgfpathlineto{\pgfqpoint{1.265361in}{0.923169in}}%
\pgfpathlineto{\pgfqpoint{1.272999in}{0.938044in}}%
\pgfpathlineto{\pgfqpoint{1.259726in}{0.952207in}}%
\pgfpathlineto{\pgfqpoint{1.252078in}{0.936962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.474486in}{0.819454in}}%
\pgfpathlineto{\pgfqpoint{1.487847in}{0.810323in}}%
\pgfpathlineto{\pgfqpoint{1.495278in}{0.821184in}}%
\pgfpathlineto{\pgfqpoint{1.481978in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{1.474486in}{0.819454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.556319in}{0.801831in}}%
\pgfpathlineto{\pgfqpoint{1.569725in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{1.577055in}{0.803299in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{0.813258in}}%
\pgfpathlineto{\pgfqpoint{1.556319in}{0.801831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.638103in}{0.782630in}}%
\pgfpathlineto{\pgfqpoint{1.651513in}{0.773747in}}%
\pgfpathlineto{\pgfqpoint{1.658957in}{0.788470in}}%
\pgfpathlineto{\pgfqpoint{1.645415in}{0.793719in}}%
\pgfpathlineto{\pgfqpoint{1.638103in}{0.782630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.305259in}{0.890218in}}%
\pgfpathlineto{\pgfqpoint{1.318562in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.326150in}{0.891546in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{0.902537in}}%
\pgfpathlineto{\pgfqpoint{1.305259in}{0.890218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.379407in}{0.851287in}}%
\pgfpathlineto{\pgfqpoint{1.392751in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{1.400238in}{0.851832in}}%
\pgfpathlineto{\pgfqpoint{1.386924in}{0.861949in}}%
\pgfpathlineto{\pgfqpoint{1.379407in}{0.851287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{1.200963in}{1.040040in}}%
\pgfpathlineto{\pgfqpoint{1.214253in}{1.023203in}}%
\pgfpathlineto{\pgfqpoint{1.221916in}{1.038703in}}%
\pgfpathlineto{\pgfqpoint{1.208637in}{1.057145in}}%
\pgfpathlineto{\pgfqpoint{1.200963in}{1.040040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{1.238789in}{0.950119in}}%
\pgfpathlineto{\pgfqpoint{1.252078in}{0.936962in}}%
\pgfpathlineto{\pgfqpoint{1.259726in}{0.952207in}}%
\pgfpathlineto{\pgfqpoint{1.246437in}{0.963580in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{0.950119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.603854in}{0.786130in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{1.624679in}{0.790905in}}%
\pgfpathlineto{\pgfqpoint{1.611189in}{0.797048in}}%
\pgfpathlineto{\pgfqpoint{1.603854in}{0.786130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{1.195344in}{1.073274in}}%
\pgfpathlineto{\pgfqpoint{1.208637in}{1.057145in}}%
\pgfpathlineto{\pgfqpoint{1.216302in}{1.071528in}}%
\pgfpathlineto{\pgfqpoint{1.203019in}{1.088511in}}%
\pgfpathlineto{\pgfqpoint{1.195344in}{1.073274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{1.197401in}{1.124627in}}%
\pgfpathlineto{\pgfqpoint{1.210692in}{1.109643in}}%
\pgfpathlineto{\pgfqpoint{1.218358in}{1.125804in}}%
\pgfpathlineto{\pgfqpoint{1.205076in}{1.144220in}}%
\pgfpathlineto{\pgfqpoint{1.197401in}{1.124627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.440243in}{0.823439in}}%
\pgfpathlineto{\pgfqpoint{1.453589in}{0.813962in}}%
\pgfpathlineto{\pgfqpoint{1.461082in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{1.447807in}{0.838837in}}%
\pgfpathlineto{\pgfqpoint{1.440243in}{0.823439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{1.206583in}{1.008063in}}%
\pgfpathlineto{\pgfqpoint{1.219870in}{0.991122in}}%
\pgfpathlineto{\pgfqpoint{1.227539in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{1.214253in}{1.023203in}}%
\pgfpathlineto{\pgfqpoint{1.206583in}{1.008063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{1.318562in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.331845in}{0.866100in}}%
\pgfpathlineto{\pgfqpoint{1.339477in}{0.883110in}}%
\pgfpathlineto{\pgfqpoint{1.326150in}{0.891546in}}%
\pgfpathlineto{\pgfqpoint{1.318562in}{0.879139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.522086in}{0.806057in}}%
\pgfpathlineto{\pgfqpoint{1.535410in}{0.795166in}}%
\pgfpathlineto{\pgfqpoint{1.542921in}{0.810159in}}%
\pgfpathlineto{\pgfqpoint{1.529538in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{1.522086in}{0.806057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{1.487847in}{0.810323in}}%
\pgfpathlineto{\pgfqpoint{1.501181in}{0.799853in}}%
\pgfpathlineto{\pgfqpoint{1.508627in}{0.811724in}}%
\pgfpathlineto{\pgfqpoint{1.495278in}{0.821184in}}%
\pgfpathlineto{\pgfqpoint{1.487847in}{0.810323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{1.225493in}{0.960994in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{0.950119in}}%
\pgfpathlineto{\pgfqpoint{1.246437in}{0.963580in}}%
\pgfpathlineto{\pgfqpoint{1.233163in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.225493in}{0.960994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{1.189726in}{1.104202in}}%
\pgfpathlineto{\pgfqpoint{1.203019in}{1.088511in}}%
\pgfpathlineto{\pgfqpoint{1.210692in}{1.109643in}}%
\pgfpathlineto{\pgfqpoint{1.197401in}{1.124627in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{1.104202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{1.214811in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.201351in}}%
\pgfpathlineto{\pgfqpoint{1.235761in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{1.222488in}{1.242740in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.221980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.212202in}{0.974789in}}%
\pgfpathlineto{\pgfqpoint{1.225493in}{0.960994in}}%
\pgfpathlineto{\pgfqpoint{1.233163in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.219870in}{0.991122in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.974789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.754275in}{0.763290in}}%
\pgfpathlineto{\pgfqpoint{1.767838in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{1.775019in}{0.767395in}}%
\pgfpathlineto{\pgfqpoint{1.761551in}{0.775584in}}%
\pgfpathlineto{\pgfqpoint{1.754275in}{0.763290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{1.392751in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{1.406071in}{0.831797in}}%
\pgfpathlineto{\pgfqpoint{1.413584in}{0.843330in}}%
\pgfpathlineto{\pgfqpoint{1.400238in}{0.851832in}}%
\pgfpathlineto{\pgfqpoint{1.392751in}{0.842458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.331845in}{0.866100in}}%
\pgfpathlineto{\pgfqpoint{1.345182in}{0.857683in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{1.339477in}{0.883110in}}%
\pgfpathlineto{\pgfqpoint{1.331845in}{0.866100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.569725in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{1.583066in}{0.782878in}}%
\pgfpathlineto{\pgfqpoint{1.590510in}{0.796512in}}%
\pgfpathlineto{\pgfqpoint{1.577055in}{0.803299in}}%
\pgfpathlineto{\pgfqpoint{1.569725in}{0.793482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{1.222488in}{1.242740in}}%
\pgfpathlineto{\pgfqpoint{1.235761in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{1.243443in}{1.246351in}}%
\pgfpathlineto{\pgfqpoint{1.230165in}{1.263501in}}%
\pgfpathlineto{\pgfqpoint{1.222488in}{1.242740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{1.207135in}{1.203036in}}%
\pgfpathlineto{\pgfqpoint{1.220423in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.201351in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{1.207135in}{1.203036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{1.720028in}{0.766899in}}%
\pgfpathlineto{\pgfqpoint{1.733676in}{0.762727in}}%
\pgfpathlineto{\pgfqpoint{1.740767in}{0.770571in}}%
\pgfpathlineto{\pgfqpoint{1.727338in}{0.779403in}}%
\pgfpathlineto{\pgfqpoint{1.720028in}{0.766899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.788513in}{0.759543in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{0.755466in}}%
\pgfpathlineto{\pgfqpoint{1.809385in}{0.766391in}}%
\pgfpathlineto{\pgfqpoint{1.795836in}{0.773263in}}%
\pgfpathlineto{\pgfqpoint{1.788513in}{0.759543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.453589in}{0.813962in}}%
\pgfpathlineto{\pgfqpoint{1.466974in}{0.805943in}}%
\pgfpathlineto{\pgfqpoint{1.474486in}{0.819454in}}%
\pgfpathlineto{\pgfqpoint{1.461082in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{1.453589in}{0.813962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{1.199457in}{1.179939in}}%
\pgfpathlineto{\pgfqpoint{1.212748in}{1.162927in}}%
\pgfpathlineto{\pgfqpoint{1.220423in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{1.207135in}{1.203036in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{1.179939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.822786in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{0.752938in}}%
\pgfpathlineto{\pgfqpoint{1.843649in}{0.763300in}}%
\pgfpathlineto{\pgfqpoint{1.830086in}{0.770194in}}%
\pgfpathlineto{\pgfqpoint{1.822786in}{0.756520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{1.182046in}{1.086503in}}%
\pgfpathlineto{\pgfqpoint{1.195344in}{1.073274in}}%
\pgfpathlineto{\pgfqpoint{1.203019in}{1.088511in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{1.104202in}}%
\pgfpathlineto{\pgfqpoint{1.182046in}{1.086503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{1.230165in}{1.263501in}}%
\pgfpathlineto{\pgfqpoint{1.243443in}{1.246351in}}%
\pgfpathlineto{\pgfqpoint{1.251120in}{1.267699in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.284862in}}%
\pgfpathlineto{\pgfqpoint{1.230165in}{1.263501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.651513in}{0.773747in}}%
\pgfpathlineto{\pgfqpoint{1.665103in}{0.769268in}}%
\pgfpathlineto{\pgfqpoint{1.672275in}{0.777258in}}%
\pgfpathlineto{\pgfqpoint{1.658957in}{0.788470in}}%
\pgfpathlineto{\pgfqpoint{1.651513in}{0.773747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.685774in}{0.770405in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{0.765205in}}%
\pgfpathlineto{\pgfqpoint{1.706655in}{0.777030in}}%
\pgfpathlineto{\pgfqpoint{1.693140in}{0.783679in}}%
\pgfpathlineto{\pgfqpoint{1.685774in}{0.770405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.535410in}{0.795166in}}%
\pgfpathlineto{\pgfqpoint{1.548855in}{0.788253in}}%
\pgfpathlineto{\pgfqpoint{1.556319in}{0.801831in}}%
\pgfpathlineto{\pgfqpoint{1.542921in}{0.810159in}}%
\pgfpathlineto{\pgfqpoint{1.535410in}{0.795166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{1.191778in}{1.163550in}}%
\pgfpathlineto{\pgfqpoint{1.205076in}{1.144220in}}%
\pgfpathlineto{\pgfqpoint{1.212748in}{1.162927in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{1.179939in}}%
\pgfpathlineto{\pgfqpoint{1.191778in}{1.163550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{1.193285in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{1.206583in}{1.008063in}}%
\pgfpathlineto{\pgfqpoint{1.214253in}{1.023203in}}%
\pgfpathlineto{\pgfqpoint{1.200963in}{1.040040in}}%
\pgfpathlineto{\pgfqpoint{1.193285in}{1.022576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.406071in}{0.831797in}}%
\pgfpathlineto{\pgfqpoint{1.419382in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{1.426934in}{0.834555in}}%
\pgfpathlineto{\pgfqpoint{1.413584in}{0.843330in}}%
\pgfpathlineto{\pgfqpoint{1.406071in}{0.831797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.187664in}{1.055553in}}%
\pgfpathlineto{\pgfqpoint{1.200963in}{1.040040in}}%
\pgfpathlineto{\pgfqpoint{1.208637in}{1.057145in}}%
\pgfpathlineto{\pgfqpoint{1.195344in}{1.073274in}}%
\pgfpathlineto{\pgfqpoint{1.187664in}{1.055553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{1.198906in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.974789in}}%
\pgfpathlineto{\pgfqpoint{1.219870in}{0.991122in}}%
\pgfpathlineto{\pgfqpoint{1.206583in}{1.008063in}}%
\pgfpathlineto{\pgfqpoint{1.198906in}{0.991564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{1.237844in}{1.284862in}}%
\pgfpathlineto{\pgfqpoint{1.251120in}{1.267699in}}%
\pgfpathlineto{\pgfqpoint{1.258795in}{1.288622in}}%
\pgfpathlineto{\pgfqpoint{1.245532in}{1.308486in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.284862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{1.345182in}{0.857683in}}%
\pgfpathlineto{\pgfqpoint{1.358526in}{0.849194in}}%
\pgfpathlineto{\pgfqpoint{1.366097in}{0.862130in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{1.345182in}{0.857683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{1.501181in}{0.799853in}}%
\pgfpathlineto{\pgfqpoint{1.514644in}{0.794137in}}%
\pgfpathlineto{\pgfqpoint{1.522086in}{0.806057in}}%
\pgfpathlineto{\pgfqpoint{1.508627in}{0.811724in}}%
\pgfpathlineto{\pgfqpoint{1.501181in}{0.799853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{1.617323in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{1.630834in}{0.773017in}}%
\pgfpathlineto{\pgfqpoint{1.638103in}{0.782630in}}%
\pgfpathlineto{\pgfqpoint{1.624679in}{0.790905in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{0.779163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.271033in}{0.899675in}}%
\pgfpathlineto{\pgfqpoint{1.284327in}{0.886728in}}%
\pgfpathlineto{\pgfqpoint{1.291943in}{0.899222in}}%
\pgfpathlineto{\pgfqpoint{1.278657in}{0.911926in}}%
\pgfpathlineto{\pgfqpoint{1.271033in}{0.899675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{1.257732in}{0.911596in}}%
\pgfpathlineto{\pgfqpoint{1.271033in}{0.899675in}}%
\pgfpathlineto{\pgfqpoint{1.278657in}{0.911926in}}%
\pgfpathlineto{\pgfqpoint{1.265361in}{0.923169in}}%
\pgfpathlineto{\pgfqpoint{1.257732in}{0.911596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{1.184101in}{1.141413in}}%
\pgfpathlineto{\pgfqpoint{1.197401in}{1.124627in}}%
\pgfpathlineto{\pgfqpoint{1.205076in}{1.144220in}}%
\pgfpathlineto{\pgfqpoint{1.191778in}{1.163550in}}%
\pgfpathlineto{\pgfqpoint{1.184101in}{1.141413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.244432in}{0.923884in}}%
\pgfpathlineto{\pgfqpoint{1.257732in}{0.911596in}}%
\pgfpathlineto{\pgfqpoint{1.265361in}{0.923169in}}%
\pgfpathlineto{\pgfqpoint{1.252078in}{0.936962in}}%
\pgfpathlineto{\pgfqpoint{1.244432in}{0.923884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{1.217828in}{0.946765in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{0.934395in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{0.950119in}}%
\pgfpathlineto{\pgfqpoint{1.225493in}{0.960994in}}%
\pgfpathlineto{\pgfqpoint{1.217828in}{0.946765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{1.284327in}{0.886728in}}%
\pgfpathlineto{\pgfqpoint{1.297651in}{0.877653in}}%
\pgfpathlineto{\pgfqpoint{1.305259in}{0.890218in}}%
\pgfpathlineto{\pgfqpoint{1.291943in}{0.899222in}}%
\pgfpathlineto{\pgfqpoint{1.284327in}{0.886728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{1.231127in}{0.934395in}}%
\pgfpathlineto{\pgfqpoint{1.244432in}{0.923884in}}%
\pgfpathlineto{\pgfqpoint{1.252078in}{0.936962in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{0.950119in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{0.934395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{1.204527in}{0.958524in}}%
\pgfpathlineto{\pgfqpoint{1.217828in}{0.946765in}}%
\pgfpathlineto{\pgfqpoint{1.225493in}{0.960994in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.974789in}}%
\pgfpathlineto{\pgfqpoint{1.204527in}{0.958524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.583066in}{0.782878in}}%
\pgfpathlineto{\pgfqpoint{1.596602in}{0.777988in}}%
\pgfpathlineto{\pgfqpoint{1.603854in}{0.786130in}}%
\pgfpathlineto{\pgfqpoint{1.590510in}{0.796512in}}%
\pgfpathlineto{\pgfqpoint{1.583066in}{0.782878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{1.358526in}{0.849194in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{1.379407in}{0.851287in}}%
\pgfpathlineto{\pgfqpoint{1.366097in}{0.862130in}}%
\pgfpathlineto{\pgfqpoint{1.358526in}{0.849194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.419382in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{1.432752in}{0.812094in}}%
\pgfpathlineto{\pgfqpoint{1.440243in}{0.823439in}}%
\pgfpathlineto{\pgfqpoint{1.426934in}{0.834555in}}%
\pgfpathlineto{\pgfqpoint{1.419382in}{0.820466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{1.176415in}{1.124522in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{1.104202in}}%
\pgfpathlineto{\pgfqpoint{1.197401in}{1.124627in}}%
\pgfpathlineto{\pgfqpoint{1.184101in}{1.141413in}}%
\pgfpathlineto{\pgfqpoint{1.176415in}{1.124522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{1.174365in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{1.187664in}{1.055553in}}%
\pgfpathlineto{\pgfqpoint{1.195344in}{1.073274in}}%
\pgfpathlineto{\pgfqpoint{1.182046in}{1.086503in}}%
\pgfpathlineto{\pgfqpoint{1.174365in}{1.067737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{1.179985in}{1.035257in}}%
\pgfpathlineto{\pgfqpoint{1.193285in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{1.200963in}{1.040040in}}%
\pgfpathlineto{\pgfqpoint{1.187664in}{1.055553in}}%
\pgfpathlineto{\pgfqpoint{1.179985in}{1.035257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{1.767838in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{1.781489in}{0.752009in}}%
\pgfpathlineto{\pgfqpoint{1.788513in}{0.759543in}}%
\pgfpathlineto{\pgfqpoint{1.775019in}{0.767395in}}%
\pgfpathlineto{\pgfqpoint{1.767838in}{0.756881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.733676in}{0.762727in}}%
\pgfpathlineto{\pgfqpoint{1.747069in}{0.752691in}}%
\pgfpathlineto{\pgfqpoint{1.754275in}{0.763290in}}%
\pgfpathlineto{\pgfqpoint{1.740767in}{0.770571in}}%
\pgfpathlineto{\pgfqpoint{1.733676in}{0.762727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.310954in}{0.865729in}}%
\pgfpathlineto{\pgfqpoint{1.324254in}{0.853419in}}%
\pgfpathlineto{\pgfqpoint{1.331845in}{0.866100in}}%
\pgfpathlineto{\pgfqpoint{1.318562in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{0.865729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{1.297651in}{0.877653in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{0.865729in}}%
\pgfpathlineto{\pgfqpoint{1.318562in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{1.305259in}{0.890218in}}%
\pgfpathlineto{\pgfqpoint{1.297651in}{0.877653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{1.371811in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{1.385154in}{0.826880in}}%
\pgfpathlineto{\pgfqpoint{1.392751in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{1.379407in}{0.851287in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{0.836117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{1.185605in}{1.003499in}}%
\pgfpathlineto{\pgfqpoint{1.198906in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{1.206583in}{1.008063in}}%
\pgfpathlineto{\pgfqpoint{1.193285in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{1.185605in}{1.003499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.466974in}{0.805943in}}%
\pgfpathlineto{\pgfqpoint{1.480421in}{0.800156in}}%
\pgfpathlineto{\pgfqpoint{1.487847in}{0.810323in}}%
\pgfpathlineto{\pgfqpoint{1.474486in}{0.819454in}}%
\pgfpathlineto{\pgfqpoint{1.466974in}{0.805943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{1.168738in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{1.182046in}{1.086503in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{1.104202in}}%
\pgfpathlineto{\pgfqpoint{1.176415in}{1.124522in}}%
\pgfpathlineto{\pgfqpoint{1.168738in}{1.102540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.802211in}{0.755466in}}%
\pgfpathlineto{\pgfqpoint{1.815704in}{0.747143in}}%
\pgfpathlineto{\pgfqpoint{1.822786in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{1.809385in}{0.766391in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{0.755466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.836534in}{0.752938in}}%
\pgfpathlineto{\pgfqpoint{1.849961in}{0.743224in}}%
\pgfpathlineto{\pgfqpoint{1.857091in}{0.754048in}}%
\pgfpathlineto{\pgfqpoint{1.843649in}{0.763300in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{0.752938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.665103in}{0.769268in}}%
\pgfpathlineto{\pgfqpoint{1.678547in}{0.760752in}}%
\pgfpathlineto{\pgfqpoint{1.685774in}{0.770405in}}%
\pgfpathlineto{\pgfqpoint{1.672275in}{0.777258in}}%
\pgfpathlineto{\pgfqpoint{1.665103in}{0.769268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.191226in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{1.204527in}{0.958524in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.974789in}}%
\pgfpathlineto{\pgfqpoint{1.198906in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{1.191226in}{0.972087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{1.699356in}{0.765205in}}%
\pgfpathlineto{\pgfqpoint{1.712789in}{0.756221in}}%
\pgfpathlineto{\pgfqpoint{1.720028in}{0.766899in}}%
\pgfpathlineto{\pgfqpoint{1.706655in}{0.777030in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{0.765205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{1.548855in}{0.788253in}}%
\pgfpathlineto{\pgfqpoint{1.562333in}{0.782065in}}%
\pgfpathlineto{\pgfqpoint{1.569725in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{1.556319in}{0.801831in}}%
\pgfpathlineto{\pgfqpoint{1.548855in}{0.788253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.514644in}{0.794137in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{0.783453in}}%
\pgfpathlineto{\pgfqpoint{1.535410in}{0.795166in}}%
\pgfpathlineto{\pgfqpoint{1.522086in}{0.806057in}}%
\pgfpathlineto{\pgfqpoint{1.514644in}{0.794137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.630834in}{0.773017in}}%
\pgfpathlineto{\pgfqpoint{1.644224in}{0.763322in}}%
\pgfpathlineto{\pgfqpoint{1.651513in}{0.773747in}}%
\pgfpathlineto{\pgfqpoint{1.638103in}{0.782630in}}%
\pgfpathlineto{\pgfqpoint{1.630834in}{0.773017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{1.324254in}{0.853419in}}%
\pgfpathlineto{\pgfqpoint{1.337596in}{0.844910in}}%
\pgfpathlineto{\pgfqpoint{1.345182in}{0.857683in}}%
\pgfpathlineto{\pgfqpoint{1.331845in}{0.866100in}}%
\pgfpathlineto{\pgfqpoint{1.324254in}{0.853419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.432752in}{0.812094in}}%
\pgfpathlineto{\pgfqpoint{1.446136in}{0.803964in}}%
\pgfpathlineto{\pgfqpoint{1.453589in}{0.813962in}}%
\pgfpathlineto{\pgfqpoint{1.440243in}{0.823439in}}%
\pgfpathlineto{\pgfqpoint{1.432752in}{0.812094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{1.193834in}{1.219772in}}%
\pgfpathlineto{\pgfqpoint{1.207135in}{1.203036in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{1.201515in}{1.240812in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{1.219772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{1.186151in}{1.200987in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{1.179939in}}%
\pgfpathlineto{\pgfqpoint{1.207135in}{1.203036in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{1.219772in}}%
\pgfpathlineto{\pgfqpoint{1.186151in}{1.200987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{1.161047in}{1.085355in}}%
\pgfpathlineto{\pgfqpoint{1.174365in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{1.182046in}{1.086503in}}%
\pgfpathlineto{\pgfqpoint{1.168738in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{1.161047in}{1.085355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.166669in}{1.053317in}}%
\pgfpathlineto{\pgfqpoint{1.179985in}{1.035257in}}%
\pgfpathlineto{\pgfqpoint{1.187664in}{1.055553in}}%
\pgfpathlineto{\pgfqpoint{1.174365in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{1.166669in}{1.053317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{1.201515in}{1.240812in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{1.222488in}{1.242740in}}%
\pgfpathlineto{\pgfqpoint{1.209199in}{1.264603in}}%
\pgfpathlineto{\pgfqpoint{1.201515in}{1.240812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.596602in}{0.777988in}}%
\pgfpathlineto{\pgfqpoint{1.609935in}{0.766778in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{1.603854in}{0.786130in}}%
\pgfpathlineto{\pgfqpoint{1.596602in}{0.777988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{1.172292in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{1.185605in}{1.003499in}}%
\pgfpathlineto{\pgfqpoint{1.193285in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{1.179985in}{1.035257in}}%
\pgfpathlineto{\pgfqpoint{1.172292in}{1.020957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{1.385154in}{0.826880in}}%
\pgfpathlineto{\pgfqpoint{1.398513in}{0.818229in}}%
\pgfpathlineto{\pgfqpoint{1.406071in}{0.831797in}}%
\pgfpathlineto{\pgfqpoint{1.392751in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{1.385154in}{0.826880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.480421in}{0.800156in}}%
\pgfpathlineto{\pgfqpoint{1.493742in}{0.788749in}}%
\pgfpathlineto{\pgfqpoint{1.501181in}{0.799853in}}%
\pgfpathlineto{\pgfqpoint{1.487847in}{0.810323in}}%
\pgfpathlineto{\pgfqpoint{1.480421in}{0.800156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{0.987556in}}%
\pgfpathlineto{\pgfqpoint{1.191226in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{1.198906in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{1.185605in}{1.003499in}}%
\pgfpathlineto{\pgfqpoint{1.177918in}{0.987556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{1.209199in}{1.264603in}}%
\pgfpathlineto{\pgfqpoint{1.222488in}{1.242740in}}%
\pgfpathlineto{\pgfqpoint{1.230165in}{1.263501in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{1.285605in}}%
\pgfpathlineto{\pgfqpoint{1.209199in}{1.264603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.223456in}{0.917679in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{0.905505in}}%
\pgfpathlineto{\pgfqpoint{1.244432in}{0.923884in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{0.934395in}}%
\pgfpathlineto{\pgfqpoint{1.223456in}{0.917679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{1.178467in}{1.181574in}}%
\pgfpathlineto{\pgfqpoint{1.191778in}{1.163550in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{1.179939in}}%
\pgfpathlineto{\pgfqpoint{1.186151in}{1.200987in}}%
\pgfpathlineto{\pgfqpoint{1.178467in}{1.181574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{1.210153in}{0.930792in}}%
\pgfpathlineto{\pgfqpoint{1.223456in}{0.917679in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{0.934395in}}%
\pgfpathlineto{\pgfqpoint{1.217828in}{0.946765in}}%
\pgfpathlineto{\pgfqpoint{1.210153in}{0.930792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{1.236760in}{0.905505in}}%
\pgfpathlineto{\pgfqpoint{1.250067in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{1.257732in}{0.911596in}}%
\pgfpathlineto{\pgfqpoint{1.244432in}{0.923884in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{0.905505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.562333in}{0.782065in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{0.770847in}}%
\pgfpathlineto{\pgfqpoint{1.583066in}{0.782878in}}%
\pgfpathlineto{\pgfqpoint{1.569725in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{1.562333in}{0.782065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.527984in}{0.783453in}}%
\pgfpathlineto{\pgfqpoint{1.541422in}{0.776081in}}%
\pgfpathlineto{\pgfqpoint{1.548855in}{0.788253in}}%
\pgfpathlineto{\pgfqpoint{1.535410in}{0.795166in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{0.783453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{1.216882in}{1.285605in}}%
\pgfpathlineto{\pgfqpoint{1.230165in}{1.263501in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.284862in}}%
\pgfpathlineto{\pgfqpoint{1.224573in}{1.310094in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{1.285605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.747069in}{0.752691in}}%
\pgfpathlineto{\pgfqpoint{1.760627in}{0.745999in}}%
\pgfpathlineto{\pgfqpoint{1.767838in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{1.754275in}{0.763290in}}%
\pgfpathlineto{\pgfqpoint{1.747069in}{0.752691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{1.196846in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{1.210153in}{0.930792in}}%
\pgfpathlineto{\pgfqpoint{1.217828in}{0.946765in}}%
\pgfpathlineto{\pgfqpoint{1.204527in}{0.958524in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{0.945344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.398513in}{0.818229in}}%
\pgfpathlineto{\pgfqpoint{1.411842in}{0.807518in}}%
\pgfpathlineto{\pgfqpoint{1.419382in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{1.406071in}{0.831797in}}%
\pgfpathlineto{\pgfqpoint{1.398513in}{0.818229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.446136in}{0.803964in}}%
\pgfpathlineto{\pgfqpoint{1.459496in}{0.794387in}}%
\pgfpathlineto{\pgfqpoint{1.466974in}{0.805943in}}%
\pgfpathlineto{\pgfqpoint{1.453589in}{0.813962in}}%
\pgfpathlineto{\pgfqpoint{1.446136in}{0.803964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{1.337596in}{0.844910in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.835548in}}%
\pgfpathlineto{\pgfqpoint{1.358526in}{0.849194in}}%
\pgfpathlineto{\pgfqpoint{1.345182in}{0.857683in}}%
\pgfpathlineto{\pgfqpoint{1.337596in}{0.844910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.250067in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{1.263391in}{0.885902in}}%
\pgfpathlineto{\pgfqpoint{1.271033in}{0.899675in}}%
\pgfpathlineto{\pgfqpoint{1.257732in}{0.911596in}}%
\pgfpathlineto{\pgfqpoint{1.250067in}{0.894332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{1.170780in}{1.162522in}}%
\pgfpathlineto{\pgfqpoint{1.184101in}{1.141413in}}%
\pgfpathlineto{\pgfqpoint{1.191778in}{1.163550in}}%
\pgfpathlineto{\pgfqpoint{1.178467in}{1.181574in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{1.162522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{1.263391in}{0.885902in}}%
\pgfpathlineto{\pgfqpoint{1.276693in}{0.872985in}}%
\pgfpathlineto{\pgfqpoint{1.284327in}{0.886728in}}%
\pgfpathlineto{\pgfqpoint{1.271033in}{0.899675in}}%
\pgfpathlineto{\pgfqpoint{1.263391in}{0.885902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{1.163102in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{1.176415in}{1.124522in}}%
\pgfpathlineto{\pgfqpoint{1.184101in}{1.141413in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{1.162522in}}%
\pgfpathlineto{\pgfqpoint{1.163102in}{1.139836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.712789in}{0.756221in}}%
\pgfpathlineto{\pgfqpoint{1.726370in}{0.750390in}}%
\pgfpathlineto{\pgfqpoint{1.733676in}{0.762727in}}%
\pgfpathlineto{\pgfqpoint{1.720028in}{0.766899in}}%
\pgfpathlineto{\pgfqpoint{1.712789in}{0.756221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{1.158984in}{1.033335in}}%
\pgfpathlineto{\pgfqpoint{1.172292in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{1.179985in}{1.035257in}}%
\pgfpathlineto{\pgfqpoint{1.166669in}{1.053317in}}%
\pgfpathlineto{\pgfqpoint{1.158984in}{1.033335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{1.276693in}{0.872985in}}%
\pgfpathlineto{\pgfqpoint{1.290011in}{0.862305in}}%
\pgfpathlineto{\pgfqpoint{1.297651in}{0.877653in}}%
\pgfpathlineto{\pgfqpoint{1.284327in}{0.886728in}}%
\pgfpathlineto{\pgfqpoint{1.276693in}{0.872985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{1.678547in}{0.760752in}}%
\pgfpathlineto{\pgfqpoint{1.692053in}{0.753525in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{0.765205in}}%
\pgfpathlineto{\pgfqpoint{1.685774in}{0.770405in}}%
\pgfpathlineto{\pgfqpoint{1.678547in}{0.760752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.815704in}{0.747143in}}%
\pgfpathlineto{\pgfqpoint{1.829415in}{0.742718in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{0.752938in}}%
\pgfpathlineto{\pgfqpoint{1.822786in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{1.815704in}{0.747143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.493742in}{0.788749in}}%
\pgfpathlineto{\pgfqpoint{1.507131in}{0.779887in}}%
\pgfpathlineto{\pgfqpoint{1.514644in}{0.794137in}}%
\pgfpathlineto{\pgfqpoint{1.501181in}{0.799853in}}%
\pgfpathlineto{\pgfqpoint{1.493742in}{0.788749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{1.183535in}{0.959424in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{1.204527in}{0.958524in}}%
\pgfpathlineto{\pgfqpoint{1.191226in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{1.183535in}{0.959424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.781489in}{0.752009in}}%
\pgfpathlineto{\pgfqpoint{1.795083in}{0.745681in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{0.755466in}}%
\pgfpathlineto{\pgfqpoint{1.788513in}{0.759543in}}%
\pgfpathlineto{\pgfqpoint{1.781489in}{0.752009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{1.153348in}{1.069093in}}%
\pgfpathlineto{\pgfqpoint{1.166669in}{1.053317in}}%
\pgfpathlineto{\pgfqpoint{1.174365in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{1.161047in}{1.085355in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{1.069093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.849961in}{0.743224in}}%
\pgfpathlineto{\pgfqpoint{1.863780in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{1.870846in}{0.750153in}}%
\pgfpathlineto{\pgfqpoint{1.857091in}{0.754048in}}%
\pgfpathlineto{\pgfqpoint{1.849961in}{0.743224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{1.350936in}{0.835548in}}%
\pgfpathlineto{\pgfqpoint{1.364262in}{0.824779in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{1.358526in}{0.849194in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.835548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.644224in}{0.763322in}}%
\pgfpathlineto{\pgfqpoint{1.657812in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{1.665103in}{0.769268in}}%
\pgfpathlineto{\pgfqpoint{1.651513in}{0.773747in}}%
\pgfpathlineto{\pgfqpoint{1.644224in}{0.763322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{1.164600in}{1.003328in}}%
\pgfpathlineto{\pgfqpoint{1.177918in}{0.987556in}}%
\pgfpathlineto{\pgfqpoint{1.185605in}{1.003499in}}%
\pgfpathlineto{\pgfqpoint{1.172292in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{1.164600in}{1.003328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{1.155404in}{1.123270in}}%
\pgfpathlineto{\pgfqpoint{1.168738in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{1.176415in}{1.124522in}}%
\pgfpathlineto{\pgfqpoint{1.163102in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{1.155404in}{1.123270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{1.224573in}{1.310094in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.284862in}}%
\pgfpathlineto{\pgfqpoint{1.245532in}{1.308486in}}%
\pgfpathlineto{\pgfqpoint{1.232264in}{1.332710in}}%
\pgfpathlineto{\pgfqpoint{1.224573in}{1.310094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.411842in}{0.807518in}}%
\pgfpathlineto{\pgfqpoint{1.425211in}{0.798710in}}%
\pgfpathlineto{\pgfqpoint{1.432752in}{0.812094in}}%
\pgfpathlineto{\pgfqpoint{1.419382in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{1.411842in}{0.807518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.290011in}{0.862305in}}%
\pgfpathlineto{\pgfqpoint{1.303329in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{0.865729in}}%
\pgfpathlineto{\pgfqpoint{1.297651in}{0.877653in}}%
\pgfpathlineto{\pgfqpoint{1.290011in}{0.862305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.609935in}{0.766778in}}%
\pgfpathlineto{\pgfqpoint{1.623534in}{0.762920in}}%
\pgfpathlineto{\pgfqpoint{1.630834in}{0.773017in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{1.609935in}{0.766778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.575664in}{0.770847in}}%
\pgfpathlineto{\pgfqpoint{1.589126in}{0.763535in}}%
\pgfpathlineto{\pgfqpoint{1.596602in}{0.777988in}}%
\pgfpathlineto{\pgfqpoint{1.583066in}{0.782878in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{0.770847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{1.364262in}{0.824779in}}%
\pgfpathlineto{\pgfqpoint{1.377607in}{0.815068in}}%
\pgfpathlineto{\pgfqpoint{1.385154in}{0.826880in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{1.364262in}{0.824779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{1.303329in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{1.316653in}{0.840821in}}%
\pgfpathlineto{\pgfqpoint{1.324254in}{0.853419in}}%
\pgfpathlineto{\pgfqpoint{1.310954in}{0.865729in}}%
\pgfpathlineto{\pgfqpoint{1.303329in}{0.851404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{1.170225in}{0.970950in}}%
\pgfpathlineto{\pgfqpoint{1.183535in}{0.959424in}}%
\pgfpathlineto{\pgfqpoint{1.191226in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{1.177918in}{0.987556in}}%
\pgfpathlineto{\pgfqpoint{1.170225in}{0.970950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{1.147711in}{1.104346in}}%
\pgfpathlineto{\pgfqpoint{1.161047in}{1.085355in}}%
\pgfpathlineto{\pgfqpoint{1.168738in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{1.155404in}{1.123270in}}%
\pgfpathlineto{\pgfqpoint{1.147711in}{1.104346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.202472in}{0.915182in}}%
\pgfpathlineto{\pgfqpoint{1.215785in}{0.904490in}}%
\pgfpathlineto{\pgfqpoint{1.223456in}{0.917679in}}%
\pgfpathlineto{\pgfqpoint{1.210153in}{0.930792in}}%
\pgfpathlineto{\pgfqpoint{1.202472in}{0.915182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{1.151289in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{1.164600in}{1.003328in}}%
\pgfpathlineto{\pgfqpoint{1.172292in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{1.158984in}{1.033335in}}%
\pgfpathlineto{\pgfqpoint{1.151289in}{1.015626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{1.316653in}{0.840821in}}%
\pgfpathlineto{\pgfqpoint{1.329975in}{0.829745in}}%
\pgfpathlineto{\pgfqpoint{1.337596in}{0.844910in}}%
\pgfpathlineto{\pgfqpoint{1.324254in}{0.853419in}}%
\pgfpathlineto{\pgfqpoint{1.316653in}{0.840821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{1.172833in}{1.218698in}}%
\pgfpathlineto{\pgfqpoint{1.186151in}{1.200987in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{1.219772in}}%
\pgfpathlineto{\pgfqpoint{1.180516in}{1.241122in}}%
\pgfpathlineto{\pgfqpoint{1.172833in}{1.218698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{1.215785in}{0.904490in}}%
\pgfpathlineto{\pgfqpoint{1.229102in}{0.894432in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{0.905505in}}%
\pgfpathlineto{\pgfqpoint{1.223456in}{0.917679in}}%
\pgfpathlineto{\pgfqpoint{1.215785in}{0.904490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.145657in}{1.049698in}}%
\pgfpathlineto{\pgfqpoint{1.158984in}{1.033335in}}%
\pgfpathlineto{\pgfqpoint{1.166669in}{1.053317in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{1.069093in}}%
\pgfpathlineto{\pgfqpoint{1.145657in}{1.049698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.459496in}{0.794387in}}%
\pgfpathlineto{\pgfqpoint{1.472945in}{0.788389in}}%
\pgfpathlineto{\pgfqpoint{1.480421in}{0.800156in}}%
\pgfpathlineto{\pgfqpoint{1.466974in}{0.805943in}}%
\pgfpathlineto{\pgfqpoint{1.459496in}{0.794387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.189160in}{0.927441in}}%
\pgfpathlineto{\pgfqpoint{1.202472in}{0.915182in}}%
\pgfpathlineto{\pgfqpoint{1.210153in}{0.930792in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{1.189160in}{0.927441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.541422in}{0.776081in}}%
\pgfpathlineto{\pgfqpoint{1.554900in}{0.769664in}}%
\pgfpathlineto{\pgfqpoint{1.562333in}{0.782065in}}%
\pgfpathlineto{\pgfqpoint{1.548855in}{0.788253in}}%
\pgfpathlineto{\pgfqpoint{1.541422in}{0.776081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.507131in}{0.779887in}}%
\pgfpathlineto{\pgfqpoint{1.520567in}{0.772505in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{0.783453in}}%
\pgfpathlineto{\pgfqpoint{1.514644in}{0.794137in}}%
\pgfpathlineto{\pgfqpoint{1.507131in}{0.779887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{1.180516in}{1.241122in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{1.219772in}}%
\pgfpathlineto{\pgfqpoint{1.201515in}{1.240812in}}%
\pgfpathlineto{\pgfqpoint{1.188200in}{1.264333in}}%
\pgfpathlineto{\pgfqpoint{1.180516in}{1.241122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.229102in}{0.894432in}}%
\pgfpathlineto{\pgfqpoint{1.242419in}{0.882979in}}%
\pgfpathlineto{\pgfqpoint{1.250067in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{0.905505in}}%
\pgfpathlineto{\pgfqpoint{1.229102in}{0.894432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{1.165140in}{1.200440in}}%
\pgfpathlineto{\pgfqpoint{1.178467in}{1.181574in}}%
\pgfpathlineto{\pgfqpoint{1.186151in}{1.200987in}}%
\pgfpathlineto{\pgfqpoint{1.172833in}{1.218698in}}%
\pgfpathlineto{\pgfqpoint{1.165140in}{1.200440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{1.377607in}{0.815068in}}%
\pgfpathlineto{\pgfqpoint{1.390956in}{0.805334in}}%
\pgfpathlineto{\pgfqpoint{1.398513in}{0.818229in}}%
\pgfpathlineto{\pgfqpoint{1.385154in}{0.826880in}}%
\pgfpathlineto{\pgfqpoint{1.377607in}{0.815068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{1.156903in}{0.986248in}}%
\pgfpathlineto{\pgfqpoint{1.170225in}{0.970950in}}%
\pgfpathlineto{\pgfqpoint{1.177918in}{0.987556in}}%
\pgfpathlineto{\pgfqpoint{1.164600in}{1.003328in}}%
\pgfpathlineto{\pgfqpoint{1.156903in}{0.986248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.692053in}{0.753525in}}%
\pgfpathlineto{\pgfqpoint{1.705518in}{0.745074in}}%
\pgfpathlineto{\pgfqpoint{1.712789in}{0.756221in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{0.765205in}}%
\pgfpathlineto{\pgfqpoint{1.692053in}{0.753525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.425211in}{0.798710in}}%
\pgfpathlineto{\pgfqpoint{1.438604in}{0.790746in}}%
\pgfpathlineto{\pgfqpoint{1.446136in}{0.803964in}}%
\pgfpathlineto{\pgfqpoint{1.432752in}{0.812094in}}%
\pgfpathlineto{\pgfqpoint{1.425211in}{0.798710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.760627in}{0.745999in}}%
\pgfpathlineto{\pgfqpoint{1.774215in}{0.739692in}}%
\pgfpathlineto{\pgfqpoint{1.781489in}{0.752009in}}%
\pgfpathlineto{\pgfqpoint{1.767838in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{1.760627in}{0.745999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{1.140031in}{1.082395in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{1.069093in}}%
\pgfpathlineto{\pgfqpoint{1.161047in}{1.085355in}}%
\pgfpathlineto{\pgfqpoint{1.147711in}{1.104346in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{1.082395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.795083in}{0.745681in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{0.735725in}}%
\pgfpathlineto{\pgfqpoint{1.815704in}{0.747143in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{0.755466in}}%
\pgfpathlineto{\pgfqpoint{1.795083in}{0.745681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{1.175847in}{0.940344in}}%
\pgfpathlineto{\pgfqpoint{1.189160in}{0.927441in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{1.183535in}{0.959424in}}%
\pgfpathlineto{\pgfqpoint{1.175847in}{0.940344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.726370in}{0.750390in}}%
\pgfpathlineto{\pgfqpoint{1.739958in}{0.744403in}}%
\pgfpathlineto{\pgfqpoint{1.747069in}{0.752691in}}%
\pgfpathlineto{\pgfqpoint{1.733676in}{0.762727in}}%
\pgfpathlineto{\pgfqpoint{1.726370in}{0.750390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc86}%
\pgfsetstrokecolor{jkonpnc86}%
\pgfpathmoveto{\pgfqpoint{1.188200in}{1.264333in}}%
\pgfpathlineto{\pgfqpoint{1.201515in}{1.240812in}}%
\pgfpathlineto{\pgfqpoint{1.209199in}{1.264603in}}%
\pgfpathlineto{\pgfqpoint{1.195889in}{1.284181in}}%
\pgfpathlineto{\pgfqpoint{1.188200in}{1.264333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.242419in}{0.882979in}}%
\pgfpathlineto{\pgfqpoint{1.255737in}{0.871724in}}%
\pgfpathlineto{\pgfqpoint{1.263391in}{0.885902in}}%
\pgfpathlineto{\pgfqpoint{1.250067in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{1.242419in}{0.882979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{1.137945in}{1.034081in}}%
\pgfpathlineto{\pgfqpoint{1.151289in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{1.158984in}{1.033335in}}%
\pgfpathlineto{\pgfqpoint{1.145657in}{1.049698in}}%
\pgfpathlineto{\pgfqpoint{1.137945in}{1.034081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{1.157448in}{1.181007in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{1.162522in}}%
\pgfpathlineto{\pgfqpoint{1.178467in}{1.181574in}}%
\pgfpathlineto{\pgfqpoint{1.165140in}{1.200440in}}%
\pgfpathlineto{\pgfqpoint{1.157448in}{1.181007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.255737in}{0.871724in}}%
\pgfpathlineto{\pgfqpoint{1.269045in}{0.858324in}}%
\pgfpathlineto{\pgfqpoint{1.276693in}{0.872985in}}%
\pgfpathlineto{\pgfqpoint{1.263391in}{0.885902in}}%
\pgfpathlineto{\pgfqpoint{1.255737in}{0.871724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.829415in}{0.742718in}}%
\pgfpathlineto{\pgfqpoint{1.843025in}{0.736130in}}%
\pgfpathlineto{\pgfqpoint{1.849961in}{0.743224in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{0.752938in}}%
\pgfpathlineto{\pgfqpoint{1.829415in}{0.742718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.657812in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{1.671289in}{0.750652in}}%
\pgfpathlineto{\pgfqpoint{1.678547in}{0.760752in}}%
\pgfpathlineto{\pgfqpoint{1.665103in}{0.769268in}}%
\pgfpathlineto{\pgfqpoint{1.657812in}{0.758568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{1.162529in}{0.953778in}}%
\pgfpathlineto{\pgfqpoint{1.175847in}{0.940344in}}%
\pgfpathlineto{\pgfqpoint{1.183535in}{0.959424in}}%
\pgfpathlineto{\pgfqpoint{1.170225in}{0.970950in}}%
\pgfpathlineto{\pgfqpoint{1.162529in}{0.953778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{1.329975in}{0.829745in}}%
\pgfpathlineto{\pgfqpoint{1.343355in}{0.823342in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.835548in}}%
\pgfpathlineto{\pgfqpoint{1.337596in}{0.844910in}}%
\pgfpathlineto{\pgfqpoint{1.329975in}{0.829745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{1.149759in}{1.160600in}}%
\pgfpathlineto{\pgfqpoint{1.163102in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{1.162522in}}%
\pgfpathlineto{\pgfqpoint{1.157448in}{1.181007in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.160600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{1.195889in}{1.284181in}}%
\pgfpathlineto{\pgfqpoint{1.209199in}{1.264603in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{1.285605in}}%
\pgfpathlineto{\pgfqpoint{1.203577in}{1.307892in}}%
\pgfpathlineto{\pgfqpoint{1.195889in}{1.284181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.863780in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{1.877280in}{0.731535in}}%
\pgfpathlineto{\pgfqpoint{1.884392in}{0.742352in}}%
\pgfpathlineto{\pgfqpoint{1.870846in}{0.750153in}}%
\pgfpathlineto{\pgfqpoint{1.863780in}{0.740327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.269045in}{0.858324in}}%
\pgfpathlineto{\pgfqpoint{1.282385in}{0.850052in}}%
\pgfpathlineto{\pgfqpoint{1.290011in}{0.862305in}}%
\pgfpathlineto{\pgfqpoint{1.276693in}{0.872985in}}%
\pgfpathlineto{\pgfqpoint{1.269045in}{0.858324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.589126in}{0.763535in}}%
\pgfpathlineto{\pgfqpoint{1.602692in}{0.758912in}}%
\pgfpathlineto{\pgfqpoint{1.609935in}{0.766778in}}%
\pgfpathlineto{\pgfqpoint{1.596602in}{0.777988in}}%
\pgfpathlineto{\pgfqpoint{1.589126in}{0.763535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{1.143581in}{0.999895in}}%
\pgfpathlineto{\pgfqpoint{1.156903in}{0.986248in}}%
\pgfpathlineto{\pgfqpoint{1.164600in}{1.003328in}}%
\pgfpathlineto{\pgfqpoint{1.151289in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{1.143581in}{0.999895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{1.623534in}{0.762920in}}%
\pgfpathlineto{\pgfqpoint{1.637025in}{0.755628in}}%
\pgfpathlineto{\pgfqpoint{1.644224in}{0.763322in}}%
\pgfpathlineto{\pgfqpoint{1.630834in}{0.773017in}}%
\pgfpathlineto{\pgfqpoint{1.623534in}{0.762920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.390956in}{0.805334in}}%
\pgfpathlineto{\pgfqpoint{1.404337in}{0.797122in}}%
\pgfpathlineto{\pgfqpoint{1.411842in}{0.807518in}}%
\pgfpathlineto{\pgfqpoint{1.398513in}{0.818229in}}%
\pgfpathlineto{\pgfqpoint{1.390956in}{0.805334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.472945in}{0.788389in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{0.777538in}}%
\pgfpathlineto{\pgfqpoint{1.493742in}{0.788749in}}%
\pgfpathlineto{\pgfqpoint{1.480421in}{0.800156in}}%
\pgfpathlineto{\pgfqpoint{1.472945in}{0.788389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{1.132316in}{1.066802in}}%
\pgfpathlineto{\pgfqpoint{1.145657in}{1.049698in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{1.069093in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{1.082395in}}%
\pgfpathlineto{\pgfqpoint{1.132316in}{1.066802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{1.142063in}{1.141473in}}%
\pgfpathlineto{\pgfqpoint{1.155404in}{1.123270in}}%
\pgfpathlineto{\pgfqpoint{1.163102in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.160600in}}%
\pgfpathlineto{\pgfqpoint{1.142063in}{1.141473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.282385in}{0.850052in}}%
\pgfpathlineto{\pgfqpoint{1.295703in}{0.837911in}}%
\pgfpathlineto{\pgfqpoint{1.303329in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{1.290011in}{0.862305in}}%
\pgfpathlineto{\pgfqpoint{1.282385in}{0.850052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.520567in}{0.772505in}}%
\pgfpathlineto{\pgfqpoint{1.534059in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{1.541422in}{0.776081in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{0.783453in}}%
\pgfpathlineto{\pgfqpoint{1.520567in}{0.772505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.554900in}{0.769664in}}%
\pgfpathlineto{\pgfqpoint{1.568395in}{0.763370in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{0.770847in}}%
\pgfpathlineto{\pgfqpoint{1.562333in}{0.782065in}}%
\pgfpathlineto{\pgfqpoint{1.554900in}{0.769664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.438604in}{0.790746in}}%
\pgfpathlineto{\pgfqpoint{1.452015in}{0.783224in}}%
\pgfpathlineto{\pgfqpoint{1.459496in}{0.794387in}}%
\pgfpathlineto{\pgfqpoint{1.446136in}{0.803964in}}%
\pgfpathlineto{\pgfqpoint{1.438604in}{0.790746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{1.149197in}{0.970074in}}%
\pgfpathlineto{\pgfqpoint{1.162529in}{0.953778in}}%
\pgfpathlineto{\pgfqpoint{1.170225in}{0.970950in}}%
\pgfpathlineto{\pgfqpoint{1.156903in}{0.986248in}}%
\pgfpathlineto{\pgfqpoint{1.149197in}{0.970074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{1.343355in}{0.823342in}}%
\pgfpathlineto{\pgfqpoint{1.356663in}{0.810576in}}%
\pgfpathlineto{\pgfqpoint{1.364262in}{0.824779in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.835548in}}%
\pgfpathlineto{\pgfqpoint{1.343355in}{0.823342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.705518in}{0.745074in}}%
\pgfpathlineto{\pgfqpoint{1.719057in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{1.726370in}{0.750390in}}%
\pgfpathlineto{\pgfqpoint{1.712789in}{0.756221in}}%
\pgfpathlineto{\pgfqpoint{1.705518in}{0.745074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{1.203577in}{1.307892in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{1.285605in}}%
\pgfpathlineto{\pgfqpoint{1.224573in}{1.310094in}}%
\pgfpathlineto{\pgfqpoint{1.211270in}{1.332161in}}%
\pgfpathlineto{\pgfqpoint{1.203577in}{1.307892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.181466in}{0.912359in}}%
\pgfpathlineto{\pgfqpoint{1.194783in}{0.903442in}}%
\pgfpathlineto{\pgfqpoint{1.202472in}{0.915182in}}%
\pgfpathlineto{\pgfqpoint{1.189160in}{0.927441in}}%
\pgfpathlineto{\pgfqpoint{1.181466in}{0.912359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.739958in}{0.744403in}}%
\pgfpathlineto{\pgfqpoint{1.753429in}{0.735644in}}%
\pgfpathlineto{\pgfqpoint{1.760627in}{0.745999in}}%
\pgfpathlineto{\pgfqpoint{1.747069in}{0.752691in}}%
\pgfpathlineto{\pgfqpoint{1.739958in}{0.744403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{1.134367in}{1.121961in}}%
\pgfpathlineto{\pgfqpoint{1.147711in}{1.104346in}}%
\pgfpathlineto{\pgfqpoint{1.155404in}{1.123270in}}%
\pgfpathlineto{\pgfqpoint{1.142063in}{1.141473in}}%
\pgfpathlineto{\pgfqpoint{1.134367in}{1.121961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{1.194783in}{0.903442in}}%
\pgfpathlineto{\pgfqpoint{1.208102in}{0.888228in}}%
\pgfpathlineto{\pgfqpoint{1.215785in}{0.904490in}}%
\pgfpathlineto{\pgfqpoint{1.202472in}{0.915182in}}%
\pgfpathlineto{\pgfqpoint{1.194783in}{0.903442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.168140in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{1.181466in}{0.912359in}}%
\pgfpathlineto{\pgfqpoint{1.189160in}{0.927441in}}%
\pgfpathlineto{\pgfqpoint{1.175847in}{0.940344in}}%
\pgfpathlineto{\pgfqpoint{1.168140in}{0.927258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.486290in}{0.777538in}}%
\pgfpathlineto{\pgfqpoint{1.499755in}{0.771339in}}%
\pgfpathlineto{\pgfqpoint{1.507131in}{0.779887in}}%
\pgfpathlineto{\pgfqpoint{1.493742in}{0.788749in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{0.777538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.295703in}{0.837911in}}%
\pgfpathlineto{\pgfqpoint{1.309059in}{0.830033in}}%
\pgfpathlineto{\pgfqpoint{1.316653in}{0.840821in}}%
\pgfpathlineto{\pgfqpoint{1.303329in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{1.295703in}{0.837911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{1.356663in}{0.810576in}}%
\pgfpathlineto{\pgfqpoint{1.370022in}{0.801389in}}%
\pgfpathlineto{\pgfqpoint{1.377607in}{0.815068in}}%
\pgfpathlineto{\pgfqpoint{1.364262in}{0.824779in}}%
\pgfpathlineto{\pgfqpoint{1.356663in}{0.810576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{1.130242in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.143581in}{0.999895in}}%
\pgfpathlineto{\pgfqpoint{1.151289in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{1.137945in}{1.034081in}}%
\pgfpathlineto{\pgfqpoint{1.130242in}{1.015827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.208102in}{0.888228in}}%
\pgfpathlineto{\pgfqpoint{1.221422in}{0.877655in}}%
\pgfpathlineto{\pgfqpoint{1.229102in}{0.894432in}}%
\pgfpathlineto{\pgfqpoint{1.215785in}{0.904490in}}%
\pgfpathlineto{\pgfqpoint{1.208102in}{0.888228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.671289in}{0.750652in}}%
\pgfpathlineto{\pgfqpoint{1.684722in}{0.741401in}}%
\pgfpathlineto{\pgfqpoint{1.692053in}{0.753525in}}%
\pgfpathlineto{\pgfqpoint{1.678547in}{0.760752in}}%
\pgfpathlineto{\pgfqpoint{1.671289in}{0.750652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.124627in}{1.046114in}}%
\pgfpathlineto{\pgfqpoint{1.137945in}{1.034081in}}%
\pgfpathlineto{\pgfqpoint{1.145657in}{1.049698in}}%
\pgfpathlineto{\pgfqpoint{1.132316in}{1.066802in}}%
\pgfpathlineto{\pgfqpoint{1.124627in}{1.046114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{1.126669in}{1.102534in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{1.082395in}}%
\pgfpathlineto{\pgfqpoint{1.147711in}{1.104346in}}%
\pgfpathlineto{\pgfqpoint{1.134367in}{1.121961in}}%
\pgfpathlineto{\pgfqpoint{1.126669in}{1.102534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.404337in}{0.797122in}}%
\pgfpathlineto{\pgfqpoint{1.417744in}{0.789869in}}%
\pgfpathlineto{\pgfqpoint{1.425211in}{0.798710in}}%
\pgfpathlineto{\pgfqpoint{1.411842in}{0.807518in}}%
\pgfpathlineto{\pgfqpoint{1.404337in}{0.797122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.808502in}{0.735725in}}%
\pgfpathlineto{\pgfqpoint{1.822245in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.829415in}{0.742718in}}%
\pgfpathlineto{\pgfqpoint{1.815704in}{0.747143in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{0.735725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{1.135880in}{0.981522in}}%
\pgfpathlineto{\pgfqpoint{1.149197in}{0.970074in}}%
\pgfpathlineto{\pgfqpoint{1.156903in}{0.986248in}}%
\pgfpathlineto{\pgfqpoint{1.143581in}{0.999895in}}%
\pgfpathlineto{\pgfqpoint{1.135880in}{0.981522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{1.309059in}{0.830033in}}%
\pgfpathlineto{\pgfqpoint{1.322366in}{0.816523in}}%
\pgfpathlineto{\pgfqpoint{1.329975in}{0.829745in}}%
\pgfpathlineto{\pgfqpoint{1.316653in}{0.840821in}}%
\pgfpathlineto{\pgfqpoint{1.309059in}{0.830033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.774215in}{0.739692in}}%
\pgfpathlineto{\pgfqpoint{1.787877in}{0.734568in}}%
\pgfpathlineto{\pgfqpoint{1.795083in}{0.745681in}}%
\pgfpathlineto{\pgfqpoint{1.781489in}{0.752009in}}%
\pgfpathlineto{\pgfqpoint{1.774215in}{0.739692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.843025in}{0.736130in}}%
\pgfpathlineto{\pgfqpoint{1.856560in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{1.863780in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{1.849961in}{0.743224in}}%
\pgfpathlineto{\pgfqpoint{1.843025in}{0.736130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{1.602692in}{0.758912in}}%
\pgfpathlineto{\pgfqpoint{1.616079in}{0.748799in}}%
\pgfpathlineto{\pgfqpoint{1.623534in}{0.762920in}}%
\pgfpathlineto{\pgfqpoint{1.609935in}{0.766778in}}%
\pgfpathlineto{\pgfqpoint{1.602692in}{0.758912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.568395in}{0.763370in}}%
\pgfpathlineto{\pgfqpoint{1.581759in}{0.752642in}}%
\pgfpathlineto{\pgfqpoint{1.589126in}{0.763535in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{0.770847in}}%
\pgfpathlineto{\pgfqpoint{1.568395in}{0.763370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{1.154812in}{0.940957in}}%
\pgfpathlineto{\pgfqpoint{1.168140in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{1.175847in}{0.940344in}}%
\pgfpathlineto{\pgfqpoint{1.162529in}{0.953778in}}%
\pgfpathlineto{\pgfqpoint{1.154812in}{0.940957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{1.877280in}{0.731535in}}%
\pgfpathlineto{\pgfqpoint{1.890877in}{0.724282in}}%
\pgfpathlineto{\pgfqpoint{1.898096in}{0.737036in}}%
\pgfpathlineto{\pgfqpoint{1.884392in}{0.742352in}}%
\pgfpathlineto{\pgfqpoint{1.877280in}{0.731535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.637025in}{0.755628in}}%
\pgfpathlineto{\pgfqpoint{1.650516in}{0.748075in}}%
\pgfpathlineto{\pgfqpoint{1.657812in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{1.644224in}{0.763322in}}%
\pgfpathlineto{\pgfqpoint{1.637025in}{0.755628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.221422in}{0.877655in}}%
\pgfpathlineto{\pgfqpoint{1.234751in}{0.869009in}}%
\pgfpathlineto{\pgfqpoint{1.242419in}{0.882979in}}%
\pgfpathlineto{\pgfqpoint{1.229102in}{0.894432in}}%
\pgfpathlineto{\pgfqpoint{1.221422in}{0.877655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{1.159483in}{1.241944in}}%
\pgfpathlineto{\pgfqpoint{1.172833in}{1.218698in}}%
\pgfpathlineto{\pgfqpoint{1.180516in}{1.241122in}}%
\pgfpathlineto{\pgfqpoint{1.167181in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{1.159483in}{1.241944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{1.118965in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{1.132316in}{1.066802in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{1.082395in}}%
\pgfpathlineto{\pgfqpoint{1.126669in}{1.102534in}}%
\pgfpathlineto{\pgfqpoint{1.118965in}{1.083801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc92}%
\pgfsetstrokecolor{jkonpnc92}%
\pgfpathmoveto{\pgfqpoint{1.211270in}{1.332161in}}%
\pgfpathlineto{\pgfqpoint{1.224573in}{1.310094in}}%
\pgfpathlineto{\pgfqpoint{1.232264in}{1.332710in}}%
\pgfpathlineto{\pgfqpoint{1.218966in}{1.355426in}}%
\pgfpathlineto{\pgfqpoint{1.211270in}{1.332161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.248064in}{0.854537in}}%
\pgfpathlineto{\pgfqpoint{1.261399in}{0.845602in}}%
\pgfpathlineto{\pgfqpoint{1.269045in}{0.858324in}}%
\pgfpathlineto{\pgfqpoint{1.255737in}{0.871724in}}%
\pgfpathlineto{\pgfqpoint{1.248064in}{0.854537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.234751in}{0.869009in}}%
\pgfpathlineto{\pgfqpoint{1.248064in}{0.854537in}}%
\pgfpathlineto{\pgfqpoint{1.255737in}{0.871724in}}%
\pgfpathlineto{\pgfqpoint{1.242419in}{0.882979in}}%
\pgfpathlineto{\pgfqpoint{1.234751in}{0.869009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{1.151789in}{1.221384in}}%
\pgfpathlineto{\pgfqpoint{1.165140in}{1.200440in}}%
\pgfpathlineto{\pgfqpoint{1.172833in}{1.218698in}}%
\pgfpathlineto{\pgfqpoint{1.159483in}{1.241944in}}%
\pgfpathlineto{\pgfqpoint{1.151789in}{1.221384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{1.370022in}{0.801389in}}%
\pgfpathlineto{\pgfqpoint{1.383395in}{0.792776in}}%
\pgfpathlineto{\pgfqpoint{1.390956in}{0.805334in}}%
\pgfpathlineto{\pgfqpoint{1.377607in}{0.815068in}}%
\pgfpathlineto{\pgfqpoint{1.370022in}{0.801389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{1.116917in}{1.028385in}}%
\pgfpathlineto{\pgfqpoint{1.130242in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.137945in}{1.034081in}}%
\pgfpathlineto{\pgfqpoint{1.124627in}{1.046114in}}%
\pgfpathlineto{\pgfqpoint{1.116917in}{1.028385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{1.452015in}{0.783224in}}%
\pgfpathlineto{\pgfqpoint{1.465441in}{0.775853in}}%
\pgfpathlineto{\pgfqpoint{1.472945in}{0.788389in}}%
\pgfpathlineto{\pgfqpoint{1.459496in}{0.794387in}}%
\pgfpathlineto{\pgfqpoint{1.452015in}{0.783224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc86}%
\pgfsetstrokecolor{jkonpnc86}%
\pgfpathmoveto{\pgfqpoint{1.167181in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{1.180516in}{1.241122in}}%
\pgfpathlineto{\pgfqpoint{1.188200in}{1.264333in}}%
\pgfpathlineto{\pgfqpoint{1.174867in}{1.284051in}}%
\pgfpathlineto{\pgfqpoint{1.167181in}{1.260786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{1.534059in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{0.757029in}}%
\pgfpathlineto{\pgfqpoint{1.554900in}{0.769664in}}%
\pgfpathlineto{\pgfqpoint{1.541422in}{0.776081in}}%
\pgfpathlineto{\pgfqpoint{1.534059in}{0.766695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{1.136416in}{1.177484in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.160600in}}%
\pgfpathlineto{\pgfqpoint{1.157448in}{1.181007in}}%
\pgfpathlineto{\pgfqpoint{1.144099in}{1.200062in}}%
\pgfpathlineto{\pgfqpoint{1.136416in}{1.177484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{1.144099in}{1.200062in}}%
\pgfpathlineto{\pgfqpoint{1.157448in}{1.181007in}}%
\pgfpathlineto{\pgfqpoint{1.165140in}{1.200440in}}%
\pgfpathlineto{\pgfqpoint{1.151789in}{1.221384in}}%
\pgfpathlineto{\pgfqpoint{1.144099in}{1.200062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{1.322366in}{0.816523in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{1.343355in}{0.823342in}}%
\pgfpathlineto{\pgfqpoint{1.329975in}{0.829745in}}%
\pgfpathlineto{\pgfqpoint{1.322366in}{0.816523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{1.122521in}{0.999763in}}%
\pgfpathlineto{\pgfqpoint{1.135880in}{0.981522in}}%
\pgfpathlineto{\pgfqpoint{1.143581in}{0.999895in}}%
\pgfpathlineto{\pgfqpoint{1.130242in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.122521in}{0.999763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.417744in}{0.789869in}}%
\pgfpathlineto{\pgfqpoint{1.431088in}{0.778839in}}%
\pgfpathlineto{\pgfqpoint{1.438604in}{0.790746in}}%
\pgfpathlineto{\pgfqpoint{1.425211in}{0.798710in}}%
\pgfpathlineto{\pgfqpoint{1.417744in}{0.789869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.141482in}{0.954360in}}%
\pgfpathlineto{\pgfqpoint{1.154812in}{0.940957in}}%
\pgfpathlineto{\pgfqpoint{1.162529in}{0.953778in}}%
\pgfpathlineto{\pgfqpoint{1.149197in}{0.970074in}}%
\pgfpathlineto{\pgfqpoint{1.141482in}{0.954360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.499755in}{0.771339in}}%
\pgfpathlineto{\pgfqpoint{1.513136in}{0.761440in}}%
\pgfpathlineto{\pgfqpoint{1.520567in}{0.772505in}}%
\pgfpathlineto{\pgfqpoint{1.507131in}{0.779887in}}%
\pgfpathlineto{\pgfqpoint{1.499755in}{0.771339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{1.128708in}{1.159687in}}%
\pgfpathlineto{\pgfqpoint{1.142063in}{1.141473in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.160600in}}%
\pgfpathlineto{\pgfqpoint{1.136416in}{1.177484in}}%
\pgfpathlineto{\pgfqpoint{1.128708in}{1.159687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{1.111269in}{1.063518in}}%
\pgfpathlineto{\pgfqpoint{1.124627in}{1.046114in}}%
\pgfpathlineto{\pgfqpoint{1.132316in}{1.066802in}}%
\pgfpathlineto{\pgfqpoint{1.118965in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{1.111269in}{1.063518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.684722in}{0.741401in}}%
\pgfpathlineto{\pgfqpoint{1.698257in}{0.734439in}}%
\pgfpathlineto{\pgfqpoint{1.705518in}{0.745074in}}%
\pgfpathlineto{\pgfqpoint{1.692053in}{0.753525in}}%
\pgfpathlineto{\pgfqpoint{1.684722in}{0.741401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.261399in}{0.845602in}}%
\pgfpathlineto{\pgfqpoint{1.274742in}{0.836592in}}%
\pgfpathlineto{\pgfqpoint{1.282385in}{0.850052in}}%
\pgfpathlineto{\pgfqpoint{1.269045in}{0.858324in}}%
\pgfpathlineto{\pgfqpoint{1.261399in}{0.845602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{1.121032in}{1.136241in}}%
\pgfpathlineto{\pgfqpoint{1.134367in}{1.121961in}}%
\pgfpathlineto{\pgfqpoint{1.142063in}{1.141473in}}%
\pgfpathlineto{\pgfqpoint{1.128708in}{1.159687in}}%
\pgfpathlineto{\pgfqpoint{1.121032in}{1.136241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{1.174867in}{1.284051in}}%
\pgfpathlineto{\pgfqpoint{1.188200in}{1.264333in}}%
\pgfpathlineto{\pgfqpoint{1.195889in}{1.284181in}}%
\pgfpathlineto{\pgfqpoint{1.182555in}{1.308800in}}%
\pgfpathlineto{\pgfqpoint{1.174867in}{1.284051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.753429in}{0.735644in}}%
\pgfpathlineto{\pgfqpoint{1.767157in}{0.732028in}}%
\pgfpathlineto{\pgfqpoint{1.774215in}{0.739692in}}%
\pgfpathlineto{\pgfqpoint{1.760627in}{0.745999in}}%
\pgfpathlineto{\pgfqpoint{1.753429in}{0.735644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.719057in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{1.732721in}{0.733659in}}%
\pgfpathlineto{\pgfqpoint{1.739958in}{0.744403in}}%
\pgfpathlineto{\pgfqpoint{1.726370in}{0.750390in}}%
\pgfpathlineto{\pgfqpoint{1.719057in}{0.738123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{1.113315in}{1.119051in}}%
\pgfpathlineto{\pgfqpoint{1.126669in}{1.102534in}}%
\pgfpathlineto{\pgfqpoint{1.134367in}{1.121961in}}%
\pgfpathlineto{\pgfqpoint{1.121032in}{1.136241in}}%
\pgfpathlineto{\pgfqpoint{1.113315in}{1.119051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.103556in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.116917in}{1.028385in}}%
\pgfpathlineto{\pgfqpoint{1.124627in}{1.046114in}}%
\pgfpathlineto{\pgfqpoint{1.111269in}{1.063518in}}%
\pgfpathlineto{\pgfqpoint{1.103556in}{1.045423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.383395in}{0.792776in}}%
\pgfpathlineto{\pgfqpoint{1.396763in}{0.783360in}}%
\pgfpathlineto{\pgfqpoint{1.404337in}{0.797122in}}%
\pgfpathlineto{\pgfqpoint{1.390956in}{0.805334in}}%
\pgfpathlineto{\pgfqpoint{1.383395in}{0.792776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.200413in}{0.876064in}}%
\pgfpathlineto{\pgfqpoint{1.213738in}{0.862428in}}%
\pgfpathlineto{\pgfqpoint{1.221422in}{0.877655in}}%
\pgfpathlineto{\pgfqpoint{1.208102in}{0.888228in}}%
\pgfpathlineto{\pgfqpoint{1.200413in}{0.876064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.274742in}{0.836592in}}%
\pgfpathlineto{\pgfqpoint{1.288060in}{0.823433in}}%
\pgfpathlineto{\pgfqpoint{1.295703in}{0.837911in}}%
\pgfpathlineto{\pgfqpoint{1.282385in}{0.850052in}}%
\pgfpathlineto{\pgfqpoint{1.274742in}{0.836592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{1.128143in}{0.968824in}}%
\pgfpathlineto{\pgfqpoint{1.141482in}{0.954360in}}%
\pgfpathlineto{\pgfqpoint{1.149197in}{0.970074in}}%
\pgfpathlineto{\pgfqpoint{1.135880in}{0.981522in}}%
\pgfpathlineto{\pgfqpoint{1.128143in}{0.968824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{1.335736in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{1.349074in}{0.797778in}}%
\pgfpathlineto{\pgfqpoint{1.356663in}{0.810576in}}%
\pgfpathlineto{\pgfqpoint{1.343355in}{0.823342in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{0.808818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.787877in}{0.734568in}}%
\pgfpathlineto{\pgfqpoint{1.801490in}{0.728193in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{0.735725in}}%
\pgfpathlineto{\pgfqpoint{1.795083in}{0.745681in}}%
\pgfpathlineto{\pgfqpoint{1.787877in}{0.734568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{1.109196in}{1.011606in}}%
\pgfpathlineto{\pgfqpoint{1.122521in}{0.999763in}}%
\pgfpathlineto{\pgfqpoint{1.130242in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.116917in}{1.028385in}}%
\pgfpathlineto{\pgfqpoint{1.109196in}{1.011606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.581759in}{0.752642in}}%
\pgfpathlineto{\pgfqpoint{1.595280in}{0.746509in}}%
\pgfpathlineto{\pgfqpoint{1.602692in}{0.758912in}}%
\pgfpathlineto{\pgfqpoint{1.589126in}{0.763535in}}%
\pgfpathlineto{\pgfqpoint{1.581759in}{0.752642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.616079in}{0.748799in}}%
\pgfpathlineto{\pgfqpoint{1.629575in}{0.741500in}}%
\pgfpathlineto{\pgfqpoint{1.637025in}{0.755628in}}%
\pgfpathlineto{\pgfqpoint{1.623534in}{0.762920in}}%
\pgfpathlineto{\pgfqpoint{1.616079in}{0.748799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{1.187086in}{0.887435in}}%
\pgfpathlineto{\pgfqpoint{1.200413in}{0.876064in}}%
\pgfpathlineto{\pgfqpoint{1.208102in}{0.888228in}}%
\pgfpathlineto{\pgfqpoint{1.194783in}{0.903442in}}%
\pgfpathlineto{\pgfqpoint{1.187086in}{0.887435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{1.173756in}{0.901002in}}%
\pgfpathlineto{\pgfqpoint{1.187086in}{0.887435in}}%
\pgfpathlineto{\pgfqpoint{1.194783in}{0.903442in}}%
\pgfpathlineto{\pgfqpoint{1.181466in}{0.912359in}}%
\pgfpathlineto{\pgfqpoint{1.173756in}{0.901002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.650516in}{0.748075in}}%
\pgfpathlineto{\pgfqpoint{1.664002in}{0.740113in}}%
\pgfpathlineto{\pgfqpoint{1.671289in}{0.750652in}}%
\pgfpathlineto{\pgfqpoint{1.657812in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{1.650516in}{0.748075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{1.182555in}{1.308800in}}%
\pgfpathlineto{\pgfqpoint{1.195889in}{1.284181in}}%
\pgfpathlineto{\pgfqpoint{1.203577in}{1.307892in}}%
\pgfpathlineto{\pgfqpoint{1.190250in}{1.330392in}}%
\pgfpathlineto{\pgfqpoint{1.182555in}{1.308800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.465441in}{0.775853in}}%
\pgfpathlineto{\pgfqpoint{1.478879in}{0.768583in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{0.777538in}}%
\pgfpathlineto{\pgfqpoint{1.472945in}{0.788389in}}%
\pgfpathlineto{\pgfqpoint{1.465441in}{0.775853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{1.105623in}{1.098173in}}%
\pgfpathlineto{\pgfqpoint{1.118965in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{1.126669in}{1.102534in}}%
\pgfpathlineto{\pgfqpoint{1.113315in}{1.119051in}}%
\pgfpathlineto{\pgfqpoint{1.105623in}{1.098173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.856560in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{1.870252in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{1.877280in}{0.731535in}}%
\pgfpathlineto{\pgfqpoint{1.863780in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{1.856560in}{0.727970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{1.160426in}{0.913447in}}%
\pgfpathlineto{\pgfqpoint{1.173756in}{0.901002in}}%
\pgfpathlineto{\pgfqpoint{1.181466in}{0.912359in}}%
\pgfpathlineto{\pgfqpoint{1.168140in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{1.160426in}{0.913447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{1.114826in}{0.979249in}}%
\pgfpathlineto{\pgfqpoint{1.128143in}{0.968824in}}%
\pgfpathlineto{\pgfqpoint{1.135880in}{0.981522in}}%
\pgfpathlineto{\pgfqpoint{1.122521in}{0.999763in}}%
\pgfpathlineto{\pgfqpoint{1.114826in}{0.979249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.547450in}{0.757029in}}%
\pgfpathlineto{\pgfqpoint{1.560886in}{0.748622in}}%
\pgfpathlineto{\pgfqpoint{1.568395in}{0.763370in}}%
\pgfpathlineto{\pgfqpoint{1.554900in}{0.769664in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{0.757029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.213738in}{0.862428in}}%
\pgfpathlineto{\pgfqpoint{1.227074in}{0.854974in}}%
\pgfpathlineto{\pgfqpoint{1.234751in}{0.869009in}}%
\pgfpathlineto{\pgfqpoint{1.221422in}{0.877655in}}%
\pgfpathlineto{\pgfqpoint{1.213738in}{0.862428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{1.349074in}{0.797778in}}%
\pgfpathlineto{\pgfqpoint{1.362451in}{0.789376in}}%
\pgfpathlineto{\pgfqpoint{1.370022in}{0.801389in}}%
\pgfpathlineto{\pgfqpoint{1.356663in}{0.810576in}}%
\pgfpathlineto{\pgfqpoint{1.349074in}{0.797778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.288060in}{0.823433in}}%
\pgfpathlineto{\pgfqpoint{1.301428in}{0.816510in}}%
\pgfpathlineto{\pgfqpoint{1.309059in}{0.830033in}}%
\pgfpathlineto{\pgfqpoint{1.295703in}{0.837911in}}%
\pgfpathlineto{\pgfqpoint{1.288060in}{0.823433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.822245in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.835923in}{0.726278in}}%
\pgfpathlineto{\pgfqpoint{1.843025in}{0.736130in}}%
\pgfpathlineto{\pgfqpoint{1.829415in}{0.742718in}}%
\pgfpathlineto{\pgfqpoint{1.822245in}{0.731778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.431088in}{0.778839in}}%
\pgfpathlineto{\pgfqpoint{1.444548in}{0.773275in}}%
\pgfpathlineto{\pgfqpoint{1.452015in}{0.783224in}}%
\pgfpathlineto{\pgfqpoint{1.438604in}{0.790746in}}%
\pgfpathlineto{\pgfqpoint{1.431088in}{0.778839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.147109in}{0.922664in}}%
\pgfpathlineto{\pgfqpoint{1.160426in}{0.913447in}}%
\pgfpathlineto{\pgfqpoint{1.168140in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{1.154812in}{0.940957in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.922664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{1.513136in}{0.761440in}}%
\pgfpathlineto{\pgfqpoint{1.526572in}{0.753372in}}%
\pgfpathlineto{\pgfqpoint{1.534059in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{1.520567in}{0.772505in}}%
\pgfpathlineto{\pgfqpoint{1.513136in}{0.761440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.890877in}{0.724282in}}%
\pgfpathlineto{\pgfqpoint{1.904725in}{0.720992in}}%
\pgfpathlineto{\pgfqpoint{1.911792in}{0.731328in}}%
\pgfpathlineto{\pgfqpoint{1.898096in}{0.737036in}}%
\pgfpathlineto{\pgfqpoint{1.890877in}{0.724282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.227074in}{0.854974in}}%
\pgfpathlineto{\pgfqpoint{1.240401in}{0.842068in}}%
\pgfpathlineto{\pgfqpoint{1.248064in}{0.854537in}}%
\pgfpathlineto{\pgfqpoint{1.234751in}{0.869009in}}%
\pgfpathlineto{\pgfqpoint{1.227074in}{0.854974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc92}%
\pgfsetstrokecolor{jkonpnc92}%
\pgfpathmoveto{\pgfqpoint{1.190250in}{1.330392in}}%
\pgfpathlineto{\pgfqpoint{1.203577in}{1.307892in}}%
\pgfpathlineto{\pgfqpoint{1.211270in}{1.332161in}}%
\pgfpathlineto{\pgfqpoint{1.197946in}{1.351787in}}%
\pgfpathlineto{\pgfqpoint{1.190250in}{1.330392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{1.123056in}{1.195587in}}%
\pgfpathlineto{\pgfqpoint{1.136416in}{1.177484in}}%
\pgfpathlineto{\pgfqpoint{1.144099in}{1.200062in}}%
\pgfpathlineto{\pgfqpoint{1.130748in}{1.216825in}}%
\pgfpathlineto{\pgfqpoint{1.123056in}{1.195587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{1.097890in}{1.082087in}}%
\pgfpathlineto{\pgfqpoint{1.111269in}{1.063518in}}%
\pgfpathlineto{\pgfqpoint{1.118965in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{1.105623in}{1.098173in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{1.082087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{1.133761in}{0.938738in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.922664in}}%
\pgfpathlineto{\pgfqpoint{1.154812in}{0.940957in}}%
\pgfpathlineto{\pgfqpoint{1.141482in}{0.954360in}}%
\pgfpathlineto{\pgfqpoint{1.133761in}{0.938738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{1.095821in}{1.029325in}}%
\pgfpathlineto{\pgfqpoint{1.109196in}{1.011606in}}%
\pgfpathlineto{\pgfqpoint{1.116917in}{1.028385in}}%
\pgfpathlineto{\pgfqpoint{1.103556in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.095821in}{1.029325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.240401in}{0.842068in}}%
\pgfpathlineto{\pgfqpoint{1.253743in}{0.832707in}}%
\pgfpathlineto{\pgfqpoint{1.261399in}{0.845602in}}%
\pgfpathlineto{\pgfqpoint{1.248064in}{0.854537in}}%
\pgfpathlineto{\pgfqpoint{1.240401in}{0.842068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{1.396763in}{0.783360in}}%
\pgfpathlineto{\pgfqpoint{1.410180in}{0.776355in}}%
\pgfpathlineto{\pgfqpoint{1.417744in}{0.789869in}}%
\pgfpathlineto{\pgfqpoint{1.404337in}{0.797122in}}%
\pgfpathlineto{\pgfqpoint{1.396763in}{0.783360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.698257in}{0.734439in}}%
\pgfpathlineto{\pgfqpoint{1.711945in}{0.730695in}}%
\pgfpathlineto{\pgfqpoint{1.719057in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{1.705518in}{0.745074in}}%
\pgfpathlineto{\pgfqpoint{1.698257in}{0.734439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{1.115338in}{1.178041in}}%
\pgfpathlineto{\pgfqpoint{1.128708in}{1.159687in}}%
\pgfpathlineto{\pgfqpoint{1.136416in}{1.177484in}}%
\pgfpathlineto{\pgfqpoint{1.123056in}{1.195587in}}%
\pgfpathlineto{\pgfqpoint{1.115338in}{1.178041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{1.101460in}{0.996101in}}%
\pgfpathlineto{\pgfqpoint{1.114826in}{0.979249in}}%
\pgfpathlineto{\pgfqpoint{1.122521in}{0.999763in}}%
\pgfpathlineto{\pgfqpoint{1.109196in}{1.011606in}}%
\pgfpathlineto{\pgfqpoint{1.101460in}{0.996101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.301428in}{0.816510in}}%
\pgfpathlineto{\pgfqpoint{1.314777in}{0.806289in}}%
\pgfpathlineto{\pgfqpoint{1.322366in}{0.816523in}}%
\pgfpathlineto{\pgfqpoint{1.309059in}{0.830033in}}%
\pgfpathlineto{\pgfqpoint{1.301428in}{0.816510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc86}%
\pgfsetstrokecolor{jkonpnc86}%
\pgfpathmoveto{\pgfqpoint{1.146133in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{1.159483in}{1.241944in}}%
\pgfpathlineto{\pgfqpoint{1.167181in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{1.153824in}{1.281971in}}%
\pgfpathlineto{\pgfqpoint{1.146133in}{1.259752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{1.478879in}{0.768583in}}%
\pgfpathlineto{\pgfqpoint{1.492243in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{1.499755in}{0.771339in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{0.777538in}}%
\pgfpathlineto{\pgfqpoint{1.478879in}{0.768583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{1.130748in}{1.216825in}}%
\pgfpathlineto{\pgfqpoint{1.144099in}{1.200062in}}%
\pgfpathlineto{\pgfqpoint{1.151789in}{1.221384in}}%
\pgfpathlineto{\pgfqpoint{1.138423in}{1.241642in}}%
\pgfpathlineto{\pgfqpoint{1.130748in}{1.216825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.664002in}{0.740113in}}%
\pgfpathlineto{\pgfqpoint{1.677521in}{0.732754in}}%
\pgfpathlineto{\pgfqpoint{1.684722in}{0.741401in}}%
\pgfpathlineto{\pgfqpoint{1.671289in}{0.750652in}}%
\pgfpathlineto{\pgfqpoint{1.664002in}{0.740113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{1.107638in}{1.157660in}}%
\pgfpathlineto{\pgfqpoint{1.121032in}{1.136241in}}%
\pgfpathlineto{\pgfqpoint{1.128708in}{1.159687in}}%
\pgfpathlineto{\pgfqpoint{1.115338in}{1.178041in}}%
\pgfpathlineto{\pgfqpoint{1.107638in}{1.157660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.801490in}{0.728193in}}%
\pgfpathlineto{\pgfqpoint{1.814983in}{0.719273in}}%
\pgfpathlineto{\pgfqpoint{1.822245in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{0.735725in}}%
\pgfpathlineto{\pgfqpoint{1.801490in}{0.728193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{1.138423in}{1.241642in}}%
\pgfpathlineto{\pgfqpoint{1.151789in}{1.221384in}}%
\pgfpathlineto{\pgfqpoint{1.159483in}{1.241944in}}%
\pgfpathlineto{\pgfqpoint{1.146133in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{1.138423in}{1.241642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{1.629575in}{0.741500in}}%
\pgfpathlineto{\pgfqpoint{1.643077in}{0.734091in}}%
\pgfpathlineto{\pgfqpoint{1.650516in}{0.748075in}}%
\pgfpathlineto{\pgfqpoint{1.637025in}{0.755628in}}%
\pgfpathlineto{\pgfqpoint{1.629575in}{0.741500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{1.362451in}{0.789376in}}%
\pgfpathlineto{\pgfqpoint{1.375847in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{1.383395in}{0.792776in}}%
\pgfpathlineto{\pgfqpoint{1.370022in}{0.801389in}}%
\pgfpathlineto{\pgfqpoint{1.362451in}{0.789376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{1.090179in}{1.062910in}}%
\pgfpathlineto{\pgfqpoint{1.103556in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.111269in}{1.063518in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{1.082087in}}%
\pgfpathlineto{\pgfqpoint{1.090179in}{1.062910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{1.099928in}{1.138429in}}%
\pgfpathlineto{\pgfqpoint{1.113315in}{1.119051in}}%
\pgfpathlineto{\pgfqpoint{1.121032in}{1.136241in}}%
\pgfpathlineto{\pgfqpoint{1.107638in}{1.157660in}}%
\pgfpathlineto{\pgfqpoint{1.099928in}{1.138429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.732721in}{0.733659in}}%
\pgfpathlineto{\pgfqpoint{1.746365in}{0.728386in}}%
\pgfpathlineto{\pgfqpoint{1.753429in}{0.735644in}}%
\pgfpathlineto{\pgfqpoint{1.739958in}{0.744403in}}%
\pgfpathlineto{\pgfqpoint{1.732721in}{0.733659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.120418in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{1.133761in}{0.938738in}}%
\pgfpathlineto{\pgfqpoint{1.141482in}{0.954360in}}%
\pgfpathlineto{\pgfqpoint{1.128143in}{0.968824in}}%
\pgfpathlineto{\pgfqpoint{1.120418in}{0.952601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.560886in}{0.748622in}}%
\pgfpathlineto{\pgfqpoint{1.574387in}{0.741979in}}%
\pgfpathlineto{\pgfqpoint{1.581759in}{0.752642in}}%
\pgfpathlineto{\pgfqpoint{1.568395in}{0.763370in}}%
\pgfpathlineto{\pgfqpoint{1.560886in}{0.748622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{1.153824in}{1.281971in}}%
\pgfpathlineto{\pgfqpoint{1.167181in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{1.174867in}{1.284051in}}%
\pgfpathlineto{\pgfqpoint{1.161509in}{1.306679in}}%
\pgfpathlineto{\pgfqpoint{1.153824in}{1.281971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.595280in}{0.746509in}}%
\pgfpathlineto{\pgfqpoint{1.608827in}{0.740719in}}%
\pgfpathlineto{\pgfqpoint{1.616079in}{0.748799in}}%
\pgfpathlineto{\pgfqpoint{1.602692in}{0.758912in}}%
\pgfpathlineto{\pgfqpoint{1.595280in}{0.746509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc97}%
\pgfsetstrokecolor{jkonpnc97}%
\pgfpathmoveto{\pgfqpoint{1.197946in}{1.351787in}}%
\pgfpathlineto{\pgfqpoint{1.211270in}{1.332161in}}%
\pgfpathlineto{\pgfqpoint{1.218966in}{1.355426in}}%
\pgfpathlineto{\pgfqpoint{1.205646in}{1.378862in}}%
\pgfpathlineto{\pgfqpoint{1.197946in}{1.351787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.767157in}{0.732028in}}%
\pgfpathlineto{\pgfqpoint{1.780749in}{0.725259in}}%
\pgfpathlineto{\pgfqpoint{1.787877in}{0.734568in}}%
\pgfpathlineto{\pgfqpoint{1.774215in}{0.739692in}}%
\pgfpathlineto{\pgfqpoint{1.767157in}{0.732028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.253743in}{0.832707in}}%
\pgfpathlineto{\pgfqpoint{1.267088in}{0.822998in}}%
\pgfpathlineto{\pgfqpoint{1.274742in}{0.836592in}}%
\pgfpathlineto{\pgfqpoint{1.261399in}{0.845602in}}%
\pgfpathlineto{\pgfqpoint{1.253743in}{0.832707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.314777in}{0.806289in}}%
\pgfpathlineto{\pgfqpoint{1.328147in}{0.797743in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{1.322366in}{0.816523in}}%
\pgfpathlineto{\pgfqpoint{1.314777in}{0.806289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{1.107084in}{0.964682in}}%
\pgfpathlineto{\pgfqpoint{1.120418in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{1.128143in}{0.968824in}}%
\pgfpathlineto{\pgfqpoint{1.114826in}{0.979249in}}%
\pgfpathlineto{\pgfqpoint{1.107084in}{0.964682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{1.092238in}{1.116703in}}%
\pgfpathlineto{\pgfqpoint{1.105623in}{1.098173in}}%
\pgfpathlineto{\pgfqpoint{1.113315in}{1.119051in}}%
\pgfpathlineto{\pgfqpoint{1.099928in}{1.138429in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{1.116703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.179384in}{0.871132in}}%
\pgfpathlineto{\pgfqpoint{1.192715in}{0.861456in}}%
\pgfpathlineto{\pgfqpoint{1.200413in}{0.876064in}}%
\pgfpathlineto{\pgfqpoint{1.187086in}{0.887435in}}%
\pgfpathlineto{\pgfqpoint{1.179384in}{0.871132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.870252in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{1.883979in}{0.717158in}}%
\pgfpathlineto{\pgfqpoint{1.890877in}{0.724282in}}%
\pgfpathlineto{\pgfqpoint{1.877280in}{0.731535in}}%
\pgfpathlineto{\pgfqpoint{1.870252in}{0.722395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.444548in}{0.773275in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{0.765103in}}%
\pgfpathlineto{\pgfqpoint{1.465441in}{0.775853in}}%
\pgfpathlineto{\pgfqpoint{1.452015in}{0.783224in}}%
\pgfpathlineto{\pgfqpoint{1.444548in}{0.773275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{1.166045in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{1.179384in}{0.871132in}}%
\pgfpathlineto{\pgfqpoint{1.187086in}{0.887435in}}%
\pgfpathlineto{\pgfqpoint{1.173756in}{0.901002in}}%
\pgfpathlineto{\pgfqpoint{1.166045in}{0.885895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.526572in}{0.753372in}}%
\pgfpathlineto{\pgfqpoint{1.540082in}{0.747533in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{0.757029in}}%
\pgfpathlineto{\pgfqpoint{1.534059in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{1.526572in}{0.753372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.835923in}{0.726278in}}%
\pgfpathlineto{\pgfqpoint{1.849550in}{0.719581in}}%
\pgfpathlineto{\pgfqpoint{1.856560in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{1.843025in}{0.736130in}}%
\pgfpathlineto{\pgfqpoint{1.835923in}{0.726278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.192715in}{0.861456in}}%
\pgfpathlineto{\pgfqpoint{1.206050in}{0.850966in}}%
\pgfpathlineto{\pgfqpoint{1.213738in}{0.862428in}}%
\pgfpathlineto{\pgfqpoint{1.200413in}{0.876064in}}%
\pgfpathlineto{\pgfqpoint{1.192715in}{0.861456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{1.139376in}{0.909727in}}%
\pgfpathlineto{\pgfqpoint{1.152714in}{0.897026in}}%
\pgfpathlineto{\pgfqpoint{1.160426in}{0.913447in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.922664in}}%
\pgfpathlineto{\pgfqpoint{1.139376in}{0.909727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{1.084538in}{1.096172in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{1.082087in}}%
\pgfpathlineto{\pgfqpoint{1.105623in}{1.098173in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{1.116703in}}%
\pgfpathlineto{\pgfqpoint{1.084538in}{1.096172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{1.410180in}{0.776355in}}%
\pgfpathlineto{\pgfqpoint{1.423578in}{0.767785in}}%
\pgfpathlineto{\pgfqpoint{1.431088in}{0.778839in}}%
\pgfpathlineto{\pgfqpoint{1.417744in}{0.789869in}}%
\pgfpathlineto{\pgfqpoint{1.410180in}{0.776355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{1.088090in}{1.012247in}}%
\pgfpathlineto{\pgfqpoint{1.101460in}{0.996101in}}%
\pgfpathlineto{\pgfqpoint{1.109196in}{1.011606in}}%
\pgfpathlineto{\pgfqpoint{1.095821in}{1.029325in}}%
\pgfpathlineto{\pgfqpoint{1.088090in}{1.012247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.267088in}{0.822998in}}%
\pgfpathlineto{\pgfqpoint{1.280440in}{0.813508in}}%
\pgfpathlineto{\pgfqpoint{1.288060in}{0.823433in}}%
\pgfpathlineto{\pgfqpoint{1.274742in}{0.836592in}}%
\pgfpathlineto{\pgfqpoint{1.267088in}{0.822998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{1.093727in}{0.979436in}}%
\pgfpathlineto{\pgfqpoint{1.107084in}{0.964682in}}%
\pgfpathlineto{\pgfqpoint{1.114826in}{0.979249in}}%
\pgfpathlineto{\pgfqpoint{1.101460in}{0.996101in}}%
\pgfpathlineto{\pgfqpoint{1.093727in}{0.979436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{1.152714in}{0.897026in}}%
\pgfpathlineto{\pgfqpoint{1.166045in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{1.173756in}{0.901002in}}%
\pgfpathlineto{\pgfqpoint{1.160426in}{0.913447in}}%
\pgfpathlineto{\pgfqpoint{1.152714in}{0.897026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{1.082452in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{1.095821in}{1.029325in}}%
\pgfpathlineto{\pgfqpoint{1.103556in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.090179in}{1.062910in}}%
\pgfpathlineto{\pgfqpoint{1.082452in}{1.045091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{1.126030in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{1.139376in}{0.909727in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.922664in}}%
\pgfpathlineto{\pgfqpoint{1.133761in}{0.938738in}}%
\pgfpathlineto{\pgfqpoint{1.126030in}{0.923524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.492243in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{1.505751in}{0.752607in}}%
\pgfpathlineto{\pgfqpoint{1.513136in}{0.761440in}}%
\pgfpathlineto{\pgfqpoint{1.499755in}{0.771339in}}%
\pgfpathlineto{\pgfqpoint{1.492243in}{0.757880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc99}%
\pgfsetstrokecolor{jkonpnc99}%
\pgfpathmoveto{\pgfqpoint{1.161509in}{1.306679in}}%
\pgfpathlineto{\pgfqpoint{1.174867in}{1.284051in}}%
\pgfpathlineto{\pgfqpoint{1.182555in}{1.308800in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{1.328813in}}%
\pgfpathlineto{\pgfqpoint{1.161509in}{1.306679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.904725in}{0.720992in}}%
\pgfpathlineto{\pgfqpoint{1.918387in}{0.714329in}}%
\pgfpathlineto{\pgfqpoint{1.925431in}{0.724448in}}%
\pgfpathlineto{\pgfqpoint{1.911792in}{0.731328in}}%
\pgfpathlineto{\pgfqpoint{1.904725in}{0.720992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.328147in}{0.797743in}}%
\pgfpathlineto{\pgfqpoint{1.341511in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.349074in}{0.797778in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{1.328147in}{0.797743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.206050in}{0.850966in}}%
\pgfpathlineto{\pgfqpoint{1.219389in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{1.227074in}{0.854974in}}%
\pgfpathlineto{\pgfqpoint{1.213738in}{0.862428in}}%
\pgfpathlineto{\pgfqpoint{1.206050in}{0.850966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.677521in}{0.732754in}}%
\pgfpathlineto{\pgfqpoint{1.691044in}{0.725198in}}%
\pgfpathlineto{\pgfqpoint{1.698257in}{0.734439in}}%
\pgfpathlineto{\pgfqpoint{1.684722in}{0.741401in}}%
\pgfpathlineto{\pgfqpoint{1.677521in}{0.732754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{1.375847in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{1.389266in}{0.774930in}}%
\pgfpathlineto{\pgfqpoint{1.396763in}{0.783360in}}%
\pgfpathlineto{\pgfqpoint{1.383395in}{0.792776in}}%
\pgfpathlineto{\pgfqpoint{1.375847in}{0.781754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.280440in}{0.813508in}}%
\pgfpathlineto{\pgfqpoint{1.293773in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{1.301428in}{0.816510in}}%
\pgfpathlineto{\pgfqpoint{1.288060in}{0.823433in}}%
\pgfpathlineto{\pgfqpoint{1.280440in}{0.813508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{1.076821in}{1.077354in}}%
\pgfpathlineto{\pgfqpoint{1.090179in}{1.062910in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{1.082087in}}%
\pgfpathlineto{\pgfqpoint{1.084538in}{1.096172in}}%
\pgfpathlineto{\pgfqpoint{1.076821in}{1.077354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.608827in}{0.740719in}}%
\pgfpathlineto{\pgfqpoint{1.622229in}{0.730487in}}%
\pgfpathlineto{\pgfqpoint{1.629575in}{0.741500in}}%
\pgfpathlineto{\pgfqpoint{1.616079in}{0.748799in}}%
\pgfpathlineto{\pgfqpoint{1.608827in}{0.740719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{1.112705in}{0.933984in}}%
\pgfpathlineto{\pgfqpoint{1.126030in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{1.133761in}{0.938738in}}%
\pgfpathlineto{\pgfqpoint{1.120418in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{1.112705in}{0.933984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{1.574387in}{0.741979in}}%
\pgfpathlineto{\pgfqpoint{1.587901in}{0.735369in}}%
\pgfpathlineto{\pgfqpoint{1.595280in}{0.746509in}}%
\pgfpathlineto{\pgfqpoint{1.581759in}{0.752642in}}%
\pgfpathlineto{\pgfqpoint{1.574387in}{0.741979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.643077in}{0.734091in}}%
\pgfpathlineto{\pgfqpoint{1.656671in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{1.664002in}{0.740113in}}%
\pgfpathlineto{\pgfqpoint{1.650516in}{0.748075in}}%
\pgfpathlineto{\pgfqpoint{1.643077in}{0.734091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{1.109666in}{1.215827in}}%
\pgfpathlineto{\pgfqpoint{1.123056in}{1.195587in}}%
\pgfpathlineto{\pgfqpoint{1.130748in}{1.216825in}}%
\pgfpathlineto{\pgfqpoint{1.117347in}{1.239441in}}%
\pgfpathlineto{\pgfqpoint{1.109666in}{1.215827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.219389in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{1.232726in}{0.828720in}}%
\pgfpathlineto{\pgfqpoint{1.240401in}{0.842068in}}%
\pgfpathlineto{\pgfqpoint{1.227074in}{0.854974in}}%
\pgfpathlineto{\pgfqpoint{1.219389in}{0.841450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.711945in}{0.730695in}}%
\pgfpathlineto{\pgfqpoint{1.725529in}{0.724190in}}%
\pgfpathlineto{\pgfqpoint{1.732721in}{0.733659in}}%
\pgfpathlineto{\pgfqpoint{1.719057in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{1.711945in}{0.730695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.540082in}{0.747533in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{0.737798in}}%
\pgfpathlineto{\pgfqpoint{1.560886in}{0.748622in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{0.757029in}}%
\pgfpathlineto{\pgfqpoint{1.540082in}{0.747533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.196617in}}%
\pgfpathlineto{\pgfqpoint{1.115338in}{1.178041in}}%
\pgfpathlineto{\pgfqpoint{1.123056in}{1.195587in}}%
\pgfpathlineto{\pgfqpoint{1.109666in}{1.215827in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{1.196617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{1.341511in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.354862in}{0.776872in}}%
\pgfpathlineto{\pgfqpoint{1.362451in}{0.789376in}}%
\pgfpathlineto{\pgfqpoint{1.349074in}{0.797778in}}%
\pgfpathlineto{\pgfqpoint{1.341511in}{0.787965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.099342in}{0.949265in}}%
\pgfpathlineto{\pgfqpoint{1.112705in}{0.933984in}}%
\pgfpathlineto{\pgfqpoint{1.120418in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{1.107084in}{0.964682in}}%
\pgfpathlineto{\pgfqpoint{1.099342in}{0.949265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.457965in}{0.765103in}}%
\pgfpathlineto{\pgfqpoint{1.471373in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.478879in}{0.768583in}}%
\pgfpathlineto{\pgfqpoint{1.465441in}{0.775853in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{0.765103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.232726in}{0.828720in}}%
\pgfpathlineto{\pgfqpoint{1.246070in}{0.818254in}}%
\pgfpathlineto{\pgfqpoint{1.253743in}{0.832707in}}%
\pgfpathlineto{\pgfqpoint{1.240401in}{0.842068in}}%
\pgfpathlineto{\pgfqpoint{1.232726in}{0.828720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{1.814983in}{0.719273in}}%
\pgfpathlineto{\pgfqpoint{1.828616in}{0.712822in}}%
\pgfpathlineto{\pgfqpoint{1.835923in}{0.726278in}}%
\pgfpathlineto{\pgfqpoint{1.822245in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.814983in}{0.719273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc92}%
\pgfsetstrokecolor{jkonpnc92}%
\pgfpathmoveto{\pgfqpoint{1.169205in}{1.328813in}}%
\pgfpathlineto{\pgfqpoint{1.182555in}{1.308800in}}%
\pgfpathlineto{\pgfqpoint{1.190250in}{1.330392in}}%
\pgfpathlineto{\pgfqpoint{1.176899in}{1.353576in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{1.328813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.746365in}{0.728386in}}%
\pgfpathlineto{\pgfqpoint{1.759953in}{0.721612in}}%
\pgfpathlineto{\pgfqpoint{1.767157in}{0.732028in}}%
\pgfpathlineto{\pgfqpoint{1.753429in}{0.735644in}}%
\pgfpathlineto{\pgfqpoint{1.746365in}{0.728386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.423578in}{0.767785in}}%
\pgfpathlineto{\pgfqpoint{1.437034in}{0.761666in}}%
\pgfpathlineto{\pgfqpoint{1.444548in}{0.773275in}}%
\pgfpathlineto{\pgfqpoint{1.431088in}{0.778839in}}%
\pgfpathlineto{\pgfqpoint{1.423578in}{0.767785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.780749in}{0.725259in}}%
\pgfpathlineto{\pgfqpoint{1.794292in}{0.717287in}}%
\pgfpathlineto{\pgfqpoint{1.801490in}{0.728193in}}%
\pgfpathlineto{\pgfqpoint{1.787877in}{0.734568in}}%
\pgfpathlineto{\pgfqpoint{1.780749in}{0.725259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{1.080350in}{0.995525in}}%
\pgfpathlineto{\pgfqpoint{1.093727in}{0.979436in}}%
\pgfpathlineto{\pgfqpoint{1.101460in}{0.996101in}}%
\pgfpathlineto{\pgfqpoint{1.088090in}{1.012247in}}%
\pgfpathlineto{\pgfqpoint{1.080350in}{0.995525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.505751in}{0.752607in}}%
\pgfpathlineto{\pgfqpoint{1.519119in}{0.741598in}}%
\pgfpathlineto{\pgfqpoint{1.526572in}{0.753372in}}%
\pgfpathlineto{\pgfqpoint{1.513136in}{0.761440in}}%
\pgfpathlineto{\pgfqpoint{1.505751in}{0.752607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{1.117347in}{1.239441in}}%
\pgfpathlineto{\pgfqpoint{1.130748in}{1.216825in}}%
\pgfpathlineto{\pgfqpoint{1.138423in}{1.241642in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.259619in}}%
\pgfpathlineto{\pgfqpoint{1.117347in}{1.239441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{1.074713in}{1.028154in}}%
\pgfpathlineto{\pgfqpoint{1.088090in}{1.012247in}}%
\pgfpathlineto{\pgfqpoint{1.095821in}{1.029325in}}%
\pgfpathlineto{\pgfqpoint{1.082452in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{1.074713in}{1.028154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{1.131659in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.144998in}{0.879945in}}%
\pgfpathlineto{\pgfqpoint{1.152714in}{0.897026in}}%
\pgfpathlineto{\pgfqpoint{1.139376in}{0.909727in}}%
\pgfpathlineto{\pgfqpoint{1.131659in}{0.892163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{1.094238in}{1.177345in}}%
\pgfpathlineto{\pgfqpoint{1.107638in}{1.157660in}}%
\pgfpathlineto{\pgfqpoint{1.115338in}{1.178041in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{1.196617in}}%
\pgfpathlineto{\pgfqpoint{1.094238in}{1.177345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{1.078847in}{1.134537in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{1.116703in}}%
\pgfpathlineto{\pgfqpoint{1.099928in}{1.138429in}}%
\pgfpathlineto{\pgfqpoint{1.086560in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.078847in}{1.134537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.293773in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{1.307161in}{0.794638in}}%
\pgfpathlineto{\pgfqpoint{1.314777in}{0.806289in}}%
\pgfpathlineto{\pgfqpoint{1.301428in}{0.816510in}}%
\pgfpathlineto{\pgfqpoint{1.293773in}{0.800947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{1.069064in}{1.061866in}}%
\pgfpathlineto{\pgfqpoint{1.082452in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{1.090179in}{1.062910in}}%
\pgfpathlineto{\pgfqpoint{1.076821in}{1.077354in}}%
\pgfpathlineto{\pgfqpoint{1.069064in}{1.061866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{1.086003in}{0.961289in}}%
\pgfpathlineto{\pgfqpoint{1.099342in}{0.949265in}}%
\pgfpathlineto{\pgfqpoint{1.107084in}{0.964682in}}%
\pgfpathlineto{\pgfqpoint{1.093727in}{0.979436in}}%
\pgfpathlineto{\pgfqpoint{1.086003in}{0.961289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{1.086560in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.099928in}{1.138429in}}%
\pgfpathlineto{\pgfqpoint{1.107638in}{1.157660in}}%
\pgfpathlineto{\pgfqpoint{1.094238in}{1.177345in}}%
\pgfpathlineto{\pgfqpoint{1.086560in}{1.154055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.849550in}{0.719581in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{0.712884in}}%
\pgfpathlineto{\pgfqpoint{1.870252in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{1.856560in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{1.849550in}{0.719581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{1.389266in}{0.774930in}}%
\pgfpathlineto{\pgfqpoint{1.402609in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{1.410180in}{0.776355in}}%
\pgfpathlineto{\pgfqpoint{1.396763in}{0.783360in}}%
\pgfpathlineto{\pgfqpoint{1.389266in}{0.774930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc86}%
\pgfsetstrokecolor{jkonpnc86}%
\pgfpathmoveto{\pgfqpoint{1.125053in}{1.259619in}}%
\pgfpathlineto{\pgfqpoint{1.138423in}{1.241642in}}%
\pgfpathlineto{\pgfqpoint{1.146133in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{1.132747in}{1.281685in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.259619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{1.883979in}{0.717158in}}%
\pgfpathlineto{\pgfqpoint{1.897494in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.904725in}{0.720992in}}%
\pgfpathlineto{\pgfqpoint{1.890877in}{0.724282in}}%
\pgfpathlineto{\pgfqpoint{1.883979in}{0.717158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.158327in}{0.870628in}}%
\pgfpathlineto{\pgfqpoint{1.171671in}{0.857375in}}%
\pgfpathlineto{\pgfqpoint{1.179384in}{0.871132in}}%
\pgfpathlineto{\pgfqpoint{1.166045in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{1.158327in}{0.870628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{1.071132in}{1.114963in}}%
\pgfpathlineto{\pgfqpoint{1.084538in}{1.096172in}}%
\pgfpathlineto{\pgfqpoint{1.092238in}{1.116703in}}%
\pgfpathlineto{\pgfqpoint{1.078847in}{1.134537in}}%
\pgfpathlineto{\pgfqpoint{1.071132in}{1.114963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{1.144998in}{0.879945in}}%
\pgfpathlineto{\pgfqpoint{1.158327in}{0.870628in}}%
\pgfpathlineto{\pgfqpoint{1.166045in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{1.152714in}{0.897026in}}%
\pgfpathlineto{\pgfqpoint{1.144998in}{0.879945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.171671in}{0.857375in}}%
\pgfpathlineto{\pgfqpoint{1.185007in}{0.848184in}}%
\pgfpathlineto{\pgfqpoint{1.192715in}{0.861456in}}%
\pgfpathlineto{\pgfqpoint{1.179384in}{0.871132in}}%
\pgfpathlineto{\pgfqpoint{1.171671in}{0.857375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.246070in}{0.818254in}}%
\pgfpathlineto{\pgfqpoint{1.259421in}{0.808701in}}%
\pgfpathlineto{\pgfqpoint{1.267088in}{0.822998in}}%
\pgfpathlineto{\pgfqpoint{1.253743in}{0.832707in}}%
\pgfpathlineto{\pgfqpoint{1.246070in}{0.818254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc97}%
\pgfsetstrokecolor{jkonpnc97}%
\pgfpathmoveto{\pgfqpoint{1.176899in}{1.353576in}}%
\pgfpathlineto{\pgfqpoint{1.190250in}{1.330392in}}%
\pgfpathlineto{\pgfqpoint{1.197946in}{1.351787in}}%
\pgfpathlineto{\pgfqpoint{1.184599in}{1.376666in}}%
\pgfpathlineto{\pgfqpoint{1.176899in}{1.353576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.471373in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.484753in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{1.492243in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{1.478879in}{0.768583in}}%
\pgfpathlineto{\pgfqpoint{1.471373in}{0.756111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{1.132747in}{1.281685in}}%
\pgfpathlineto{\pgfqpoint{1.146133in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{1.153824in}{1.281971in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{1.306897in}}%
\pgfpathlineto{\pgfqpoint{1.132747in}{1.281685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{1.063419in}{1.095211in}}%
\pgfpathlineto{\pgfqpoint{1.076821in}{1.077354in}}%
\pgfpathlineto{\pgfqpoint{1.084538in}{1.096172in}}%
\pgfpathlineto{\pgfqpoint{1.071132in}{1.114963in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{1.095211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{1.354862in}{0.776872in}}%
\pgfpathlineto{\pgfqpoint{1.368245in}{0.767854in}}%
\pgfpathlineto{\pgfqpoint{1.375847in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{1.362451in}{0.789376in}}%
\pgfpathlineto{\pgfqpoint{1.354862in}{0.776872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{1.118292in}{0.908281in}}%
\pgfpathlineto{\pgfqpoint{1.131659in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.139376in}{0.909727in}}%
\pgfpathlineto{\pgfqpoint{1.126030in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{1.118292in}{0.908281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{1.185007in}{0.848184in}}%
\pgfpathlineto{\pgfqpoint{1.198349in}{0.835842in}}%
\pgfpathlineto{\pgfqpoint{1.206050in}{0.850966in}}%
\pgfpathlineto{\pgfqpoint{1.192715in}{0.861456in}}%
\pgfpathlineto{\pgfqpoint{1.185007in}{0.848184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{1.622229in}{0.730487in}}%
\pgfpathlineto{\pgfqpoint{1.635889in}{0.727103in}}%
\pgfpathlineto{\pgfqpoint{1.643077in}{0.734091in}}%
\pgfpathlineto{\pgfqpoint{1.629575in}{0.741500in}}%
\pgfpathlineto{\pgfqpoint{1.622229in}{0.730487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{1.072644in}{0.975197in}}%
\pgfpathlineto{\pgfqpoint{1.086003in}{0.961289in}}%
\pgfpathlineto{\pgfqpoint{1.093727in}{0.979436in}}%
\pgfpathlineto{\pgfqpoint{1.080350in}{0.995525in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{0.975197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.691044in}{0.725198in}}%
\pgfpathlineto{\pgfqpoint{1.704583in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{1.711945in}{0.730695in}}%
\pgfpathlineto{\pgfqpoint{1.698257in}{0.734439in}}%
\pgfpathlineto{\pgfqpoint{1.691044in}{0.725198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{1.104948in}{0.920428in}}%
\pgfpathlineto{\pgfqpoint{1.118292in}{0.908281in}}%
\pgfpathlineto{\pgfqpoint{1.126030in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{1.112705in}{0.933984in}}%
\pgfpathlineto{\pgfqpoint{1.104948in}{0.920428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.656671in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{0.720440in}}%
\pgfpathlineto{\pgfqpoint{1.677521in}{0.732754in}}%
\pgfpathlineto{\pgfqpoint{1.664002in}{0.740113in}}%
\pgfpathlineto{\pgfqpoint{1.656671in}{0.728775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{1.067001in}{1.008315in}}%
\pgfpathlineto{\pgfqpoint{1.080350in}{0.995525in}}%
\pgfpathlineto{\pgfqpoint{1.088090in}{1.012247in}}%
\pgfpathlineto{\pgfqpoint{1.074713in}{1.028154in}}%
\pgfpathlineto{\pgfqpoint{1.067001in}{1.008315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.307161in}{0.794638in}}%
\pgfpathlineto{\pgfqpoint{1.320517in}{0.783862in}}%
\pgfpathlineto{\pgfqpoint{1.328147in}{0.797743in}}%
\pgfpathlineto{\pgfqpoint{1.314777in}{0.806289in}}%
\pgfpathlineto{\pgfqpoint{1.307161in}{0.794638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{1.553489in}{0.737798in}}%
\pgfpathlineto{\pgfqpoint{1.567077in}{0.733686in}}%
\pgfpathlineto{\pgfqpoint{1.574387in}{0.741979in}}%
\pgfpathlineto{\pgfqpoint{1.560886in}{0.748622in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{0.737798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.198349in}{0.835842in}}%
\pgfpathlineto{\pgfqpoint{1.211692in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{1.219389in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{1.206050in}{0.850966in}}%
\pgfpathlineto{\pgfqpoint{1.198349in}{0.835842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{1.091601in}{0.932950in}}%
\pgfpathlineto{\pgfqpoint{1.104948in}{0.920428in}}%
\pgfpathlineto{\pgfqpoint{1.112705in}{0.933984in}}%
\pgfpathlineto{\pgfqpoint{1.099342in}{0.949265in}}%
\pgfpathlineto{\pgfqpoint{1.091601in}{0.932950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{1.259421in}{0.808701in}}%
\pgfpathlineto{\pgfqpoint{1.272786in}{0.800375in}}%
\pgfpathlineto{\pgfqpoint{1.280440in}{0.813508in}}%
\pgfpathlineto{\pgfqpoint{1.267088in}{0.822998in}}%
\pgfpathlineto{\pgfqpoint{1.259421in}{0.808701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{1.055703in}{1.075536in}}%
\pgfpathlineto{\pgfqpoint{1.069064in}{1.061866in}}%
\pgfpathlineto{\pgfqpoint{1.076821in}{1.077354in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{1.095211in}}%
\pgfpathlineto{\pgfqpoint{1.055703in}{1.075536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{1.061327in}{1.044137in}}%
\pgfpathlineto{\pgfqpoint{1.074713in}{1.028154in}}%
\pgfpathlineto{\pgfqpoint{1.082452in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{1.069064in}{1.061866in}}%
\pgfpathlineto{\pgfqpoint{1.061327in}{1.044137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.725529in}{0.724190in}}%
\pgfpathlineto{\pgfqpoint{1.739017in}{0.715316in}}%
\pgfpathlineto{\pgfqpoint{1.746365in}{0.728386in}}%
\pgfpathlineto{\pgfqpoint{1.732721in}{0.733659in}}%
\pgfpathlineto{\pgfqpoint{1.725529in}{0.724190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.587901in}{0.735369in}}%
\pgfpathlineto{\pgfqpoint{1.601481in}{0.730337in}}%
\pgfpathlineto{\pgfqpoint{1.608827in}{0.740719in}}%
\pgfpathlineto{\pgfqpoint{1.595280in}{0.746509in}}%
\pgfpathlineto{\pgfqpoint{1.587901in}{0.735369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc99}%
\pgfsetstrokecolor{jkonpnc99}%
\pgfpathmoveto{\pgfqpoint{1.140429in}{1.306897in}}%
\pgfpathlineto{\pgfqpoint{1.153824in}{1.281971in}}%
\pgfpathlineto{\pgfqpoint{1.161509in}{1.306679in}}%
\pgfpathlineto{\pgfqpoint{1.148127in}{1.329270in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{1.306897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.402609in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{1.416085in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{1.423578in}{0.767785in}}%
\pgfpathlineto{\pgfqpoint{1.410180in}{0.776355in}}%
\pgfpathlineto{\pgfqpoint{1.402609in}{0.763032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.437034in}{0.761666in}}%
\pgfpathlineto{\pgfqpoint{1.450449in}{0.753001in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{0.765103in}}%
\pgfpathlineto{\pgfqpoint{1.444548in}{0.773275in}}%
\pgfpathlineto{\pgfqpoint{1.437034in}{0.761666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc101}%
\pgfsetstrokecolor{jkonpnc101}%
\pgfpathmoveto{\pgfqpoint{1.184599in}{1.376666in}}%
\pgfpathlineto{\pgfqpoint{1.197946in}{1.351787in}}%
\pgfpathlineto{\pgfqpoint{1.205646in}{1.378862in}}%
\pgfpathlineto{\pgfqpoint{1.192300in}{1.402765in}}%
\pgfpathlineto{\pgfqpoint{1.184599in}{1.376666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.794292in}{0.717287in}}%
\pgfpathlineto{\pgfqpoint{1.808008in}{0.712479in}}%
\pgfpathlineto{\pgfqpoint{1.814983in}{0.719273in}}%
\pgfpathlineto{\pgfqpoint{1.801490in}{0.728193in}}%
\pgfpathlineto{\pgfqpoint{1.794292in}{0.717287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{1.519119in}{0.741598in}}%
\pgfpathlineto{\pgfqpoint{1.532693in}{0.737813in}}%
\pgfpathlineto{\pgfqpoint{1.540082in}{0.747533in}}%
\pgfpathlineto{\pgfqpoint{1.526572in}{0.753372in}}%
\pgfpathlineto{\pgfqpoint{1.519119in}{0.741598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.078244in}{0.946219in}}%
\pgfpathlineto{\pgfqpoint{1.091601in}{0.932950in}}%
\pgfpathlineto{\pgfqpoint{1.099342in}{0.949265in}}%
\pgfpathlineto{\pgfqpoint{1.086003in}{0.961289in}}%
\pgfpathlineto{\pgfqpoint{1.078244in}{0.946219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.484753in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{1.498205in}{0.738019in}}%
\pgfpathlineto{\pgfqpoint{1.505751in}{0.752607in}}%
\pgfpathlineto{\pgfqpoint{1.492243in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{1.484753in}{0.745745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{1.211692in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{1.225044in}{0.816813in}}%
\pgfpathlineto{\pgfqpoint{1.232726in}{0.828720in}}%
\pgfpathlineto{\pgfqpoint{1.219389in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{1.211692in}{0.824383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.272786in}{0.800375in}}%
\pgfpathlineto{\pgfqpoint{1.286131in}{0.788152in}}%
\pgfpathlineto{\pgfqpoint{1.293773in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{1.280440in}{0.813508in}}%
\pgfpathlineto{\pgfqpoint{1.272786in}{0.800375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.828616in}{0.712822in}}%
\pgfpathlineto{\pgfqpoint{1.842351in}{0.707990in}}%
\pgfpathlineto{\pgfqpoint{1.849550in}{0.719581in}}%
\pgfpathlineto{\pgfqpoint{1.835923in}{0.726278in}}%
\pgfpathlineto{\pgfqpoint{1.828616in}{0.712822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{1.059246in}{0.991986in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{0.975197in}}%
\pgfpathlineto{\pgfqpoint{1.080350in}{0.995525in}}%
\pgfpathlineto{\pgfqpoint{1.067001in}{1.008315in}}%
\pgfpathlineto{\pgfqpoint{1.059246in}{0.991986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.759953in}{0.721612in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{0.715374in}}%
\pgfpathlineto{\pgfqpoint{1.780749in}{0.725259in}}%
\pgfpathlineto{\pgfqpoint{1.767157in}{0.732028in}}%
\pgfpathlineto{\pgfqpoint{1.759953in}{0.721612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{1.065439in}{1.152697in}}%
\pgfpathlineto{\pgfqpoint{1.078847in}{1.134537in}}%
\pgfpathlineto{\pgfqpoint{1.086560in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.073148in}{1.173088in}}%
\pgfpathlineto{\pgfqpoint{1.065439in}{1.152697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{1.088551in}{1.215383in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{1.196617in}}%
\pgfpathlineto{\pgfqpoint{1.109666in}{1.215827in}}%
\pgfpathlineto{\pgfqpoint{1.096251in}{1.236887in}}%
\pgfpathlineto{\pgfqpoint{1.088551in}{1.215383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.320517in}{0.783862in}}%
\pgfpathlineto{\pgfqpoint{1.333914in}{0.776439in}}%
\pgfpathlineto{\pgfqpoint{1.341511in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.328147in}{0.797743in}}%
\pgfpathlineto{\pgfqpoint{1.320517in}{0.783862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{1.073148in}{1.173088in}}%
\pgfpathlineto{\pgfqpoint{1.086560in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.094238in}{1.177345in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{1.194884in}}%
\pgfpathlineto{\pgfqpoint{1.073148in}{1.173088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{1.064867in}{0.961004in}}%
\pgfpathlineto{\pgfqpoint{1.078244in}{0.946219in}}%
\pgfpathlineto{\pgfqpoint{1.086003in}{0.961289in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{0.975197in}}%
\pgfpathlineto{\pgfqpoint{1.064867in}{0.961004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.225044in}{0.816813in}}%
\pgfpathlineto{\pgfqpoint{1.238392in}{0.804840in}}%
\pgfpathlineto{\pgfqpoint{1.246070in}{0.818254in}}%
\pgfpathlineto{\pgfqpoint{1.232726in}{0.828720in}}%
\pgfpathlineto{\pgfqpoint{1.225044in}{0.816813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.053594in}{1.025668in}}%
\pgfpathlineto{\pgfqpoint{1.067001in}{1.008315in}}%
\pgfpathlineto{\pgfqpoint{1.074713in}{1.028154in}}%
\pgfpathlineto{\pgfqpoint{1.061327in}{1.044137in}}%
\pgfpathlineto{\pgfqpoint{1.053594in}{1.025668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{1.123899in}{0.880702in}}%
\pgfpathlineto{\pgfqpoint{1.137246in}{0.868930in}}%
\pgfpathlineto{\pgfqpoint{1.144998in}{0.879945in}}%
\pgfpathlineto{\pgfqpoint{1.131659in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.123899in}{0.880702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{1.057724in}{1.132735in}}%
\pgfpathlineto{\pgfqpoint{1.071132in}{1.114963in}}%
\pgfpathlineto{\pgfqpoint{1.078847in}{1.134537in}}%
\pgfpathlineto{\pgfqpoint{1.065439in}{1.152697in}}%
\pgfpathlineto{\pgfqpoint{1.057724in}{1.132735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{1.080843in}{1.194884in}}%
\pgfpathlineto{\pgfqpoint{1.094238in}{1.177345in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{1.196617in}}%
\pgfpathlineto{\pgfqpoint{1.088551in}{1.215383in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{1.194884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{1.368245in}{0.767854in}}%
\pgfpathlineto{\pgfqpoint{1.381701in}{0.763118in}}%
\pgfpathlineto{\pgfqpoint{1.389266in}{0.774930in}}%
\pgfpathlineto{\pgfqpoint{1.375847in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{1.368245in}{0.767854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.137246in}{0.868930in}}%
\pgfpathlineto{\pgfqpoint{1.150602in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{1.158327in}{0.870628in}}%
\pgfpathlineto{\pgfqpoint{1.144998in}{0.879945in}}%
\pgfpathlineto{\pgfqpoint{1.137246in}{0.868930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.897494in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.911299in}{0.703695in}}%
\pgfpathlineto{\pgfqpoint{1.918387in}{0.714329in}}%
\pgfpathlineto{\pgfqpoint{1.904725in}{0.720992in}}%
\pgfpathlineto{\pgfqpoint{1.897494in}{0.708096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc92}%
\pgfsetstrokecolor{jkonpnc92}%
\pgfpathmoveto{\pgfqpoint{1.148127in}{1.329270in}}%
\pgfpathlineto{\pgfqpoint{1.161509in}{1.306679in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{1.328813in}}%
\pgfpathlineto{\pgfqpoint{1.155822in}{1.353288in}}%
\pgfpathlineto{\pgfqpoint{1.148127in}{1.329270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.863190in}{0.712884in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{1.883979in}{0.717158in}}%
\pgfpathlineto{\pgfqpoint{1.870252in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{0.712884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{1.150602in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{1.163942in}{0.845608in}}%
\pgfpathlineto{\pgfqpoint{1.171671in}{0.857375in}}%
\pgfpathlineto{\pgfqpoint{1.158327in}{0.870628in}}%
\pgfpathlineto{\pgfqpoint{1.150602in}{0.855192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.110554in}{0.892236in}}%
\pgfpathlineto{\pgfqpoint{1.123899in}{0.880702in}}%
\pgfpathlineto{\pgfqpoint{1.131659in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.118292in}{0.908281in}}%
\pgfpathlineto{\pgfqpoint{1.110554in}{0.892236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{1.047935in}{1.059868in}}%
\pgfpathlineto{\pgfqpoint{1.061327in}{1.044137in}}%
\pgfpathlineto{\pgfqpoint{1.069064in}{1.061866in}}%
\pgfpathlineto{\pgfqpoint{1.055703in}{1.075536in}}%
\pgfpathlineto{\pgfqpoint{1.047935in}{1.059868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{1.096251in}{1.236887in}}%
\pgfpathlineto{\pgfqpoint{1.109666in}{1.215827in}}%
\pgfpathlineto{\pgfqpoint{1.117347in}{1.239441in}}%
\pgfpathlineto{\pgfqpoint{1.103923in}{1.261970in}}%
\pgfpathlineto{\pgfqpoint{1.096251in}{1.236887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.238392in}{0.804840in}}%
\pgfpathlineto{\pgfqpoint{1.251746in}{0.794289in}}%
\pgfpathlineto{\pgfqpoint{1.259421in}{0.808701in}}%
\pgfpathlineto{\pgfqpoint{1.246070in}{0.818254in}}%
\pgfpathlineto{\pgfqpoint{1.238392in}{0.804840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.286131in}{0.788152in}}%
\pgfpathlineto{\pgfqpoint{1.299522in}{0.781563in}}%
\pgfpathlineto{\pgfqpoint{1.307161in}{0.794638in}}%
\pgfpathlineto{\pgfqpoint{1.293773in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{1.286131in}{0.788152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.450449in}{0.753001in}}%
\pgfpathlineto{\pgfqpoint{1.463868in}{0.744164in}}%
\pgfpathlineto{\pgfqpoint{1.471373in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{0.765103in}}%
\pgfpathlineto{\pgfqpoint{1.450449in}{0.753001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{1.083868in}{0.915167in}}%
\pgfpathlineto{\pgfqpoint{1.097219in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{1.104948in}{0.920428in}}%
\pgfpathlineto{\pgfqpoint{1.091601in}{0.932950in}}%
\pgfpathlineto{\pgfqpoint{1.083868in}{0.915167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{1.097219in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{1.110554in}{0.892236in}}%
\pgfpathlineto{\pgfqpoint{1.118292in}{0.908281in}}%
\pgfpathlineto{\pgfqpoint{1.104948in}{0.920428in}}%
\pgfpathlineto{\pgfqpoint{1.097219in}{0.902638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.635889in}{0.727103in}}%
\pgfpathlineto{\pgfqpoint{1.649310in}{0.716936in}}%
\pgfpathlineto{\pgfqpoint{1.656671in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{1.643077in}{0.734091in}}%
\pgfpathlineto{\pgfqpoint{1.635889in}{0.727103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.670160in}{0.720440in}}%
\pgfpathlineto{\pgfqpoint{1.683813in}{0.715867in}}%
\pgfpathlineto{\pgfqpoint{1.691044in}{0.725198in}}%
\pgfpathlineto{\pgfqpoint{1.677521in}{0.732754in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{0.720440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{1.163942in}{0.845608in}}%
\pgfpathlineto{\pgfqpoint{1.177291in}{0.833906in}}%
\pgfpathlineto{\pgfqpoint{1.185007in}{0.848184in}}%
\pgfpathlineto{\pgfqpoint{1.171671in}{0.857375in}}%
\pgfpathlineto{\pgfqpoint{1.163942in}{0.845608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{1.049966in}{1.116153in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{1.095211in}}%
\pgfpathlineto{\pgfqpoint{1.071132in}{1.114963in}}%
\pgfpathlineto{\pgfqpoint{1.057724in}{1.132735in}}%
\pgfpathlineto{\pgfqpoint{1.049966in}{1.116153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{1.567077in}{0.733686in}}%
\pgfpathlineto{\pgfqpoint{1.580513in}{0.724318in}}%
\pgfpathlineto{\pgfqpoint{1.587901in}{0.735369in}}%
\pgfpathlineto{\pgfqpoint{1.574387in}{0.741979in}}%
\pgfpathlineto{\pgfqpoint{1.567077in}{0.733686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.333914in}{0.776439in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{0.767219in}}%
\pgfpathlineto{\pgfqpoint{1.354862in}{0.776872in}}%
\pgfpathlineto{\pgfqpoint{1.341511in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.333914in}{0.776439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{1.070507in}{0.928399in}}%
\pgfpathlineto{\pgfqpoint{1.083868in}{0.915167in}}%
\pgfpathlineto{\pgfqpoint{1.091601in}{0.932950in}}%
\pgfpathlineto{\pgfqpoint{1.078244in}{0.946219in}}%
\pgfpathlineto{\pgfqpoint{1.070507in}{0.928399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{1.051512in}{0.973535in}}%
\pgfpathlineto{\pgfqpoint{1.064867in}{0.961004in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{0.975197in}}%
\pgfpathlineto{\pgfqpoint{1.059246in}{0.991986in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.973535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.416085in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{1.429459in}{0.747522in}}%
\pgfpathlineto{\pgfqpoint{1.437034in}{0.761666in}}%
\pgfpathlineto{\pgfqpoint{1.423578in}{0.767785in}}%
\pgfpathlineto{\pgfqpoint{1.416085in}{0.758287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.704583in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{1.718197in}{0.711835in}}%
\pgfpathlineto{\pgfqpoint{1.725529in}{0.724190in}}%
\pgfpathlineto{\pgfqpoint{1.711945in}{0.730695in}}%
\pgfpathlineto{\pgfqpoint{1.704583in}{0.717807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{1.045862in}{1.006954in}}%
\pgfpathlineto{\pgfqpoint{1.059246in}{0.991986in}}%
\pgfpathlineto{\pgfqpoint{1.067001in}{1.008315in}}%
\pgfpathlineto{\pgfqpoint{1.053594in}{1.025668in}}%
\pgfpathlineto{\pgfqpoint{1.045862in}{1.006954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.177291in}{0.833906in}}%
\pgfpathlineto{\pgfqpoint{1.190641in}{0.821468in}}%
\pgfpathlineto{\pgfqpoint{1.198349in}{0.835842in}}%
\pgfpathlineto{\pgfqpoint{1.185007in}{0.848184in}}%
\pgfpathlineto{\pgfqpoint{1.177291in}{0.833906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{1.103923in}{1.261970in}}%
\pgfpathlineto{\pgfqpoint{1.117347in}{1.239441in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.259619in}}%
\pgfpathlineto{\pgfqpoint{1.111636in}{1.282200in}}%
\pgfpathlineto{\pgfqpoint{1.103923in}{1.261970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.190641in}{0.821468in}}%
\pgfpathlineto{\pgfqpoint{1.203991in}{0.810919in}}%
\pgfpathlineto{\pgfqpoint{1.211692in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{1.198349in}{0.835842in}}%
\pgfpathlineto{\pgfqpoint{1.190641in}{0.821468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.601481in}{0.730337in}}%
\pgfpathlineto{\pgfqpoint{1.614995in}{0.722954in}}%
\pgfpathlineto{\pgfqpoint{1.622229in}{0.730487in}}%
\pgfpathlineto{\pgfqpoint{1.608827in}{0.740719in}}%
\pgfpathlineto{\pgfqpoint{1.601481in}{0.730337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{1.808008in}{0.712479in}}%
\pgfpathlineto{\pgfqpoint{1.821494in}{0.702994in}}%
\pgfpathlineto{\pgfqpoint{1.828616in}{0.712822in}}%
\pgfpathlineto{\pgfqpoint{1.814983in}{0.719273in}}%
\pgfpathlineto{\pgfqpoint{1.808008in}{0.712479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.739017in}{0.715316in}}%
\pgfpathlineto{\pgfqpoint{1.752658in}{0.709541in}}%
\pgfpathlineto{\pgfqpoint{1.759953in}{0.721612in}}%
\pgfpathlineto{\pgfqpoint{1.746365in}{0.728386in}}%
\pgfpathlineto{\pgfqpoint{1.739017in}{0.715316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc97}%
\pgfsetstrokecolor{jkonpnc97}%
\pgfpathmoveto{\pgfqpoint{1.155822in}{1.353288in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{1.328813in}}%
\pgfpathlineto{\pgfqpoint{1.176899in}{1.353576in}}%
\pgfpathlineto{\pgfqpoint{1.163521in}{1.377410in}}%
\pgfpathlineto{\pgfqpoint{1.155822in}{1.353288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{1.111636in}{1.282200in}}%
\pgfpathlineto{\pgfqpoint{1.125053in}{1.259619in}}%
\pgfpathlineto{\pgfqpoint{1.132747in}{1.281685in}}%
\pgfpathlineto{\pgfqpoint{1.119329in}{1.305437in}}%
\pgfpathlineto{\pgfqpoint{1.111636in}{1.282200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.532693in}{0.737813in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{0.730424in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{0.737798in}}%
\pgfpathlineto{\pgfqpoint{1.540082in}{0.747533in}}%
\pgfpathlineto{\pgfqpoint{1.532693in}{0.737813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{1.498205in}{0.738019in}}%
\pgfpathlineto{\pgfqpoint{1.511772in}{0.734256in}}%
\pgfpathlineto{\pgfqpoint{1.519119in}{0.741598in}}%
\pgfpathlineto{\pgfqpoint{1.505751in}{0.752607in}}%
\pgfpathlineto{\pgfqpoint{1.498205in}{0.738019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{1.042244in}{1.096369in}}%
\pgfpathlineto{\pgfqpoint{1.055703in}{1.075536in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{1.095211in}}%
\pgfpathlineto{\pgfqpoint{1.049966in}{1.116153in}}%
\pgfpathlineto{\pgfqpoint{1.042244in}{1.096369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.773580in}{0.715374in}}%
\pgfpathlineto{\pgfqpoint{1.787094in}{0.706633in}}%
\pgfpathlineto{\pgfqpoint{1.794292in}{0.717287in}}%
\pgfpathlineto{\pgfqpoint{1.780749in}{0.725259in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{0.715374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{1.347299in}{0.767219in}}%
\pgfpathlineto{\pgfqpoint{1.360663in}{0.755999in}}%
\pgfpathlineto{\pgfqpoint{1.368245in}{0.767854in}}%
\pgfpathlineto{\pgfqpoint{1.354862in}{0.776872in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{0.767219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{1.040194in}{1.041669in}}%
\pgfpathlineto{\pgfqpoint{1.053594in}{1.025668in}}%
\pgfpathlineto{\pgfqpoint{1.061327in}{1.044137in}}%
\pgfpathlineto{\pgfqpoint{1.047935in}{1.059868in}}%
\pgfpathlineto{\pgfqpoint{1.040194in}{1.041669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{1.057131in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{1.070507in}{0.928399in}}%
\pgfpathlineto{\pgfqpoint{1.078244in}{0.946219in}}%
\pgfpathlineto{\pgfqpoint{1.064867in}{0.961004in}}%
\pgfpathlineto{\pgfqpoint{1.057131in}{0.942699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.381701in}{0.763118in}}%
\pgfpathlineto{\pgfqpoint{1.395113in}{0.754730in}}%
\pgfpathlineto{\pgfqpoint{1.402609in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{1.389266in}{0.774930in}}%
\pgfpathlineto{\pgfqpoint{1.381701in}{0.763118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{1.842351in}{0.707990in}}%
\pgfpathlineto{\pgfqpoint{1.855955in}{0.700507in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{0.712884in}}%
\pgfpathlineto{\pgfqpoint{1.849550in}{0.719581in}}%
\pgfpathlineto{\pgfqpoint{1.842351in}{0.707990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.251746in}{0.794289in}}%
\pgfpathlineto{\pgfqpoint{1.265125in}{0.787682in}}%
\pgfpathlineto{\pgfqpoint{1.272786in}{0.800375in}}%
\pgfpathlineto{\pgfqpoint{1.259421in}{0.808701in}}%
\pgfpathlineto{\pgfqpoint{1.251746in}{0.794289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.463868in}{0.744164in}}%
\pgfpathlineto{\pgfqpoint{1.477347in}{0.737583in}}%
\pgfpathlineto{\pgfqpoint{1.484753in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{1.471373in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.463868in}{0.744164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.299522in}{0.781563in}}%
\pgfpathlineto{\pgfqpoint{1.312896in}{0.771776in}}%
\pgfpathlineto{\pgfqpoint{1.320517in}{0.783862in}}%
\pgfpathlineto{\pgfqpoint{1.307161in}{0.794638in}}%
\pgfpathlineto{\pgfqpoint{1.299522in}{0.781563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.203991in}{0.810919in}}%
\pgfpathlineto{\pgfqpoint{1.217346in}{0.801409in}}%
\pgfpathlineto{\pgfqpoint{1.225044in}{0.816813in}}%
\pgfpathlineto{\pgfqpoint{1.211692in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{1.203991in}{0.810919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.876942in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{0.699158in}}%
\pgfpathlineto{\pgfqpoint{1.897494in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.883979in}{0.717158in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{0.707909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{1.038090in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.973535in}}%
\pgfpathlineto{\pgfqpoint{1.059246in}{0.991986in}}%
\pgfpathlineto{\pgfqpoint{1.045862in}{1.006954in}}%
\pgfpathlineto{\pgfqpoint{1.038090in}{0.990972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc101}%
\pgfsetstrokecolor{jkonpnc101}%
\pgfpathmoveto{\pgfqpoint{1.163521in}{1.377410in}}%
\pgfpathlineto{\pgfqpoint{1.176899in}{1.353576in}}%
\pgfpathlineto{\pgfqpoint{1.184599in}{1.376666in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{1.399646in}}%
\pgfpathlineto{\pgfqpoint{1.163521in}{1.377410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{1.034507in}{1.077656in}}%
\pgfpathlineto{\pgfqpoint{1.047935in}{1.059868in}}%
\pgfpathlineto{\pgfqpoint{1.055703in}{1.075536in}}%
\pgfpathlineto{\pgfqpoint{1.042244in}{1.096369in}}%
\pgfpathlineto{\pgfqpoint{1.034507in}{1.077656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.649310in}{0.716936in}}%
\pgfpathlineto{\pgfqpoint{1.662896in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{0.720440in}}%
\pgfpathlineto{\pgfqpoint{1.656671in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{1.649310in}{0.716936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{1.052010in}{1.171473in}}%
\pgfpathlineto{\pgfqpoint{1.065439in}{1.152697in}}%
\pgfpathlineto{\pgfqpoint{1.073148in}{1.173088in}}%
\pgfpathlineto{\pgfqpoint{1.059710in}{1.193023in}}%
\pgfpathlineto{\pgfqpoint{1.052010in}{1.171473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.429459in}{0.747522in}}%
\pgfpathlineto{\pgfqpoint{1.442908in}{0.740258in}}%
\pgfpathlineto{\pgfqpoint{1.450449in}{0.753001in}}%
\pgfpathlineto{\pgfqpoint{1.437034in}{0.761666in}}%
\pgfpathlineto{\pgfqpoint{1.429459in}{0.747522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{1.044297in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{1.057724in}{1.132735in}}%
\pgfpathlineto{\pgfqpoint{1.065439in}{1.152697in}}%
\pgfpathlineto{\pgfqpoint{1.052010in}{1.171473in}}%
\pgfpathlineto{\pgfqpoint{1.044297in}{1.150906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc99}%
\pgfsetstrokecolor{jkonpnc99}%
\pgfpathmoveto{\pgfqpoint{1.119329in}{1.305437in}}%
\pgfpathlineto{\pgfqpoint{1.132747in}{1.281685in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{1.306897in}}%
\pgfpathlineto{\pgfqpoint{1.127013in}{1.330540in}}%
\pgfpathlineto{\pgfqpoint{1.119329in}{1.305437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.032464in}{1.022430in}}%
\pgfpathlineto{\pgfqpoint{1.045862in}{1.006954in}}%
\pgfpathlineto{\pgfqpoint{1.053594in}{1.025668in}}%
\pgfpathlineto{\pgfqpoint{1.040194in}{1.041669in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.022430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.089434in}{0.890482in}}%
\pgfpathlineto{\pgfqpoint{1.102822in}{0.874575in}}%
\pgfpathlineto{\pgfqpoint{1.110554in}{0.892236in}}%
\pgfpathlineto{\pgfqpoint{1.097219in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{1.089434in}{0.890482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{1.059710in}{1.193023in}}%
\pgfpathlineto{\pgfqpoint{1.073148in}{1.173088in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{1.194884in}}%
\pgfpathlineto{\pgfqpoint{1.067416in}{1.214285in}}%
\pgfpathlineto{\pgfqpoint{1.059710in}{1.193023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{1.129516in}{0.852043in}}%
\pgfpathlineto{\pgfqpoint{1.142864in}{0.841204in}}%
\pgfpathlineto{\pgfqpoint{1.150602in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{1.137246in}{0.868930in}}%
\pgfpathlineto{\pgfqpoint{1.129516in}{0.852043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{1.076092in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{1.089434in}{0.890482in}}%
\pgfpathlineto{\pgfqpoint{1.097219in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{1.083868in}{0.915167in}}%
\pgfpathlineto{\pgfqpoint{1.076092in}{0.901056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{1.062741in}{0.912752in}}%
\pgfpathlineto{\pgfqpoint{1.076092in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{1.083868in}{0.915167in}}%
\pgfpathlineto{\pgfqpoint{1.070507in}{0.928399in}}%
\pgfpathlineto{\pgfqpoint{1.062741in}{0.912752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{1.102822in}{0.874575in}}%
\pgfpathlineto{\pgfqpoint{1.116147in}{0.866345in}}%
\pgfpathlineto{\pgfqpoint{1.123899in}{0.880702in}}%
\pgfpathlineto{\pgfqpoint{1.110554in}{0.892236in}}%
\pgfpathlineto{\pgfqpoint{1.102822in}{0.874575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{1.043715in}{0.959662in}}%
\pgfpathlineto{\pgfqpoint{1.057131in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{1.064867in}{0.961004in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.973535in}}%
\pgfpathlineto{\pgfqpoint{1.043715in}{0.959662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.580513in}{0.724318in}}%
\pgfpathlineto{\pgfqpoint{1.593998in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{1.601481in}{0.730337in}}%
\pgfpathlineto{\pgfqpoint{1.587901in}{0.735369in}}%
\pgfpathlineto{\pgfqpoint{1.580513in}{0.724318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{1.067416in}{1.214285in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{1.194884in}}%
\pgfpathlineto{\pgfqpoint{1.088551in}{1.215383in}}%
\pgfpathlineto{\pgfqpoint{1.075117in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{1.067416in}{1.214285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.614995in}{0.722954in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{0.713406in}}%
\pgfpathlineto{\pgfqpoint{1.635889in}{0.727103in}}%
\pgfpathlineto{\pgfqpoint{1.622229in}{0.730487in}}%
\pgfpathlineto{\pgfqpoint{1.614995in}{0.722954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.718197in}{0.711835in}}%
\pgfpathlineto{\pgfqpoint{1.731753in}{0.704275in}}%
\pgfpathlineto{\pgfqpoint{1.739017in}{0.715316in}}%
\pgfpathlineto{\pgfqpoint{1.725529in}{0.724190in}}%
\pgfpathlineto{\pgfqpoint{1.718197in}{0.711835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.217346in}{0.801409in}}%
\pgfpathlineto{\pgfqpoint{1.230705in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{1.238392in}{0.804840in}}%
\pgfpathlineto{\pgfqpoint{1.225044in}{0.816813in}}%
\pgfpathlineto{\pgfqpoint{1.217346in}{0.801409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.395113in}{0.754730in}}%
\pgfpathlineto{\pgfqpoint{1.408483in}{0.743481in}}%
\pgfpathlineto{\pgfqpoint{1.416085in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{1.402609in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{1.395113in}{0.754730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.683813in}{0.715867in}}%
\pgfpathlineto{\pgfqpoint{1.697440in}{0.710282in}}%
\pgfpathlineto{\pgfqpoint{1.704583in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{1.691044in}{0.725198in}}%
\pgfpathlineto{\pgfqpoint{1.683813in}{0.715867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.116147in}{0.866345in}}%
\pgfpathlineto{\pgfqpoint{1.129516in}{0.852043in}}%
\pgfpathlineto{\pgfqpoint{1.137246in}{0.868930in}}%
\pgfpathlineto{\pgfqpoint{1.123899in}{0.880702in}}%
\pgfpathlineto{\pgfqpoint{1.116147in}{0.866345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{1.142864in}{0.841204in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{1.163942in}{0.845608in}}%
\pgfpathlineto{\pgfqpoint{1.150602in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{1.142864in}{0.841204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.265125in}{0.787682in}}%
\pgfpathlineto{\pgfqpoint{1.278502in}{0.778934in}}%
\pgfpathlineto{\pgfqpoint{1.286131in}{0.788152in}}%
\pgfpathlineto{\pgfqpoint{1.272786in}{0.800375in}}%
\pgfpathlineto{\pgfqpoint{1.265125in}{0.787682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{1.477347in}{0.737583in}}%
\pgfpathlineto{\pgfqpoint{1.490744in}{0.727171in}}%
\pgfpathlineto{\pgfqpoint{1.498205in}{0.738019in}}%
\pgfpathlineto{\pgfqpoint{1.484753in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{1.477347in}{0.737583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.312896in}{0.771776in}}%
\pgfpathlineto{\pgfqpoint{1.326301in}{0.764432in}}%
\pgfpathlineto{\pgfqpoint{1.333914in}{0.776439in}}%
\pgfpathlineto{\pgfqpoint{1.320517in}{0.783862in}}%
\pgfpathlineto{\pgfqpoint{1.312896in}{0.771776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc86}%
\pgfsetstrokecolor{jkonpnc86}%
\pgfpathmoveto{\pgfqpoint{1.075117in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{1.088551in}{1.215383in}}%
\pgfpathlineto{\pgfqpoint{1.096251in}{1.236887in}}%
\pgfpathlineto{\pgfqpoint{1.082800in}{1.259681in}}%
\pgfpathlineto{\pgfqpoint{1.075117in}{1.235950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.511772in}{0.734256in}}%
\pgfpathlineto{\pgfqpoint{1.525157in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{1.532693in}{0.737813in}}%
\pgfpathlineto{\pgfqpoint{1.519119in}{0.741598in}}%
\pgfpathlineto{\pgfqpoint{1.511772in}{0.734256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.546181in}{0.730424in}}%
\pgfpathlineto{\pgfqpoint{1.559655in}{0.722249in}}%
\pgfpathlineto{\pgfqpoint{1.567077in}{0.733686in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{0.737798in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{0.730424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{1.036543in}{1.133378in}}%
\pgfpathlineto{\pgfqpoint{1.049966in}{1.116153in}}%
\pgfpathlineto{\pgfqpoint{1.057724in}{1.132735in}}%
\pgfpathlineto{\pgfqpoint{1.044297in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{1.036543in}{1.133378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{1.049347in}{0.927914in}}%
\pgfpathlineto{\pgfqpoint{1.062741in}{0.912752in}}%
\pgfpathlineto{\pgfqpoint{1.070507in}{0.928399in}}%
\pgfpathlineto{\pgfqpoint{1.057131in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{1.049347in}{0.927914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc92}%
\pgfsetstrokecolor{jkonpnc92}%
\pgfpathmoveto{\pgfqpoint{1.127013in}{1.330540in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{1.306897in}}%
\pgfpathlineto{\pgfqpoint{1.148127in}{1.329270in}}%
\pgfpathlineto{\pgfqpoint{1.134731in}{1.350316in}}%
\pgfpathlineto{\pgfqpoint{1.127013in}{1.330540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.156213in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{1.169568in}{0.819064in}}%
\pgfpathlineto{\pgfqpoint{1.177291in}{0.833906in}}%
\pgfpathlineto{\pgfqpoint{1.163942in}{0.845608in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{0.830488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{1.026779in}{1.058076in}}%
\pgfpathlineto{\pgfqpoint{1.040194in}{1.041669in}}%
\pgfpathlineto{\pgfqpoint{1.047935in}{1.059868in}}%
\pgfpathlineto{\pgfqpoint{1.034507in}{1.077656in}}%
\pgfpathlineto{\pgfqpoint{1.026779in}{1.058076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.360663in}{0.755999in}}%
\pgfpathlineto{\pgfqpoint{1.374120in}{0.750947in}}%
\pgfpathlineto{\pgfqpoint{1.381701in}{0.763118in}}%
\pgfpathlineto{\pgfqpoint{1.368245in}{0.767854in}}%
\pgfpathlineto{\pgfqpoint{1.360663in}{0.755999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.787094in}{0.706633in}}%
\pgfpathlineto{\pgfqpoint{1.800707in}{0.699642in}}%
\pgfpathlineto{\pgfqpoint{1.808008in}{0.712479in}}%
\pgfpathlineto{\pgfqpoint{1.794292in}{0.717287in}}%
\pgfpathlineto{\pgfqpoint{1.787094in}{0.706633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.821494in}{0.702994in}}%
\pgfpathlineto{\pgfqpoint{1.835315in}{0.699593in}}%
\pgfpathlineto{\pgfqpoint{1.842351in}{0.707990in}}%
\pgfpathlineto{\pgfqpoint{1.828616in}{0.712822in}}%
\pgfpathlineto{\pgfqpoint{1.821494in}{0.702994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.752658in}{0.709541in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{0.702947in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{0.715374in}}%
\pgfpathlineto{\pgfqpoint{1.759953in}{0.721612in}}%
\pgfpathlineto{\pgfqpoint{1.752658in}{0.709541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.230705in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{0.784245in}}%
\pgfpathlineto{\pgfqpoint{1.251746in}{0.794289in}}%
\pgfpathlineto{\pgfqpoint{1.238392in}{0.804840in}}%
\pgfpathlineto{\pgfqpoint{1.230705in}{0.791647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{1.169568in}{0.819064in}}%
\pgfpathlineto{\pgfqpoint{1.182920in}{0.810050in}}%
\pgfpathlineto{\pgfqpoint{1.190641in}{0.821468in}}%
\pgfpathlineto{\pgfqpoint{1.177291in}{0.833906in}}%
\pgfpathlineto{\pgfqpoint{1.169568in}{0.819064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{1.024684in}{1.006437in}}%
\pgfpathlineto{\pgfqpoint{1.038090in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{1.045862in}{1.006954in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.022430in}}%
\pgfpathlineto{\pgfqpoint{1.024684in}{1.006437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{1.030352in}{0.972151in}}%
\pgfpathlineto{\pgfqpoint{1.043715in}{0.959662in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.973535in}}%
\pgfpathlineto{\pgfqpoint{1.038090in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{1.030352in}{0.972151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.442908in}{0.740258in}}%
\pgfpathlineto{\pgfqpoint{1.456329in}{0.731175in}}%
\pgfpathlineto{\pgfqpoint{1.463868in}{0.744164in}}%
\pgfpathlineto{\pgfqpoint{1.450449in}{0.753001in}}%
\pgfpathlineto{\pgfqpoint{1.442908in}{0.740258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc104}%
\pgfsetstrokecolor{jkonpnc104}%
\pgfpathmoveto{\pgfqpoint{1.171228in}{1.399646in}}%
\pgfpathlineto{\pgfqpoint{1.184599in}{1.376666in}}%
\pgfpathlineto{\pgfqpoint{1.192300in}{1.402765in}}%
\pgfpathlineto{\pgfqpoint{1.178927in}{1.427906in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{1.399646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{1.019070in}{1.037096in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.022430in}}%
\pgfpathlineto{\pgfqpoint{1.040194in}{1.041669in}}%
\pgfpathlineto{\pgfqpoint{1.026779in}{1.058076in}}%
\pgfpathlineto{\pgfqpoint{1.019070in}{1.037096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{1.082800in}{1.259681in}}%
\pgfpathlineto{\pgfqpoint{1.096251in}{1.236887in}}%
\pgfpathlineto{\pgfqpoint{1.103923in}{1.261970in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.280135in}}%
\pgfpathlineto{\pgfqpoint{1.082800in}{1.259681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.278502in}{0.778934in}}%
\pgfpathlineto{\pgfqpoint{1.291888in}{0.770306in}}%
\pgfpathlineto{\pgfqpoint{1.299522in}{0.781563in}}%
\pgfpathlineto{\pgfqpoint{1.286131in}{0.788152in}}%
\pgfpathlineto{\pgfqpoint{1.278502in}{0.778934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.408483in}{0.743481in}}%
\pgfpathlineto{\pgfqpoint{1.421910in}{0.735195in}}%
\pgfpathlineto{\pgfqpoint{1.429459in}{0.747522in}}%
\pgfpathlineto{\pgfqpoint{1.416085in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{1.408483in}{0.743481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{1.182920in}{0.810050in}}%
\pgfpathlineto{\pgfqpoint{1.196280in}{0.798309in}}%
\pgfpathlineto{\pgfqpoint{1.203991in}{0.810919in}}%
\pgfpathlineto{\pgfqpoint{1.190641in}{0.821468in}}%
\pgfpathlineto{\pgfqpoint{1.182920in}{0.810050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{1.028821in}{1.113341in}}%
\pgfpathlineto{\pgfqpoint{1.042244in}{1.096369in}}%
\pgfpathlineto{\pgfqpoint{1.049966in}{1.116153in}}%
\pgfpathlineto{\pgfqpoint{1.036543in}{1.133378in}}%
\pgfpathlineto{\pgfqpoint{1.028821in}{1.113341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc97}%
\pgfsetstrokecolor{jkonpnc97}%
\pgfpathmoveto{\pgfqpoint{1.134731in}{1.350316in}}%
\pgfpathlineto{\pgfqpoint{1.148127in}{1.329270in}}%
\pgfpathlineto{\pgfqpoint{1.155822in}{1.353288in}}%
\pgfpathlineto{\pgfqpoint{1.142420in}{1.376051in}}%
\pgfpathlineto{\pgfqpoint{1.134731in}{1.350316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.890488in}{0.699158in}}%
\pgfpathlineto{\pgfqpoint{1.904265in}{0.694129in}}%
\pgfpathlineto{\pgfqpoint{1.911299in}{0.703695in}}%
\pgfpathlineto{\pgfqpoint{1.897494in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{0.699158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{1.035995in}{0.939561in}}%
\pgfpathlineto{\pgfqpoint{1.049347in}{0.927914in}}%
\pgfpathlineto{\pgfqpoint{1.057131in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{1.043715in}{0.959662in}}%
\pgfpathlineto{\pgfqpoint{1.035995in}{0.939561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.855955in}{0.700507in}}%
\pgfpathlineto{\pgfqpoint{1.869859in}{0.698077in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{0.712884in}}%
\pgfpathlineto{\pgfqpoint{1.855955in}{0.700507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{1.021095in}{1.093478in}}%
\pgfpathlineto{\pgfqpoint{1.034507in}{1.077656in}}%
\pgfpathlineto{\pgfqpoint{1.042244in}{1.096369in}}%
\pgfpathlineto{\pgfqpoint{1.028821in}{1.113341in}}%
\pgfpathlineto{\pgfqpoint{1.021095in}{1.093478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.662896in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{1.676468in}{0.704077in}}%
\pgfpathlineto{\pgfqpoint{1.683813in}{0.715867in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{0.720440in}}%
\pgfpathlineto{\pgfqpoint{1.662896in}{0.710839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.326301in}{0.764432in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{0.755465in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{0.767219in}}%
\pgfpathlineto{\pgfqpoint{1.333914in}{0.776439in}}%
\pgfpathlineto{\pgfqpoint{1.326301in}{0.764432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.196280in}{0.798309in}}%
\pgfpathlineto{\pgfqpoint{1.209642in}{0.788297in}}%
\pgfpathlineto{\pgfqpoint{1.217346in}{0.801409in}}%
\pgfpathlineto{\pgfqpoint{1.203991in}{0.810919in}}%
\pgfpathlineto{\pgfqpoint{1.196280in}{0.798309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{1.090516in}{1.280135in}}%
\pgfpathlineto{\pgfqpoint{1.103923in}{1.261970in}}%
\pgfpathlineto{\pgfqpoint{1.111636in}{1.282200in}}%
\pgfpathlineto{\pgfqpoint{1.098184in}{1.306366in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.280135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.244079in}{0.784245in}}%
\pgfpathlineto{\pgfqpoint{1.257442in}{0.772600in}}%
\pgfpathlineto{\pgfqpoint{1.265125in}{0.787682in}}%
\pgfpathlineto{\pgfqpoint{1.251746in}{0.794289in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{0.784245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{1.011302in}{1.019956in}}%
\pgfpathlineto{\pgfqpoint{1.024684in}{1.006437in}}%
\pgfpathlineto{\pgfqpoint{1.032464in}{1.022430in}}%
\pgfpathlineto{\pgfqpoint{1.019070in}{1.037096in}}%
\pgfpathlineto{\pgfqpoint{1.011302in}{1.019956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.697440in}{0.710282in}}%
\pgfpathlineto{\pgfqpoint{1.710934in}{0.701292in}}%
\pgfpathlineto{\pgfqpoint{1.718197in}{0.711835in}}%
\pgfpathlineto{\pgfqpoint{1.704583in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{1.697440in}{0.710282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.054962in}{0.897671in}}%
\pgfpathlineto{\pgfqpoint{1.068319in}{0.886014in}}%
\pgfpathlineto{\pgfqpoint{1.076092in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{1.062741in}{0.912752in}}%
\pgfpathlineto{\pgfqpoint{1.054962in}{0.897671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.628440in}{0.713406in}}%
\pgfpathlineto{\pgfqpoint{1.642120in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{1.649310in}{0.716936in}}%
\pgfpathlineto{\pgfqpoint{1.635889in}{0.727103in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{0.713406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{1.490744in}{0.727171in}}%
\pgfpathlineto{\pgfqpoint{1.504221in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{1.511772in}{0.734256in}}%
\pgfpathlineto{\pgfqpoint{1.498205in}{0.738019in}}%
\pgfpathlineto{\pgfqpoint{1.490744in}{0.727171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{1.731753in}{0.704275in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{0.701145in}}%
\pgfpathlineto{\pgfqpoint{1.752658in}{0.709541in}}%
\pgfpathlineto{\pgfqpoint{1.739017in}{0.715316in}}%
\pgfpathlineto{\pgfqpoint{1.731753in}{0.704275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{1.081670in}{0.874914in}}%
\pgfpathlineto{\pgfqpoint{1.095026in}{0.863609in}}%
\pgfpathlineto{\pgfqpoint{1.102822in}{0.874575in}}%
\pgfpathlineto{\pgfqpoint{1.089434in}{0.890482in}}%
\pgfpathlineto{\pgfqpoint{1.081670in}{0.874914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{1.095026in}{0.863609in}}%
\pgfpathlineto{\pgfqpoint{1.108390in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{1.116147in}{0.866345in}}%
\pgfpathlineto{\pgfqpoint{1.102822in}{0.874575in}}%
\pgfpathlineto{\pgfqpoint{1.095026in}{0.863609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{1.593998in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{1.607663in}{0.713066in}}%
\pgfpathlineto{\pgfqpoint{1.614995in}{0.722954in}}%
\pgfpathlineto{\pgfqpoint{1.601481in}{0.730337in}}%
\pgfpathlineto{\pgfqpoint{1.593998in}{0.716239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.525157in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{1.538679in}{0.716907in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{0.730424in}}%
\pgfpathlineto{\pgfqpoint{1.532693in}{0.737813in}}%
\pgfpathlineto{\pgfqpoint{1.525157in}{0.723242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.559655in}{0.722249in}}%
\pgfpathlineto{\pgfqpoint{1.573177in}{0.715276in}}%
\pgfpathlineto{\pgfqpoint{1.580513in}{0.724318in}}%
\pgfpathlineto{\pgfqpoint{1.567077in}{0.733686in}}%
\pgfpathlineto{\pgfqpoint{1.559655in}{0.722249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{1.041599in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{1.054962in}{0.897671in}}%
\pgfpathlineto{\pgfqpoint{1.062741in}{0.912752in}}%
\pgfpathlineto{\pgfqpoint{1.049347in}{0.927914in}}%
\pgfpathlineto{\pgfqpoint{1.041599in}{0.909895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{1.016922in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{1.030352in}{0.972151in}}%
\pgfpathlineto{\pgfqpoint{1.038090in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{1.024684in}{1.006437in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{0.988931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.068319in}{0.886014in}}%
\pgfpathlineto{\pgfqpoint{1.081670in}{0.874914in}}%
\pgfpathlineto{\pgfqpoint{1.089434in}{0.890482in}}%
\pgfpathlineto{\pgfqpoint{1.076092in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{1.068319in}{0.886014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{1.121747in}{0.840234in}}%
\pgfpathlineto{\pgfqpoint{1.135114in}{0.827580in}}%
\pgfpathlineto{\pgfqpoint{1.142864in}{0.841204in}}%
\pgfpathlineto{\pgfqpoint{1.129516in}{0.852043in}}%
\pgfpathlineto{\pgfqpoint{1.121747in}{0.840234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.291888in}{0.770306in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{0.758886in}}%
\pgfpathlineto{\pgfqpoint{1.312896in}{0.771776in}}%
\pgfpathlineto{\pgfqpoint{1.299522in}{0.781563in}}%
\pgfpathlineto{\pgfqpoint{1.291888in}{0.770306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{1.374120in}{0.750947in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{0.740483in}}%
\pgfpathlineto{\pgfqpoint{1.395113in}{0.754730in}}%
\pgfpathlineto{\pgfqpoint{1.381701in}{0.763118in}}%
\pgfpathlineto{\pgfqpoint{1.374120in}{0.750947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{1.022551in}{0.957367in}}%
\pgfpathlineto{\pgfqpoint{1.035995in}{0.939561in}}%
\pgfpathlineto{\pgfqpoint{1.043715in}{0.959662in}}%
\pgfpathlineto{\pgfqpoint{1.030352in}{0.972151in}}%
\pgfpathlineto{\pgfqpoint{1.022551in}{0.957367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{1.013329in}{1.076086in}}%
\pgfpathlineto{\pgfqpoint{1.026779in}{1.058076in}}%
\pgfpathlineto{\pgfqpoint{1.034507in}{1.077656in}}%
\pgfpathlineto{\pgfqpoint{1.021095in}{1.093478in}}%
\pgfpathlineto{\pgfqpoint{1.013329in}{1.076086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{1.108390in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{1.121747in}{0.840234in}}%
\pgfpathlineto{\pgfqpoint{1.129516in}{0.852043in}}%
\pgfpathlineto{\pgfqpoint{1.116147in}{0.866345in}}%
\pgfpathlineto{\pgfqpoint{1.108390in}{0.851404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.456329in}{0.731175in}}%
\pgfpathlineto{\pgfqpoint{1.469819in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{1.477347in}{0.737583in}}%
\pgfpathlineto{\pgfqpoint{1.463868in}{0.744164in}}%
\pgfpathlineto{\pgfqpoint{1.456329in}{0.731175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.421910in}{0.735195in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{1.442908in}{0.740258in}}%
\pgfpathlineto{\pgfqpoint{1.429459in}{0.747522in}}%
\pgfpathlineto{\pgfqpoint{1.421910in}{0.735195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc99}%
\pgfsetstrokecolor{jkonpnc99}%
\pgfpathmoveto{\pgfqpoint{1.098184in}{1.306366in}}%
\pgfpathlineto{\pgfqpoint{1.111636in}{1.282200in}}%
\pgfpathlineto{\pgfqpoint{1.119329in}{1.305437in}}%
\pgfpathlineto{\pgfqpoint{1.105892in}{1.328162in}}%
\pgfpathlineto{\pgfqpoint{1.098184in}{1.306366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{1.038514in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{1.052010in}{1.171473in}}%
\pgfpathlineto{\pgfqpoint{1.059710in}{1.193023in}}%
\pgfpathlineto{\pgfqpoint{1.046253in}{1.213205in}}%
\pgfpathlineto{\pgfqpoint{1.038514in}{1.194192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.209642in}{0.788297in}}%
\pgfpathlineto{\pgfqpoint{1.223009in}{0.778395in}}%
\pgfpathlineto{\pgfqpoint{1.230705in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{1.217346in}{0.801409in}}%
\pgfpathlineto{\pgfqpoint{1.209642in}{0.788297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.135114in}{0.827580in}}%
\pgfpathlineto{\pgfqpoint{1.148469in}{0.817417in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{1.142864in}{0.841204in}}%
\pgfpathlineto{\pgfqpoint{1.135114in}{0.827580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.766275in}{0.702947in}}%
\pgfpathlineto{\pgfqpoint{1.780008in}{0.698449in}}%
\pgfpathlineto{\pgfqpoint{1.787094in}{0.706633in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{0.715374in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{0.702947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{1.005626in}{1.054538in}}%
\pgfpathlineto{\pgfqpoint{1.019070in}{1.037096in}}%
\pgfpathlineto{\pgfqpoint{1.026779in}{1.058076in}}%
\pgfpathlineto{\pgfqpoint{1.013329in}{1.076086in}}%
\pgfpathlineto{\pgfqpoint{1.005626in}{1.054538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.339697in}{0.755465in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{0.747154in}}%
\pgfpathlineto{\pgfqpoint{1.360663in}{0.755999in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{0.767219in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{0.755465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{1.800707in}{0.699642in}}%
\pgfpathlineto{\pgfqpoint{1.814496in}{0.695789in}}%
\pgfpathlineto{\pgfqpoint{1.821494in}{0.702994in}}%
\pgfpathlineto{\pgfqpoint{1.808008in}{0.712479in}}%
\pgfpathlineto{\pgfqpoint{1.800707in}{0.699642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc106}%
\pgfsetstrokecolor{jkonpnc106}%
\pgfpathmoveto{\pgfqpoint{1.142420in}{1.376051in}}%
\pgfpathlineto{\pgfqpoint{1.155822in}{1.353288in}}%
\pgfpathlineto{\pgfqpoint{1.163521in}{1.377410in}}%
\pgfpathlineto{\pgfqpoint{1.150116in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{1.142420in}{1.376051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{1.030787in}{1.174110in}}%
\pgfpathlineto{\pgfqpoint{1.044297in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{1.052010in}{1.171473in}}%
\pgfpathlineto{\pgfqpoint{1.038514in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{1.030787in}{1.174110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{1.046253in}{1.213205in}}%
\pgfpathlineto{\pgfqpoint{1.059710in}{1.193023in}}%
\pgfpathlineto{\pgfqpoint{1.067416in}{1.214285in}}%
\pgfpathlineto{\pgfqpoint{1.053929in}{1.237235in}}%
\pgfpathlineto{\pgfqpoint{1.046253in}{1.213205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{1.028170in}{0.926604in}}%
\pgfpathlineto{\pgfqpoint{1.041599in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{1.049347in}{0.927914in}}%
\pgfpathlineto{\pgfqpoint{1.035995in}{0.939561in}}%
\pgfpathlineto{\pgfqpoint{1.028170in}{0.926604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.835315in}{0.699593in}}%
\pgfpathlineto{\pgfqpoint{1.848985in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{1.855955in}{0.700507in}}%
\pgfpathlineto{\pgfqpoint{1.842351in}{0.707990in}}%
\pgfpathlineto{\pgfqpoint{1.835315in}{0.699593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.257442in}{0.772600in}}%
\pgfpathlineto{\pgfqpoint{1.270825in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{1.278502in}{0.778934in}}%
\pgfpathlineto{\pgfqpoint{1.265125in}{0.787682in}}%
\pgfpathlineto{\pgfqpoint{1.257442in}{0.772600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{1.003560in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{1.024684in}{1.006437in}}%
\pgfpathlineto{\pgfqpoint{1.011302in}{1.019956in}}%
\pgfpathlineto{\pgfqpoint{1.003560in}{1.000889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{1.023067in}{1.153529in}}%
\pgfpathlineto{\pgfqpoint{1.036543in}{1.133378in}}%
\pgfpathlineto{\pgfqpoint{1.044297in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{1.030787in}{1.174110in}}%
\pgfpathlineto{\pgfqpoint{1.023067in}{1.153529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{1.148469in}{0.817417in}}%
\pgfpathlineto{\pgfqpoint{1.161825in}{0.807927in}}%
\pgfpathlineto{\pgfqpoint{1.169568in}{0.819064in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{1.148469in}{0.817417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{1.009202in}{0.968434in}}%
\pgfpathlineto{\pgfqpoint{1.022551in}{0.957367in}}%
\pgfpathlineto{\pgfqpoint{1.030352in}{0.972151in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{1.009202in}{0.968434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{0.997838in}{1.038115in}}%
\pgfpathlineto{\pgfqpoint{1.011302in}{1.019956in}}%
\pgfpathlineto{\pgfqpoint{1.019070in}{1.037096in}}%
\pgfpathlineto{\pgfqpoint{1.005626in}{1.054538in}}%
\pgfpathlineto{\pgfqpoint{0.997838in}{1.038115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc97}%
\pgfsetstrokecolor{jkonpnc97}%
\pgfpathmoveto{\pgfqpoint{1.105892in}{1.328162in}}%
\pgfpathlineto{\pgfqpoint{1.119329in}{1.305437in}}%
\pgfpathlineto{\pgfqpoint{1.127013in}{1.330540in}}%
\pgfpathlineto{\pgfqpoint{1.113601in}{1.350169in}}%
\pgfpathlineto{\pgfqpoint{1.105892in}{1.328162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{1.007672in}{1.109482in}}%
\pgfpathlineto{\pgfqpoint{1.021095in}{1.093478in}}%
\pgfpathlineto{\pgfqpoint{1.028821in}{1.113341in}}%
\pgfpathlineto{\pgfqpoint{1.015367in}{1.131627in}}%
\pgfpathlineto{\pgfqpoint{1.007672in}{1.109482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc86}%
\pgfsetstrokecolor{jkonpnc86}%
\pgfpathmoveto{\pgfqpoint{1.053929in}{1.237235in}}%
\pgfpathlineto{\pgfqpoint{1.067416in}{1.214285in}}%
\pgfpathlineto{\pgfqpoint{1.075117in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{1.061625in}{1.259935in}}%
\pgfpathlineto{\pgfqpoint{1.053929in}{1.237235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{1.015367in}{1.131627in}}%
\pgfpathlineto{\pgfqpoint{1.028821in}{1.113341in}}%
\pgfpathlineto{\pgfqpoint{1.036543in}{1.133378in}}%
\pgfpathlineto{\pgfqpoint{1.023067in}{1.153529in}}%
\pgfpathlineto{\pgfqpoint{1.015367in}{1.131627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.387506in}{0.740483in}}%
\pgfpathlineto{\pgfqpoint{1.400988in}{0.735392in}}%
\pgfpathlineto{\pgfqpoint{1.408483in}{0.743481in}}%
\pgfpathlineto{\pgfqpoint{1.395113in}{0.754730in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{0.740483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.305256in}{0.758886in}}%
\pgfpathlineto{\pgfqpoint{1.318680in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.326301in}{0.764432in}}%
\pgfpathlineto{\pgfqpoint{1.312896in}{0.771776in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{0.758886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.869859in}{0.698077in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{0.699158in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{1.869859in}{0.698077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.573177in}{0.715276in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{0.706611in}}%
\pgfpathlineto{\pgfqpoint{1.593998in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{1.580513in}{0.724318in}}%
\pgfpathlineto{\pgfqpoint{1.573177in}{0.715276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.710934in}{0.701292in}}%
\pgfpathlineto{\pgfqpoint{1.724520in}{0.694186in}}%
\pgfpathlineto{\pgfqpoint{1.731753in}{0.704275in}}%
\pgfpathlineto{\pgfqpoint{1.718197in}{0.711835in}}%
\pgfpathlineto{\pgfqpoint{1.710934in}{0.701292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{1.161825in}{0.807927in}}%
\pgfpathlineto{\pgfqpoint{1.175194in}{0.795182in}}%
\pgfpathlineto{\pgfqpoint{1.182920in}{0.810050in}}%
\pgfpathlineto{\pgfqpoint{1.169568in}{0.819064in}}%
\pgfpathlineto{\pgfqpoint{1.161825in}{0.807927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc104}%
\pgfsetstrokecolor{jkonpnc104}%
\pgfpathmoveto{\pgfqpoint{1.150116in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{1.163521in}{1.377410in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{1.399646in}}%
\pgfpathlineto{\pgfqpoint{1.157829in}{1.424220in}}%
\pgfpathlineto{\pgfqpoint{1.150116in}{1.401716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.223009in}{0.778395in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{0.769624in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{0.784245in}}%
\pgfpathlineto{\pgfqpoint{1.230705in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{1.223009in}{0.778395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.642120in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{1.655617in}{0.701218in}}%
\pgfpathlineto{\pgfqpoint{1.662896in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{1.649310in}{0.716936in}}%
\pgfpathlineto{\pgfqpoint{1.642120in}{0.709904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{0.999925in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{1.013329in}{1.076086in}}%
\pgfpathlineto{\pgfqpoint{1.021095in}{1.093478in}}%
\pgfpathlineto{\pgfqpoint{1.007672in}{1.109482in}}%
\pgfpathlineto{\pgfqpoint{0.999925in}{1.090535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{1.014808in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{1.028170in}{0.926604in}}%
\pgfpathlineto{\pgfqpoint{1.035995in}{0.939561in}}%
\pgfpathlineto{\pgfqpoint{1.022551in}{0.957367in}}%
\pgfpathlineto{\pgfqpoint{1.014808in}{0.938352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{1.504221in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{1.517764in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{1.525157in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{1.511772in}{0.734256in}}%
\pgfpathlineto{\pgfqpoint{1.504221in}{0.719665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{1.061625in}{1.259935in}}%
\pgfpathlineto{\pgfqpoint{1.075117in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{1.082800in}{1.259681in}}%
\pgfpathlineto{\pgfqpoint{1.069337in}{1.281396in}}%
\pgfpathlineto{\pgfqpoint{1.061625in}{1.259935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{0.995765in}{0.984828in}}%
\pgfpathlineto{\pgfqpoint{1.009202in}{0.968434in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{1.003560in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{0.995765in}{0.984828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.353108in}{0.747154in}}%
\pgfpathlineto{\pgfqpoint{1.366524in}{0.738551in}}%
\pgfpathlineto{\pgfqpoint{1.374120in}{0.750947in}}%
\pgfpathlineto{\pgfqpoint{1.360663in}{0.755999in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{0.747154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{1.175194in}{0.795182in}}%
\pgfpathlineto{\pgfqpoint{1.188559in}{0.784892in}}%
\pgfpathlineto{\pgfqpoint{1.196280in}{0.798309in}}%
\pgfpathlineto{\pgfqpoint{1.182920in}{0.810050in}}%
\pgfpathlineto{\pgfqpoint{1.175194in}{0.795182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.676468in}{0.704077in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{0.698940in}}%
\pgfpathlineto{\pgfqpoint{1.697440in}{0.710282in}}%
\pgfpathlineto{\pgfqpoint{1.683813in}{0.715867in}}%
\pgfpathlineto{\pgfqpoint{1.676468in}{0.704077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{1.435365in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{1.448821in}{0.720045in}}%
\pgfpathlineto{\pgfqpoint{1.456329in}{0.731175in}}%
\pgfpathlineto{\pgfqpoint{1.442908in}{0.740258in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{0.727834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.033812in}{0.894314in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{0.884070in}}%
\pgfpathlineto{\pgfqpoint{1.054962in}{0.897671in}}%
\pgfpathlineto{\pgfqpoint{1.041599in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{1.033812in}{0.894314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.607663in}{0.713066in}}%
\pgfpathlineto{\pgfqpoint{1.621213in}{0.706101in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{0.713406in}}%
\pgfpathlineto{\pgfqpoint{1.614995in}{0.722954in}}%
\pgfpathlineto{\pgfqpoint{1.607663in}{0.713066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{0.990129in}{1.016822in}}%
\pgfpathlineto{\pgfqpoint{1.003560in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{1.011302in}{1.019956in}}%
\pgfpathlineto{\pgfqpoint{0.997838in}{1.038115in}}%
\pgfpathlineto{\pgfqpoint{0.990129in}{1.016822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.538679in}{0.716907in}}%
\pgfpathlineto{\pgfqpoint{1.552253in}{0.711818in}}%
\pgfpathlineto{\pgfqpoint{1.559655in}{0.722249in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{0.730424in}}%
\pgfpathlineto{\pgfqpoint{1.538679in}{0.716907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.469819in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{0.719654in}}%
\pgfpathlineto{\pgfqpoint{1.490744in}{0.727171in}}%
\pgfpathlineto{\pgfqpoint{1.477347in}{0.737583in}}%
\pgfpathlineto{\pgfqpoint{1.469819in}{0.724771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.047156in}{0.884070in}}%
\pgfpathlineto{\pgfqpoint{1.060514in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{1.068319in}{0.886014in}}%
\pgfpathlineto{\pgfqpoint{1.054962in}{0.897671in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{0.884070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc101}%
\pgfsetstrokecolor{jkonpnc101}%
\pgfpathmoveto{\pgfqpoint{1.113601in}{1.350169in}}%
\pgfpathlineto{\pgfqpoint{1.127013in}{1.330540in}}%
\pgfpathlineto{\pgfqpoint{1.134731in}{1.350316in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{1.378226in}}%
\pgfpathlineto{\pgfqpoint{1.113601in}{1.350169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{1.270825in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{1.284227in}{0.757035in}}%
\pgfpathlineto{\pgfqpoint{1.291888in}{0.770306in}}%
\pgfpathlineto{\pgfqpoint{1.278502in}{0.778934in}}%
\pgfpathlineto{\pgfqpoint{1.270825in}{0.764152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.780008in}{0.698449in}}%
\pgfpathlineto{\pgfqpoint{1.793540in}{0.689615in}}%
\pgfpathlineto{\pgfqpoint{1.800707in}{0.699642in}}%
\pgfpathlineto{\pgfqpoint{1.787094in}{0.706633in}}%
\pgfpathlineto{\pgfqpoint{1.780008in}{0.698449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{1.069337in}{1.281396in}}%
\pgfpathlineto{\pgfqpoint{1.082800in}{1.259681in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.280135in}}%
\pgfpathlineto{\pgfqpoint{1.077040in}{1.303864in}}%
\pgfpathlineto{\pgfqpoint{1.069337in}{1.281396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{0.992157in}{1.072743in}}%
\pgfpathlineto{\pgfqpoint{1.005626in}{1.054538in}}%
\pgfpathlineto{\pgfqpoint{1.013329in}{1.076086in}}%
\pgfpathlineto{\pgfqpoint{0.999925in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.072743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.745525in}{0.701145in}}%
\pgfpathlineto{\pgfqpoint{1.759150in}{0.694487in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{0.702947in}}%
\pgfpathlineto{\pgfqpoint{1.752658in}{0.709541in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{0.701145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{1.001389in}{0.953541in}}%
\pgfpathlineto{\pgfqpoint{1.014808in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{1.022551in}{0.957367in}}%
\pgfpathlineto{\pgfqpoint{1.009202in}{0.968434in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{0.953541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{1.060514in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{1.073884in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.081670in}{0.874914in}}%
\pgfpathlineto{\pgfqpoint{1.068319in}{0.886014in}}%
\pgfpathlineto{\pgfqpoint{1.060514in}{0.872907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.087256in}{0.848646in}}%
\pgfpathlineto{\pgfqpoint{1.100633in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{1.108390in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{1.095026in}{0.863609in}}%
\pgfpathlineto{\pgfqpoint{1.087256in}{0.848646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.100633in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{1.113995in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{1.121747in}{0.840234in}}%
\pgfpathlineto{\pgfqpoint{1.108390in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{1.100633in}{0.835635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{1.073884in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.087256in}{0.848646in}}%
\pgfpathlineto{\pgfqpoint{1.095026in}{0.863609in}}%
\pgfpathlineto{\pgfqpoint{1.081670in}{0.874914in}}%
\pgfpathlineto{\pgfqpoint{1.073884in}{0.860861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{1.020379in}{0.910754in}}%
\pgfpathlineto{\pgfqpoint{1.033812in}{0.894314in}}%
\pgfpathlineto{\pgfqpoint{1.041599in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{1.028170in}{0.926604in}}%
\pgfpathlineto{\pgfqpoint{1.020379in}{0.910754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.236384in}{0.769624in}}%
\pgfpathlineto{\pgfqpoint{1.249770in}{0.761803in}}%
\pgfpathlineto{\pgfqpoint{1.257442in}{0.772600in}}%
\pgfpathlineto{\pgfqpoint{1.244079in}{0.784245in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{0.769624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.814496in}{0.695789in}}%
\pgfpathlineto{\pgfqpoint{1.828105in}{0.688213in}}%
\pgfpathlineto{\pgfqpoint{1.835315in}{0.699593in}}%
\pgfpathlineto{\pgfqpoint{1.821494in}{0.702994in}}%
\pgfpathlineto{\pgfqpoint{1.814496in}{0.695789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{1.188559in}{0.784892in}}%
\pgfpathlineto{\pgfqpoint{1.201929in}{0.778252in}}%
\pgfpathlineto{\pgfqpoint{1.209642in}{0.788297in}}%
\pgfpathlineto{\pgfqpoint{1.196280in}{0.798309in}}%
\pgfpathlineto{\pgfqpoint{1.188559in}{0.784892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.400988in}{0.735392in}}%
\pgfpathlineto{\pgfqpoint{1.414436in}{0.727560in}}%
\pgfpathlineto{\pgfqpoint{1.421910in}{0.735195in}}%
\pgfpathlineto{\pgfqpoint{1.408483in}{0.743481in}}%
\pgfpathlineto{\pgfqpoint{1.400988in}{0.735392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.113995in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{1.127346in}{0.815426in}}%
\pgfpathlineto{\pgfqpoint{1.135114in}{0.827580in}}%
\pgfpathlineto{\pgfqpoint{1.121747in}{0.840234in}}%
\pgfpathlineto{\pgfqpoint{1.113995in}{0.824531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.318680in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.332082in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{0.755465in}}%
\pgfpathlineto{\pgfqpoint{1.326301in}{0.764432in}}%
\pgfpathlineto{\pgfqpoint{1.318680in}{0.752850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc92}%
\pgfsetstrokecolor{jkonpnc92}%
\pgfpathmoveto{\pgfqpoint{1.077040in}{1.303864in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.280135in}}%
\pgfpathlineto{\pgfqpoint{1.098184in}{1.306366in}}%
\pgfpathlineto{\pgfqpoint{1.084748in}{1.325944in}}%
\pgfpathlineto{\pgfqpoint{1.077040in}{1.303864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{0.982294in}{1.002551in}}%
\pgfpathlineto{\pgfqpoint{0.995765in}{0.984828in}}%
\pgfpathlineto{\pgfqpoint{1.003560in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{0.990129in}{1.016822in}}%
\pgfpathlineto{\pgfqpoint{0.982294in}{1.002551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{0.984394in}{1.054411in}}%
\pgfpathlineto{\pgfqpoint{0.997838in}{1.038115in}}%
\pgfpathlineto{\pgfqpoint{1.005626in}{1.054538in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.072743in}}%
\pgfpathlineto{\pgfqpoint{0.984394in}{1.054411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc108}%
\pgfsetstrokecolor{jkonpnc108}%
\pgfpathmoveto{\pgfqpoint{1.157829in}{1.424220in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{1.399646in}}%
\pgfpathlineto{\pgfqpoint{1.178927in}{1.427906in}}%
\pgfpathlineto{\pgfqpoint{1.165526in}{1.452832in}}%
\pgfpathlineto{\pgfqpoint{1.157829in}{1.424220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.366524in}{0.738551in}}%
\pgfpathlineto{\pgfqpoint{1.379935in}{0.729098in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{0.740483in}}%
\pgfpathlineto{\pgfqpoint{1.374120in}{0.750947in}}%
\pgfpathlineto{\pgfqpoint{1.366524in}{0.738551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{1.517764in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{0.705381in}}%
\pgfpathlineto{\pgfqpoint{1.538679in}{0.716907in}}%
\pgfpathlineto{\pgfqpoint{1.525157in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{1.517764in}{0.714248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc106}%
\pgfsetstrokecolor{jkonpnc106}%
\pgfpathmoveto{\pgfqpoint{1.121272in}{1.378226in}}%
\pgfpathlineto{\pgfqpoint{1.134731in}{1.350316in}}%
\pgfpathlineto{\pgfqpoint{1.142420in}{1.376051in}}%
\pgfpathlineto{\pgfqpoint{1.128990in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{1.378226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.848985in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{1.862757in}{0.688130in}}%
\pgfpathlineto{\pgfqpoint{1.869859in}{0.698077in}}%
\pgfpathlineto{\pgfqpoint{1.855955in}{0.700507in}}%
\pgfpathlineto{\pgfqpoint{1.848985in}{0.693082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.127346in}{0.815426in}}%
\pgfpathlineto{\pgfqpoint{1.140715in}{0.804100in}}%
\pgfpathlineto{\pgfqpoint{1.148469in}{0.817417in}}%
\pgfpathlineto{\pgfqpoint{1.135114in}{0.827580in}}%
\pgfpathlineto{\pgfqpoint{1.127346in}{0.815426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{0.987952in}{0.969416in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{0.953541in}}%
\pgfpathlineto{\pgfqpoint{1.009202in}{0.968434in}}%
\pgfpathlineto{\pgfqpoint{0.995765in}{0.984828in}}%
\pgfpathlineto{\pgfqpoint{0.987952in}{0.969416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{1.883406in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{1.897273in}{0.685469in}}%
\pgfpathlineto{\pgfqpoint{1.904265in}{0.694129in}}%
\pgfpathlineto{\pgfqpoint{1.890488in}{0.699158in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{0.689159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{1.284227in}{0.757035in}}%
\pgfpathlineto{\pgfqpoint{1.297634in}{0.749300in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{0.758886in}}%
\pgfpathlineto{\pgfqpoint{1.291888in}{0.770306in}}%
\pgfpathlineto{\pgfqpoint{1.284227in}{0.757035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{0.994195in}{1.128104in}}%
\pgfpathlineto{\pgfqpoint{1.007672in}{1.109482in}}%
\pgfpathlineto{\pgfqpoint{1.015367in}{1.131627in}}%
\pgfpathlineto{\pgfqpoint{1.001865in}{1.151984in}}%
\pgfpathlineto{\pgfqpoint{0.994195in}{1.128104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{1.483352in}{0.719654in}}%
\pgfpathlineto{\pgfqpoint{1.496761in}{0.708987in}}%
\pgfpathlineto{\pgfqpoint{1.504221in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{1.490744in}{0.727171in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{0.719654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{0.986418in}{1.110542in}}%
\pgfpathlineto{\pgfqpoint{0.999925in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{1.007672in}{1.109482in}}%
\pgfpathlineto{\pgfqpoint{0.994195in}{1.128104in}}%
\pgfpathlineto{\pgfqpoint{0.986418in}{1.110542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{1.006984in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{1.020379in}{0.910754in}}%
\pgfpathlineto{\pgfqpoint{1.028170in}{0.926604in}}%
\pgfpathlineto{\pgfqpoint{1.014808in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{1.006984in}{0.924166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.655617in}{0.701218in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{1.676468in}{0.704077in}}%
\pgfpathlineto{\pgfqpoint{1.662896in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{1.655617in}{0.701218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{1.025063in}{1.212155in}}%
\pgfpathlineto{\pgfqpoint{1.038514in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{1.046253in}{1.213205in}}%
\pgfpathlineto{\pgfqpoint{1.032742in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{1.212155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.249770in}{0.761803in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{0.751552in}}%
\pgfpathlineto{\pgfqpoint{1.270825in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{1.257442in}{0.772600in}}%
\pgfpathlineto{\pgfqpoint{1.249770in}{0.761803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.586654in}{0.706611in}}%
\pgfpathlineto{\pgfqpoint{1.600298in}{0.702586in}}%
\pgfpathlineto{\pgfqpoint{1.607663in}{0.713066in}}%
\pgfpathlineto{\pgfqpoint{1.593998in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{0.706611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.552253in}{0.711818in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{0.702134in}}%
\pgfpathlineto{\pgfqpoint{1.573177in}{0.715276in}}%
\pgfpathlineto{\pgfqpoint{1.559655in}{0.722249in}}%
\pgfpathlineto{\pgfqpoint{1.552253in}{0.711818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{1.724520in}{0.694186in}}%
\pgfpathlineto{\pgfqpoint{1.738152in}{0.687842in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{0.701145in}}%
\pgfpathlineto{\pgfqpoint{1.731753in}{0.704275in}}%
\pgfpathlineto{\pgfqpoint{1.724520in}{0.694186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{0.976673in}{1.033666in}}%
\pgfpathlineto{\pgfqpoint{0.990129in}{1.016822in}}%
\pgfpathlineto{\pgfqpoint{0.997838in}{1.038115in}}%
\pgfpathlineto{\pgfqpoint{0.984394in}{1.054411in}}%
\pgfpathlineto{\pgfqpoint{0.976673in}{1.033666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{1.001865in}{1.151984in}}%
\pgfpathlineto{\pgfqpoint{1.015367in}{1.131627in}}%
\pgfpathlineto{\pgfqpoint{1.023067in}{1.153529in}}%
\pgfpathlineto{\pgfqpoint{1.009631in}{1.169958in}}%
\pgfpathlineto{\pgfqpoint{1.001865in}{1.151984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.140715in}{0.804100in}}%
\pgfpathlineto{\pgfqpoint{1.154089in}{0.791833in}}%
\pgfpathlineto{\pgfqpoint{1.161825in}{0.807927in}}%
\pgfpathlineto{\pgfqpoint{1.148469in}{0.817417in}}%
\pgfpathlineto{\pgfqpoint{1.140715in}{0.804100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{1.201929in}{0.778252in}}%
\pgfpathlineto{\pgfqpoint{1.215305in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{1.223009in}{0.778395in}}%
\pgfpathlineto{\pgfqpoint{1.209642in}{0.788297in}}%
\pgfpathlineto{\pgfqpoint{1.201929in}{0.778252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{1.017307in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{1.030787in}{1.174110in}}%
\pgfpathlineto{\pgfqpoint{1.038514in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{1.212155in}}%
\pgfpathlineto{\pgfqpoint{1.017307in}{1.193711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{1.009631in}{1.169958in}}%
\pgfpathlineto{\pgfqpoint{1.023067in}{1.153529in}}%
\pgfpathlineto{\pgfqpoint{1.030787in}{1.174110in}}%
\pgfpathlineto{\pgfqpoint{1.017307in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{1.009631in}{1.169958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.448821in}{0.720045in}}%
\pgfpathlineto{\pgfqpoint{1.462371in}{0.716009in}}%
\pgfpathlineto{\pgfqpoint{1.469819in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{1.456329in}{0.731175in}}%
\pgfpathlineto{\pgfqpoint{1.448821in}{0.720045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc97}%
\pgfsetstrokecolor{jkonpnc97}%
\pgfpathmoveto{\pgfqpoint{1.084748in}{1.325944in}}%
\pgfpathlineto{\pgfqpoint{1.098184in}{1.306366in}}%
\pgfpathlineto{\pgfqpoint{1.105892in}{1.328162in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{1.349840in}}%
\pgfpathlineto{\pgfqpoint{1.084748in}{1.325944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc86}%
\pgfsetstrokecolor{jkonpnc86}%
\pgfpathmoveto{\pgfqpoint{1.032742in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{1.046253in}{1.213205in}}%
\pgfpathlineto{\pgfqpoint{1.053929in}{1.237235in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.256139in}}%
\pgfpathlineto{\pgfqpoint{1.032742in}{1.235940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.621213in}{0.706101in}}%
\pgfpathlineto{\pgfqpoint{1.634794in}{0.699660in}}%
\pgfpathlineto{\pgfqpoint{1.642120in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{0.713406in}}%
\pgfpathlineto{\pgfqpoint{1.621213in}{0.706101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.690121in}{0.698940in}}%
\pgfpathlineto{\pgfqpoint{1.703802in}{0.694064in}}%
\pgfpathlineto{\pgfqpoint{1.710934in}{0.701292in}}%
\pgfpathlineto{\pgfqpoint{1.697440in}{0.710282in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{0.698940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{0.978717in}{1.088592in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.072743in}}%
\pgfpathlineto{\pgfqpoint{0.999925in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{0.986418in}{1.110542in}}%
\pgfpathlineto{\pgfqpoint{0.978717in}{1.088592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.414436in}{0.727560in}}%
\pgfpathlineto{\pgfqpoint{1.427863in}{0.718122in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{1.421910in}{0.735195in}}%
\pgfpathlineto{\pgfqpoint{1.414436in}{0.727560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{0.993568in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{1.006984in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{1.014808in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{0.953541in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{0.938680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{1.332082in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{1.345515in}{0.736400in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{0.747154in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{0.755465in}}%
\pgfpathlineto{\pgfqpoint{1.332082in}{0.743674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{1.759150in}{0.694487in}}%
\pgfpathlineto{\pgfqpoint{1.772670in}{0.685409in}}%
\pgfpathlineto{\pgfqpoint{1.780008in}{0.698449in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{0.702947in}}%
\pgfpathlineto{\pgfqpoint{1.759150in}{0.694487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{1.154089in}{0.791833in}}%
\pgfpathlineto{\pgfqpoint{1.167449in}{0.784538in}}%
\pgfpathlineto{\pgfqpoint{1.175194in}{0.795182in}}%
\pgfpathlineto{\pgfqpoint{1.161825in}{0.807927in}}%
\pgfpathlineto{\pgfqpoint{1.154089in}{0.791833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{1.025987in}{0.880847in}}%
\pgfpathlineto{\pgfqpoint{1.039345in}{0.870141in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{0.884070in}}%
\pgfpathlineto{\pgfqpoint{1.033812in}{0.894314in}}%
\pgfpathlineto{\pgfqpoint{1.025987in}{0.880847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.793540in}{0.689615in}}%
\pgfpathlineto{\pgfqpoint{1.807279in}{0.684639in}}%
\pgfpathlineto{\pgfqpoint{1.814496in}{0.695789in}}%
\pgfpathlineto{\pgfqpoint{1.800707in}{0.699642in}}%
\pgfpathlineto{\pgfqpoint{1.793540in}{0.689615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.079485in}{0.832943in}}%
\pgfpathlineto{\pgfqpoint{1.092853in}{0.821658in}}%
\pgfpathlineto{\pgfqpoint{1.100633in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{1.087256in}{0.848646in}}%
\pgfpathlineto{\pgfqpoint{1.079485in}{0.832943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{0.968893in}{1.015948in}}%
\pgfpathlineto{\pgfqpoint{0.982294in}{1.002551in}}%
\pgfpathlineto{\pgfqpoint{0.990129in}{1.016822in}}%
\pgfpathlineto{\pgfqpoint{0.976673in}{1.033666in}}%
\pgfpathlineto{\pgfqpoint{0.968893in}{1.015948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.066115in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{1.079485in}{0.832943in}}%
\pgfpathlineto{\pgfqpoint{1.087256in}{0.848646in}}%
\pgfpathlineto{\pgfqpoint{1.073884in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.066115in}{0.844513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.379935in}{0.729098in}}%
\pgfpathlineto{\pgfqpoint{1.393368in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{1.400988in}{0.735392in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{0.740483in}}%
\pgfpathlineto{\pgfqpoint{1.379935in}{0.729098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{1.040472in}{1.256139in}}%
\pgfpathlineto{\pgfqpoint{1.053929in}{1.237235in}}%
\pgfpathlineto{\pgfqpoint{1.061625in}{1.259935in}}%
\pgfpathlineto{\pgfqpoint{1.048160in}{1.279758in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.256139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.092853in}{0.821658in}}%
\pgfpathlineto{\pgfqpoint{1.106229in}{0.809729in}}%
\pgfpathlineto{\pgfqpoint{1.113995in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{1.100633in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{1.092853in}{0.821658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.215305in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{1.228688in}{0.758016in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{0.769624in}}%
\pgfpathlineto{\pgfqpoint{1.223009in}{0.778395in}}%
\pgfpathlineto{\pgfqpoint{1.215305in}{0.767652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{1.012591in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{1.025987in}{0.880847in}}%
\pgfpathlineto{\pgfqpoint{1.033812in}{0.894314in}}%
\pgfpathlineto{\pgfqpoint{1.020379in}{0.910754in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{0.894257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{1.052722in}{0.858040in}}%
\pgfpathlineto{\pgfqpoint{1.066115in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{1.073884in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.060514in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{1.052722in}{0.858040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{1.039345in}{0.870141in}}%
\pgfpathlineto{\pgfqpoint{1.052722in}{0.858040in}}%
\pgfpathlineto{\pgfqpoint{1.060514in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{1.047156in}{0.884070in}}%
\pgfpathlineto{\pgfqpoint{1.039345in}{0.870141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc104}%
\pgfsetstrokecolor{jkonpnc104}%
\pgfpathmoveto{\pgfqpoint{1.128990in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{1.142420in}{1.376051in}}%
\pgfpathlineto{\pgfqpoint{1.150116in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{1.136679in}{1.427126in}}%
\pgfpathlineto{\pgfqpoint{1.128990in}{1.399707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.297634in}{0.749300in}}%
\pgfpathlineto{\pgfqpoint{1.311042in}{0.740651in}}%
\pgfpathlineto{\pgfqpoint{1.318680in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.305256in}{0.758886in}}%
\pgfpathlineto{\pgfqpoint{1.297634in}{0.749300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc101}%
\pgfsetstrokecolor{jkonpnc101}%
\pgfpathmoveto{\pgfqpoint{1.092442in}{1.349840in}}%
\pgfpathlineto{\pgfqpoint{1.105892in}{1.328162in}}%
\pgfpathlineto{\pgfqpoint{1.113601in}{1.350169in}}%
\pgfpathlineto{\pgfqpoint{1.100121in}{1.376071in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{1.349840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{0.974511in}{0.984998in}}%
\pgfpathlineto{\pgfqpoint{0.987952in}{0.969416in}}%
\pgfpathlineto{\pgfqpoint{0.995765in}{0.984828in}}%
\pgfpathlineto{\pgfqpoint{0.982294in}{1.002551in}}%
\pgfpathlineto{\pgfqpoint{0.974511in}{0.984998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{0.970907in}{1.072490in}}%
\pgfpathlineto{\pgfqpoint{0.984394in}{1.054411in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.072743in}}%
\pgfpathlineto{\pgfqpoint{0.978717in}{1.088592in}}%
\pgfpathlineto{\pgfqpoint{0.970907in}{1.072490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.106229in}{0.809729in}}%
\pgfpathlineto{\pgfqpoint{1.119598in}{0.798692in}}%
\pgfpathlineto{\pgfqpoint{1.127346in}{0.815426in}}%
\pgfpathlineto{\pgfqpoint{1.113995in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{1.106229in}{0.809729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{1.167449in}{0.784538in}}%
\pgfpathlineto{\pgfqpoint{1.180822in}{0.775706in}}%
\pgfpathlineto{\pgfqpoint{1.188559in}{0.784892in}}%
\pgfpathlineto{\pgfqpoint{1.175194in}{0.795182in}}%
\pgfpathlineto{\pgfqpoint{1.167449in}{0.784538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.263153in}{0.751552in}}%
\pgfpathlineto{\pgfqpoint{1.276571in}{0.746074in}}%
\pgfpathlineto{\pgfqpoint{1.284227in}{0.757035in}}%
\pgfpathlineto{\pgfqpoint{1.270825in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{0.751552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{0.999236in}{0.904984in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{1.020379in}{0.910754in}}%
\pgfpathlineto{\pgfqpoint{1.006984in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{0.999236in}{0.904984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.828105in}{0.688213in}}%
\pgfpathlineto{\pgfqpoint{1.841925in}{0.684281in}}%
\pgfpathlineto{\pgfqpoint{1.848985in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{1.835315in}{0.699593in}}%
\pgfpathlineto{\pgfqpoint{1.828105in}{0.688213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{0.980165in}{0.952191in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{0.953541in}}%
\pgfpathlineto{\pgfqpoint{0.987952in}{0.969416in}}%
\pgfpathlineto{\pgfqpoint{0.980165in}{0.952191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.531225in}{0.705381in}}%
\pgfpathlineto{\pgfqpoint{1.544782in}{0.699496in}}%
\pgfpathlineto{\pgfqpoint{1.552253in}{0.711818in}}%
\pgfpathlineto{\pgfqpoint{1.538679in}{0.716907in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{0.705381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc99}%
\pgfsetstrokecolor{jkonpnc99}%
\pgfpathmoveto{\pgfqpoint{1.048160in}{1.279758in}}%
\pgfpathlineto{\pgfqpoint{1.061625in}{1.259935in}}%
\pgfpathlineto{\pgfqpoint{1.069337in}{1.281396in}}%
\pgfpathlineto{\pgfqpoint{1.055853in}{1.303115in}}%
\pgfpathlineto{\pgfqpoint{1.048160in}{1.279758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.345515in}{0.736400in}}%
\pgfpathlineto{\pgfqpoint{1.358898in}{0.724687in}}%
\pgfpathlineto{\pgfqpoint{1.366524in}{0.738551in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{0.747154in}}%
\pgfpathlineto{\pgfqpoint{1.345515in}{0.736400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.862757in}{0.688130in}}%
\pgfpathlineto{\pgfqpoint{1.876285in}{0.678685in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{1.869859in}{0.698077in}}%
\pgfpathlineto{\pgfqpoint{1.862757in}{0.688130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.565699in}{0.702134in}}%
\pgfpathlineto{\pgfqpoint{1.579326in}{0.697871in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{0.706611in}}%
\pgfpathlineto{\pgfqpoint{1.573177in}{0.715276in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{0.702134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.496761in}{0.708987in}}%
\pgfpathlineto{\pgfqpoint{1.510354in}{0.705132in}}%
\pgfpathlineto{\pgfqpoint{1.517764in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{1.504221in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{1.496761in}{0.708987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{0.963204in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{0.976673in}{1.033666in}}%
\pgfpathlineto{\pgfqpoint{0.984394in}{1.054411in}}%
\pgfpathlineto{\pgfqpoint{0.970907in}{1.072490in}}%
\pgfpathlineto{\pgfqpoint{0.963204in}{1.050578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.427863in}{0.718122in}}%
\pgfpathlineto{\pgfqpoint{1.441304in}{0.709102in}}%
\pgfpathlineto{\pgfqpoint{1.448821in}{0.720045in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{1.427863in}{0.718122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.119598in}{0.798692in}}%
\pgfpathlineto{\pgfqpoint{1.132965in}{0.788447in}}%
\pgfpathlineto{\pgfqpoint{1.140715in}{0.804100in}}%
\pgfpathlineto{\pgfqpoint{1.127346in}{0.815426in}}%
\pgfpathlineto{\pgfqpoint{1.119598in}{0.798692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{1.669265in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.687158in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{0.698940in}}%
\pgfpathlineto{\pgfqpoint{1.676468in}{0.704077in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{0.696061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.228688in}{0.758016in}}%
\pgfpathlineto{\pgfqpoint{1.242079in}{0.749541in}}%
\pgfpathlineto{\pgfqpoint{1.249770in}{0.761803in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{0.769624in}}%
\pgfpathlineto{\pgfqpoint{1.228688in}{0.758016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{0.985776in}{0.921724in}}%
\pgfpathlineto{\pgfqpoint{0.999236in}{0.904984in}}%
\pgfpathlineto{\pgfqpoint{1.006984in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{0.985776in}{0.921724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{1.462371in}{0.716009in}}%
\pgfpathlineto{\pgfqpoint{1.475807in}{0.706367in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{0.719654in}}%
\pgfpathlineto{\pgfqpoint{1.469819in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{1.462371in}{0.716009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{0.955422in}{1.032638in}}%
\pgfpathlineto{\pgfqpoint{0.968893in}{1.015948in}}%
\pgfpathlineto{\pgfqpoint{0.976673in}{1.033666in}}%
\pgfpathlineto{\pgfqpoint{0.963204in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{0.955422in}{1.032638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.703802in}{0.694064in}}%
\pgfpathlineto{\pgfqpoint{1.717417in}{0.687319in}}%
\pgfpathlineto{\pgfqpoint{1.724520in}{0.694186in}}%
\pgfpathlineto{\pgfqpoint{1.710934in}{0.701292in}}%
\pgfpathlineto{\pgfqpoint{1.703802in}{0.694064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{1.180822in}{0.775706in}}%
\pgfpathlineto{\pgfqpoint{1.194204in}{0.762569in}}%
\pgfpathlineto{\pgfqpoint{1.201929in}{0.778252in}}%
\pgfpathlineto{\pgfqpoint{1.188559in}{0.784892in}}%
\pgfpathlineto{\pgfqpoint{1.180822in}{0.775706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{0.980684in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{0.994195in}{1.128104in}}%
\pgfpathlineto{\pgfqpoint{1.001865in}{1.151984in}}%
\pgfpathlineto{\pgfqpoint{0.988394in}{1.169526in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{1.147897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{0.961097in}{0.998861in}}%
\pgfpathlineto{\pgfqpoint{0.974511in}{0.984998in}}%
\pgfpathlineto{\pgfqpoint{0.982294in}{1.002551in}}%
\pgfpathlineto{\pgfqpoint{0.968893in}{1.015948in}}%
\pgfpathlineto{\pgfqpoint{0.961097in}{0.998861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.634794in}{0.699660in}}%
\pgfpathlineto{\pgfqpoint{1.648365in}{0.692600in}}%
\pgfpathlineto{\pgfqpoint{1.655617in}{0.701218in}}%
\pgfpathlineto{\pgfqpoint{1.642120in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{1.634794in}{0.699660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{1.311042in}{0.740651in}}%
\pgfpathlineto{\pgfqpoint{1.324444in}{0.730701in}}%
\pgfpathlineto{\pgfqpoint{1.332082in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{1.318680in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.311042in}{0.740651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.738152in}{0.687842in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{0.681851in}}%
\pgfpathlineto{\pgfqpoint{1.759150in}{0.694487in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{0.701145in}}%
\pgfpathlineto{\pgfqpoint{1.738152in}{0.687842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.600298in}{0.702586in}}%
\pgfpathlineto{\pgfqpoint{1.613841in}{0.695165in}}%
\pgfpathlineto{\pgfqpoint{1.621213in}{0.706101in}}%
\pgfpathlineto{\pgfqpoint{1.607663in}{0.713066in}}%
\pgfpathlineto{\pgfqpoint{1.600298in}{0.702586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{0.988394in}{1.169526in}}%
\pgfpathlineto{\pgfqpoint{1.001865in}{1.151984in}}%
\pgfpathlineto{\pgfqpoint{1.009631in}{1.169958in}}%
\pgfpathlineto{\pgfqpoint{0.996118in}{1.190404in}}%
\pgfpathlineto{\pgfqpoint{0.988394in}{1.169526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{0.966756in}{0.965813in}}%
\pgfpathlineto{\pgfqpoint{0.980165in}{0.952191in}}%
\pgfpathlineto{\pgfqpoint{0.987952in}{0.969416in}}%
\pgfpathlineto{\pgfqpoint{0.974511in}{0.984998in}}%
\pgfpathlineto{\pgfqpoint{0.966756in}{0.965813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc92}%
\pgfsetstrokecolor{jkonpnc92}%
\pgfpathmoveto{\pgfqpoint{1.055853in}{1.303115in}}%
\pgfpathlineto{\pgfqpoint{1.069337in}{1.281396in}}%
\pgfpathlineto{\pgfqpoint{1.077040in}{1.303864in}}%
\pgfpathlineto{\pgfqpoint{1.063518in}{1.329398in}}%
\pgfpathlineto{\pgfqpoint{1.055853in}{1.303115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{0.972902in}{1.130121in}}%
\pgfpathlineto{\pgfqpoint{0.986418in}{1.110542in}}%
\pgfpathlineto{\pgfqpoint{0.994195in}{1.128104in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{0.972902in}{1.130121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{1.132965in}{0.788447in}}%
\pgfpathlineto{\pgfqpoint{1.146324in}{0.780803in}}%
\pgfpathlineto{\pgfqpoint{1.154089in}{0.791833in}}%
\pgfpathlineto{\pgfqpoint{1.140715in}{0.804100in}}%
\pgfpathlineto{\pgfqpoint{1.132965in}{0.788447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.044965in}{0.839801in}}%
\pgfpathlineto{\pgfqpoint{1.058338in}{0.828287in}}%
\pgfpathlineto{\pgfqpoint{1.066115in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{1.052722in}{0.858040in}}%
\pgfpathlineto{\pgfqpoint{1.044965in}{0.839801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{0.996118in}{1.190404in}}%
\pgfpathlineto{\pgfqpoint{1.009631in}{1.169958in}}%
\pgfpathlineto{\pgfqpoint{1.017307in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{1.003816in}{1.212971in}}%
\pgfpathlineto{\pgfqpoint{0.996118in}{1.190404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.358898in}{0.724687in}}%
\pgfpathlineto{\pgfqpoint{1.372339in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{1.379935in}{0.729098in}}%
\pgfpathlineto{\pgfqpoint{1.366524in}{0.738551in}}%
\pgfpathlineto{\pgfqpoint{1.358898in}{0.724687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc108}%
\pgfsetstrokecolor{jkonpnc108}%
\pgfpathmoveto{\pgfqpoint{1.136679in}{1.427126in}}%
\pgfpathlineto{\pgfqpoint{1.150116in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{1.157829in}{1.424220in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.452894in}}%
\pgfpathlineto{\pgfqpoint{1.136679in}{1.427126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.393368in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{1.406838in}{0.713811in}}%
\pgfpathlineto{\pgfqpoint{1.414436in}{0.727560in}}%
\pgfpathlineto{\pgfqpoint{1.400988in}{0.735392in}}%
\pgfpathlineto{\pgfqpoint{1.393368in}{0.720661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.772670in}{0.685409in}}%
\pgfpathlineto{\pgfqpoint{1.786497in}{0.682325in}}%
\pgfpathlineto{\pgfqpoint{1.793540in}{0.689615in}}%
\pgfpathlineto{\pgfqpoint{1.780008in}{0.698449in}}%
\pgfpathlineto{\pgfqpoint{1.772670in}{0.685409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc106}%
\pgfsetstrokecolor{jkonpnc106}%
\pgfpathmoveto{\pgfqpoint{1.100121in}{1.376071in}}%
\pgfpathlineto{\pgfqpoint{1.113601in}{1.350169in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{1.378226in}}%
\pgfpathlineto{\pgfqpoint{1.107821in}{1.400462in}}%
\pgfpathlineto{\pgfqpoint{1.100121in}{1.376071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.058338in}{0.828287in}}%
\pgfpathlineto{\pgfqpoint{1.071692in}{0.818656in}}%
\pgfpathlineto{\pgfqpoint{1.079485in}{0.832943in}}%
\pgfpathlineto{\pgfqpoint{1.066115in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{1.058338in}{0.828287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{1.018200in}{0.864325in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.854393in}}%
\pgfpathlineto{\pgfqpoint{1.039345in}{0.870141in}}%
\pgfpathlineto{\pgfqpoint{1.025987in}{0.880847in}}%
\pgfpathlineto{\pgfqpoint{1.018200in}{0.864325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{0.972417in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.985776in}{0.921724in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{0.980165in}{0.952191in}}%
\pgfpathlineto{\pgfqpoint{0.972417in}{0.932635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{1.031550in}{0.854393in}}%
\pgfpathlineto{\pgfqpoint{1.044965in}{0.839801in}}%
\pgfpathlineto{\pgfqpoint{1.052722in}{0.858040in}}%
\pgfpathlineto{\pgfqpoint{1.039345in}{0.870141in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.854393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{0.965187in}{1.108666in}}%
\pgfpathlineto{\pgfqpoint{0.978717in}{1.088592in}}%
\pgfpathlineto{\pgfqpoint{0.986418in}{1.110542in}}%
\pgfpathlineto{\pgfqpoint{0.972902in}{1.130121in}}%
\pgfpathlineto{\pgfqpoint{0.965187in}{1.108666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{1.004771in}{0.879319in}}%
\pgfpathlineto{\pgfqpoint{1.018200in}{0.864325in}}%
\pgfpathlineto{\pgfqpoint{1.025987in}{0.880847in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{1.004771in}{0.879319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{0.991424in}{0.889317in}}%
\pgfpathlineto{\pgfqpoint{1.004771in}{0.879319in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{0.999236in}{0.904984in}}%
\pgfpathlineto{\pgfqpoint{0.991424in}{0.889317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{1.003816in}{1.212971in}}%
\pgfpathlineto{\pgfqpoint{1.017307in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{1.212155in}}%
\pgfpathlineto{\pgfqpoint{1.011494in}{1.236911in}}%
\pgfpathlineto{\pgfqpoint{1.003816in}{1.212971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{0.957467in}{1.087550in}}%
\pgfpathlineto{\pgfqpoint{0.970907in}{1.072490in}}%
\pgfpathlineto{\pgfqpoint{0.978717in}{1.088592in}}%
\pgfpathlineto{\pgfqpoint{0.965187in}{1.108666in}}%
\pgfpathlineto{\pgfqpoint{0.957467in}{1.087550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{1.194204in}{0.762569in}}%
\pgfpathlineto{\pgfqpoint{1.207588in}{0.754529in}}%
\pgfpathlineto{\pgfqpoint{1.215305in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{1.201929in}{0.778252in}}%
\pgfpathlineto{\pgfqpoint{1.194204in}{0.762569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.242079in}{0.749541in}}%
\pgfpathlineto{\pgfqpoint{1.255471in}{0.739339in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{0.751552in}}%
\pgfpathlineto{\pgfqpoint{1.249770in}{0.761803in}}%
\pgfpathlineto{\pgfqpoint{1.242079in}{0.749541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc86}%
\pgfsetstrokecolor{jkonpnc86}%
\pgfpathmoveto{\pgfqpoint{1.011494in}{1.236911in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{1.212155in}}%
\pgfpathlineto{\pgfqpoint{1.032742in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{1.019255in}{1.255559in}}%
\pgfpathlineto{\pgfqpoint{1.011494in}{1.236911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{1.276571in}{0.746074in}}%
\pgfpathlineto{\pgfqpoint{1.289982in}{0.737749in}}%
\pgfpathlineto{\pgfqpoint{1.297634in}{0.749300in}}%
\pgfpathlineto{\pgfqpoint{1.284227in}{0.757035in}}%
\pgfpathlineto{\pgfqpoint{1.276571in}{0.746074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.807279in}{0.684639in}}%
\pgfpathlineto{\pgfqpoint{1.821078in}{0.680461in}}%
\pgfpathlineto{\pgfqpoint{1.828105in}{0.688213in}}%
\pgfpathlineto{\pgfqpoint{1.814496in}{0.695789in}}%
\pgfpathlineto{\pgfqpoint{1.807279in}{0.684639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.071692in}{0.818656in}}%
\pgfpathlineto{\pgfqpoint{1.085042in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{1.092853in}{0.821658in}}%
\pgfpathlineto{\pgfqpoint{1.079485in}{0.832943in}}%
\pgfpathlineto{\pgfqpoint{1.071692in}{0.818656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.544782in}{0.699496in}}%
\pgfpathlineto{\pgfqpoint{1.558296in}{0.691765in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{0.702134in}}%
\pgfpathlineto{\pgfqpoint{1.552253in}{0.711818in}}%
\pgfpathlineto{\pgfqpoint{1.544782in}{0.699496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{0.977992in}{0.904059in}}%
\pgfpathlineto{\pgfqpoint{0.991424in}{0.889317in}}%
\pgfpathlineto{\pgfqpoint{0.999236in}{0.904984in}}%
\pgfpathlineto{\pgfqpoint{0.985776in}{0.921724in}}%
\pgfpathlineto{\pgfqpoint{0.977992in}{0.904059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{0.958931in}{0.949947in}}%
\pgfpathlineto{\pgfqpoint{0.972417in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.980165in}{0.952191in}}%
\pgfpathlineto{\pgfqpoint{0.966756in}{0.965813in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{0.949947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.324444in}{0.730701in}}%
\pgfpathlineto{\pgfqpoint{1.337857in}{0.721206in}}%
\pgfpathlineto{\pgfqpoint{1.345515in}{0.736400in}}%
\pgfpathlineto{\pgfqpoint{1.332082in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{1.324444in}{0.730701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{0.953281in}{0.982436in}}%
\pgfpathlineto{\pgfqpoint{0.966756in}{0.965813in}}%
\pgfpathlineto{\pgfqpoint{0.974511in}{0.984998in}}%
\pgfpathlineto{\pgfqpoint{0.961097in}{0.998861in}}%
\pgfpathlineto{\pgfqpoint{0.953281in}{0.982436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc97}%
\pgfsetstrokecolor{jkonpnc97}%
\pgfpathmoveto{\pgfqpoint{1.063518in}{1.329398in}}%
\pgfpathlineto{\pgfqpoint{1.077040in}{1.303864in}}%
\pgfpathlineto{\pgfqpoint{1.084748in}{1.325944in}}%
\pgfpathlineto{\pgfqpoint{1.071212in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{1.063518in}{1.329398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{0.947595in}{1.016681in}}%
\pgfpathlineto{\pgfqpoint{0.961097in}{0.998861in}}%
\pgfpathlineto{\pgfqpoint{0.968893in}{1.015948in}}%
\pgfpathlineto{\pgfqpoint{0.955422in}{1.032638in}}%
\pgfpathlineto{\pgfqpoint{0.947595in}{1.016681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.146324in}{0.780803in}}%
\pgfpathlineto{\pgfqpoint{1.159696in}{0.772051in}}%
\pgfpathlineto{\pgfqpoint{1.167449in}{0.784538in}}%
\pgfpathlineto{\pgfqpoint{1.154089in}{0.791833in}}%
\pgfpathlineto{\pgfqpoint{1.146324in}{0.780803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.441304in}{0.709102in}}%
\pgfpathlineto{\pgfqpoint{1.454785in}{0.701614in}}%
\pgfpathlineto{\pgfqpoint{1.462371in}{0.716009in}}%
\pgfpathlineto{\pgfqpoint{1.448821in}{0.720045in}}%
\pgfpathlineto{\pgfqpoint{1.441304in}{0.709102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{1.019255in}{1.255559in}}%
\pgfpathlineto{\pgfqpoint{1.032742in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.256139in}}%
\pgfpathlineto{\pgfqpoint{1.026909in}{1.281515in}}%
\pgfpathlineto{\pgfqpoint{1.019255in}{1.255559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{0.949691in}{1.069129in}}%
\pgfpathlineto{\pgfqpoint{0.963204in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{0.970907in}{1.072490in}}%
\pgfpathlineto{\pgfqpoint{0.957467in}{1.087550in}}%
\pgfpathlineto{\pgfqpoint{0.949691in}{1.069129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{1.876285in}{0.678685in}}%
\pgfpathlineto{\pgfqpoint{1.890147in}{0.674787in}}%
\pgfpathlineto{\pgfqpoint{1.897273in}{0.685469in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{1.876285in}{0.678685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{1.510354in}{0.705132in}}%
\pgfpathlineto{\pgfqpoint{1.523882in}{0.698266in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{0.705381in}}%
\pgfpathlineto{\pgfqpoint{1.517764in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{1.510354in}{0.705132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{1.085042in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{0.799319in}}%
\pgfpathlineto{\pgfqpoint{1.106229in}{0.809729in}}%
\pgfpathlineto{\pgfqpoint{1.092853in}{0.821658in}}%
\pgfpathlineto{\pgfqpoint{1.085042in}{0.809958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.579326in}{0.697871in}}%
\pgfpathlineto{\pgfqpoint{1.592882in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{1.600298in}{0.702586in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{0.706611in}}%
\pgfpathlineto{\pgfqpoint{1.579326in}{0.697871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.475807in}{0.706367in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{1.496761in}{0.708987in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{0.719654in}}%
\pgfpathlineto{\pgfqpoint{1.475807in}{0.706367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.841925in}{0.684281in}}%
\pgfpathlineto{\pgfqpoint{1.855643in}{0.678182in}}%
\pgfpathlineto{\pgfqpoint{1.862757in}{0.688130in}}%
\pgfpathlineto{\pgfqpoint{1.848985in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{1.841925in}{0.684281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.717417in}{0.687319in}}%
\pgfpathlineto{\pgfqpoint{1.730925in}{0.677945in}}%
\pgfpathlineto{\pgfqpoint{1.738152in}{0.687842in}}%
\pgfpathlineto{\pgfqpoint{1.724520in}{0.694186in}}%
\pgfpathlineto{\pgfqpoint{1.717417in}{0.687319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.098416in}{0.799319in}}%
\pgfpathlineto{\pgfqpoint{1.111809in}{0.786611in}}%
\pgfpathlineto{\pgfqpoint{1.119598in}{0.798692in}}%
\pgfpathlineto{\pgfqpoint{1.106229in}{0.809729in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{0.799319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{0.941949in}{1.048965in}}%
\pgfpathlineto{\pgfqpoint{0.955422in}{1.032638in}}%
\pgfpathlineto{\pgfqpoint{0.963204in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{0.949691in}{1.069129in}}%
\pgfpathlineto{\pgfqpoint{0.941949in}{1.048965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.682773in}{0.687158in}}%
\pgfpathlineto{\pgfqpoint{1.696425in}{0.681458in}}%
\pgfpathlineto{\pgfqpoint{1.703802in}{0.694064in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{0.698940in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.687158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.406838in}{0.713811in}}%
\pgfpathlineto{\pgfqpoint{1.420291in}{0.705438in}}%
\pgfpathlineto{\pgfqpoint{1.427863in}{0.718122in}}%
\pgfpathlineto{\pgfqpoint{1.414436in}{0.727560in}}%
\pgfpathlineto{\pgfqpoint{1.406838in}{0.713811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.372339in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{1.385827in}{0.711339in}}%
\pgfpathlineto{\pgfqpoint{1.393368in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{1.379935in}{0.729098in}}%
\pgfpathlineto{\pgfqpoint{1.372339in}{0.716865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.648365in}{0.692600in}}%
\pgfpathlineto{\pgfqpoint{1.661945in}{0.685498in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{1.655617in}{0.701218in}}%
\pgfpathlineto{\pgfqpoint{1.648365in}{0.692600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{1.207588in}{0.754529in}}%
\pgfpathlineto{\pgfqpoint{1.220980in}{0.746675in}}%
\pgfpathlineto{\pgfqpoint{1.228688in}{0.758016in}}%
\pgfpathlineto{\pgfqpoint{1.215305in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{1.207588in}{0.754529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{0.964544in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{0.977992in}{0.904059in}}%
\pgfpathlineto{\pgfqpoint{0.985776in}{0.921724in}}%
\pgfpathlineto{\pgfqpoint{0.972417in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.964544in}{0.919323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.613841in}{0.695165in}}%
\pgfpathlineto{\pgfqpoint{1.627430in}{0.688704in}}%
\pgfpathlineto{\pgfqpoint{1.634794in}{0.699660in}}%
\pgfpathlineto{\pgfqpoint{1.621213in}{0.706101in}}%
\pgfpathlineto{\pgfqpoint{1.613841in}{0.695165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc104}%
\pgfsetstrokecolor{jkonpnc104}%
\pgfpathmoveto{\pgfqpoint{1.107821in}{1.400462in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{1.378226in}}%
\pgfpathlineto{\pgfqpoint{1.128990in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{1.115501in}{1.428335in}}%
\pgfpathlineto{\pgfqpoint{1.107821in}{1.400462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{1.289982in}{0.737749in}}%
\pgfpathlineto{\pgfqpoint{1.303372in}{0.726137in}}%
\pgfpathlineto{\pgfqpoint{1.311042in}{0.740651in}}%
\pgfpathlineto{\pgfqpoint{1.297634in}{0.749300in}}%
\pgfpathlineto{\pgfqpoint{1.289982in}{0.737749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{1.111809in}{0.786611in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.775949in}}%
\pgfpathlineto{\pgfqpoint{1.132965in}{0.788447in}}%
\pgfpathlineto{\pgfqpoint{1.119598in}{0.798692in}}%
\pgfpathlineto{\pgfqpoint{1.111809in}{0.786611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc99}%
\pgfsetstrokecolor{jkonpnc99}%
\pgfpathmoveto{\pgfqpoint{1.026909in}{1.281515in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.256139in}}%
\pgfpathlineto{\pgfqpoint{1.048160in}{1.279758in}}%
\pgfpathlineto{\pgfqpoint{1.034633in}{1.302822in}}%
\pgfpathlineto{\pgfqpoint{1.026909in}{1.281515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc111}%
\pgfsetstrokecolor{jkonpnc111}%
\pgfpathmoveto{\pgfqpoint{1.144384in}{1.452894in}}%
\pgfpathlineto{\pgfqpoint{1.157829in}{1.424220in}}%
\pgfpathlineto{\pgfqpoint{1.165526in}{1.452832in}}%
\pgfpathlineto{\pgfqpoint{1.152093in}{1.478919in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.452894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.037152in}{0.825438in}}%
\pgfpathlineto{\pgfqpoint{1.050526in}{0.814437in}}%
\pgfpathlineto{\pgfqpoint{1.058338in}{0.828287in}}%
\pgfpathlineto{\pgfqpoint{1.044965in}{0.839801in}}%
\pgfpathlineto{\pgfqpoint{1.037152in}{0.825438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.751814in}{0.681851in}}%
\pgfpathlineto{\pgfqpoint{1.765629in}{0.678698in}}%
\pgfpathlineto{\pgfqpoint{1.772670in}{0.685409in}}%
\pgfpathlineto{\pgfqpoint{1.759150in}{0.694487in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{0.681851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc101}%
\pgfsetstrokecolor{jkonpnc101}%
\pgfpathmoveto{\pgfqpoint{1.071212in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{1.084748in}{1.325944in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{1.349840in}}%
\pgfpathlineto{\pgfqpoint{1.078906in}{1.378094in}}%
\pgfpathlineto{\pgfqpoint{1.071212in}{1.353582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.255471in}{0.739339in}}%
\pgfpathlineto{\pgfqpoint{1.268890in}{0.733011in}}%
\pgfpathlineto{\pgfqpoint{1.276571in}{0.746074in}}%
\pgfpathlineto{\pgfqpoint{1.263153in}{0.751552in}}%
\pgfpathlineto{\pgfqpoint{1.255471in}{0.739339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.159696in}{0.772051in}}%
\pgfpathlineto{\pgfqpoint{1.173084in}{0.760103in}}%
\pgfpathlineto{\pgfqpoint{1.180822in}{0.775706in}}%
\pgfpathlineto{\pgfqpoint{1.167449in}{0.784538in}}%
\pgfpathlineto{\pgfqpoint{1.159696in}{0.772051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.337857in}{0.721206in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.714476in}}%
\pgfpathlineto{\pgfqpoint{1.358898in}{0.724687in}}%
\pgfpathlineto{\pgfqpoint{1.345515in}{0.736400in}}%
\pgfpathlineto{\pgfqpoint{1.337857in}{0.721206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{0.939877in}{0.995363in}}%
\pgfpathlineto{\pgfqpoint{0.953281in}{0.982436in}}%
\pgfpathlineto{\pgfqpoint{0.961097in}{0.998861in}}%
\pgfpathlineto{\pgfqpoint{0.947595in}{1.016681in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{0.995363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.023738in}{0.839332in}}%
\pgfpathlineto{\pgfqpoint{1.037152in}{0.825438in}}%
\pgfpathlineto{\pgfqpoint{1.044965in}{0.839801in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.854393in}}%
\pgfpathlineto{\pgfqpoint{1.023738in}{0.839332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{1.010380in}{0.849470in}}%
\pgfpathlineto{\pgfqpoint{1.023738in}{0.839332in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{0.854393in}}%
\pgfpathlineto{\pgfqpoint{1.018200in}{0.864325in}}%
\pgfpathlineto{\pgfqpoint{1.010380in}{0.849470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{0.945485in}{0.964862in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{0.949947in}}%
\pgfpathlineto{\pgfqpoint{0.966756in}{0.965813in}}%
\pgfpathlineto{\pgfqpoint{0.953281in}{0.982436in}}%
\pgfpathlineto{\pgfqpoint{0.945485in}{0.964862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{0.996935in}{0.864896in}}%
\pgfpathlineto{\pgfqpoint{1.010380in}{0.849470in}}%
\pgfpathlineto{\pgfqpoint{1.018200in}{0.864325in}}%
\pgfpathlineto{\pgfqpoint{1.004771in}{0.879319in}}%
\pgfpathlineto{\pgfqpoint{0.996935in}{0.864896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{0.951140in}{0.932146in}}%
\pgfpathlineto{\pgfqpoint{0.964544in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{0.972417in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{0.949947in}}%
\pgfpathlineto{\pgfqpoint{0.951140in}{0.932146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc92}%
\pgfsetstrokecolor{jkonpnc92}%
\pgfpathmoveto{\pgfqpoint{1.034633in}{1.302822in}}%
\pgfpathlineto{\pgfqpoint{1.048160in}{1.279758in}}%
\pgfpathlineto{\pgfqpoint{1.055853in}{1.303115in}}%
\pgfpathlineto{\pgfqpoint{1.042342in}{1.325380in}}%
\pgfpathlineto{\pgfqpoint{1.034633in}{1.302822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{0.967094in}{1.170877in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{0.988394in}{1.169526in}}%
\pgfpathlineto{\pgfqpoint{0.974885in}{1.188495in}}%
\pgfpathlineto{\pgfqpoint{0.967094in}{1.170877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.786497in}{0.682325in}}%
\pgfpathlineto{\pgfqpoint{1.800221in}{0.676809in}}%
\pgfpathlineto{\pgfqpoint{1.807279in}{0.684639in}}%
\pgfpathlineto{\pgfqpoint{1.793540in}{0.689615in}}%
\pgfpathlineto{\pgfqpoint{1.786497in}{0.682325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.050526in}{0.814437in}}%
\pgfpathlineto{\pgfqpoint{1.063864in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{1.071692in}{0.818656in}}%
\pgfpathlineto{\pgfqpoint{1.058338in}{0.828287in}}%
\pgfpathlineto{\pgfqpoint{1.050526in}{0.814437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{1.125187in}{0.775949in}}%
\pgfpathlineto{\pgfqpoint{1.138566in}{0.765789in}}%
\pgfpathlineto{\pgfqpoint{1.146324in}{0.780803in}}%
\pgfpathlineto{\pgfqpoint{1.132965in}{0.788447in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.775949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{0.934126in}{1.032469in}}%
\pgfpathlineto{\pgfqpoint{0.947595in}{1.016681in}}%
\pgfpathlineto{\pgfqpoint{0.955422in}{1.032638in}}%
\pgfpathlineto{\pgfqpoint{0.941949in}{1.048965in}}%
\pgfpathlineto{\pgfqpoint{0.934126in}{1.032469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{0.959425in}{1.146862in}}%
\pgfpathlineto{\pgfqpoint{0.972902in}{1.130121in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{0.967094in}{1.170877in}}%
\pgfpathlineto{\pgfqpoint{0.959425in}{1.146862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{0.974885in}{1.188495in}}%
\pgfpathlineto{\pgfqpoint{0.988394in}{1.169526in}}%
\pgfpathlineto{\pgfqpoint{0.996118in}{1.190404in}}%
\pgfpathlineto{\pgfqpoint{0.982531in}{1.214037in}}%
\pgfpathlineto{\pgfqpoint{0.974885in}{1.188495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.303372in}{0.726137in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{0.718712in}}%
\pgfpathlineto{\pgfqpoint{1.324444in}{0.730701in}}%
\pgfpathlineto{\pgfqpoint{1.311042in}{0.740651in}}%
\pgfpathlineto{\pgfqpoint{1.303372in}{0.726137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{0.970195in}{0.886842in}}%
\pgfpathlineto{\pgfqpoint{0.983533in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{0.991424in}{0.889317in}}%
\pgfpathlineto{\pgfqpoint{0.977992in}{0.904059in}}%
\pgfpathlineto{\pgfqpoint{0.970195in}{0.886842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{1.173084in}{0.760103in}}%
\pgfpathlineto{\pgfqpoint{1.186466in}{0.752962in}}%
\pgfpathlineto{\pgfqpoint{1.194204in}{0.762569in}}%
\pgfpathlineto{\pgfqpoint{1.180822in}{0.775706in}}%
\pgfpathlineto{\pgfqpoint{1.173084in}{0.760103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{0.983533in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{0.996935in}{0.864896in}}%
\pgfpathlineto{\pgfqpoint{1.004771in}{0.879319in}}%
\pgfpathlineto{\pgfqpoint{0.991424in}{0.889317in}}%
\pgfpathlineto{\pgfqpoint{0.983533in}{0.877539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.558296in}{0.691765in}}%
\pgfpathlineto{\pgfqpoint{1.571945in}{0.687949in}}%
\pgfpathlineto{\pgfqpoint{1.579326in}{0.697871in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{0.702134in}}%
\pgfpathlineto{\pgfqpoint{1.558296in}{0.691765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{0.951633in}{1.129083in}}%
\pgfpathlineto{\pgfqpoint{0.965187in}{1.108666in}}%
\pgfpathlineto{\pgfqpoint{0.972902in}{1.130121in}}%
\pgfpathlineto{\pgfqpoint{0.959425in}{1.146862in}}%
\pgfpathlineto{\pgfqpoint{0.951633in}{1.129083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.454785in}{0.701614in}}%
\pgfpathlineto{\pgfqpoint{1.468299in}{0.695065in}}%
\pgfpathlineto{\pgfqpoint{1.475807in}{0.706367in}}%
\pgfpathlineto{\pgfqpoint{1.462371in}{0.716009in}}%
\pgfpathlineto{\pgfqpoint{1.454785in}{0.701614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.523882in}{0.698266in}}%
\pgfpathlineto{\pgfqpoint{1.537405in}{0.690785in}}%
\pgfpathlineto{\pgfqpoint{1.544782in}{0.699496in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{0.705381in}}%
\pgfpathlineto{\pgfqpoint{1.523882in}{0.698266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc106}%
\pgfsetstrokecolor{jkonpnc106}%
\pgfpathmoveto{\pgfqpoint{1.078906in}{1.378094in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{1.349840in}}%
\pgfpathlineto{\pgfqpoint{1.100121in}{1.376071in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{1.399219in}}%
\pgfpathlineto{\pgfqpoint{1.078906in}{1.378094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{1.220980in}{0.746675in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{0.739446in}}%
\pgfpathlineto{\pgfqpoint{1.242079in}{0.749541in}}%
\pgfpathlineto{\pgfqpoint{1.228688in}{0.758016in}}%
\pgfpathlineto{\pgfqpoint{1.220980in}{0.746675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.821078in}{0.680461in}}%
\pgfpathlineto{\pgfqpoint{1.834753in}{0.673661in}}%
\pgfpathlineto{\pgfqpoint{1.841925in}{0.684281in}}%
\pgfpathlineto{\pgfqpoint{1.828105in}{0.688213in}}%
\pgfpathlineto{\pgfqpoint{1.821078in}{0.680461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{0.943895in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{0.957467in}{1.087550in}}%
\pgfpathlineto{\pgfqpoint{0.965187in}{1.108666in}}%
\pgfpathlineto{\pgfqpoint{0.951633in}{1.129083in}}%
\pgfpathlineto{\pgfqpoint{0.943895in}{1.108526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{1.489372in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{1.502840in}{0.692595in}}%
\pgfpathlineto{\pgfqpoint{1.510354in}{0.705132in}}%
\pgfpathlineto{\pgfqpoint{1.496761in}{0.708987in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{0.701669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.420291in}{0.705438in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{0.701512in}}%
\pgfpathlineto{\pgfqpoint{1.441304in}{0.709102in}}%
\pgfpathlineto{\pgfqpoint{1.427863in}{0.718122in}}%
\pgfpathlineto{\pgfqpoint{1.420291in}{0.705438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{0.936190in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{0.949691in}{1.069129in}}%
\pgfpathlineto{\pgfqpoint{0.957467in}{1.087550in}}%
\pgfpathlineto{\pgfqpoint{0.943895in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{0.936190in}{1.086460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc108}%
\pgfsetstrokecolor{jkonpnc108}%
\pgfpathmoveto{\pgfqpoint{1.115501in}{1.428335in}}%
\pgfpathlineto{\pgfqpoint{1.128990in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{1.136679in}{1.427126in}}%
\pgfpathlineto{\pgfqpoint{1.123216in}{1.452162in}}%
\pgfpathlineto{\pgfqpoint{1.115501in}{1.428335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.730925in}{0.677945in}}%
\pgfpathlineto{\pgfqpoint{1.744585in}{0.671697in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{0.681851in}}%
\pgfpathlineto{\pgfqpoint{1.738152in}{0.687842in}}%
\pgfpathlineto{\pgfqpoint{1.730925in}{0.677945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{1.855643in}{0.678182in}}%
\pgfpathlineto{\pgfqpoint{1.869331in}{0.671328in}}%
\pgfpathlineto{\pgfqpoint{1.876285in}{0.678685in}}%
\pgfpathlineto{\pgfqpoint{1.862757in}{0.688130in}}%
\pgfpathlineto{\pgfqpoint{1.855643in}{0.678182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{0.956737in}{0.902296in}}%
\pgfpathlineto{\pgfqpoint{0.970195in}{0.886842in}}%
\pgfpathlineto{\pgfqpoint{0.977992in}{0.904059in}}%
\pgfpathlineto{\pgfqpoint{0.964544in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{0.956737in}{0.902296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{1.351310in}{0.714476in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.705859in}}%
\pgfpathlineto{\pgfqpoint{1.372339in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{1.358898in}{0.724687in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.714476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{0.932002in}{0.981091in}}%
\pgfpathlineto{\pgfqpoint{0.945485in}{0.964862in}}%
\pgfpathlineto{\pgfqpoint{0.953281in}{0.982436in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{0.995363in}}%
\pgfpathlineto{\pgfqpoint{0.932002in}{0.981091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc86}%
\pgfsetstrokecolor{jkonpnc86}%
\pgfpathmoveto{\pgfqpoint{0.982531in}{1.214037in}}%
\pgfpathlineto{\pgfqpoint{0.996118in}{1.190404in}}%
\pgfpathlineto{\pgfqpoint{1.003816in}{1.212971in}}%
\pgfpathlineto{\pgfqpoint{0.990246in}{1.235870in}}%
\pgfpathlineto{\pgfqpoint{0.982531in}{1.214037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.592882in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{1.606455in}{0.684156in}}%
\pgfpathlineto{\pgfqpoint{1.613841in}{0.695165in}}%
\pgfpathlineto{\pgfqpoint{1.600298in}{0.702586in}}%
\pgfpathlineto{\pgfqpoint{1.592882in}{0.690950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{0.937694in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{0.951140in}{0.932146in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{0.949947in}}%
\pgfpathlineto{\pgfqpoint{0.945485in}{0.964862in}}%
\pgfpathlineto{\pgfqpoint{0.937694in}{0.946813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.661945in}{0.685498in}}%
\pgfpathlineto{\pgfqpoint{1.675562in}{0.678995in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.687158in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{1.661945in}{0.685498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{0.926378in}{1.012368in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{0.995363in}}%
\pgfpathlineto{\pgfqpoint{0.947595in}{1.016681in}}%
\pgfpathlineto{\pgfqpoint{0.934126in}{1.032469in}}%
\pgfpathlineto{\pgfqpoint{0.926378in}{1.012368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.385827in}{0.711339in}}%
\pgfpathlineto{\pgfqpoint{1.399323in}{0.705430in}}%
\pgfpathlineto{\pgfqpoint{1.406838in}{0.713811in}}%
\pgfpathlineto{\pgfqpoint{1.393368in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{1.385827in}{0.711339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{0.928399in}{1.068285in}}%
\pgfpathlineto{\pgfqpoint{0.941949in}{1.048965in}}%
\pgfpathlineto{\pgfqpoint{0.949691in}{1.069129in}}%
\pgfpathlineto{\pgfqpoint{0.936190in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{0.928399in}{1.068285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.063864in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{1.077245in}{0.795719in}}%
\pgfpathlineto{\pgfqpoint{1.085042in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{1.071692in}{0.818656in}}%
\pgfpathlineto{\pgfqpoint{1.063864in}{0.806622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.627430in}{0.688704in}}%
\pgfpathlineto{\pgfqpoint{1.640992in}{0.681200in}}%
\pgfpathlineto{\pgfqpoint{1.648365in}{0.692600in}}%
\pgfpathlineto{\pgfqpoint{1.634794in}{0.699660in}}%
\pgfpathlineto{\pgfqpoint{1.627430in}{0.688704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{1.696425in}{0.681458in}}%
\pgfpathlineto{\pgfqpoint{1.710027in}{0.674260in}}%
\pgfpathlineto{\pgfqpoint{1.717417in}{0.687319in}}%
\pgfpathlineto{\pgfqpoint{1.703802in}{0.694064in}}%
\pgfpathlineto{\pgfqpoint{1.696425in}{0.681458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{1.186466in}{0.752962in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.744683in}}%
\pgfpathlineto{\pgfqpoint{1.207588in}{0.754529in}}%
\pgfpathlineto{\pgfqpoint{1.194204in}{0.762569in}}%
\pgfpathlineto{\pgfqpoint{1.186466in}{0.752962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc97}%
\pgfsetstrokecolor{jkonpnc97}%
\pgfpathmoveto{\pgfqpoint{1.042342in}{1.325380in}}%
\pgfpathlineto{\pgfqpoint{1.055853in}{1.303115in}}%
\pgfpathlineto{\pgfqpoint{1.063518in}{1.329398in}}%
\pgfpathlineto{\pgfqpoint{1.049999in}{1.352317in}}%
\pgfpathlineto{\pgfqpoint{1.042342in}{1.325380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{0.990246in}{1.235870in}}%
\pgfpathlineto{\pgfqpoint{1.003816in}{1.212971in}}%
\pgfpathlineto{\pgfqpoint{1.011494in}{1.236911in}}%
\pgfpathlineto{\pgfqpoint{0.997973in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{0.990246in}{1.235870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.234384in}{0.739446in}}%
\pgfpathlineto{\pgfqpoint{1.247778in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{1.255471in}{0.739339in}}%
\pgfpathlineto{\pgfqpoint{1.242079in}{0.749541in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{0.739446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.268890in}{0.733011in}}%
\pgfpathlineto{\pgfqpoint{1.282316in}{0.725887in}}%
\pgfpathlineto{\pgfqpoint{1.289982in}{0.737749in}}%
\pgfpathlineto{\pgfqpoint{1.276571in}{0.746074in}}%
\pgfpathlineto{\pgfqpoint{1.268890in}{0.733011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.138566in}{0.765789in}}%
\pgfpathlineto{\pgfqpoint{1.151934in}{0.759245in}}%
\pgfpathlineto{\pgfqpoint{1.159696in}{0.772051in}}%
\pgfpathlineto{\pgfqpoint{1.146324in}{0.780803in}}%
\pgfpathlineto{\pgfqpoint{1.138566in}{0.765789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{1.316806in}{0.718712in}}%
\pgfpathlineto{\pgfqpoint{1.330270in}{0.713087in}}%
\pgfpathlineto{\pgfqpoint{1.337857in}{0.721206in}}%
\pgfpathlineto{\pgfqpoint{1.324444in}{0.730701in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{0.718712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.765629in}{0.678698in}}%
\pgfpathlineto{\pgfqpoint{1.779201in}{0.670242in}}%
\pgfpathlineto{\pgfqpoint{1.786497in}{0.682325in}}%
\pgfpathlineto{\pgfqpoint{1.772670in}{0.685409in}}%
\pgfpathlineto{\pgfqpoint{1.765629in}{0.678698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{0.997973in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{1.011494in}{1.236911in}}%
\pgfpathlineto{\pgfqpoint{1.019255in}{1.255559in}}%
\pgfpathlineto{\pgfqpoint{1.005675in}{1.279930in}}%
\pgfpathlineto{\pgfqpoint{0.997973in}{1.257129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{0.943280in}{0.917368in}}%
\pgfpathlineto{\pgfqpoint{0.956737in}{0.902296in}}%
\pgfpathlineto{\pgfqpoint{0.964544in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{0.951140in}{0.932146in}}%
\pgfpathlineto{\pgfqpoint{0.943280in}{0.917368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{1.077245in}{0.795719in}}%
\pgfpathlineto{\pgfqpoint{1.090617in}{0.786023in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{0.799319in}}%
\pgfpathlineto{\pgfqpoint{1.085042in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{1.077245in}{0.795719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc104}%
\pgfsetstrokecolor{jkonpnc104}%
\pgfpathmoveto{\pgfqpoint{1.086637in}{1.399219in}}%
\pgfpathlineto{\pgfqpoint{1.100121in}{1.376071in}}%
\pgfpathlineto{\pgfqpoint{1.107821in}{1.400462in}}%
\pgfpathlineto{\pgfqpoint{1.094312in}{1.426892in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{1.399219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{0.920627in}{1.049172in}}%
\pgfpathlineto{\pgfqpoint{0.934126in}{1.032469in}}%
\pgfpathlineto{\pgfqpoint{0.941949in}{1.048965in}}%
\pgfpathlineto{\pgfqpoint{0.928399in}{1.068285in}}%
\pgfpathlineto{\pgfqpoint{0.920627in}{1.049172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{1.002506in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{1.015927in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{1.023738in}{0.839332in}}%
\pgfpathlineto{\pgfqpoint{1.010380in}{0.849470in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.837309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{1.015927in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{1.029288in}{0.813994in}}%
\pgfpathlineto{\pgfqpoint{1.037152in}{0.825438in}}%
\pgfpathlineto{\pgfqpoint{1.023738in}{0.839332in}}%
\pgfpathlineto{\pgfqpoint{1.015927in}{0.823729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{0.918522in}{0.996848in}}%
\pgfpathlineto{\pgfqpoint{0.932002in}{0.981091in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{0.995363in}}%
\pgfpathlineto{\pgfqpoint{0.926378in}{1.012368in}}%
\pgfpathlineto{\pgfqpoint{0.918522in}{0.996848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{0.924238in}{0.961628in}}%
\pgfpathlineto{\pgfqpoint{0.937694in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{0.945485in}{0.964862in}}%
\pgfpathlineto{\pgfqpoint{0.932002in}{0.981091in}}%
\pgfpathlineto{\pgfqpoint{0.924238in}{0.961628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{1.029288in}{0.813994in}}%
\pgfpathlineto{\pgfqpoint{1.042697in}{0.801031in}}%
\pgfpathlineto{\pgfqpoint{1.050526in}{0.814437in}}%
\pgfpathlineto{\pgfqpoint{1.037152in}{0.825438in}}%
\pgfpathlineto{\pgfqpoint{1.029288in}{0.813994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{0.989135in}{0.847948in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{1.010380in}{0.849470in}}%
\pgfpathlineto{\pgfqpoint{0.996935in}{0.864896in}}%
\pgfpathlineto{\pgfqpoint{0.989135in}{0.847948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{1.090617in}{0.786023in}}%
\pgfpathlineto{\pgfqpoint{1.103999in}{0.775697in}}%
\pgfpathlineto{\pgfqpoint{1.111809in}{0.786611in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{0.799319in}}%
\pgfpathlineto{\pgfqpoint{1.090617in}{0.786023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.468299in}{0.695065in}}%
\pgfpathlineto{\pgfqpoint{1.481816in}{0.688112in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{1.475807in}{0.706367in}}%
\pgfpathlineto{\pgfqpoint{1.468299in}{0.695065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.800221in}{0.676809in}}%
\pgfpathlineto{\pgfqpoint{1.813816in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{1.821078in}{0.680461in}}%
\pgfpathlineto{\pgfqpoint{1.807279in}{0.684639in}}%
\pgfpathlineto{\pgfqpoint{1.800221in}{0.676809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{0.962349in}{0.871865in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.861836in}}%
\pgfpathlineto{\pgfqpoint{0.983533in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{0.970195in}{0.886842in}}%
\pgfpathlineto{\pgfqpoint{0.962349in}{0.871865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc99}%
\pgfsetstrokecolor{jkonpnc99}%
\pgfpathmoveto{\pgfqpoint{1.005675in}{1.279930in}}%
\pgfpathlineto{\pgfqpoint{1.019255in}{1.255559in}}%
\pgfpathlineto{\pgfqpoint{1.026909in}{1.281515in}}%
\pgfpathlineto{\pgfqpoint{1.013369in}{1.303500in}}%
\pgfpathlineto{\pgfqpoint{1.005675in}{1.279930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.537405in}{0.690785in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.684760in}}%
\pgfpathlineto{\pgfqpoint{1.558296in}{0.691765in}}%
\pgfpathlineto{\pgfqpoint{1.544782in}{0.699496in}}%
\pgfpathlineto{\pgfqpoint{1.537405in}{0.690785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{0.929863in}{0.930355in}}%
\pgfpathlineto{\pgfqpoint{0.943280in}{0.917368in}}%
\pgfpathlineto{\pgfqpoint{0.951140in}{0.932146in}}%
\pgfpathlineto{\pgfqpoint{0.937694in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{0.929863in}{0.930355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{0.948905in}{0.886217in}}%
\pgfpathlineto{\pgfqpoint{0.962349in}{0.871865in}}%
\pgfpathlineto{\pgfqpoint{0.970195in}{0.886842in}}%
\pgfpathlineto{\pgfqpoint{0.956737in}{0.902296in}}%
\pgfpathlineto{\pgfqpoint{0.948905in}{0.886217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.433842in}{0.701512in}}%
\pgfpathlineto{\pgfqpoint{1.447346in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{1.454785in}{0.701614in}}%
\pgfpathlineto{\pgfqpoint{1.441304in}{0.709102in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{0.701512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{0.975705in}{0.861836in}}%
\pgfpathlineto{\pgfqpoint{0.989135in}{0.847948in}}%
\pgfpathlineto{\pgfqpoint{0.996935in}{0.864896in}}%
\pgfpathlineto{\pgfqpoint{0.983533in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.861836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.151934in}{0.759245in}}%
\pgfpathlineto{\pgfqpoint{1.165323in}{0.750093in}}%
\pgfpathlineto{\pgfqpoint{1.173084in}{0.760103in}}%
\pgfpathlineto{\pgfqpoint{1.159696in}{0.772051in}}%
\pgfpathlineto{\pgfqpoint{1.151934in}{0.759245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.571945in}{0.687949in}}%
\pgfpathlineto{\pgfqpoint{1.585442in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{1.592882in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{1.579326in}{0.697871in}}%
\pgfpathlineto{\pgfqpoint{1.571945in}{0.687949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{1.199859in}{0.744683in}}%
\pgfpathlineto{\pgfqpoint{1.213260in}{0.735024in}}%
\pgfpathlineto{\pgfqpoint{1.220980in}{0.746675in}}%
\pgfpathlineto{\pgfqpoint{1.207588in}{0.754529in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.744683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.869331in}{0.671328in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.663078in}}%
\pgfpathlineto{\pgfqpoint{1.890147in}{0.674787in}}%
\pgfpathlineto{\pgfqpoint{1.876285in}{0.678685in}}%
\pgfpathlineto{\pgfqpoint{1.869331in}{0.671328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{1.247778in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{1.261201in}{0.720499in}}%
\pgfpathlineto{\pgfqpoint{1.268890in}{0.733011in}}%
\pgfpathlineto{\pgfqpoint{1.255471in}{0.739339in}}%
\pgfpathlineto{\pgfqpoint{1.247778in}{0.727202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{0.945887in}{1.166039in}}%
\pgfpathlineto{\pgfqpoint{0.959425in}{1.146862in}}%
\pgfpathlineto{\pgfqpoint{0.967094in}{1.170877in}}%
\pgfpathlineto{\pgfqpoint{0.953605in}{1.187714in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{1.166039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc115}%
\pgfsetstrokecolor{jkonpnc115}%
\pgfpathmoveto{\pgfqpoint{1.123216in}{1.452162in}}%
\pgfpathlineto{\pgfqpoint{1.136679in}{1.427126in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.452894in}}%
\pgfpathlineto{\pgfqpoint{1.130909in}{1.480445in}}%
\pgfpathlineto{\pgfqpoint{1.123216in}{1.452162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{1.282316in}{0.725887in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{0.717896in}}%
\pgfpathlineto{\pgfqpoint{1.303372in}{0.726137in}}%
\pgfpathlineto{\pgfqpoint{1.289982in}{0.737749in}}%
\pgfpathlineto{\pgfqpoint{1.282316in}{0.725887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.103999in}{0.775697in}}%
\pgfpathlineto{\pgfqpoint{1.117382in}{0.765812in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.775949in}}%
\pgfpathlineto{\pgfqpoint{1.111809in}{0.786611in}}%
\pgfpathlineto{\pgfqpoint{1.103999in}{0.775697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.606455in}{0.684156in}}%
\pgfpathlineto{\pgfqpoint{1.620004in}{0.676378in}}%
\pgfpathlineto{\pgfqpoint{1.627430in}{0.688704in}}%
\pgfpathlineto{\pgfqpoint{1.613841in}{0.695165in}}%
\pgfpathlineto{\pgfqpoint{1.606455in}{0.684156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{0.953605in}{1.187714in}}%
\pgfpathlineto{\pgfqpoint{0.967094in}{1.170877in}}%
\pgfpathlineto{\pgfqpoint{0.974885in}{1.188495in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{1.209501in}}%
\pgfpathlineto{\pgfqpoint{0.953605in}{1.187714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{1.399323in}{0.705430in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{0.697599in}}%
\pgfpathlineto{\pgfqpoint{1.420291in}{0.705438in}}%
\pgfpathlineto{\pgfqpoint{1.406838in}{0.713811in}}%
\pgfpathlineto{\pgfqpoint{1.399323in}{0.705430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.502840in}{0.692595in}}%
\pgfpathlineto{\pgfqpoint{1.516430in}{0.687759in}}%
\pgfpathlineto{\pgfqpoint{1.523882in}{0.698266in}}%
\pgfpathlineto{\pgfqpoint{1.510354in}{0.705132in}}%
\pgfpathlineto{\pgfqpoint{1.502840in}{0.692595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.364750in}{0.705859in}}%
\pgfpathlineto{\pgfqpoint{1.378265in}{0.701641in}}%
\pgfpathlineto{\pgfqpoint{1.385827in}{0.711339in}}%
\pgfpathlineto{\pgfqpoint{1.372339in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.705859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{0.938079in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{0.951633in}{1.129083in}}%
\pgfpathlineto{\pgfqpoint{0.959425in}{1.146862in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{1.166039in}}%
\pgfpathlineto{\pgfqpoint{0.938079in}{1.148611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{0.912811in}{1.031746in}}%
\pgfpathlineto{\pgfqpoint{0.926378in}{1.012368in}}%
\pgfpathlineto{\pgfqpoint{0.934126in}{1.032469in}}%
\pgfpathlineto{\pgfqpoint{0.920627in}{1.049172in}}%
\pgfpathlineto{\pgfqpoint{0.912811in}{1.031746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.675562in}{0.678995in}}%
\pgfpathlineto{\pgfqpoint{1.689192in}{0.672503in}}%
\pgfpathlineto{\pgfqpoint{1.696425in}{0.681458in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.687158in}}%
\pgfpathlineto{\pgfqpoint{1.675562in}{0.678995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.640992in}{0.681200in}}%
\pgfpathlineto{\pgfqpoint{1.654572in}{0.673854in}}%
\pgfpathlineto{\pgfqpoint{1.661945in}{0.685498in}}%
\pgfpathlineto{\pgfqpoint{1.648365in}{0.692600in}}%
\pgfpathlineto{\pgfqpoint{1.640992in}{0.681200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.042697in}{0.801031in}}%
\pgfpathlineto{\pgfqpoint{1.056041in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{1.063864in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{1.050526in}{0.814437in}}%
\pgfpathlineto{\pgfqpoint{1.042697in}{0.801031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{0.922649in}{1.105061in}}%
\pgfpathlineto{\pgfqpoint{0.936190in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{0.943895in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{0.930417in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{0.922649in}{1.105061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc106}%
\pgfsetstrokecolor{jkonpnc106}%
\pgfpathmoveto{\pgfqpoint{1.049999in}{1.352317in}}%
\pgfpathlineto{\pgfqpoint{1.063518in}{1.329398in}}%
\pgfpathlineto{\pgfqpoint{1.071212in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{1.057687in}{1.377324in}}%
\pgfpathlineto{\pgfqpoint{1.049999in}{1.352317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.834753in}{0.673661in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{0.668821in}}%
\pgfpathlineto{\pgfqpoint{1.855643in}{0.678182in}}%
\pgfpathlineto{\pgfqpoint{1.841925in}{0.684281in}}%
\pgfpathlineto{\pgfqpoint{1.834753in}{0.673661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc86}%
\pgfsetstrokecolor{jkonpnc86}%
\pgfpathmoveto{\pgfqpoint{0.961321in}{1.209501in}}%
\pgfpathlineto{\pgfqpoint{0.974885in}{1.188495in}}%
\pgfpathlineto{\pgfqpoint{0.982531in}{1.214037in}}%
\pgfpathlineto{\pgfqpoint{0.969028in}{1.231874in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{1.209501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{0.930417in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{0.943895in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{0.951633in}{1.129083in}}%
\pgfpathlineto{\pgfqpoint{0.938079in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{0.930417in}{1.124459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.330270in}{0.713087in}}%
\pgfpathlineto{\pgfqpoint{1.343703in}{0.703788in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.714476in}}%
\pgfpathlineto{\pgfqpoint{1.337857in}{0.721206in}}%
\pgfpathlineto{\pgfqpoint{1.330270in}{0.713087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.710027in}{0.674260in}}%
\pgfpathlineto{\pgfqpoint{1.723846in}{0.671634in}}%
\pgfpathlineto{\pgfqpoint{1.730925in}{0.677945in}}%
\pgfpathlineto{\pgfqpoint{1.717417in}{0.687319in}}%
\pgfpathlineto{\pgfqpoint{1.710027in}{0.674260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{0.914873in}{1.085942in}}%
\pgfpathlineto{\pgfqpoint{0.928399in}{1.068285in}}%
\pgfpathlineto{\pgfqpoint{0.936190in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{0.922649in}{1.105061in}}%
\pgfpathlineto{\pgfqpoint{0.914873in}{1.085942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{0.916379in}{0.946077in}}%
\pgfpathlineto{\pgfqpoint{0.929863in}{0.930355in}}%
\pgfpathlineto{\pgfqpoint{0.937694in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{0.924238in}{0.961628in}}%
\pgfpathlineto{\pgfqpoint{0.916379in}{0.946077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{0.935482in}{0.899407in}}%
\pgfpathlineto{\pgfqpoint{0.948905in}{0.886217in}}%
\pgfpathlineto{\pgfqpoint{0.956737in}{0.902296in}}%
\pgfpathlineto{\pgfqpoint{0.943280in}{0.917368in}}%
\pgfpathlineto{\pgfqpoint{0.935482in}{0.899407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{1.165323in}{0.750093in}}%
\pgfpathlineto{\pgfqpoint{1.178721in}{0.738933in}}%
\pgfpathlineto{\pgfqpoint{1.186466in}{0.752962in}}%
\pgfpathlineto{\pgfqpoint{1.173084in}{0.760103in}}%
\pgfpathlineto{\pgfqpoint{1.165323in}{0.750093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.744585in}{0.671697in}}%
\pgfpathlineto{\pgfqpoint{1.758372in}{0.667824in}}%
\pgfpathlineto{\pgfqpoint{1.765629in}{0.678698in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{0.681851in}}%
\pgfpathlineto{\pgfqpoint{1.744585in}{0.671697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{0.910746in}{0.977693in}}%
\pgfpathlineto{\pgfqpoint{0.924238in}{0.961628in}}%
\pgfpathlineto{\pgfqpoint{0.932002in}{0.981091in}}%
\pgfpathlineto{\pgfqpoint{0.918522in}{0.996848in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{0.977693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.117382in}{0.765812in}}%
\pgfpathlineto{\pgfqpoint{1.130768in}{0.756364in}}%
\pgfpathlineto{\pgfqpoint{1.138566in}{0.765789in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.775949in}}%
\pgfpathlineto{\pgfqpoint{1.117382in}{0.765812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc92}%
\pgfsetstrokecolor{jkonpnc92}%
\pgfpathmoveto{\pgfqpoint{1.013369in}{1.303500in}}%
\pgfpathlineto{\pgfqpoint{1.026909in}{1.281515in}}%
\pgfpathlineto{\pgfqpoint{1.034633in}{1.302822in}}%
\pgfpathlineto{\pgfqpoint{1.021046in}{1.328395in}}%
\pgfpathlineto{\pgfqpoint{1.013369in}{1.303500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{0.905111in}{1.009459in}}%
\pgfpathlineto{\pgfqpoint{0.918522in}{0.996848in}}%
\pgfpathlineto{\pgfqpoint{0.926378in}{1.012368in}}%
\pgfpathlineto{\pgfqpoint{0.912811in}{1.031746in}}%
\pgfpathlineto{\pgfqpoint{0.905111in}{1.009459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{1.056041in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{1.069463in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{1.077245in}{0.795719in}}%
\pgfpathlineto{\pgfqpoint{1.063864in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{1.056041in}{0.793302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc111}%
\pgfsetstrokecolor{jkonpnc111}%
\pgfpathmoveto{\pgfqpoint{1.094312in}{1.426892in}}%
\pgfpathlineto{\pgfqpoint{1.107821in}{1.400462in}}%
\pgfpathlineto{\pgfqpoint{1.115501in}{1.428335in}}%
\pgfpathlineto{\pgfqpoint{1.102027in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{1.094312in}{1.426892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{1.295746in}{0.717896in}}%
\pgfpathlineto{\pgfqpoint{1.309172in}{0.708463in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{0.718712in}}%
\pgfpathlineto{\pgfqpoint{1.303372in}{0.726137in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{0.717896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{0.969028in}{1.231874in}}%
\pgfpathlineto{\pgfqpoint{0.982531in}{1.214037in}}%
\pgfpathlineto{\pgfqpoint{0.990246in}{1.235870in}}%
\pgfpathlineto{\pgfqpoint{0.976735in}{1.254315in}}%
\pgfpathlineto{\pgfqpoint{0.969028in}{1.231874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{1.069463in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{1.082843in}{0.769170in}}%
\pgfpathlineto{\pgfqpoint{1.090617in}{0.786023in}}%
\pgfpathlineto{\pgfqpoint{1.077245in}{0.795719in}}%
\pgfpathlineto{\pgfqpoint{1.069463in}{0.779355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{1.213260in}{0.735024in}}%
\pgfpathlineto{\pgfqpoint{1.226670in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{0.739446in}}%
\pgfpathlineto{\pgfqpoint{1.220980in}{0.746675in}}%
\pgfpathlineto{\pgfqpoint{1.213260in}{0.735024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.779201in}{0.670242in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{0.665425in}}%
\pgfpathlineto{\pgfqpoint{1.800221in}{0.676809in}}%
\pgfpathlineto{\pgfqpoint{1.786497in}{0.682325in}}%
\pgfpathlineto{\pgfqpoint{1.779201in}{0.670242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{0.907064in}{1.068072in}}%
\pgfpathlineto{\pgfqpoint{0.920627in}{1.049172in}}%
\pgfpathlineto{\pgfqpoint{0.928399in}{1.068285in}}%
\pgfpathlineto{\pgfqpoint{0.914873in}{1.085942in}}%
\pgfpathlineto{\pgfqpoint{0.907064in}{1.068072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{0.921994in}{0.915296in}}%
\pgfpathlineto{\pgfqpoint{0.935482in}{0.899407in}}%
\pgfpathlineto{\pgfqpoint{0.943280in}{0.917368in}}%
\pgfpathlineto{\pgfqpoint{0.929863in}{0.930355in}}%
\pgfpathlineto{\pgfqpoint{0.921994in}{0.915296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{0.967885in}{0.845334in}}%
\pgfpathlineto{\pgfqpoint{0.981321in}{0.831452in}}%
\pgfpathlineto{\pgfqpoint{0.989135in}{0.847948in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.861836in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{0.845334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.130768in}{0.756364in}}%
\pgfpathlineto{\pgfqpoint{1.144175in}{0.743553in}}%
\pgfpathlineto{\pgfqpoint{1.151934in}{0.759245in}}%
\pgfpathlineto{\pgfqpoint{1.138566in}{0.765789in}}%
\pgfpathlineto{\pgfqpoint{1.130768in}{0.756364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc104}%
\pgfsetstrokecolor{jkonpnc104}%
\pgfpathmoveto{\pgfqpoint{1.057687in}{1.377324in}}%
\pgfpathlineto{\pgfqpoint{1.071212in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{1.078906in}{1.378094in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.401939in}}%
\pgfpathlineto{\pgfqpoint{1.057687in}{1.377324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{0.981321in}{0.831452in}}%
\pgfpathlineto{\pgfqpoint{0.994654in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{0.989135in}{0.847948in}}%
\pgfpathlineto{\pgfqpoint{0.981321in}{0.831452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.550982in}{0.684760in}}%
\pgfpathlineto{\pgfqpoint{1.564446in}{0.674643in}}%
\pgfpathlineto{\pgfqpoint{1.571945in}{0.687949in}}%
\pgfpathlineto{\pgfqpoint{1.558296in}{0.691765in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.684760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{1.447346in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{1.460844in}{0.686671in}}%
\pgfpathlineto{\pgfqpoint{1.468299in}{0.695065in}}%
\pgfpathlineto{\pgfqpoint{1.454785in}{0.701614in}}%
\pgfpathlineto{\pgfqpoint{1.447346in}{0.694481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{1.813816in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{1.827492in}{0.661617in}}%
\pgfpathlineto{\pgfqpoint{1.834753in}{0.673661in}}%
\pgfpathlineto{\pgfqpoint{1.821078in}{0.680461in}}%
\pgfpathlineto{\pgfqpoint{1.813816in}{0.668550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{1.261201in}{0.720499in}}%
\pgfpathlineto{\pgfqpoint{1.274621in}{0.711444in}}%
\pgfpathlineto{\pgfqpoint{1.282316in}{0.725887in}}%
\pgfpathlineto{\pgfqpoint{1.268890in}{0.733011in}}%
\pgfpathlineto{\pgfqpoint{1.261201in}{0.720499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc101}%
\pgfsetstrokecolor{jkonpnc101}%
\pgfpathmoveto{\pgfqpoint{1.021046in}{1.328395in}}%
\pgfpathlineto{\pgfqpoint{1.034633in}{1.302822in}}%
\pgfpathlineto{\pgfqpoint{1.042342in}{1.325380in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{1.353293in}}%
\pgfpathlineto{\pgfqpoint{1.021046in}{1.328395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{0.976735in}{1.254315in}}%
\pgfpathlineto{\pgfqpoint{0.990246in}{1.235870in}}%
\pgfpathlineto{\pgfqpoint{0.997973in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.277346in}}%
\pgfpathlineto{\pgfqpoint{0.976735in}{1.254315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{0.897286in}{0.992169in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{0.977693in}}%
\pgfpathlineto{\pgfqpoint{0.918522in}{0.996848in}}%
\pgfpathlineto{\pgfqpoint{0.905111in}{1.009459in}}%
\pgfpathlineto{\pgfqpoint{0.897286in}{0.992169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{1.008099in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{1.021475in}{0.798330in}}%
\pgfpathlineto{\pgfqpoint{1.029288in}{0.813994in}}%
\pgfpathlineto{\pgfqpoint{1.015927in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{1.008099in}{0.808696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{0.994654in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{1.008099in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{1.015927in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{1.002506in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{0.994654in}{0.823277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.481816in}{0.688112in}}%
\pgfpathlineto{\pgfqpoint{1.495414in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{1.502840in}{0.692595in}}%
\pgfpathlineto{\pgfqpoint{1.489372in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{1.481816in}{0.688112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{0.954454in}{0.858793in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{0.845334in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.861836in}}%
\pgfpathlineto{\pgfqpoint{0.962349in}{0.871865in}}%
\pgfpathlineto{\pgfqpoint{0.954454in}{0.858793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.516430in}{0.687759in}}%
\pgfpathlineto{\pgfqpoint{1.529897in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{1.537405in}{0.690785in}}%
\pgfpathlineto{\pgfqpoint{1.523882in}{0.698266in}}%
\pgfpathlineto{\pgfqpoint{1.516430in}{0.687759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{0.941059in}{0.870468in}}%
\pgfpathlineto{\pgfqpoint{0.954454in}{0.858793in}}%
\pgfpathlineto{\pgfqpoint{0.962349in}{0.871865in}}%
\pgfpathlineto{\pgfqpoint{0.948905in}{0.886217in}}%
\pgfpathlineto{\pgfqpoint{0.941059in}{0.870468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc116}%
\pgfsetstrokecolor{jkonpnc116}%
\pgfpathmoveto{\pgfqpoint{1.130909in}{1.480445in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.452894in}}%
\pgfpathlineto{\pgfqpoint{1.152093in}{1.478919in}}%
\pgfpathlineto{\pgfqpoint{1.138624in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.130909in}{1.480445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.585442in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{1.599127in}{0.675222in}}%
\pgfpathlineto{\pgfqpoint{1.606455in}{0.684156in}}%
\pgfpathlineto{\pgfqpoint{1.592882in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{1.585442in}{0.678932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{0.902893in}{0.961576in}}%
\pgfpathlineto{\pgfqpoint{0.916379in}{0.946077in}}%
\pgfpathlineto{\pgfqpoint{0.924238in}{0.961628in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{0.977693in}}%
\pgfpathlineto{\pgfqpoint{0.902893in}{0.961576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.082843in}{0.769170in}}%
\pgfpathlineto{\pgfqpoint{1.096225in}{0.759264in}}%
\pgfpathlineto{\pgfqpoint{1.103999in}{0.775697in}}%
\pgfpathlineto{\pgfqpoint{1.090617in}{0.786023in}}%
\pgfpathlineto{\pgfqpoint{1.082843in}{0.769170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.343703in}{0.703788in}}%
\pgfpathlineto{\pgfqpoint{1.357167in}{0.696219in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.705859in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.714476in}}%
\pgfpathlineto{\pgfqpoint{1.343703in}{0.703788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{0.899366in}{1.045621in}}%
\pgfpathlineto{\pgfqpoint{0.912811in}{1.031746in}}%
\pgfpathlineto{\pgfqpoint{0.920627in}{1.049172in}}%
\pgfpathlineto{\pgfqpoint{0.907064in}{1.068072in}}%
\pgfpathlineto{\pgfqpoint{0.899366in}{1.045621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{1.412798in}{0.697599in}}%
\pgfpathlineto{\pgfqpoint{1.426301in}{0.690729in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{0.701512in}}%
\pgfpathlineto{\pgfqpoint{1.420291in}{0.705438in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{0.697599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.178721in}{0.738933in}}%
\pgfpathlineto{\pgfqpoint{1.192118in}{0.732494in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.744683in}}%
\pgfpathlineto{\pgfqpoint{1.186466in}{0.752962in}}%
\pgfpathlineto{\pgfqpoint{1.178721in}{0.738933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.021475in}{0.798330in}}%
\pgfpathlineto{\pgfqpoint{1.034868in}{0.787001in}}%
\pgfpathlineto{\pgfqpoint{1.042697in}{0.801031in}}%
\pgfpathlineto{\pgfqpoint{1.029288in}{0.813994in}}%
\pgfpathlineto{\pgfqpoint{1.021475in}{0.798330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{0.908627in}{0.925853in}}%
\pgfpathlineto{\pgfqpoint{0.921994in}{0.915296in}}%
\pgfpathlineto{\pgfqpoint{0.929863in}{0.930355in}}%
\pgfpathlineto{\pgfqpoint{0.916379in}{0.946077in}}%
\pgfpathlineto{\pgfqpoint{0.908627in}{0.925853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.689192in}{0.672503in}}%
\pgfpathlineto{\pgfqpoint{1.702776in}{0.664625in}}%
\pgfpathlineto{\pgfqpoint{1.710027in}{0.674260in}}%
\pgfpathlineto{\pgfqpoint{1.696425in}{0.681458in}}%
\pgfpathlineto{\pgfqpoint{1.689192in}{0.672503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.620004in}{0.676378in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.672440in}}%
\pgfpathlineto{\pgfqpoint{1.640992in}{0.681200in}}%
\pgfpathlineto{\pgfqpoint{1.627430in}{0.688704in}}%
\pgfpathlineto{\pgfqpoint{1.620004in}{0.676378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.378265in}{0.701641in}}%
\pgfpathlineto{\pgfqpoint{1.391698in}{0.691338in}}%
\pgfpathlineto{\pgfqpoint{1.399323in}{0.705430in}}%
\pgfpathlineto{\pgfqpoint{1.385827in}{0.711339in}}%
\pgfpathlineto{\pgfqpoint{1.378265in}{0.701641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{0.927649in}{0.882838in}}%
\pgfpathlineto{\pgfqpoint{0.941059in}{0.870468in}}%
\pgfpathlineto{\pgfqpoint{0.948905in}{0.886217in}}%
\pgfpathlineto{\pgfqpoint{0.935482in}{0.899407in}}%
\pgfpathlineto{\pgfqpoint{0.927649in}{0.882838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.226670in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{1.240077in}{0.715769in}}%
\pgfpathlineto{\pgfqpoint{1.247778in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{0.739446in}}%
\pgfpathlineto{\pgfqpoint{1.226670in}{0.727455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{0.891575in}{1.026876in}}%
\pgfpathlineto{\pgfqpoint{0.905111in}{1.009459in}}%
\pgfpathlineto{\pgfqpoint{0.912811in}{1.031746in}}%
\pgfpathlineto{\pgfqpoint{0.899366in}{1.045621in}}%
\pgfpathlineto{\pgfqpoint{0.891575in}{1.026876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{1.654572in}{0.673854in}}%
\pgfpathlineto{\pgfqpoint{1.668306in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{1.675562in}{0.678995in}}%
\pgfpathlineto{\pgfqpoint{1.661945in}{0.685498in}}%
\pgfpathlineto{\pgfqpoint{1.654572in}{0.673854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.723846in}{0.671634in}}%
\pgfpathlineto{\pgfqpoint{1.737382in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{1.744585in}{0.671697in}}%
\pgfpathlineto{\pgfqpoint{1.730925in}{0.677945in}}%
\pgfpathlineto{\pgfqpoint{1.723846in}{0.671634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc108}%
\pgfsetstrokecolor{jkonpnc108}%
\pgfpathmoveto{\pgfqpoint{1.065384in}{1.401939in}}%
\pgfpathlineto{\pgfqpoint{1.078906in}{1.378094in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{1.399219in}}%
\pgfpathlineto{\pgfqpoint{1.073099in}{1.425225in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.401939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc99}%
\pgfsetstrokecolor{jkonpnc99}%
\pgfpathmoveto{\pgfqpoint{0.984434in}{1.277346in}}%
\pgfpathlineto{\pgfqpoint{0.997973in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{1.005675in}{1.279930in}}%
\pgfpathlineto{\pgfqpoint{0.992090in}{1.303098in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.277346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{1.848549in}{0.668821in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{0.662962in}}%
\pgfpathlineto{\pgfqpoint{1.869331in}{0.671328in}}%
\pgfpathlineto{\pgfqpoint{1.855643in}{0.678182in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{0.668821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.309172in}{0.708463in}}%
\pgfpathlineto{\pgfqpoint{1.322623in}{0.700828in}}%
\pgfpathlineto{\pgfqpoint{1.330270in}{0.713087in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{0.718712in}}%
\pgfpathlineto{\pgfqpoint{1.309172in}{0.708463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{0.909063in}{1.124949in}}%
\pgfpathlineto{\pgfqpoint{0.922649in}{1.105061in}}%
\pgfpathlineto{\pgfqpoint{0.930417in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{0.916786in}{1.146546in}}%
\pgfpathlineto{\pgfqpoint{0.909063in}{1.124949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{0.914225in}{0.895721in}}%
\pgfpathlineto{\pgfqpoint{0.927649in}{0.882838in}}%
\pgfpathlineto{\pgfqpoint{0.935482in}{0.899407in}}%
\pgfpathlineto{\pgfqpoint{0.921994in}{0.915296in}}%
\pgfpathlineto{\pgfqpoint{0.914225in}{0.895721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc106}%
\pgfsetstrokecolor{jkonpnc106}%
\pgfpathmoveto{\pgfqpoint{1.028729in}{1.353293in}}%
\pgfpathlineto{\pgfqpoint{1.042342in}{1.325380in}}%
\pgfpathlineto{\pgfqpoint{1.049999in}{1.352317in}}%
\pgfpathlineto{\pgfqpoint{1.036457in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{1.353293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{0.883783in}{1.008057in}}%
\pgfpathlineto{\pgfqpoint{0.897286in}{0.992169in}}%
\pgfpathlineto{\pgfqpoint{0.905111in}{1.009459in}}%
\pgfpathlineto{\pgfqpoint{0.891575in}{1.026876in}}%
\pgfpathlineto{\pgfqpoint{0.883783in}{1.008057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{0.889489in}{0.973593in}}%
\pgfpathlineto{\pgfqpoint{0.902893in}{0.961576in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{0.977693in}}%
\pgfpathlineto{\pgfqpoint{0.897286in}{0.992169in}}%
\pgfpathlineto{\pgfqpoint{0.889489in}{0.973593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{0.895158in}{0.940561in}}%
\pgfpathlineto{\pgfqpoint{0.908627in}{0.925853in}}%
\pgfpathlineto{\pgfqpoint{0.916379in}{0.946077in}}%
\pgfpathlineto{\pgfqpoint{0.902893in}{0.961576in}}%
\pgfpathlineto{\pgfqpoint{0.895158in}{0.940561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{1.034868in}{0.787001in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{0.779797in}}%
\pgfpathlineto{\pgfqpoint{1.056041in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{1.042697in}{0.801031in}}%
\pgfpathlineto{\pgfqpoint{1.034868in}{0.787001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc115}%
\pgfsetstrokecolor{jkonpnc115}%
\pgfpathmoveto{\pgfqpoint{1.102027in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{1.115501in}{1.428335in}}%
\pgfpathlineto{\pgfqpoint{1.123216in}{1.452162in}}%
\pgfpathlineto{\pgfqpoint{1.109704in}{1.480076in}}%
\pgfpathlineto{\pgfqpoint{1.102027in}{1.450583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.144175in}{0.743553in}}%
\pgfpathlineto{\pgfqpoint{1.157554in}{0.738179in}}%
\pgfpathlineto{\pgfqpoint{1.165323in}{0.750093in}}%
\pgfpathlineto{\pgfqpoint{1.151934in}{0.759245in}}%
\pgfpathlineto{\pgfqpoint{1.144175in}{0.743553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{0.932275in}{1.187919in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{1.166039in}}%
\pgfpathlineto{\pgfqpoint{0.953605in}{1.187714in}}%
\pgfpathlineto{\pgfqpoint{0.939954in}{1.211657in}}%
\pgfpathlineto{\pgfqpoint{0.932275in}{1.187919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{0.901327in}{1.103897in}}%
\pgfpathlineto{\pgfqpoint{0.914873in}{1.085942in}}%
\pgfpathlineto{\pgfqpoint{0.922649in}{1.105061in}}%
\pgfpathlineto{\pgfqpoint{0.909063in}{1.124949in}}%
\pgfpathlineto{\pgfqpoint{0.901327in}{1.103897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{0.924507in}{1.168248in}}%
\pgfpathlineto{\pgfqpoint{0.938079in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{1.166039in}}%
\pgfpathlineto{\pgfqpoint{0.932275in}{1.187919in}}%
\pgfpathlineto{\pgfqpoint{0.924507in}{1.168248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{0.916786in}{1.146546in}}%
\pgfpathlineto{\pgfqpoint{0.930417in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{0.938079in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{0.924507in}{1.168248in}}%
\pgfpathlineto{\pgfqpoint{0.916786in}{1.146546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{1.096225in}{0.759264in}}%
\pgfpathlineto{\pgfqpoint{1.109581in}{0.753362in}}%
\pgfpathlineto{\pgfqpoint{1.117382in}{0.765812in}}%
\pgfpathlineto{\pgfqpoint{1.103999in}{0.775697in}}%
\pgfpathlineto{\pgfqpoint{1.096225in}{0.759264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{1.192118in}{0.732494in}}%
\pgfpathlineto{\pgfqpoint{1.205526in}{0.720489in}}%
\pgfpathlineto{\pgfqpoint{1.213260in}{0.735024in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.744683in}}%
\pgfpathlineto{\pgfqpoint{1.192118in}{0.732494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.274621in}{0.711444in}}%
\pgfpathlineto{\pgfqpoint{1.288058in}{0.703681in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{0.717896in}}%
\pgfpathlineto{\pgfqpoint{1.282316in}{0.725887in}}%
\pgfpathlineto{\pgfqpoint{1.274621in}{0.711444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc86}%
\pgfsetstrokecolor{jkonpnc86}%
\pgfpathmoveto{\pgfqpoint{0.939954in}{1.211657in}}%
\pgfpathlineto{\pgfqpoint{0.953605in}{1.187714in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{1.209501in}}%
\pgfpathlineto{\pgfqpoint{0.947728in}{1.230995in}}%
\pgfpathlineto{\pgfqpoint{0.939954in}{1.211657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{0.900754in}{0.910438in}}%
\pgfpathlineto{\pgfqpoint{0.914225in}{0.895721in}}%
\pgfpathlineto{\pgfqpoint{0.921994in}{0.915296in}}%
\pgfpathlineto{\pgfqpoint{0.908627in}{0.925853in}}%
\pgfpathlineto{\pgfqpoint{0.900754in}{0.910438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.758372in}{0.667824in}}%
\pgfpathlineto{\pgfqpoint{1.772149in}{0.663321in}}%
\pgfpathlineto{\pgfqpoint{1.779201in}{0.670242in}}%
\pgfpathlineto{\pgfqpoint{1.765629in}{0.678698in}}%
\pgfpathlineto{\pgfqpoint{1.758372in}{0.667824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{1.240077in}{0.715769in}}%
\pgfpathlineto{\pgfqpoint{1.253513in}{0.710269in}}%
\pgfpathlineto{\pgfqpoint{1.261201in}{0.720499in}}%
\pgfpathlineto{\pgfqpoint{1.247778in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{1.240077in}{0.715769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.564446in}{0.674643in}}%
\pgfpathlineto{\pgfqpoint{1.578027in}{0.668005in}}%
\pgfpathlineto{\pgfqpoint{1.585442in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{1.571945in}{0.687949in}}%
\pgfpathlineto{\pgfqpoint{1.564446in}{0.674643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{0.893544in}{1.084727in}}%
\pgfpathlineto{\pgfqpoint{0.907064in}{1.068072in}}%
\pgfpathlineto{\pgfqpoint{0.914873in}{1.085942in}}%
\pgfpathlineto{\pgfqpoint{0.901327in}{1.103897in}}%
\pgfpathlineto{\pgfqpoint{0.893544in}{1.084727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{0.947728in}{1.230995in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{1.209501in}}%
\pgfpathlineto{\pgfqpoint{0.969028in}{1.231874in}}%
\pgfpathlineto{\pgfqpoint{0.955421in}{1.254256in}}%
\pgfpathlineto{\pgfqpoint{0.947728in}{1.230995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{0.960009in}{0.831336in}}%
\pgfpathlineto{\pgfqpoint{0.973457in}{0.817275in}}%
\pgfpathlineto{\pgfqpoint{0.981321in}{0.831452in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{0.845334in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.831336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.460844in}{0.686671in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{0.680278in}}%
\pgfpathlineto{\pgfqpoint{1.481816in}{0.688112in}}%
\pgfpathlineto{\pgfqpoint{1.468299in}{0.695065in}}%
\pgfpathlineto{\pgfqpoint{1.460844in}{0.686671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{0.973457in}{0.817275in}}%
\pgfpathlineto{\pgfqpoint{0.986837in}{0.806729in}}%
\pgfpathlineto{\pgfqpoint{0.994654in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{0.981321in}{0.831452in}}%
\pgfpathlineto{\pgfqpoint{0.973457in}{0.817275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{0.885825in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{0.899366in}{1.045621in}}%
\pgfpathlineto{\pgfqpoint{0.907064in}{1.068072in}}%
\pgfpathlineto{\pgfqpoint{0.893544in}{1.084727in}}%
\pgfpathlineto{\pgfqpoint{0.885825in}{1.063022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{0.881671in}{0.955715in}}%
\pgfpathlineto{\pgfqpoint{0.895158in}{0.940561in}}%
\pgfpathlineto{\pgfqpoint{0.902893in}{0.961576in}}%
\pgfpathlineto{\pgfqpoint{0.889489in}{0.973593in}}%
\pgfpathlineto{\pgfqpoint{0.881671in}{0.955715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{1.391698in}{0.691338in}}%
\pgfpathlineto{\pgfqpoint{1.405179in}{0.683553in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{0.697599in}}%
\pgfpathlineto{\pgfqpoint{1.399323in}{0.705430in}}%
\pgfpathlineto{\pgfqpoint{1.391698in}{0.691338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{1.048209in}{0.779797in}}%
\pgfpathlineto{\pgfqpoint{1.061595in}{0.769698in}}%
\pgfpathlineto{\pgfqpoint{1.069463in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{1.056041in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{0.779797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{1.357167in}{0.696219in}}%
\pgfpathlineto{\pgfqpoint{1.370624in}{0.687534in}}%
\pgfpathlineto{\pgfqpoint{1.378265in}{0.701641in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.705859in}}%
\pgfpathlineto{\pgfqpoint{1.357167in}{0.696219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.599127in}{0.675222in}}%
\pgfpathlineto{\pgfqpoint{1.612614in}{0.665339in}}%
\pgfpathlineto{\pgfqpoint{1.620004in}{0.676378in}}%
\pgfpathlineto{\pgfqpoint{1.606455in}{0.684156in}}%
\pgfpathlineto{\pgfqpoint{1.599127in}{0.675222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc97}%
\pgfsetstrokecolor{jkonpnc97}%
\pgfpathmoveto{\pgfqpoint{0.992090in}{1.303098in}}%
\pgfpathlineto{\pgfqpoint{1.005675in}{1.279930in}}%
\pgfpathlineto{\pgfqpoint{1.013369in}{1.303500in}}%
\pgfpathlineto{\pgfqpoint{0.999758in}{1.328483in}}%
\pgfpathlineto{\pgfqpoint{0.992090in}{1.303098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{1.792967in}{0.665425in}}%
\pgfpathlineto{\pgfqpoint{1.806781in}{0.661188in}}%
\pgfpathlineto{\pgfqpoint{1.813816in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{1.800221in}{0.676809in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{0.665425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.529897in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{0.673541in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.684760in}}%
\pgfpathlineto{\pgfqpoint{1.537405in}{0.690785in}}%
\pgfpathlineto{\pgfqpoint{1.529897in}{0.677972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.495414in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{1.508946in}{0.676498in}}%
\pgfpathlineto{\pgfqpoint{1.516430in}{0.687759in}}%
\pgfpathlineto{\pgfqpoint{1.502840in}{0.692595in}}%
\pgfpathlineto{\pgfqpoint{1.495414in}{0.683916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.061595in}{0.769698in}}%
\pgfpathlineto{\pgfqpoint{1.075009in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{1.082843in}{0.769170in}}%
\pgfpathlineto{\pgfqpoint{1.069463in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{1.061595in}{0.769698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{1.827492in}{0.661617in}}%
\pgfpathlineto{\pgfqpoint{1.841273in}{0.656380in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{0.668821in}}%
\pgfpathlineto{\pgfqpoint{1.834753in}{0.673661in}}%
\pgfpathlineto{\pgfqpoint{1.827492in}{0.661617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.157554in}{0.738179in}}%
\pgfpathlineto{\pgfqpoint{1.170962in}{0.726741in}}%
\pgfpathlineto{\pgfqpoint{1.178721in}{0.738933in}}%
\pgfpathlineto{\pgfqpoint{1.165323in}{0.750093in}}%
\pgfpathlineto{\pgfqpoint{1.157554in}{0.738179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.426301in}{0.690729in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{0.681026in}}%
\pgfpathlineto{\pgfqpoint{1.447346in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{0.701512in}}%
\pgfpathlineto{\pgfqpoint{1.426301in}{0.690729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{1.633707in}{0.672440in}}%
\pgfpathlineto{\pgfqpoint{1.647212in}{0.662858in}}%
\pgfpathlineto{\pgfqpoint{1.654572in}{0.673854in}}%
\pgfpathlineto{\pgfqpoint{1.640992in}{0.681200in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.672440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{0.877996in}{1.045447in}}%
\pgfpathlineto{\pgfqpoint{0.891575in}{1.026876in}}%
\pgfpathlineto{\pgfqpoint{0.899366in}{1.045621in}}%
\pgfpathlineto{\pgfqpoint{0.885825in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{0.877996in}{1.045447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{0.875901in}{0.992454in}}%
\pgfpathlineto{\pgfqpoint{0.889489in}{0.973593in}}%
\pgfpathlineto{\pgfqpoint{0.897286in}{0.992169in}}%
\pgfpathlineto{\pgfqpoint{0.883783in}{1.008057in}}%
\pgfpathlineto{\pgfqpoint{0.875901in}{0.992454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc111}%
\pgfsetstrokecolor{jkonpnc111}%
\pgfpathmoveto{\pgfqpoint{1.073099in}{1.425225in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{1.399219in}}%
\pgfpathlineto{\pgfqpoint{1.094312in}{1.426892in}}%
\pgfpathlineto{\pgfqpoint{1.080763in}{1.454309in}}%
\pgfpathlineto{\pgfqpoint{1.073099in}{1.425225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{0.887236in}{0.926674in}}%
\pgfpathlineto{\pgfqpoint{0.900754in}{0.910438in}}%
\pgfpathlineto{\pgfqpoint{0.908627in}{0.925853in}}%
\pgfpathlineto{\pgfqpoint{0.895158in}{0.940561in}}%
\pgfpathlineto{\pgfqpoint{0.887236in}{0.926674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{1.109581in}{0.753362in}}%
\pgfpathlineto{\pgfqpoint{1.122993in}{0.741042in}}%
\pgfpathlineto{\pgfqpoint{1.130768in}{0.756364in}}%
\pgfpathlineto{\pgfqpoint{1.117382in}{0.765812in}}%
\pgfpathlineto{\pgfqpoint{1.109581in}{0.753362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{0.986837in}{0.806729in}}%
\pgfpathlineto{\pgfqpoint{1.000214in}{0.796560in}}%
\pgfpathlineto{\pgfqpoint{1.008099in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{0.994654in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{0.986837in}{0.806729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{0.946574in}{0.844571in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.831336in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{0.845334in}}%
\pgfpathlineto{\pgfqpoint{0.954454in}{0.858793in}}%
\pgfpathlineto{\pgfqpoint{0.946574in}{0.844571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc104}%
\pgfsetstrokecolor{jkonpnc104}%
\pgfpathmoveto{\pgfqpoint{1.036457in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{1.049999in}{1.352317in}}%
\pgfpathlineto{\pgfqpoint{1.057687in}{1.377324in}}%
\pgfpathlineto{\pgfqpoint{1.044144in}{1.400497in}}%
\pgfpathlineto{\pgfqpoint{1.036457in}{1.375216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{0.919769in}{0.867972in}}%
\pgfpathlineto{\pgfqpoint{0.933177in}{0.856022in}}%
\pgfpathlineto{\pgfqpoint{0.941059in}{0.870468in}}%
\pgfpathlineto{\pgfqpoint{0.927649in}{0.882838in}}%
\pgfpathlineto{\pgfqpoint{0.919769in}{0.867972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{0.933177in}{0.856022in}}%
\pgfpathlineto{\pgfqpoint{0.946574in}{0.844571in}}%
\pgfpathlineto{\pgfqpoint{0.954454in}{0.858793in}}%
\pgfpathlineto{\pgfqpoint{0.941059in}{0.870468in}}%
\pgfpathlineto{\pgfqpoint{0.933177in}{0.856022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{1.000214in}{0.796560in}}%
\pgfpathlineto{\pgfqpoint{1.013598in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{1.021475in}{0.798330in}}%
\pgfpathlineto{\pgfqpoint{1.008099in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{1.000214in}{0.796560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.075009in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{1.088404in}{0.747137in}}%
\pgfpathlineto{\pgfqpoint{1.096225in}{0.759264in}}%
\pgfpathlineto{\pgfqpoint{1.082843in}{0.769170in}}%
\pgfpathlineto{\pgfqpoint{1.075009in}{0.757417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.205526in}{0.720489in}}%
\pgfpathlineto{\pgfqpoint{1.218945in}{0.715297in}}%
\pgfpathlineto{\pgfqpoint{1.226670in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{1.213260in}{0.735024in}}%
\pgfpathlineto{\pgfqpoint{1.205526in}{0.720489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.668306in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{1.681838in}{0.660959in}}%
\pgfpathlineto{\pgfqpoint{1.689192in}{0.672503in}}%
\pgfpathlineto{\pgfqpoint{1.675562in}{0.678995in}}%
\pgfpathlineto{\pgfqpoint{1.668306in}{0.670086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.862305in}{0.662962in}}%
\pgfpathlineto{\pgfqpoint{1.876018in}{0.656095in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.663078in}}%
\pgfpathlineto{\pgfqpoint{1.869331in}{0.671328in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{0.662962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{0.955421in}{1.254256in}}%
\pgfpathlineto{\pgfqpoint{0.969028in}{1.231874in}}%
\pgfpathlineto{\pgfqpoint{0.976735in}{1.254315in}}%
\pgfpathlineto{\pgfqpoint{0.963063in}{1.280360in}}%
\pgfpathlineto{\pgfqpoint{0.955421in}{1.254256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.322623in}{0.700828in}}%
\pgfpathlineto{\pgfqpoint{1.336101in}{0.694654in}}%
\pgfpathlineto{\pgfqpoint{1.343703in}{0.703788in}}%
\pgfpathlineto{\pgfqpoint{1.330270in}{0.713087in}}%
\pgfpathlineto{\pgfqpoint{1.322623in}{0.700828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{0.906293in}{0.882666in}}%
\pgfpathlineto{\pgfqpoint{0.919769in}{0.867972in}}%
\pgfpathlineto{\pgfqpoint{0.927649in}{0.882838in}}%
\pgfpathlineto{\pgfqpoint{0.914225in}{0.895721in}}%
\pgfpathlineto{\pgfqpoint{0.906293in}{0.882666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.737382in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{1.751063in}{0.656067in}}%
\pgfpathlineto{\pgfqpoint{1.758372in}{0.667824in}}%
\pgfpathlineto{\pgfqpoint{1.744585in}{0.671697in}}%
\pgfpathlineto{\pgfqpoint{1.737382in}{0.662389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.702776in}{0.664625in}}%
\pgfpathlineto{\pgfqpoint{1.716569in}{0.661244in}}%
\pgfpathlineto{\pgfqpoint{1.723846in}{0.671634in}}%
\pgfpathlineto{\pgfqpoint{1.710027in}{0.674260in}}%
\pgfpathlineto{\pgfqpoint{1.702776in}{0.664625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.122993in}{0.741042in}}%
\pgfpathlineto{\pgfqpoint{1.136372in}{0.734680in}}%
\pgfpathlineto{\pgfqpoint{1.144175in}{0.743553in}}%
\pgfpathlineto{\pgfqpoint{1.130768in}{0.756364in}}%
\pgfpathlineto{\pgfqpoint{1.122993in}{0.741042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc101}%
\pgfsetstrokecolor{jkonpnc101}%
\pgfpathmoveto{\pgfqpoint{0.999758in}{1.328483in}}%
\pgfpathlineto{\pgfqpoint{1.013369in}{1.303500in}}%
\pgfpathlineto{\pgfqpoint{1.021046in}{1.328395in}}%
\pgfpathlineto{\pgfqpoint{1.007493in}{1.349973in}}%
\pgfpathlineto{\pgfqpoint{0.999758in}{1.328483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.288058in}{0.703681in}}%
\pgfpathlineto{\pgfqpoint{1.301529in}{0.698738in}}%
\pgfpathlineto{\pgfqpoint{1.309172in}{0.708463in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{0.717896in}}%
\pgfpathlineto{\pgfqpoint{1.288058in}{0.703681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc116}%
\pgfsetstrokecolor{jkonpnc116}%
\pgfpathmoveto{\pgfqpoint{1.109704in}{1.480076in}}%
\pgfpathlineto{\pgfqpoint{1.123216in}{1.452162in}}%
\pgfpathlineto{\pgfqpoint{1.130909in}{1.480445in}}%
\pgfpathlineto{\pgfqpoint{1.117423in}{1.504734in}}%
\pgfpathlineto{\pgfqpoint{1.109704in}{1.480076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{0.870180in}{1.027280in}}%
\pgfpathlineto{\pgfqpoint{0.883783in}{1.008057in}}%
\pgfpathlineto{\pgfqpoint{0.891575in}{1.026876in}}%
\pgfpathlineto{\pgfqpoint{0.877996in}{1.045447in}}%
\pgfpathlineto{\pgfqpoint{0.870180in}{1.027280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{1.170962in}{0.726741in}}%
\pgfpathlineto{\pgfqpoint{1.184369in}{0.718099in}}%
\pgfpathlineto{\pgfqpoint{1.192118in}{0.732494in}}%
\pgfpathlineto{\pgfqpoint{1.178721in}{0.738933in}}%
\pgfpathlineto{\pgfqpoint{1.170962in}{0.726741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{1.013598in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{1.026981in}{0.776173in}}%
\pgfpathlineto{\pgfqpoint{1.034868in}{0.787001in}}%
\pgfpathlineto{\pgfqpoint{1.021475in}{0.798330in}}%
\pgfpathlineto{\pgfqpoint{1.013598in}{0.786246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{0.873829in}{0.938555in}}%
\pgfpathlineto{\pgfqpoint{0.887236in}{0.926674in}}%
\pgfpathlineto{\pgfqpoint{0.895158in}{0.940561in}}%
\pgfpathlineto{\pgfqpoint{0.881671in}{0.955715in}}%
\pgfpathlineto{\pgfqpoint{0.873829in}{0.938555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{0.892926in}{0.892942in}}%
\pgfpathlineto{\pgfqpoint{0.906293in}{0.882666in}}%
\pgfpathlineto{\pgfqpoint{0.914225in}{0.895721in}}%
\pgfpathlineto{\pgfqpoint{0.900754in}{0.910438in}}%
\pgfpathlineto{\pgfqpoint{0.892926in}{0.892942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.253513in}{0.710269in}}%
\pgfpathlineto{\pgfqpoint{1.266942in}{0.701034in}}%
\pgfpathlineto{\pgfqpoint{1.274621in}{0.711444in}}%
\pgfpathlineto{\pgfqpoint{1.261201in}{0.720499in}}%
\pgfpathlineto{\pgfqpoint{1.253513in}{0.710269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{0.868060in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{0.881671in}{0.955715in}}%
\pgfpathlineto{\pgfqpoint{0.889489in}{0.973593in}}%
\pgfpathlineto{\pgfqpoint{0.875901in}{0.992454in}}%
\pgfpathlineto{\pgfqpoint{0.868060in}{0.975108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc92}%
\pgfsetstrokecolor{jkonpnc92}%
\pgfpathmoveto{\pgfqpoint{0.963063in}{1.280360in}}%
\pgfpathlineto{\pgfqpoint{0.976735in}{1.254315in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.277346in}}%
\pgfpathlineto{\pgfqpoint{0.970795in}{1.301966in}}%
\pgfpathlineto{\pgfqpoint{0.963063in}{1.280360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.439759in}{0.681026in}}%
\pgfpathlineto{\pgfqpoint{1.453262in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.460844in}{0.686671in}}%
\pgfpathlineto{\pgfqpoint{1.447346in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{0.681026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.474385in}{0.680278in}}%
\pgfpathlineto{\pgfqpoint{1.487849in}{0.670222in}}%
\pgfpathlineto{\pgfqpoint{1.495414in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{1.481816in}{0.688112in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{0.680278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.772149in}{0.663321in}}%
\pgfpathlineto{\pgfqpoint{1.785792in}{0.655800in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{0.665425in}}%
\pgfpathlineto{\pgfqpoint{1.779201in}{0.670242in}}%
\pgfpathlineto{\pgfqpoint{1.772149in}{0.663321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.370624in}{0.687534in}}%
\pgfpathlineto{\pgfqpoint{1.384131in}{0.681470in}}%
\pgfpathlineto{\pgfqpoint{1.391698in}{0.691338in}}%
\pgfpathlineto{\pgfqpoint{1.378265in}{0.701641in}}%
\pgfpathlineto{\pgfqpoint{1.370624in}{0.687534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{1.026981in}{0.776173in}}%
\pgfpathlineto{\pgfqpoint{1.040408in}{0.763319in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{0.779797in}}%
\pgfpathlineto{\pgfqpoint{1.034868in}{0.787001in}}%
\pgfpathlineto{\pgfqpoint{1.026981in}{0.776173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{1.088404in}{0.747137in}}%
\pgfpathlineto{\pgfqpoint{1.101798in}{0.737270in}}%
\pgfpathlineto{\pgfqpoint{1.109581in}{0.753362in}}%
\pgfpathlineto{\pgfqpoint{1.096225in}{0.759264in}}%
\pgfpathlineto{\pgfqpoint{1.088404in}{0.747137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{0.887761in}{1.122137in}}%
\pgfpathlineto{\pgfqpoint{0.901327in}{1.103897in}}%
\pgfpathlineto{\pgfqpoint{0.909063in}{1.124949in}}%
\pgfpathlineto{\pgfqpoint{0.895427in}{1.146102in}}%
\pgfpathlineto{\pgfqpoint{0.887761in}{1.122137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{1.218945in}{0.715297in}}%
\pgfpathlineto{\pgfqpoint{1.232362in}{0.704004in}}%
\pgfpathlineto{\pgfqpoint{1.240077in}{0.715769in}}%
\pgfpathlineto{\pgfqpoint{1.226670in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{1.218945in}{0.715297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.806781in}{0.661188in}}%
\pgfpathlineto{\pgfqpoint{1.820336in}{0.651729in}}%
\pgfpathlineto{\pgfqpoint{1.827492in}{0.661617in}}%
\pgfpathlineto{\pgfqpoint{1.813816in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{1.806781in}{0.661188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.508946in}{0.676498in}}%
\pgfpathlineto{\pgfqpoint{1.522510in}{0.669871in}}%
\pgfpathlineto{\pgfqpoint{1.529897in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{1.516430in}{0.687759in}}%
\pgfpathlineto{\pgfqpoint{1.508946in}{0.676498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.578027in}{0.668005in}}%
\pgfpathlineto{\pgfqpoint{1.591720in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{1.599127in}{0.675222in}}%
\pgfpathlineto{\pgfqpoint{1.585442in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{1.578027in}{0.668005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc108}%
\pgfsetstrokecolor{jkonpnc108}%
\pgfpathmoveto{\pgfqpoint{1.044144in}{1.400497in}}%
\pgfpathlineto{\pgfqpoint{1.057687in}{1.377324in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.401939in}}%
\pgfpathlineto{\pgfqpoint{1.051830in}{1.426300in}}%
\pgfpathlineto{\pgfqpoint{1.044144in}{1.400497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{0.879930in}{1.104535in}}%
\pgfpathlineto{\pgfqpoint{0.893544in}{1.084727in}}%
\pgfpathlineto{\pgfqpoint{0.901327in}{1.103897in}}%
\pgfpathlineto{\pgfqpoint{0.887761in}{1.122137in}}%
\pgfpathlineto{\pgfqpoint{0.879930in}{1.104535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.405179in}{0.683553in}}%
\pgfpathlineto{\pgfqpoint{1.418742in}{0.679609in}}%
\pgfpathlineto{\pgfqpoint{1.426301in}{0.690729in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{0.697599in}}%
\pgfpathlineto{\pgfqpoint{1.405179in}{0.683553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.543527in}{0.673541in}}%
\pgfpathlineto{\pgfqpoint{1.557127in}{0.667536in}}%
\pgfpathlineto{\pgfqpoint{1.564446in}{0.674643in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{0.684760in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{0.673541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{0.879400in}{0.909279in}}%
\pgfpathlineto{\pgfqpoint{0.892926in}{0.892942in}}%
\pgfpathlineto{\pgfqpoint{0.900754in}{0.910438in}}%
\pgfpathlineto{\pgfqpoint{0.887236in}{0.926674in}}%
\pgfpathlineto{\pgfqpoint{0.879400in}{0.909279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{0.952151in}{0.816014in}}%
\pgfpathlineto{\pgfqpoint{0.965593in}{0.802616in}}%
\pgfpathlineto{\pgfqpoint{0.973457in}{0.817275in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.831336in}}%
\pgfpathlineto{\pgfqpoint{0.952151in}{0.816014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{0.965593in}{0.802616in}}%
\pgfpathlineto{\pgfqpoint{0.978969in}{0.792620in}}%
\pgfpathlineto{\pgfqpoint{0.986837in}{0.806729in}}%
\pgfpathlineto{\pgfqpoint{0.973457in}{0.817275in}}%
\pgfpathlineto{\pgfqpoint{0.965593in}{0.802616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc106}%
\pgfsetstrokecolor{jkonpnc106}%
\pgfpathmoveto{\pgfqpoint{1.007493in}{1.349973in}}%
\pgfpathlineto{\pgfqpoint{1.021046in}{1.328395in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{1.353293in}}%
\pgfpathlineto{\pgfqpoint{1.015189in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{1.007493in}{1.349973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{0.872243in}{1.081509in}}%
\pgfpathlineto{\pgfqpoint{0.885825in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{0.893544in}{1.084727in}}%
\pgfpathlineto{\pgfqpoint{0.879930in}{1.104535in}}%
\pgfpathlineto{\pgfqpoint{0.872243in}{1.081509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{0.895427in}{1.146102in}}%
\pgfpathlineto{\pgfqpoint{0.909063in}{1.124949in}}%
\pgfpathlineto{\pgfqpoint{0.916786in}{1.146546in}}%
\pgfpathlineto{\pgfqpoint{0.903163in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{0.895427in}{1.146102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{1.612614in}{0.665339in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.662548in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.672440in}}%
\pgfpathlineto{\pgfqpoint{1.620004in}{0.676378in}}%
\pgfpathlineto{\pgfqpoint{1.612614in}{0.665339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc115}%
\pgfsetstrokecolor{jkonpnc115}%
\pgfpathmoveto{\pgfqpoint{1.080763in}{1.454309in}}%
\pgfpathlineto{\pgfqpoint{1.094312in}{1.426892in}}%
\pgfpathlineto{\pgfqpoint{1.102027in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{1.088461in}{1.480649in}}%
\pgfpathlineto{\pgfqpoint{1.080763in}{1.454309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{0.862345in}{1.009620in}}%
\pgfpathlineto{\pgfqpoint{0.875901in}{0.992454in}}%
\pgfpathlineto{\pgfqpoint{0.883783in}{1.008057in}}%
\pgfpathlineto{\pgfqpoint{0.870180in}{1.027280in}}%
\pgfpathlineto{\pgfqpoint{0.862345in}{1.009620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.136372in}{0.734680in}}%
\pgfpathlineto{\pgfqpoint{1.149774in}{0.725989in}}%
\pgfpathlineto{\pgfqpoint{1.157554in}{0.738179in}}%
\pgfpathlineto{\pgfqpoint{1.144175in}{0.743553in}}%
\pgfpathlineto{\pgfqpoint{1.136372in}{0.734680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.647212in}{0.662858in}}%
\pgfpathlineto{\pgfqpoint{1.660930in}{0.658500in}}%
\pgfpathlineto{\pgfqpoint{1.668306in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{1.654572in}{0.673854in}}%
\pgfpathlineto{\pgfqpoint{1.647212in}{0.662858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.336101in}{0.694654in}}%
\pgfpathlineto{\pgfqpoint{1.349576in}{0.687142in}}%
\pgfpathlineto{\pgfqpoint{1.357167in}{0.696219in}}%
\pgfpathlineto{\pgfqpoint{1.343703in}{0.703788in}}%
\pgfpathlineto{\pgfqpoint{1.336101in}{0.694654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{0.903163in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{0.916786in}{1.146546in}}%
\pgfpathlineto{\pgfqpoint{0.924507in}{1.168248in}}%
\pgfpathlineto{\pgfqpoint{0.910879in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{0.903163in}{1.167392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.184369in}{0.718099in}}%
\pgfpathlineto{\pgfqpoint{1.197783in}{0.711703in}}%
\pgfpathlineto{\pgfqpoint{1.205526in}{0.720489in}}%
\pgfpathlineto{\pgfqpoint{1.192118in}{0.732494in}}%
\pgfpathlineto{\pgfqpoint{1.184369in}{0.718099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{0.860293in}{0.954975in}}%
\pgfpathlineto{\pgfqpoint{0.873829in}{0.938555in}}%
\pgfpathlineto{\pgfqpoint{0.881671in}{0.955715in}}%
\pgfpathlineto{\pgfqpoint{0.868060in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{0.860293in}{0.954975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{0.864386in}{1.064643in}}%
\pgfpathlineto{\pgfqpoint{0.877996in}{1.045447in}}%
\pgfpathlineto{\pgfqpoint{0.885825in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{0.872243in}{1.081509in}}%
\pgfpathlineto{\pgfqpoint{0.864386in}{1.064643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc97}%
\pgfsetstrokecolor{jkonpnc97}%
\pgfpathmoveto{\pgfqpoint{0.970795in}{1.301966in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.277346in}}%
\pgfpathlineto{\pgfqpoint{0.992090in}{1.303098in}}%
\pgfpathlineto{\pgfqpoint{0.978491in}{1.325705in}}%
\pgfpathlineto{\pgfqpoint{0.970795in}{1.301966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{0.910879in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{0.924507in}{1.168248in}}%
\pgfpathlineto{\pgfqpoint{0.932275in}{1.187919in}}%
\pgfpathlineto{\pgfqpoint{0.918620in}{1.210683in}}%
\pgfpathlineto{\pgfqpoint{0.910879in}{1.189549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{0.938703in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{0.952151in}{0.816014in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.831336in}}%
\pgfpathlineto{\pgfqpoint{0.946574in}{0.844571in}}%
\pgfpathlineto{\pgfqpoint{0.938703in}{0.829522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{0.978969in}{0.792620in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.781195in}}%
\pgfpathlineto{\pgfqpoint{1.000214in}{0.796560in}}%
\pgfpathlineto{\pgfqpoint{0.986837in}{0.806729in}}%
\pgfpathlineto{\pgfqpoint{0.978969in}{0.792620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.301529in}{0.698738in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{0.689534in}}%
\pgfpathlineto{\pgfqpoint{1.322623in}{0.700828in}}%
\pgfpathlineto{\pgfqpoint{1.309172in}{0.708463in}}%
\pgfpathlineto{\pgfqpoint{1.301529in}{0.698738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.266942in}{0.701034in}}%
\pgfpathlineto{\pgfqpoint{1.280397in}{0.694626in}}%
\pgfpathlineto{\pgfqpoint{1.288058in}{0.703681in}}%
\pgfpathlineto{\pgfqpoint{1.274621in}{0.711444in}}%
\pgfpathlineto{\pgfqpoint{1.266942in}{0.701034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.681838in}{0.660959in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.657924in}}%
\pgfpathlineto{\pgfqpoint{1.702776in}{0.664625in}}%
\pgfpathlineto{\pgfqpoint{1.689192in}{0.672503in}}%
\pgfpathlineto{\pgfqpoint{1.681838in}{0.660959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{1.040408in}{0.763319in}}%
\pgfpathlineto{\pgfqpoint{1.053765in}{0.755845in}}%
\pgfpathlineto{\pgfqpoint{1.061595in}{0.769698in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{0.779797in}}%
\pgfpathlineto{\pgfqpoint{1.040408in}{0.763319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.101798in}{0.737270in}}%
\pgfpathlineto{\pgfqpoint{1.115190in}{0.728498in}}%
\pgfpathlineto{\pgfqpoint{1.122993in}{0.741042in}}%
\pgfpathlineto{\pgfqpoint{1.109581in}{0.753362in}}%
\pgfpathlineto{\pgfqpoint{1.101798in}{0.737270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{0.911854in}{0.854227in}}%
\pgfpathlineto{\pgfqpoint{0.925279in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{0.933177in}{0.856022in}}%
\pgfpathlineto{\pgfqpoint{0.919769in}{0.867972in}}%
\pgfpathlineto{\pgfqpoint{0.911854in}{0.854227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{0.925279in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{0.938703in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{0.946574in}{0.844571in}}%
\pgfpathlineto{\pgfqpoint{0.933177in}{0.856022in}}%
\pgfpathlineto{\pgfqpoint{0.925279in}{0.841865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.841273in}{0.656380in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{0.653245in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{0.662962in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{0.668821in}}%
\pgfpathlineto{\pgfqpoint{1.841273in}{0.656380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc86}%
\pgfsetstrokecolor{jkonpnc86}%
\pgfpathmoveto{\pgfqpoint{0.918620in}{1.210683in}}%
\pgfpathlineto{\pgfqpoint{0.932275in}{1.187919in}}%
\pgfpathlineto{\pgfqpoint{0.939954in}{1.211657in}}%
\pgfpathlineto{\pgfqpoint{0.926311in}{1.234104in}}%
\pgfpathlineto{\pgfqpoint{0.918620in}{1.210683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{0.865896in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.879400in}{0.909279in}}%
\pgfpathlineto{\pgfqpoint{0.887236in}{0.926674in}}%
\pgfpathlineto{\pgfqpoint{0.873829in}{0.938555in}}%
\pgfpathlineto{\pgfqpoint{0.865896in}{0.924452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{0.898430in}{0.866499in}}%
\pgfpathlineto{\pgfqpoint{0.911854in}{0.854227in}}%
\pgfpathlineto{\pgfqpoint{0.919769in}{0.867972in}}%
\pgfpathlineto{\pgfqpoint{0.906293in}{0.882666in}}%
\pgfpathlineto{\pgfqpoint{0.898430in}{0.866499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.232362in}{0.704004in}}%
\pgfpathlineto{\pgfqpoint{1.245808in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{1.253513in}{0.710269in}}%
\pgfpathlineto{\pgfqpoint{1.240077in}{0.715769in}}%
\pgfpathlineto{\pgfqpoint{1.232362in}{0.704004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{0.854635in}{0.987484in}}%
\pgfpathlineto{\pgfqpoint{0.868060in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{0.875901in}{0.992454in}}%
\pgfpathlineto{\pgfqpoint{0.862345in}{1.009620in}}%
\pgfpathlineto{\pgfqpoint{0.854635in}{0.987484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc122}%
\pgfsetstrokecolor{jkonpnc122}%
\pgfpathmoveto{\pgfqpoint{1.117423in}{1.504734in}}%
\pgfpathlineto{\pgfqpoint{1.130909in}{1.480445in}}%
\pgfpathlineto{\pgfqpoint{1.138624in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.125116in}{1.534693in}}%
\pgfpathlineto{\pgfqpoint{1.117423in}{1.504734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.384131in}{0.681470in}}%
\pgfpathlineto{\pgfqpoint{1.397645in}{0.675026in}}%
\pgfpathlineto{\pgfqpoint{1.405179in}{0.683553in}}%
\pgfpathlineto{\pgfqpoint{1.391698in}{0.691338in}}%
\pgfpathlineto{\pgfqpoint{1.384131in}{0.681470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{0.884964in}{0.880365in}}%
\pgfpathlineto{\pgfqpoint{0.898430in}{0.866499in}}%
\pgfpathlineto{\pgfqpoint{0.906293in}{0.882666in}}%
\pgfpathlineto{\pgfqpoint{0.892926in}{0.892942in}}%
\pgfpathlineto{\pgfqpoint{0.884964in}{0.880365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.716569in}{0.661244in}}%
\pgfpathlineto{\pgfqpoint{1.730285in}{0.655702in}}%
\pgfpathlineto{\pgfqpoint{1.737382in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{1.723846in}{0.671634in}}%
\pgfpathlineto{\pgfqpoint{1.716569in}{0.661244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{0.992374in}{0.781195in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{0.773475in}}%
\pgfpathlineto{\pgfqpoint{1.013598in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{1.000214in}{0.796560in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.781195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.149774in}{0.725989in}}%
\pgfpathlineto{\pgfqpoint{1.163190in}{0.715278in}}%
\pgfpathlineto{\pgfqpoint{1.170962in}{0.726741in}}%
\pgfpathlineto{\pgfqpoint{1.157554in}{0.738179in}}%
\pgfpathlineto{\pgfqpoint{1.149774in}{0.725989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{0.926311in}{1.234104in}}%
\pgfpathlineto{\pgfqpoint{0.939954in}{1.211657in}}%
\pgfpathlineto{\pgfqpoint{0.947728in}{1.230995in}}%
\pgfpathlineto{\pgfqpoint{0.934017in}{1.256965in}}%
\pgfpathlineto{\pgfqpoint{0.926311in}{1.234104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{1.751063in}{0.656067in}}%
\pgfpathlineto{\pgfqpoint{1.764857in}{0.651805in}}%
\pgfpathlineto{\pgfqpoint{1.772149in}{0.663321in}}%
\pgfpathlineto{\pgfqpoint{1.758372in}{0.667824in}}%
\pgfpathlineto{\pgfqpoint{1.751063in}{0.656067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.487849in}{0.670222in}}%
\pgfpathlineto{\pgfqpoint{1.501408in}{0.663661in}}%
\pgfpathlineto{\pgfqpoint{1.508946in}{0.676498in}}%
\pgfpathlineto{\pgfqpoint{1.495414in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{1.487849in}{0.670222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc104}%
\pgfsetstrokecolor{jkonpnc104}%
\pgfpathmoveto{\pgfqpoint{1.015189in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{1.353293in}}%
\pgfpathlineto{\pgfqpoint{1.036457in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{1.022818in}{1.403256in}}%
\pgfpathlineto{\pgfqpoint{1.015189in}{1.374156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{0.856583in}{1.045731in}}%
\pgfpathlineto{\pgfqpoint{0.870180in}{1.027280in}}%
\pgfpathlineto{\pgfqpoint{0.877996in}{1.045447in}}%
\pgfpathlineto{\pgfqpoint{0.864386in}{1.064643in}}%
\pgfpathlineto{\pgfqpoint{0.856583in}{1.045731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{1.053765in}{0.755845in}}%
\pgfpathlineto{\pgfqpoint{1.067150in}{0.746803in}}%
\pgfpathlineto{\pgfqpoint{1.075009in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{1.061595in}{0.769698in}}%
\pgfpathlineto{\pgfqpoint{1.053765in}{0.755845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc111}%
\pgfsetstrokecolor{jkonpnc111}%
\pgfpathmoveto{\pgfqpoint{1.051830in}{1.426300in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.401939in}}%
\pgfpathlineto{\pgfqpoint{1.073099in}{1.425225in}}%
\pgfpathlineto{\pgfqpoint{1.059487in}{1.455227in}}%
\pgfpathlineto{\pgfqpoint{1.051830in}{1.426300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.349576in}{0.687142in}}%
\pgfpathlineto{\pgfqpoint{1.363015in}{0.676316in}}%
\pgfpathlineto{\pgfqpoint{1.370624in}{0.687534in}}%
\pgfpathlineto{\pgfqpoint{1.357167in}{0.696219in}}%
\pgfpathlineto{\pgfqpoint{1.349576in}{0.687142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{0.871575in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.884964in}{0.880365in}}%
\pgfpathlineto{\pgfqpoint{0.892926in}{0.892942in}}%
\pgfpathlineto{\pgfqpoint{0.879400in}{0.909279in}}%
\pgfpathlineto{\pgfqpoint{0.871575in}{0.891274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.453262in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.466862in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{0.680278in}}%
\pgfpathlineto{\pgfqpoint{1.460844in}{0.686671in}}%
\pgfpathlineto{\pgfqpoint{1.453262in}{0.673171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.522510in}{0.669871in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.662164in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{0.673541in}}%
\pgfpathlineto{\pgfqpoint{1.529897in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{1.522510in}{0.669871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.557127in}{0.667536in}}%
\pgfpathlineto{\pgfqpoint{1.570721in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{1.578027in}{0.668005in}}%
\pgfpathlineto{\pgfqpoint{1.564446in}{0.674643in}}%
\pgfpathlineto{\pgfqpoint{1.557127in}{0.667536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc99}%
\pgfsetstrokecolor{jkonpnc99}%
\pgfpathmoveto{\pgfqpoint{0.934017in}{1.256965in}}%
\pgfpathlineto{\pgfqpoint{0.947728in}{1.230995in}}%
\pgfpathlineto{\pgfqpoint{0.955421in}{1.254256in}}%
\pgfpathlineto{\pgfqpoint{0.941758in}{1.278294in}}%
\pgfpathlineto{\pgfqpoint{0.934017in}{1.256965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{0.846806in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{0.860293in}{0.954975in}}%
\pgfpathlineto{\pgfqpoint{0.868060in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{0.854635in}{0.987484in}}%
\pgfpathlineto{\pgfqpoint{0.846806in}{0.969403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.418742in}{0.679609in}}%
\pgfpathlineto{\pgfqpoint{1.432266in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{0.681026in}}%
\pgfpathlineto{\pgfqpoint{1.426301in}{0.690729in}}%
\pgfpathlineto{\pgfqpoint{1.418742in}{0.679609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{1.591720in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{1.605245in}{0.655255in}}%
\pgfpathlineto{\pgfqpoint{1.612614in}{0.665339in}}%
\pgfpathlineto{\pgfqpoint{1.599127in}{0.675222in}}%
\pgfpathlineto{\pgfqpoint{1.591720in}{0.664340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.785792in}{0.655800in}}%
\pgfpathlineto{\pgfqpoint{1.799465in}{0.648661in}}%
\pgfpathlineto{\pgfqpoint{1.806781in}{0.661188in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{0.665425in}}%
\pgfpathlineto{\pgfqpoint{1.785792in}{0.655800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.197783in}{0.711703in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.703922in}}%
\pgfpathlineto{\pgfqpoint{1.218945in}{0.715297in}}%
\pgfpathlineto{\pgfqpoint{1.205526in}{0.720489in}}%
\pgfpathlineto{\pgfqpoint{1.197783in}{0.711703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc101}%
\pgfsetstrokecolor{jkonpnc101}%
\pgfpathmoveto{\pgfqpoint{0.978491in}{1.325705in}}%
\pgfpathlineto{\pgfqpoint{0.992090in}{1.303098in}}%
\pgfpathlineto{\pgfqpoint{0.999758in}{1.328483in}}%
\pgfpathlineto{\pgfqpoint{0.986148in}{1.351866in}}%
\pgfpathlineto{\pgfqpoint{0.978491in}{1.325705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{0.852373in}{0.940063in}}%
\pgfpathlineto{\pgfqpoint{0.865896in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.873829in}{0.938555in}}%
\pgfpathlineto{\pgfqpoint{0.860293in}{0.954975in}}%
\pgfpathlineto{\pgfqpoint{0.852373in}{0.940063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.820336in}{0.651729in}}%
\pgfpathlineto{\pgfqpoint{1.834282in}{0.649358in}}%
\pgfpathlineto{\pgfqpoint{1.841273in}{0.656380in}}%
\pgfpathlineto{\pgfqpoint{1.827492in}{0.661617in}}%
\pgfpathlineto{\pgfqpoint{1.820336in}{0.651729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{1.067150in}{0.746803in}}%
\pgfpathlineto{\pgfqpoint{1.080558in}{0.736178in}}%
\pgfpathlineto{\pgfqpoint{1.088404in}{0.747137in}}%
\pgfpathlineto{\pgfqpoint{1.075009in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{1.067150in}{0.746803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{1.005720in}{0.773475in}}%
\pgfpathlineto{\pgfqpoint{1.019148in}{0.761003in}}%
\pgfpathlineto{\pgfqpoint{1.026981in}{0.776173in}}%
\pgfpathlineto{\pgfqpoint{1.013598in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{0.773475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc116}%
\pgfsetstrokecolor{jkonpnc116}%
\pgfpathmoveto{\pgfqpoint{1.088461in}{1.480649in}}%
\pgfpathlineto{\pgfqpoint{1.102027in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{1.109704in}{1.480076in}}%
\pgfpathlineto{\pgfqpoint{1.096177in}{1.505705in}}%
\pgfpathlineto{\pgfqpoint{1.088461in}{1.480649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{0.848874in}{1.023493in}}%
\pgfpathlineto{\pgfqpoint{0.862345in}{1.009620in}}%
\pgfpathlineto{\pgfqpoint{0.870180in}{1.027280in}}%
\pgfpathlineto{\pgfqpoint{0.856583in}{1.045731in}}%
\pgfpathlineto{\pgfqpoint{0.848874in}{1.023493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.115190in}{0.728498in}}%
\pgfpathlineto{\pgfqpoint{1.128573in}{0.722531in}}%
\pgfpathlineto{\pgfqpoint{1.136372in}{0.734680in}}%
\pgfpathlineto{\pgfqpoint{1.122993in}{0.741042in}}%
\pgfpathlineto{\pgfqpoint{1.115190in}{0.728498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.163190in}{0.715278in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{0.706433in}}%
\pgfpathlineto{\pgfqpoint{1.184369in}{0.718099in}}%
\pgfpathlineto{\pgfqpoint{1.170962in}{0.726741in}}%
\pgfpathlineto{\pgfqpoint{1.163190in}{0.715278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{0.858115in}{0.904758in}}%
\pgfpathlineto{\pgfqpoint{0.871575in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.879400in}{0.909279in}}%
\pgfpathlineto{\pgfqpoint{0.865896in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.858115in}{0.904758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.314975in}{0.689534in}}%
\pgfpathlineto{\pgfqpoint{1.328464in}{0.683680in}}%
\pgfpathlineto{\pgfqpoint{1.336101in}{0.694654in}}%
\pgfpathlineto{\pgfqpoint{1.322623in}{0.700828in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{0.689534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{0.662548in}}%
\pgfpathlineto{\pgfqpoint{1.639947in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{1.647212in}{0.662858in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{0.672440in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.662548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{0.866400in}{1.120705in}}%
\pgfpathlineto{\pgfqpoint{0.879930in}{1.104535in}}%
\pgfpathlineto{\pgfqpoint{0.887761in}{1.122137in}}%
\pgfpathlineto{\pgfqpoint{0.874068in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{0.866400in}{1.120705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{0.874068in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{0.887761in}{1.122137in}}%
\pgfpathlineto{\pgfqpoint{0.895427in}{1.146102in}}%
\pgfpathlineto{\pgfqpoint{0.881874in}{1.163363in}}%
\pgfpathlineto{\pgfqpoint{0.874068in}{1.144585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{1.019148in}{0.761003in}}%
\pgfpathlineto{\pgfqpoint{1.032509in}{0.753251in}}%
\pgfpathlineto{\pgfqpoint{1.040408in}{0.763319in}}%
\pgfpathlineto{\pgfqpoint{1.026981in}{0.776173in}}%
\pgfpathlineto{\pgfqpoint{1.019148in}{0.761003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc92}%
\pgfsetstrokecolor{jkonpnc92}%
\pgfpathmoveto{\pgfqpoint{0.941758in}{1.278294in}}%
\pgfpathlineto{\pgfqpoint{0.955421in}{1.254256in}}%
\pgfpathlineto{\pgfqpoint{0.963063in}{1.280360in}}%
\pgfpathlineto{\pgfqpoint{0.949486in}{1.300247in}}%
\pgfpathlineto{\pgfqpoint{0.941758in}{1.278294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.280397in}{0.694626in}}%
\pgfpathlineto{\pgfqpoint{1.293851in}{0.686409in}}%
\pgfpathlineto{\pgfqpoint{1.301529in}{0.698738in}}%
\pgfpathlineto{\pgfqpoint{1.288058in}{0.703681in}}%
\pgfpathlineto{\pgfqpoint{1.280397in}{0.694626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{0.840988in}{1.007232in}}%
\pgfpathlineto{\pgfqpoint{0.854635in}{0.987484in}}%
\pgfpathlineto{\pgfqpoint{0.862345in}{1.009620in}}%
\pgfpathlineto{\pgfqpoint{0.848874in}{1.023493in}}%
\pgfpathlineto{\pgfqpoint{0.840988in}{1.007232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{0.858545in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{0.872243in}{1.081509in}}%
\pgfpathlineto{\pgfqpoint{0.879930in}{1.104535in}}%
\pgfpathlineto{\pgfqpoint{0.866400in}{1.120705in}}%
\pgfpathlineto{\pgfqpoint{0.858545in}{1.103583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{0.881874in}{1.163363in}}%
\pgfpathlineto{\pgfqpoint{0.895427in}{1.146102in}}%
\pgfpathlineto{\pgfqpoint{0.903163in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{0.889609in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{0.881874in}{1.163363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{0.890619in}{0.848050in}}%
\pgfpathlineto{\pgfqpoint{0.904008in}{0.837291in}}%
\pgfpathlineto{\pgfqpoint{0.911854in}{0.854227in}}%
\pgfpathlineto{\pgfqpoint{0.898430in}{0.866499in}}%
\pgfpathlineto{\pgfqpoint{0.890619in}{0.848050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.080558in}{0.736178in}}%
\pgfpathlineto{\pgfqpoint{1.093969in}{0.725712in}}%
\pgfpathlineto{\pgfqpoint{1.101798in}{0.737270in}}%
\pgfpathlineto{\pgfqpoint{1.088404in}{0.747137in}}%
\pgfpathlineto{\pgfqpoint{1.080558in}{0.736178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.660930in}{0.658500in}}%
\pgfpathlineto{\pgfqpoint{1.674653in}{0.653837in}}%
\pgfpathlineto{\pgfqpoint{1.681838in}{0.660959in}}%
\pgfpathlineto{\pgfqpoint{1.668306in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{1.660930in}{0.658500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.245808in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{1.259235in}{0.687959in}}%
\pgfpathlineto{\pgfqpoint{1.266942in}{0.701034in}}%
\pgfpathlineto{\pgfqpoint{1.253513in}{0.710269in}}%
\pgfpathlineto{\pgfqpoint{1.245808in}{0.699509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{0.904008in}{0.837291in}}%
\pgfpathlineto{\pgfqpoint{0.917428in}{0.825359in}}%
\pgfpathlineto{\pgfqpoint{0.925279in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{0.911854in}{0.854227in}}%
\pgfpathlineto{\pgfqpoint{0.904008in}{0.837291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{0.944229in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{0.957632in}{0.792265in}}%
\pgfpathlineto{\pgfqpoint{0.965593in}{0.802616in}}%
\pgfpathlineto{\pgfqpoint{0.952151in}{0.816014in}}%
\pgfpathlineto{\pgfqpoint{0.944229in}{0.803274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{0.917428in}{0.825359in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{0.814990in}}%
\pgfpathlineto{\pgfqpoint{0.938703in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{0.925279in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{0.917428in}{0.825359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{0.877160in}{0.861532in}}%
\pgfpathlineto{\pgfqpoint{0.890619in}{0.848050in}}%
\pgfpathlineto{\pgfqpoint{0.898430in}{0.866499in}}%
\pgfpathlineto{\pgfqpoint{0.884964in}{0.880365in}}%
\pgfpathlineto{\pgfqpoint{0.877160in}{0.861532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{0.930812in}{0.814990in}}%
\pgfpathlineto{\pgfqpoint{0.944229in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{0.952151in}{0.816014in}}%
\pgfpathlineto{\pgfqpoint{0.938703in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{0.814990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.855189in}{0.653245in}}%
\pgfpathlineto{\pgfqpoint{1.868800in}{0.644427in}}%
\pgfpathlineto{\pgfqpoint{1.876018in}{0.656095in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{0.662962in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{0.653245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{0.889609in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{0.903163in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{0.910879in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{0.897320in}{1.207260in}}%
\pgfpathlineto{\pgfqpoint{0.889609in}{1.184838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{0.850816in}{1.081921in}}%
\pgfpathlineto{\pgfqpoint{0.864386in}{1.064643in}}%
\pgfpathlineto{\pgfqpoint{0.872243in}{1.081509in}}%
\pgfpathlineto{\pgfqpoint{0.858545in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{1.081921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{0.957632in}{0.792265in}}%
\pgfpathlineto{\pgfqpoint{0.971037in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{0.978969in}{0.792620in}}%
\pgfpathlineto{\pgfqpoint{0.965593in}{0.802616in}}%
\pgfpathlineto{\pgfqpoint{0.957632in}{0.792265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.363015in}{0.676316in}}%
\pgfpathlineto{\pgfqpoint{1.376522in}{0.669769in}}%
\pgfpathlineto{\pgfqpoint{1.384131in}{0.681470in}}%
\pgfpathlineto{\pgfqpoint{1.370624in}{0.687534in}}%
\pgfpathlineto{\pgfqpoint{1.363015in}{0.676316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{0.838899in}{0.953801in}}%
\pgfpathlineto{\pgfqpoint{0.852373in}{0.940063in}}%
\pgfpathlineto{\pgfqpoint{0.860293in}{0.954975in}}%
\pgfpathlineto{\pgfqpoint{0.846806in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{0.838899in}{0.953801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{0.833252in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{0.846806in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{0.854635in}{0.987484in}}%
\pgfpathlineto{\pgfqpoint{0.840988in}{1.007232in}}%
\pgfpathlineto{\pgfqpoint{0.833252in}{0.985878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.695637in}{0.657924in}}%
\pgfpathlineto{\pgfqpoint{1.709268in}{0.650586in}}%
\pgfpathlineto{\pgfqpoint{1.716569in}{0.661244in}}%
\pgfpathlineto{\pgfqpoint{1.702776in}{0.664625in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.657924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.211208in}{0.703922in}}%
\pgfpathlineto{\pgfqpoint{1.224636in}{0.692376in}}%
\pgfpathlineto{\pgfqpoint{1.232362in}{0.704004in}}%
\pgfpathlineto{\pgfqpoint{1.218945in}{0.715297in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.703922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc108}%
\pgfsetstrokecolor{jkonpnc108}%
\pgfpathmoveto{\pgfqpoint{1.022818in}{1.403256in}}%
\pgfpathlineto{\pgfqpoint{1.036457in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{1.044144in}{1.400497in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{1.429102in}}%
\pgfpathlineto{\pgfqpoint{1.022818in}{1.403256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc106}%
\pgfsetstrokecolor{jkonpnc106}%
\pgfpathmoveto{\pgfqpoint{0.986148in}{1.351866in}}%
\pgfpathlineto{\pgfqpoint{0.999758in}{1.328483in}}%
\pgfpathlineto{\pgfqpoint{1.007493in}{1.349973in}}%
\pgfpathlineto{\pgfqpoint{0.993855in}{1.375428in}}%
\pgfpathlineto{\pgfqpoint{0.986148in}{1.351866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{0.844622in}{0.919239in}}%
\pgfpathlineto{\pgfqpoint{0.858115in}{0.904758in}}%
\pgfpathlineto{\pgfqpoint{0.865896in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.852373in}{0.940063in}}%
\pgfpathlineto{\pgfqpoint{0.844622in}{0.919239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{1.730285in}{0.655702in}}%
\pgfpathlineto{\pgfqpoint{1.743992in}{0.649653in}}%
\pgfpathlineto{\pgfqpoint{1.751063in}{0.656067in}}%
\pgfpathlineto{\pgfqpoint{1.737382in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{1.730285in}{0.655702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{1.032509in}{0.753251in}}%
\pgfpathlineto{\pgfqpoint{1.045928in}{0.741778in}}%
\pgfpathlineto{\pgfqpoint{1.053765in}{0.755845in}}%
\pgfpathlineto{\pgfqpoint{1.040408in}{0.763319in}}%
\pgfpathlineto{\pgfqpoint{1.032509in}{0.753251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{0.971037in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{0.984468in}{0.769057in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.781195in}}%
\pgfpathlineto{\pgfqpoint{0.978969in}{0.792620in}}%
\pgfpathlineto{\pgfqpoint{0.971037in}{0.781297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{0.863639in}{0.877053in}}%
\pgfpathlineto{\pgfqpoint{0.877160in}{0.861532in}}%
\pgfpathlineto{\pgfqpoint{0.884964in}{0.880365in}}%
\pgfpathlineto{\pgfqpoint{0.871575in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.863639in}{0.877053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.432266in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{1.445809in}{0.666200in}}%
\pgfpathlineto{\pgfqpoint{1.453262in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{0.681026in}}%
\pgfpathlineto{\pgfqpoint{1.432266in}{0.672767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.501408in}{0.663661in}}%
\pgfpathlineto{\pgfqpoint{1.514988in}{0.657375in}}%
\pgfpathlineto{\pgfqpoint{1.522510in}{0.669871in}}%
\pgfpathlineto{\pgfqpoint{1.508946in}{0.676498in}}%
\pgfpathlineto{\pgfqpoint{1.501408in}{0.663661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{0.843066in}{1.061017in}}%
\pgfpathlineto{\pgfqpoint{0.856583in}{1.045731in}}%
\pgfpathlineto{\pgfqpoint{0.864386in}{1.064643in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{1.081921in}}%
\pgfpathlineto{\pgfqpoint{0.843066in}{1.061017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.128573in}{0.722531in}}%
\pgfpathlineto{\pgfqpoint{1.142000in}{0.710376in}}%
\pgfpathlineto{\pgfqpoint{1.149774in}{0.725989in}}%
\pgfpathlineto{\pgfqpoint{1.136372in}{0.734680in}}%
\pgfpathlineto{\pgfqpoint{1.128573in}{0.722531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{1.093969in}{0.725712in}}%
\pgfpathlineto{\pgfqpoint{1.107379in}{0.715659in}}%
\pgfpathlineto{\pgfqpoint{1.115190in}{0.728498in}}%
\pgfpathlineto{\pgfqpoint{1.101798in}{0.737270in}}%
\pgfpathlineto{\pgfqpoint{1.093969in}{0.725712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.397645in}{0.675026in}}%
\pgfpathlineto{\pgfqpoint{1.411189in}{0.669501in}}%
\pgfpathlineto{\pgfqpoint{1.418742in}{0.679609in}}%
\pgfpathlineto{\pgfqpoint{1.405179in}{0.683553in}}%
\pgfpathlineto{\pgfqpoint{1.397645in}{0.675026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{0.835300in}{1.040626in}}%
\pgfpathlineto{\pgfqpoint{0.848874in}{1.023493in}}%
\pgfpathlineto{\pgfqpoint{0.856583in}{1.045731in}}%
\pgfpathlineto{\pgfqpoint{0.843066in}{1.061017in}}%
\pgfpathlineto{\pgfqpoint{0.835300in}{1.040626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.466862in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{1.480433in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{1.487849in}{0.670222in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{0.680278in}}%
\pgfpathlineto{\pgfqpoint{1.466862in}{0.669099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc115}%
\pgfsetstrokecolor{jkonpnc115}%
\pgfpathmoveto{\pgfqpoint{1.059487in}{1.455227in}}%
\pgfpathlineto{\pgfqpoint{1.073099in}{1.425225in}}%
\pgfpathlineto{\pgfqpoint{1.080763in}{1.454309in}}%
\pgfpathlineto{\pgfqpoint{1.067178in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{1.059487in}{1.455227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.176605in}{0.706433in}}%
\pgfpathlineto{\pgfqpoint{1.190027in}{0.698482in}}%
\pgfpathlineto{\pgfqpoint{1.197783in}{0.711703in}}%
\pgfpathlineto{\pgfqpoint{1.184369in}{0.718099in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{0.706433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{0.897320in}{1.207260in}}%
\pgfpathlineto{\pgfqpoint{0.910879in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{0.918620in}{1.210683in}}%
\pgfpathlineto{\pgfqpoint{0.904953in}{1.233047in}}%
\pgfpathlineto{\pgfqpoint{0.897320in}{1.207260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.536056in}{0.662164in}}%
\pgfpathlineto{\pgfqpoint{1.549610in}{0.654404in}}%
\pgfpathlineto{\pgfqpoint{1.557127in}{0.667536in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{0.673541in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.662164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{0.850199in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{0.863639in}{0.877053in}}%
\pgfpathlineto{\pgfqpoint{0.871575in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.858115in}{0.904758in}}%
\pgfpathlineto{\pgfqpoint{0.850199in}{0.889558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc97}%
\pgfsetstrokecolor{jkonpnc97}%
\pgfpathmoveto{\pgfqpoint{0.949486in}{1.300247in}}%
\pgfpathlineto{\pgfqpoint{0.963063in}{1.280360in}}%
\pgfpathlineto{\pgfqpoint{0.970795in}{1.301966in}}%
\pgfpathlineto{\pgfqpoint{0.957095in}{1.328364in}}%
\pgfpathlineto{\pgfqpoint{0.949486in}{1.300247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.605245in}{0.655255in}}%
\pgfpathlineto{\pgfqpoint{1.618897in}{0.649503in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.662548in}}%
\pgfpathlineto{\pgfqpoint{1.612614in}{0.665339in}}%
\pgfpathlineto{\pgfqpoint{1.605245in}{0.655255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.293851in}{0.686409in}}%
\pgfpathlineto{\pgfqpoint{1.307297in}{0.676370in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{0.689534in}}%
\pgfpathlineto{\pgfqpoint{1.301529in}{0.698738in}}%
\pgfpathlineto{\pgfqpoint{1.293851in}{0.686409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc104}%
\pgfsetstrokecolor{jkonpnc104}%
\pgfpathmoveto{\pgfqpoint{0.993855in}{1.375428in}}%
\pgfpathlineto{\pgfqpoint{1.007493in}{1.349973in}}%
\pgfpathlineto{\pgfqpoint{1.015189in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{1.001552in}{1.399849in}}%
\pgfpathlineto{\pgfqpoint{0.993855in}{1.375428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.764857in}{0.651805in}}%
\pgfpathlineto{\pgfqpoint{1.778676in}{0.647649in}}%
\pgfpathlineto{\pgfqpoint{1.785792in}{0.655800in}}%
\pgfpathlineto{\pgfqpoint{1.772149in}{0.663321in}}%
\pgfpathlineto{\pgfqpoint{1.764857in}{0.651805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{1.570721in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{1.584340in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{1.591720in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{1.578027in}{0.668005in}}%
\pgfpathlineto{\pgfqpoint{1.570721in}{0.660908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.799465in}{0.648661in}}%
\pgfpathlineto{\pgfqpoint{1.813328in}{0.644899in}}%
\pgfpathlineto{\pgfqpoint{1.820336in}{0.651729in}}%
\pgfpathlineto{\pgfqpoint{1.806781in}{0.661188in}}%
\pgfpathlineto{\pgfqpoint{1.799465in}{0.648661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{0.984468in}{0.769057in}}%
\pgfpathlineto{\pgfqpoint{0.997842in}{0.760054in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{0.773475in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.781195in}}%
\pgfpathlineto{\pgfqpoint{0.984468in}{0.769057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{0.827474in}{1.022162in}}%
\pgfpathlineto{\pgfqpoint{0.840988in}{1.007232in}}%
\pgfpathlineto{\pgfqpoint{0.848874in}{1.023493in}}%
\pgfpathlineto{\pgfqpoint{0.835300in}{1.040626in}}%
\pgfpathlineto{\pgfqpoint{0.827474in}{1.022162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.639947in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{1.653571in}{0.647646in}}%
\pgfpathlineto{\pgfqpoint{1.660930in}{0.658500in}}%
\pgfpathlineto{\pgfqpoint{1.647212in}{0.662858in}}%
\pgfpathlineto{\pgfqpoint{1.639947in}{0.654677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{1.259235in}{0.687959in}}%
\pgfpathlineto{\pgfqpoint{1.272702in}{0.682545in}}%
\pgfpathlineto{\pgfqpoint{1.280397in}{0.694626in}}%
\pgfpathlineto{\pgfqpoint{1.266942in}{0.701034in}}%
\pgfpathlineto{\pgfqpoint{1.259235in}{0.687959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc122}%
\pgfsetstrokecolor{jkonpnc122}%
\pgfpathmoveto{\pgfqpoint{1.096177in}{1.505705in}}%
\pgfpathlineto{\pgfqpoint{1.109704in}{1.480076in}}%
\pgfpathlineto{\pgfqpoint{1.117423in}{1.504734in}}%
\pgfpathlineto{\pgfqpoint{1.103864in}{1.535112in}}%
\pgfpathlineto{\pgfqpoint{1.096177in}{1.505705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.142000in}{0.710376in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{0.702268in}}%
\pgfpathlineto{\pgfqpoint{1.163190in}{0.715278in}}%
\pgfpathlineto{\pgfqpoint{1.149774in}{0.725989in}}%
\pgfpathlineto{\pgfqpoint{1.142000in}{0.710376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{0.904953in}{1.233047in}}%
\pgfpathlineto{\pgfqpoint{0.918620in}{1.210683in}}%
\pgfpathlineto{\pgfqpoint{0.926311in}{1.234104in}}%
\pgfpathlineto{\pgfqpoint{0.912736in}{1.252677in}}%
\pgfpathlineto{\pgfqpoint{0.904953in}{1.233047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{0.836730in}{0.902999in}}%
\pgfpathlineto{\pgfqpoint{0.850199in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{0.858115in}{0.904758in}}%
\pgfpathlineto{\pgfqpoint{0.844622in}{0.919239in}}%
\pgfpathlineto{\pgfqpoint{0.836730in}{0.902999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{0.825311in}{0.971054in}}%
\pgfpathlineto{\pgfqpoint{0.838899in}{0.953801in}}%
\pgfpathlineto{\pgfqpoint{0.846806in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{0.833252in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{0.825311in}{0.971054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{1.328464in}{0.683680in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{0.676181in}}%
\pgfpathlineto{\pgfqpoint{1.349576in}{0.687142in}}%
\pgfpathlineto{\pgfqpoint{1.336101in}{0.694654in}}%
\pgfpathlineto{\pgfqpoint{1.328464in}{0.683680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{1.045928in}{0.741778in}}%
\pgfpathlineto{\pgfqpoint{1.059313in}{0.733228in}}%
\pgfpathlineto{\pgfqpoint{1.067150in}{0.746803in}}%
\pgfpathlineto{\pgfqpoint{1.053765in}{0.755845in}}%
\pgfpathlineto{\pgfqpoint{1.045928in}{0.741778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{0.831005in}{0.937531in}}%
\pgfpathlineto{\pgfqpoint{0.844622in}{0.919239in}}%
\pgfpathlineto{\pgfqpoint{0.852373in}{0.940063in}}%
\pgfpathlineto{\pgfqpoint{0.838899in}{0.953801in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{0.937531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{0.869271in}{0.845615in}}%
\pgfpathlineto{\pgfqpoint{0.882647in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{0.890619in}{0.848050in}}%
\pgfpathlineto{\pgfqpoint{0.877160in}{0.861532in}}%
\pgfpathlineto{\pgfqpoint{0.869271in}{0.845615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.224636in}{0.692376in}}%
\pgfpathlineto{\pgfqpoint{1.238084in}{0.686942in}}%
\pgfpathlineto{\pgfqpoint{1.245808in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{1.232362in}{0.704004in}}%
\pgfpathlineto{\pgfqpoint{1.224636in}{0.692376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{0.896103in}{0.822458in}}%
\pgfpathlineto{\pgfqpoint{0.909544in}{0.809920in}}%
\pgfpathlineto{\pgfqpoint{0.917428in}{0.825359in}}%
\pgfpathlineto{\pgfqpoint{0.904008in}{0.837291in}}%
\pgfpathlineto{\pgfqpoint{0.896103in}{0.822458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{0.882647in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{0.896103in}{0.822458in}}%
\pgfpathlineto{\pgfqpoint{0.904008in}{0.837291in}}%
\pgfpathlineto{\pgfqpoint{0.890619in}{0.848050in}}%
\pgfpathlineto{\pgfqpoint{0.882647in}{0.835517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.834282in}{0.649358in}}%
\pgfpathlineto{\pgfqpoint{1.847865in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{0.653245in}}%
\pgfpathlineto{\pgfqpoint{1.841273in}{0.656380in}}%
\pgfpathlineto{\pgfqpoint{1.834282in}{0.649358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{0.909544in}{0.809920in}}%
\pgfpathlineto{\pgfqpoint{0.922993in}{0.796990in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{0.814990in}}%
\pgfpathlineto{\pgfqpoint{0.917428in}{0.825359in}}%
\pgfpathlineto{\pgfqpoint{0.909544in}{0.809920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc101}%
\pgfsetstrokecolor{jkonpnc101}%
\pgfpathmoveto{\pgfqpoint{0.957095in}{1.328364in}}%
\pgfpathlineto{\pgfqpoint{0.970795in}{1.301966in}}%
\pgfpathlineto{\pgfqpoint{0.978491in}{1.325705in}}%
\pgfpathlineto{\pgfqpoint{0.964842in}{1.349726in}}%
\pgfpathlineto{\pgfqpoint{0.957095in}{1.328364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc111}%
\pgfsetstrokecolor{jkonpnc111}%
\pgfpathmoveto{\pgfqpoint{1.030503in}{1.429102in}}%
\pgfpathlineto{\pgfqpoint{1.044144in}{1.400497in}}%
\pgfpathlineto{\pgfqpoint{1.051830in}{1.426300in}}%
\pgfpathlineto{\pgfqpoint{1.038188in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{1.429102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc99}%
\pgfsetstrokecolor{jkonpnc99}%
\pgfpathmoveto{\pgfqpoint{0.912736in}{1.252677in}}%
\pgfpathlineto{\pgfqpoint{0.926311in}{1.234104in}}%
\pgfpathlineto{\pgfqpoint{0.934017in}{1.256965in}}%
\pgfpathlineto{\pgfqpoint{0.920402in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{0.912736in}{1.252677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{0.922993in}{0.796990in}}%
\pgfpathlineto{\pgfqpoint{0.936375in}{0.786988in}}%
\pgfpathlineto{\pgfqpoint{0.944229in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{0.814990in}}%
\pgfpathlineto{\pgfqpoint{0.922993in}{0.796990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{0.997842in}{0.760054in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.750214in}}%
\pgfpathlineto{\pgfqpoint{1.019148in}{0.761003in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{0.773475in}}%
\pgfpathlineto{\pgfqpoint{0.997842in}{0.760054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.674653in}{0.653837in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{0.646508in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.657924in}}%
\pgfpathlineto{\pgfqpoint{1.681838in}{0.660959in}}%
\pgfpathlineto{\pgfqpoint{1.674653in}{0.653837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{0.852740in}{1.141113in}}%
\pgfpathlineto{\pgfqpoint{0.866400in}{1.120705in}}%
\pgfpathlineto{\pgfqpoint{0.874068in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{0.860477in}{1.162621in}}%
\pgfpathlineto{\pgfqpoint{0.852740in}{1.141113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{0.819580in}{1.005737in}}%
\pgfpathlineto{\pgfqpoint{0.833252in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{0.840988in}{1.007232in}}%
\pgfpathlineto{\pgfqpoint{0.827474in}{1.022162in}}%
\pgfpathlineto{\pgfqpoint{0.819580in}{1.005737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.107379in}{0.715659in}}%
\pgfpathlineto{\pgfqpoint{1.120768in}{0.709495in}}%
\pgfpathlineto{\pgfqpoint{1.128573in}{0.722531in}}%
\pgfpathlineto{\pgfqpoint{1.115190in}{0.728498in}}%
\pgfpathlineto{\pgfqpoint{1.107379in}{0.715659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{0.855719in}{0.861954in}}%
\pgfpathlineto{\pgfqpoint{0.869271in}{0.845615in}}%
\pgfpathlineto{\pgfqpoint{0.877160in}{0.861532in}}%
\pgfpathlineto{\pgfqpoint{0.863639in}{0.877053in}}%
\pgfpathlineto{\pgfqpoint{0.855719in}{0.861954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{0.844892in}{1.123396in}}%
\pgfpathlineto{\pgfqpoint{0.858545in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{0.866400in}{1.120705in}}%
\pgfpathlineto{\pgfqpoint{0.852740in}{1.141113in}}%
\pgfpathlineto{\pgfqpoint{0.844892in}{1.123396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{1.059313in}{0.733228in}}%
\pgfpathlineto{\pgfqpoint{1.072723in}{0.723054in}}%
\pgfpathlineto{\pgfqpoint{1.080558in}{0.736178in}}%
\pgfpathlineto{\pgfqpoint{1.067150in}{0.746803in}}%
\pgfpathlineto{\pgfqpoint{1.059313in}{0.733228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.445809in}{0.666200in}}%
\pgfpathlineto{\pgfqpoint{1.459307in}{0.657062in}}%
\pgfpathlineto{\pgfqpoint{1.466862in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{1.453262in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.445809in}{0.666200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{1.709268in}{0.650586in}}%
\pgfpathlineto{\pgfqpoint{1.722896in}{0.642902in}}%
\pgfpathlineto{\pgfqpoint{1.730285in}{0.655702in}}%
\pgfpathlineto{\pgfqpoint{1.716569in}{0.661244in}}%
\pgfpathlineto{\pgfqpoint{1.709268in}{0.650586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.743992in}{0.649653in}}%
\pgfpathlineto{\pgfqpoint{1.757548in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{1.764857in}{0.651805in}}%
\pgfpathlineto{\pgfqpoint{1.751063in}{0.656067in}}%
\pgfpathlineto{\pgfqpoint{1.743992in}{0.649653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{1.155411in}{0.702268in}}%
\pgfpathlineto{\pgfqpoint{1.168833in}{0.693543in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{0.706433in}}%
\pgfpathlineto{\pgfqpoint{1.163190in}{0.715278in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{0.702268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.376522in}{0.669769in}}%
\pgfpathlineto{\pgfqpoint{1.390082in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{1.397645in}{0.675026in}}%
\pgfpathlineto{\pgfqpoint{1.384131in}{0.681470in}}%
\pgfpathlineto{\pgfqpoint{1.376522in}{0.669769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.514988in}{0.657375in}}%
\pgfpathlineto{\pgfqpoint{1.528579in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.662164in}}%
\pgfpathlineto{\pgfqpoint{1.522510in}{0.669871in}}%
\pgfpathlineto{\pgfqpoint{1.514988in}{0.657375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{0.823234in}{0.917202in}}%
\pgfpathlineto{\pgfqpoint{0.836730in}{0.902999in}}%
\pgfpathlineto{\pgfqpoint{0.844622in}{0.919239in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{0.937531in}}%
\pgfpathlineto{\pgfqpoint{0.823234in}{0.917202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{0.860477in}{1.162621in}}%
\pgfpathlineto{\pgfqpoint{0.874068in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{0.881874in}{1.163363in}}%
\pgfpathlineto{\pgfqpoint{0.868141in}{1.186827in}}%
\pgfpathlineto{\pgfqpoint{0.860477in}{1.162621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.480433in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{1.494011in}{0.656741in}}%
\pgfpathlineto{\pgfqpoint{1.501408in}{0.663661in}}%
\pgfpathlineto{\pgfqpoint{1.487849in}{0.670222in}}%
\pgfpathlineto{\pgfqpoint{1.480433in}{0.663074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.341948in}{0.676181in}}%
\pgfpathlineto{\pgfqpoint{1.355407in}{0.666076in}}%
\pgfpathlineto{\pgfqpoint{1.363015in}{0.676316in}}%
\pgfpathlineto{\pgfqpoint{1.349576in}{0.687142in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{0.676181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{0.868141in}{1.186827in}}%
\pgfpathlineto{\pgfqpoint{0.881874in}{1.163363in}}%
\pgfpathlineto{\pgfqpoint{0.889609in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{0.875928in}{1.206573in}}%
\pgfpathlineto{\pgfqpoint{0.868141in}{1.186827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{0.750214in}}%
\pgfpathlineto{\pgfqpoint{1.024665in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{1.032509in}{0.753251in}}%
\pgfpathlineto{\pgfqpoint{1.019148in}{0.761003in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.750214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.190027in}{0.698482in}}%
\pgfpathlineto{\pgfqpoint{1.203459in}{0.692466in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.703922in}}%
\pgfpathlineto{\pgfqpoint{1.197783in}{0.711703in}}%
\pgfpathlineto{\pgfqpoint{1.190027in}{0.698482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{0.936375in}{0.786988in}}%
\pgfpathlineto{\pgfqpoint{0.949732in}{0.778344in}}%
\pgfpathlineto{\pgfqpoint{0.957632in}{0.792265in}}%
\pgfpathlineto{\pgfqpoint{0.944229in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{0.936375in}{0.786988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{0.821649in}{1.059900in}}%
\pgfpathlineto{\pgfqpoint{0.835300in}{1.040626in}}%
\pgfpathlineto{\pgfqpoint{0.843066in}{1.061017in}}%
\pgfpathlineto{\pgfqpoint{0.829433in}{1.079865in}}%
\pgfpathlineto{\pgfqpoint{0.821649in}{1.059900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{0.829433in}{1.079865in}}%
\pgfpathlineto{\pgfqpoint{0.843066in}{1.061017in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{1.081921in}}%
\pgfpathlineto{\pgfqpoint{0.837142in}{1.102305in}}%
\pgfpathlineto{\pgfqpoint{0.829433in}{1.079865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc116}%
\pgfsetstrokecolor{jkonpnc116}%
\pgfpathmoveto{\pgfqpoint{1.067178in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{1.080763in}{1.454309in}}%
\pgfpathlineto{\pgfqpoint{1.088461in}{1.480649in}}%
\pgfpathlineto{\pgfqpoint{1.074900in}{1.506321in}}%
\pgfpathlineto{\pgfqpoint{1.067178in}{1.481926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{0.817553in}{0.950292in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{0.937531in}}%
\pgfpathlineto{\pgfqpoint{0.838899in}{0.953801in}}%
\pgfpathlineto{\pgfqpoint{0.825311in}{0.971054in}}%
\pgfpathlineto{\pgfqpoint{0.817553in}{0.950292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{0.842337in}{0.872303in}}%
\pgfpathlineto{\pgfqpoint{0.855719in}{0.861954in}}%
\pgfpathlineto{\pgfqpoint{0.863639in}{0.877053in}}%
\pgfpathlineto{\pgfqpoint{0.850199in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{0.842337in}{0.872303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.307297in}{0.676370in}}%
\pgfpathlineto{\pgfqpoint{1.320811in}{0.672421in}}%
\pgfpathlineto{\pgfqpoint{1.328464in}{0.683680in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{0.689534in}}%
\pgfpathlineto{\pgfqpoint{1.307297in}{0.676370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{0.837142in}{1.102305in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{1.081921in}}%
\pgfpathlineto{\pgfqpoint{0.858545in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{0.844892in}{1.123396in}}%
\pgfpathlineto{\pgfqpoint{0.837142in}{1.102305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.411189in}{0.669501in}}%
\pgfpathlineto{\pgfqpoint{1.424712in}{0.662125in}}%
\pgfpathlineto{\pgfqpoint{1.432266in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{1.418742in}{0.679609in}}%
\pgfpathlineto{\pgfqpoint{1.411189in}{0.669501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc108}%
\pgfsetstrokecolor{jkonpnc108}%
\pgfpathmoveto{\pgfqpoint{1.001552in}{1.399849in}}%
\pgfpathlineto{\pgfqpoint{1.015189in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{1.022818in}{1.403256in}}%
\pgfpathlineto{\pgfqpoint{1.009211in}{1.427016in}}%
\pgfpathlineto{\pgfqpoint{1.001552in}{1.399849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{1.778676in}{0.647649in}}%
\pgfpathlineto{\pgfqpoint{1.792254in}{0.638396in}}%
\pgfpathlineto{\pgfqpoint{1.799465in}{0.648661in}}%
\pgfpathlineto{\pgfqpoint{1.785792in}{0.655800in}}%
\pgfpathlineto{\pgfqpoint{1.778676in}{0.647649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{0.875928in}{1.206573in}}%
\pgfpathlineto{\pgfqpoint{0.889609in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{0.897320in}{1.207260in}}%
\pgfpathlineto{\pgfqpoint{0.883586in}{1.231287in}}%
\pgfpathlineto{\pgfqpoint{0.875928in}{1.206573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.272702in}{0.682545in}}%
\pgfpathlineto{\pgfqpoint{1.286153in}{0.672799in}}%
\pgfpathlineto{\pgfqpoint{1.293851in}{0.686409in}}%
\pgfpathlineto{\pgfqpoint{1.280397in}{0.694626in}}%
\pgfpathlineto{\pgfqpoint{1.272702in}{0.682545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.584340in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{1.597888in}{0.645885in}}%
\pgfpathlineto{\pgfqpoint{1.605245in}{0.655255in}}%
\pgfpathlineto{\pgfqpoint{1.591720in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{1.584340in}{0.654629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc92}%
\pgfsetstrokecolor{jkonpnc92}%
\pgfpathmoveto{\pgfqpoint{0.920402in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{0.934017in}{1.256965in}}%
\pgfpathlineto{\pgfqpoint{0.941758in}{1.278294in}}%
\pgfpathlineto{\pgfqpoint{0.928035in}{1.303826in}}%
\pgfpathlineto{\pgfqpoint{0.920402in}{1.277380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{0.811857in}{0.983821in}}%
\pgfpathlineto{\pgfqpoint{0.825311in}{0.971054in}}%
\pgfpathlineto{\pgfqpoint{0.833252in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{0.819580in}{1.005737in}}%
\pgfpathlineto{\pgfqpoint{0.811857in}{0.983821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{1.549610in}{0.654404in}}%
\pgfpathlineto{\pgfqpoint{1.563303in}{0.650729in}}%
\pgfpathlineto{\pgfqpoint{1.570721in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{1.557127in}{0.667536in}}%
\pgfpathlineto{\pgfqpoint{1.549610in}{0.654404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{0.828818in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{0.842337in}{0.872303in}}%
\pgfpathlineto{\pgfqpoint{0.850199in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{0.836730in}{0.902999in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{0.887185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{0.813839in}{1.040689in}}%
\pgfpathlineto{\pgfqpoint{0.827474in}{1.022162in}}%
\pgfpathlineto{\pgfqpoint{0.835300in}{1.040626in}}%
\pgfpathlineto{\pgfqpoint{0.821649in}{1.059900in}}%
\pgfpathlineto{\pgfqpoint{0.813839in}{1.040689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.072723in}{0.723054in}}%
\pgfpathlineto{\pgfqpoint{1.086123in}{0.714464in}}%
\pgfpathlineto{\pgfqpoint{1.093969in}{0.725712in}}%
\pgfpathlineto{\pgfqpoint{1.080558in}{0.736178in}}%
\pgfpathlineto{\pgfqpoint{1.072723in}{0.723054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{1.024665in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{1.038088in}{0.727239in}}%
\pgfpathlineto{\pgfqpoint{1.045928in}{0.741778in}}%
\pgfpathlineto{\pgfqpoint{1.032509in}{0.753251in}}%
\pgfpathlineto{\pgfqpoint{1.024665in}{0.738518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{0.949732in}{0.778344in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.766618in}}%
\pgfpathlineto{\pgfqpoint{0.971037in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{0.957632in}{0.792265in}}%
\pgfpathlineto{\pgfqpoint{0.949732in}{0.778344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc106}%
\pgfsetstrokecolor{jkonpnc106}%
\pgfpathmoveto{\pgfqpoint{0.964842in}{1.349726in}}%
\pgfpathlineto{\pgfqpoint{0.978491in}{1.325705in}}%
\pgfpathlineto{\pgfqpoint{0.986148in}{1.351866in}}%
\pgfpathlineto{\pgfqpoint{0.972465in}{1.377850in}}%
\pgfpathlineto{\pgfqpoint{0.964842in}{1.349726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.618897in}{0.649503in}}%
\pgfpathlineto{\pgfqpoint{1.632587in}{0.644371in}}%
\pgfpathlineto{\pgfqpoint{1.639947in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.662548in}}%
\pgfpathlineto{\pgfqpoint{1.618897in}{0.649503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.238084in}{0.686942in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{0.679898in}}%
\pgfpathlineto{\pgfqpoint{1.259235in}{0.687959in}}%
\pgfpathlineto{\pgfqpoint{1.245808in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{1.238084in}{0.686942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.813328in}{0.644899in}}%
\pgfpathlineto{\pgfqpoint{1.826983in}{0.636892in}}%
\pgfpathlineto{\pgfqpoint{1.834282in}{0.649358in}}%
\pgfpathlineto{\pgfqpoint{1.820336in}{0.651729in}}%
\pgfpathlineto{\pgfqpoint{1.813328in}{0.644899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.120768in}{0.709495in}}%
\pgfpathlineto{\pgfqpoint{1.134194in}{0.699148in}}%
\pgfpathlineto{\pgfqpoint{1.142000in}{0.710376in}}%
\pgfpathlineto{\pgfqpoint{1.128573in}{0.722531in}}%
\pgfpathlineto{\pgfqpoint{1.120768in}{0.709495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{0.963160in}{0.766618in}}%
\pgfpathlineto{\pgfqpoint{0.976543in}{0.757258in}}%
\pgfpathlineto{\pgfqpoint{0.984468in}{0.769057in}}%
\pgfpathlineto{\pgfqpoint{0.971037in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.766618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{0.888239in}{0.805756in}}%
\pgfpathlineto{\pgfqpoint{0.901653in}{0.794485in}}%
\pgfpathlineto{\pgfqpoint{0.909544in}{0.809920in}}%
\pgfpathlineto{\pgfqpoint{0.896103in}{0.822458in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.805756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.847865in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{1.861697in}{0.634963in}}%
\pgfpathlineto{\pgfqpoint{1.868800in}{0.644427in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{0.653245in}}%
\pgfpathlineto{\pgfqpoint{1.847865in}{0.640027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{0.901653in}{0.794485in}}%
\pgfpathlineto{\pgfqpoint{0.915035in}{0.784617in}}%
\pgfpathlineto{\pgfqpoint{0.922993in}{0.796990in}}%
\pgfpathlineto{\pgfqpoint{0.909544in}{0.809920in}}%
\pgfpathlineto{\pgfqpoint{0.901653in}{0.794485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{0.815350in}{0.900308in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{0.836730in}{0.902999in}}%
\pgfpathlineto{\pgfqpoint{0.823234in}{0.917202in}}%
\pgfpathlineto{\pgfqpoint{0.815350in}{0.900308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.355407in}{0.666076in}}%
\pgfpathlineto{\pgfqpoint{1.368911in}{0.658752in}}%
\pgfpathlineto{\pgfqpoint{1.376522in}{0.669769in}}%
\pgfpathlineto{\pgfqpoint{1.363015in}{0.676316in}}%
\pgfpathlineto{\pgfqpoint{1.355407in}{0.666076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc126}%
\pgfsetstrokecolor{jkonpnc126}%
\pgfpathmoveto{\pgfqpoint{1.103864in}{1.535112in}}%
\pgfpathlineto{\pgfqpoint{1.117423in}{1.504734in}}%
\pgfpathlineto{\pgfqpoint{1.125116in}{1.534693in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{1.563837in}}%
\pgfpathlineto{\pgfqpoint{1.103864in}{1.535112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{0.803961in}{0.967204in}}%
\pgfpathlineto{\pgfqpoint{0.817553in}{0.950292in}}%
\pgfpathlineto{\pgfqpoint{0.825311in}{0.971054in}}%
\pgfpathlineto{\pgfqpoint{0.811857in}{0.983821in}}%
\pgfpathlineto{\pgfqpoint{0.803961in}{0.967204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{0.809588in}{0.935808in}}%
\pgfpathlineto{\pgfqpoint{0.823234in}{0.917202in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{0.937531in}}%
\pgfpathlineto{\pgfqpoint{0.817553in}{0.950292in}}%
\pgfpathlineto{\pgfqpoint{0.809588in}{0.935808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.086123in}{0.714464in}}%
\pgfpathlineto{\pgfqpoint{1.099551in}{0.703449in}}%
\pgfpathlineto{\pgfqpoint{1.107379in}{0.715659in}}%
\pgfpathlineto{\pgfqpoint{1.093969in}{0.725712in}}%
\pgfpathlineto{\pgfqpoint{1.086123in}{0.714464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.653571in}{0.647646in}}%
\pgfpathlineto{\pgfqpoint{1.667349in}{0.644165in}}%
\pgfpathlineto{\pgfqpoint{1.674653in}{0.653837in}}%
\pgfpathlineto{\pgfqpoint{1.660930in}{0.658500in}}%
\pgfpathlineto{\pgfqpoint{1.653571in}{0.647646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc97}%
\pgfsetstrokecolor{jkonpnc97}%
\pgfpathmoveto{\pgfqpoint{0.928035in}{1.303826in}}%
\pgfpathlineto{\pgfqpoint{0.941758in}{1.278294in}}%
\pgfpathlineto{\pgfqpoint{0.949486in}{1.300247in}}%
\pgfpathlineto{\pgfqpoint{0.935720in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{0.928035in}{1.303826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{1.038088in}{0.727239in}}%
\pgfpathlineto{\pgfqpoint{1.051477in}{0.718720in}}%
\pgfpathlineto{\pgfqpoint{1.059313in}{0.733228in}}%
\pgfpathlineto{\pgfqpoint{1.045928in}{0.741778in}}%
\pgfpathlineto{\pgfqpoint{1.038088in}{0.727239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.168833in}{0.693543in}}%
\pgfpathlineto{\pgfqpoint{1.182259in}{0.687213in}}%
\pgfpathlineto{\pgfqpoint{1.190027in}{0.698482in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{0.706433in}}%
\pgfpathlineto{\pgfqpoint{1.168833in}{0.693543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{0.806067in}{1.020250in}}%
\pgfpathlineto{\pgfqpoint{0.819580in}{1.005737in}}%
\pgfpathlineto{\pgfqpoint{0.827474in}{1.022162in}}%
\pgfpathlineto{\pgfqpoint{0.813839in}{1.040689in}}%
\pgfpathlineto{\pgfqpoint{0.806067in}{1.020250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{1.203459in}{0.692466in}}%
\pgfpathlineto{\pgfqpoint{1.216902in}{0.684169in}}%
\pgfpathlineto{\pgfqpoint{1.224636in}{0.692376in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.703922in}}%
\pgfpathlineto{\pgfqpoint{1.203459in}{0.692466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{0.874709in}{0.821296in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.805756in}}%
\pgfpathlineto{\pgfqpoint{0.896103in}{0.822458in}}%
\pgfpathlineto{\pgfqpoint{0.882647in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{0.874709in}{0.821296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{0.915035in}{0.784617in}}%
\pgfpathlineto{\pgfqpoint{0.928492in}{0.771692in}}%
\pgfpathlineto{\pgfqpoint{0.936375in}{0.786988in}}%
\pgfpathlineto{\pgfqpoint{0.922993in}{0.796990in}}%
\pgfpathlineto{\pgfqpoint{0.915035in}{0.784617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc116}%
\pgfsetstrokecolor{jkonpnc116}%
\pgfpathmoveto{\pgfqpoint{1.038188in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{1.051830in}{1.426300in}}%
\pgfpathlineto{\pgfqpoint{1.059487in}{1.455227in}}%
\pgfpathlineto{\pgfqpoint{1.045878in}{1.481839in}}%
\pgfpathlineto{\pgfqpoint{1.038188in}{1.455434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{0.883586in}{1.231287in}}%
\pgfpathlineto{\pgfqpoint{0.897320in}{1.207260in}}%
\pgfpathlineto{\pgfqpoint{0.904953in}{1.233047in}}%
\pgfpathlineto{\pgfqpoint{0.891282in}{1.254664in}}%
\pgfpathlineto{\pgfqpoint{0.883586in}{1.231287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{0.861299in}{0.832393in}}%
\pgfpathlineto{\pgfqpoint{0.874709in}{0.821296in}}%
\pgfpathlineto{\pgfqpoint{0.882647in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{0.869271in}{0.845615in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{0.832393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.286153in}{0.672799in}}%
\pgfpathlineto{\pgfqpoint{1.299629in}{0.665513in}}%
\pgfpathlineto{\pgfqpoint{1.307297in}{0.676370in}}%
\pgfpathlineto{\pgfqpoint{1.293851in}{0.686409in}}%
\pgfpathlineto{\pgfqpoint{1.286153in}{0.672799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{0.976543in}{0.757258in}}%
\pgfpathlineto{\pgfqpoint{0.989946in}{0.747111in}}%
\pgfpathlineto{\pgfqpoint{0.997842in}{0.760054in}}%
\pgfpathlineto{\pgfqpoint{0.984468in}{0.769057in}}%
\pgfpathlineto{\pgfqpoint{0.976543in}{0.757258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{0.847839in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{0.832393in}}%
\pgfpathlineto{\pgfqpoint{0.869271in}{0.845615in}}%
\pgfpathlineto{\pgfqpoint{0.855719in}{0.861954in}}%
\pgfpathlineto{\pgfqpoint{0.847839in}{0.845238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.528579in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{1.542190in}{0.644862in}}%
\pgfpathlineto{\pgfqpoint{1.549610in}{0.654404in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.662164in}}%
\pgfpathlineto{\pgfqpoint{1.528579in}{0.650994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc122}%
\pgfsetstrokecolor{jkonpnc122}%
\pgfpathmoveto{\pgfqpoint{1.074900in}{1.506321in}}%
\pgfpathlineto{\pgfqpoint{1.088461in}{1.480649in}}%
\pgfpathlineto{\pgfqpoint{1.096177in}{1.505705in}}%
\pgfpathlineto{\pgfqpoint{1.082604in}{1.533107in}}%
\pgfpathlineto{\pgfqpoint{1.074900in}{1.506321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.688283in}{0.646508in}}%
\pgfpathlineto{\pgfqpoint{1.702048in}{0.642073in}}%
\pgfpathlineto{\pgfqpoint{1.709268in}{0.650586in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.657924in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{0.646508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.134194in}{0.699148in}}%
\pgfpathlineto{\pgfqpoint{1.147604in}{0.692984in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{0.702268in}}%
\pgfpathlineto{\pgfqpoint{1.142000in}{0.710376in}}%
\pgfpathlineto{\pgfqpoint{1.134194in}{0.699148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.459307in}{0.657062in}}%
\pgfpathlineto{\pgfqpoint{1.472882in}{0.650919in}}%
\pgfpathlineto{\pgfqpoint{1.480433in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{1.466862in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{1.459307in}{0.657062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.494011in}{0.656741in}}%
\pgfpathlineto{\pgfqpoint{1.507577in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{1.514988in}{0.657375in}}%
\pgfpathlineto{\pgfqpoint{1.501408in}{0.663661in}}%
\pgfpathlineto{\pgfqpoint{1.494011in}{0.656741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.390082in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{1.403561in}{0.655946in}}%
\pgfpathlineto{\pgfqpoint{1.411189in}{0.669501in}}%
\pgfpathlineto{\pgfqpoint{1.397645in}{0.675026in}}%
\pgfpathlineto{\pgfqpoint{1.390082in}{0.665707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.722896in}{0.642902in}}%
\pgfpathlineto{\pgfqpoint{1.736636in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{1.743992in}{0.649653in}}%
\pgfpathlineto{\pgfqpoint{1.730285in}{0.655702in}}%
\pgfpathlineto{\pgfqpoint{1.722896in}{0.642902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.424712in}{0.662125in}}%
\pgfpathlineto{\pgfqpoint{1.438206in}{0.652777in}}%
\pgfpathlineto{\pgfqpoint{1.445809in}{0.666200in}}%
\pgfpathlineto{\pgfqpoint{1.432266in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{1.424712in}{0.662125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{0.834405in}{0.857177in}}%
\pgfpathlineto{\pgfqpoint{0.847839in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{0.855719in}{0.861954in}}%
\pgfpathlineto{\pgfqpoint{0.842337in}{0.872303in}}%
\pgfpathlineto{\pgfqpoint{0.834405in}{0.857177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{0.928492in}{0.771692in}}%
\pgfpathlineto{\pgfqpoint{0.941860in}{0.762749in}}%
\pgfpathlineto{\pgfqpoint{0.949732in}{0.778344in}}%
\pgfpathlineto{\pgfqpoint{0.936375in}{0.786988in}}%
\pgfpathlineto{\pgfqpoint{0.928492in}{0.771692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{0.798162in}{1.003762in}}%
\pgfpathlineto{\pgfqpoint{0.811857in}{0.983821in}}%
\pgfpathlineto{\pgfqpoint{0.819580in}{1.005737in}}%
\pgfpathlineto{\pgfqpoint{0.806067in}{1.020250in}}%
\pgfpathlineto{\pgfqpoint{0.798162in}{1.003762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.320811in}{0.672421in}}%
\pgfpathlineto{\pgfqpoint{1.334269in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{0.676181in}}%
\pgfpathlineto{\pgfqpoint{1.328464in}{0.683680in}}%
\pgfpathlineto{\pgfqpoint{1.320811in}{0.672421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.597888in}{0.645885in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.640531in}}%
\pgfpathlineto{\pgfqpoint{1.618897in}{0.649503in}}%
\pgfpathlineto{\pgfqpoint{1.605245in}{0.655255in}}%
\pgfpathlineto{\pgfqpoint{1.597888in}{0.645885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{0.820918in}{0.870793in}}%
\pgfpathlineto{\pgfqpoint{0.834405in}{0.857177in}}%
\pgfpathlineto{\pgfqpoint{0.842337in}{0.872303in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{0.820918in}{0.870793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{1.757548in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{1.771366in}{0.635841in}}%
\pgfpathlineto{\pgfqpoint{1.778676in}{0.647649in}}%
\pgfpathlineto{\pgfqpoint{1.764857in}{0.651805in}}%
\pgfpathlineto{\pgfqpoint{1.757548in}{0.640144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc108}%
\pgfsetstrokecolor{jkonpnc108}%
\pgfpathmoveto{\pgfqpoint{0.972465in}{1.377850in}}%
\pgfpathlineto{\pgfqpoint{0.986148in}{1.351866in}}%
\pgfpathlineto{\pgfqpoint{0.993855in}{1.375428in}}%
\pgfpathlineto{\pgfqpoint{0.980143in}{1.403396in}}%
\pgfpathlineto{\pgfqpoint{0.972465in}{1.377850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{0.796155in}{0.947720in}}%
\pgfpathlineto{\pgfqpoint{0.809588in}{0.935808in}}%
\pgfpathlineto{\pgfqpoint{0.817553in}{0.950292in}}%
\pgfpathlineto{\pgfqpoint{0.803961in}{0.967204in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{0.947720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc99}%
\pgfsetstrokecolor{jkonpnc99}%
\pgfpathmoveto{\pgfqpoint{0.891282in}{1.254664in}}%
\pgfpathlineto{\pgfqpoint{0.904953in}{1.233047in}}%
\pgfpathlineto{\pgfqpoint{0.912736in}{1.252677in}}%
\pgfpathlineto{\pgfqpoint{0.898943in}{1.279606in}}%
\pgfpathlineto{\pgfqpoint{0.891282in}{1.254664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.051477in}{0.718720in}}%
\pgfpathlineto{\pgfqpoint{1.064886in}{0.709243in}}%
\pgfpathlineto{\pgfqpoint{1.072723in}{0.723054in}}%
\pgfpathlineto{\pgfqpoint{1.059313in}{0.733228in}}%
\pgfpathlineto{\pgfqpoint{1.051477in}{0.718720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.251541in}{0.679898in}}%
\pgfpathlineto{\pgfqpoint{1.265009in}{0.672890in}}%
\pgfpathlineto{\pgfqpoint{1.272702in}{0.682545in}}%
\pgfpathlineto{\pgfqpoint{1.259235in}{0.687959in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{0.679898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{0.989946in}{0.747111in}}%
\pgfpathlineto{\pgfqpoint{1.003352in}{0.737044in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.750214in}}%
\pgfpathlineto{\pgfqpoint{0.997842in}{0.760054in}}%
\pgfpathlineto{\pgfqpoint{0.989946in}{0.747111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{0.801740in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{0.815350in}{0.900308in}}%
\pgfpathlineto{\pgfqpoint{0.823234in}{0.917202in}}%
\pgfpathlineto{\pgfqpoint{0.809588in}{0.935808in}}%
\pgfpathlineto{\pgfqpoint{0.801740in}{0.917572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc115}%
\pgfsetstrokecolor{jkonpnc115}%
\pgfpathmoveto{\pgfqpoint{1.009211in}{1.427016in}}%
\pgfpathlineto{\pgfqpoint{1.022818in}{1.403256in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{1.429102in}}%
\pgfpathlineto{\pgfqpoint{1.016876in}{1.454382in}}%
\pgfpathlineto{\pgfqpoint{1.009211in}{1.427016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc106}%
\pgfsetstrokecolor{jkonpnc106}%
\pgfpathmoveto{\pgfqpoint{0.935720in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{0.949486in}{1.300247in}}%
\pgfpathlineto{\pgfqpoint{0.957095in}{1.328364in}}%
\pgfpathlineto{\pgfqpoint{0.943412in}{1.352433in}}%
\pgfpathlineto{\pgfqpoint{0.935720in}{1.328207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{0.815773in}{1.099097in}}%
\pgfpathlineto{\pgfqpoint{0.829433in}{1.079865in}}%
\pgfpathlineto{\pgfqpoint{0.837142in}{1.102305in}}%
\pgfpathlineto{\pgfqpoint{0.823496in}{1.121176in}}%
\pgfpathlineto{\pgfqpoint{0.815773in}{1.099097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc53}%
\pgfsetstrokecolor{jkonpnc53}%
\pgfpathmoveto{\pgfqpoint{0.807943in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{0.821649in}{1.059900in}}%
\pgfpathlineto{\pgfqpoint{0.829433in}{1.079865in}}%
\pgfpathlineto{\pgfqpoint{0.815773in}{1.099097in}}%
\pgfpathlineto{\pgfqpoint{0.807943in}{1.080338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.099551in}{0.703449in}}%
\pgfpathlineto{\pgfqpoint{1.112944in}{0.697569in}}%
\pgfpathlineto{\pgfqpoint{1.120768in}{0.709495in}}%
\pgfpathlineto{\pgfqpoint{1.107379in}{0.715659in}}%
\pgfpathlineto{\pgfqpoint{1.099551in}{0.703449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.216902in}{0.684169in}}%
\pgfpathlineto{\pgfqpoint{1.230353in}{0.675820in}}%
\pgfpathlineto{\pgfqpoint{1.238084in}{0.686942in}}%
\pgfpathlineto{\pgfqpoint{1.224636in}{0.692376in}}%
\pgfpathlineto{\pgfqpoint{1.216902in}{0.684169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.792254in}{0.638396in}}%
\pgfpathlineto{\pgfqpoint{1.806198in}{0.636023in}}%
\pgfpathlineto{\pgfqpoint{1.813328in}{0.644899in}}%
\pgfpathlineto{\pgfqpoint{1.799465in}{0.648661in}}%
\pgfpathlineto{\pgfqpoint{1.792254in}{0.638396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.632587in}{0.644371in}}%
\pgfpathlineto{\pgfqpoint{1.646243in}{0.637903in}}%
\pgfpathlineto{\pgfqpoint{1.653571in}{0.647646in}}%
\pgfpathlineto{\pgfqpoint{1.639947in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{1.632587in}{0.644371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{0.807455in}{0.883561in}}%
\pgfpathlineto{\pgfqpoint{0.820918in}{0.870793in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{0.815350in}{0.900308in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{0.883561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{0.831261in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{0.844892in}{1.123396in}}%
\pgfpathlineto{\pgfqpoint{0.852740in}{1.141113in}}%
\pgfpathlineto{\pgfqpoint{0.838957in}{1.165025in}}%
\pgfpathlineto{\pgfqpoint{0.831261in}{1.141947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc70}%
\pgfsetstrokecolor{jkonpnc70}%
\pgfpathmoveto{\pgfqpoint{0.838957in}{1.165025in}}%
\pgfpathlineto{\pgfqpoint{0.852740in}{1.141113in}}%
\pgfpathlineto{\pgfqpoint{0.860477in}{1.162621in}}%
\pgfpathlineto{\pgfqpoint{0.846699in}{1.186612in}}%
\pgfpathlineto{\pgfqpoint{0.838957in}{1.165025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{1.563303in}{0.650729in}}%
\pgfpathlineto{\pgfqpoint{1.576953in}{0.645131in}}%
\pgfpathlineto{\pgfqpoint{1.584340in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{1.570721in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{1.563303in}{0.650729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.826983in}{0.636892in}}%
\pgfpathlineto{\pgfqpoint{1.840732in}{0.630429in}}%
\pgfpathlineto{\pgfqpoint{1.847865in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{1.834282in}{0.649358in}}%
\pgfpathlineto{\pgfqpoint{1.826983in}{0.636892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{0.823496in}{1.121176in}}%
\pgfpathlineto{\pgfqpoint{0.837142in}{1.102305in}}%
\pgfpathlineto{\pgfqpoint{0.844892in}{1.123396in}}%
\pgfpathlineto{\pgfqpoint{0.831261in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{0.823496in}{1.121176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{0.941860in}{0.762749in}}%
\pgfpathlineto{\pgfqpoint{0.955236in}{0.753743in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.766618in}}%
\pgfpathlineto{\pgfqpoint{0.949732in}{0.778344in}}%
\pgfpathlineto{\pgfqpoint{0.941860in}{0.762749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc92}%
\pgfsetstrokecolor{jkonpnc92}%
\pgfpathmoveto{\pgfqpoint{0.898943in}{1.279606in}}%
\pgfpathlineto{\pgfqpoint{0.912736in}{1.252677in}}%
\pgfpathlineto{\pgfqpoint{0.920402in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{0.906684in}{1.301413in}}%
\pgfpathlineto{\pgfqpoint{0.898943in}{1.279606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{0.790304in}{0.985725in}}%
\pgfpathlineto{\pgfqpoint{0.803961in}{0.967204in}}%
\pgfpathlineto{\pgfqpoint{0.811857in}{0.983821in}}%
\pgfpathlineto{\pgfqpoint{0.798162in}{1.003762in}}%
\pgfpathlineto{\pgfqpoint{0.790304in}{0.985725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{1.003352in}{0.737044in}}%
\pgfpathlineto{\pgfqpoint{1.016755in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{1.024665in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.750214in}}%
\pgfpathlineto{\pgfqpoint{1.003352in}{0.737044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{1.182259in}{0.687213in}}%
\pgfpathlineto{\pgfqpoint{1.195699in}{0.678865in}}%
\pgfpathlineto{\pgfqpoint{1.203459in}{0.692466in}}%
\pgfpathlineto{\pgfqpoint{1.190027in}{0.698482in}}%
\pgfpathlineto{\pgfqpoint{1.182259in}{0.687213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc86}%
\pgfsetstrokecolor{jkonpnc86}%
\pgfpathmoveto{\pgfqpoint{0.846699in}{1.186612in}}%
\pgfpathlineto{\pgfqpoint{0.860477in}{1.162621in}}%
\pgfpathlineto{\pgfqpoint{0.868141in}{1.186827in}}%
\pgfpathlineto{\pgfqpoint{0.854465in}{1.207392in}}%
\pgfpathlineto{\pgfqpoint{0.846699in}{1.186612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{0.800135in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{0.813839in}{1.040689in}}%
\pgfpathlineto{\pgfqpoint{0.821649in}{1.059900in}}%
\pgfpathlineto{\pgfqpoint{0.807943in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{0.800135in}{1.060849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.147604in}{0.692984in}}%
\pgfpathlineto{\pgfqpoint{1.161045in}{0.682098in}}%
\pgfpathlineto{\pgfqpoint{1.168833in}{0.693543in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{0.702268in}}%
\pgfpathlineto{\pgfqpoint{1.147604in}{0.692984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{0.880293in}{0.791832in}}%
\pgfpathlineto{\pgfqpoint{0.893656in}{0.782821in}}%
\pgfpathlineto{\pgfqpoint{0.901653in}{0.794485in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.805756in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{0.791832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.064886in}{0.709243in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{0.700477in}}%
\pgfpathlineto{\pgfqpoint{1.086123in}{0.714464in}}%
\pgfpathlineto{\pgfqpoint{1.072723in}{0.723054in}}%
\pgfpathlineto{\pgfqpoint{1.064886in}{0.709243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{0.866812in}{0.805306in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{0.791832in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.805756in}}%
\pgfpathlineto{\pgfqpoint{0.874709in}{0.821296in}}%
\pgfpathlineto{\pgfqpoint{0.866812in}{0.805306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc111}%
\pgfsetstrokecolor{jkonpnc111}%
\pgfpathmoveto{\pgfqpoint{0.980143in}{1.403396in}}%
\pgfpathlineto{\pgfqpoint{0.993855in}{1.375428in}}%
\pgfpathlineto{\pgfqpoint{1.001552in}{1.399849in}}%
\pgfpathlineto{\pgfqpoint{0.987872in}{1.426333in}}%
\pgfpathlineto{\pgfqpoint{0.980143in}{1.403396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.438206in}{0.652777in}}%
\pgfpathlineto{\pgfqpoint{1.451755in}{0.645663in}}%
\pgfpathlineto{\pgfqpoint{1.459307in}{0.657062in}}%
\pgfpathlineto{\pgfqpoint{1.445809in}{0.666200in}}%
\pgfpathlineto{\pgfqpoint{1.438206in}{0.652777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.368911in}{0.658752in}}%
\pgfpathlineto{\pgfqpoint{1.382460in}{0.653572in}}%
\pgfpathlineto{\pgfqpoint{1.390082in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{1.376522in}{0.669769in}}%
\pgfpathlineto{\pgfqpoint{1.368911in}{0.658752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc122}%
\pgfsetstrokecolor{jkonpnc122}%
\pgfpathmoveto{\pgfqpoint{1.045878in}{1.481839in}}%
\pgfpathlineto{\pgfqpoint{1.059487in}{1.455227in}}%
\pgfpathlineto{\pgfqpoint{1.067178in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{1.508813in}}%
\pgfpathlineto{\pgfqpoint{1.045878in}{1.481839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{0.788286in}{0.930028in}}%
\pgfpathlineto{\pgfqpoint{0.801740in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{0.809588in}{0.935808in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{0.947720in}}%
\pgfpathlineto{\pgfqpoint{0.788286in}{0.930028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{0.854465in}{1.207392in}}%
\pgfpathlineto{\pgfqpoint{0.868141in}{1.186827in}}%
\pgfpathlineto{\pgfqpoint{0.875928in}{1.206573in}}%
\pgfpathlineto{\pgfqpoint{0.862156in}{1.230880in}}%
\pgfpathlineto{\pgfqpoint{0.854465in}{1.207392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{0.792333in}{1.041119in}}%
\pgfpathlineto{\pgfqpoint{0.806067in}{1.020250in}}%
\pgfpathlineto{\pgfqpoint{0.813839in}{1.040689in}}%
\pgfpathlineto{\pgfqpoint{0.800135in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{0.792333in}{1.041119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.334269in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{1.347819in}{0.658505in}}%
\pgfpathlineto{\pgfqpoint{1.355407in}{0.666076in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{0.676181in}}%
\pgfpathlineto{\pgfqpoint{1.334269in}{0.661940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.299629in}{0.665513in}}%
\pgfpathlineto{\pgfqpoint{1.313148in}{0.661349in}}%
\pgfpathlineto{\pgfqpoint{1.320811in}{0.672421in}}%
\pgfpathlineto{\pgfqpoint{1.307297in}{0.676370in}}%
\pgfpathlineto{\pgfqpoint{1.299629in}{0.665513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{1.667349in}{0.644165in}}%
\pgfpathlineto{\pgfqpoint{1.681003in}{0.637155in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{0.646508in}}%
\pgfpathlineto{\pgfqpoint{1.674653in}{0.653837in}}%
\pgfpathlineto{\pgfqpoint{1.667349in}{0.644165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.507577in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{1.521102in}{0.640286in}}%
\pgfpathlineto{\pgfqpoint{1.528579in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{1.514988in}{0.657375in}}%
\pgfpathlineto{\pgfqpoint{1.507577in}{0.649451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{1.702048in}{0.642073in}}%
\pgfpathlineto{\pgfqpoint{1.715646in}{0.633436in}}%
\pgfpathlineto{\pgfqpoint{1.722896in}{0.642902in}}%
\pgfpathlineto{\pgfqpoint{1.709268in}{0.650586in}}%
\pgfpathlineto{\pgfqpoint{1.702048in}{0.642073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{0.782582in}{0.963662in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{0.947720in}}%
\pgfpathlineto{\pgfqpoint{0.803961in}{0.967204in}}%
\pgfpathlineto{\pgfqpoint{0.790304in}{0.985725in}}%
\pgfpathlineto{\pgfqpoint{0.782582in}{0.963662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{1.016755in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{1.030157in}{0.718378in}}%
\pgfpathlineto{\pgfqpoint{1.038088in}{0.727239in}}%
\pgfpathlineto{\pgfqpoint{1.024665in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{1.016755in}{0.727449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{0.853393in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.866812in}{0.805306in}}%
\pgfpathlineto{\pgfqpoint{0.874709in}{0.821296in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{0.832393in}}%
\pgfpathlineto{\pgfqpoint{0.853393in}{0.816542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{0.893656in}{0.782821in}}%
\pgfpathlineto{\pgfqpoint{0.907146in}{0.768961in}}%
\pgfpathlineto{\pgfqpoint{0.915035in}{0.784617in}}%
\pgfpathlineto{\pgfqpoint{0.901653in}{0.794485in}}%
\pgfpathlineto{\pgfqpoint{0.893656in}{0.782821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{0.955236in}{0.753743in}}%
\pgfpathlineto{\pgfqpoint{0.968633in}{0.744011in}}%
\pgfpathlineto{\pgfqpoint{0.976543in}{0.757258in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{0.766618in}}%
\pgfpathlineto{\pgfqpoint{0.955236in}{0.753743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{1.265009in}{0.672890in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{0.661842in}}%
\pgfpathlineto{\pgfqpoint{1.286153in}{0.672799in}}%
\pgfpathlineto{\pgfqpoint{1.272702in}{0.682545in}}%
\pgfpathlineto{\pgfqpoint{1.265009in}{0.672890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{0.839889in}{0.830610in}}%
\pgfpathlineto{\pgfqpoint{0.853393in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{0.832393in}}%
\pgfpathlineto{\pgfqpoint{0.847839in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{0.839889in}{0.830610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc104}%
\pgfsetstrokecolor{jkonpnc104}%
\pgfpathmoveto{\pgfqpoint{0.943412in}{1.352433in}}%
\pgfpathlineto{\pgfqpoint{0.957095in}{1.328364in}}%
\pgfpathlineto{\pgfqpoint{0.964842in}{1.349726in}}%
\pgfpathlineto{\pgfqpoint{0.951121in}{1.376054in}}%
\pgfpathlineto{\pgfqpoint{0.943412in}{1.352433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{0.826512in}{0.840540in}}%
\pgfpathlineto{\pgfqpoint{0.839889in}{0.830610in}}%
\pgfpathlineto{\pgfqpoint{0.847839in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{0.834405in}{0.857177in}}%
\pgfpathlineto{\pgfqpoint{0.826512in}{0.840540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.403561in}{0.655946in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{0.651291in}}%
\pgfpathlineto{\pgfqpoint{1.424712in}{0.662125in}}%
\pgfpathlineto{\pgfqpoint{1.411189in}{0.669501in}}%
\pgfpathlineto{\pgfqpoint{1.403561in}{0.655946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{0.793836in}{0.900885in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{0.883561in}}%
\pgfpathlineto{\pgfqpoint{0.815350in}{0.900308in}}%
\pgfpathlineto{\pgfqpoint{0.801740in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{0.900885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.542190in}{0.644862in}}%
\pgfpathlineto{\pgfqpoint{1.555784in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.563303in}{0.650729in}}%
\pgfpathlineto{\pgfqpoint{1.549610in}{0.654404in}}%
\pgfpathlineto{\pgfqpoint{1.542190in}{0.644862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{0.812992in}{0.854977in}}%
\pgfpathlineto{\pgfqpoint{0.826512in}{0.840540in}}%
\pgfpathlineto{\pgfqpoint{0.834405in}{0.857177in}}%
\pgfpathlineto{\pgfqpoint{0.820918in}{0.870793in}}%
\pgfpathlineto{\pgfqpoint{0.812992in}{0.854977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{1.736636in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{1.750434in}{0.632834in}}%
\pgfpathlineto{\pgfqpoint{1.757548in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{1.743992in}{0.649653in}}%
\pgfpathlineto{\pgfqpoint{1.736636in}{0.637431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{0.907146in}{0.768961in}}%
\pgfpathlineto{\pgfqpoint{0.920477in}{0.761592in}}%
\pgfpathlineto{\pgfqpoint{0.928492in}{0.771692in}}%
\pgfpathlineto{\pgfqpoint{0.915035in}{0.784617in}}%
\pgfpathlineto{\pgfqpoint{0.907146in}{0.768961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc101}%
\pgfsetstrokecolor{jkonpnc101}%
\pgfpathmoveto{\pgfqpoint{0.906684in}{1.301413in}}%
\pgfpathlineto{\pgfqpoint{0.920402in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{0.928035in}{1.303826in}}%
\pgfpathlineto{\pgfqpoint{0.914387in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{0.906684in}{1.301413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc52}%
\pgfsetstrokecolor{jkonpnc52}%
\pgfpathmoveto{\pgfqpoint{0.784577in}{1.020008in}}%
\pgfpathlineto{\pgfqpoint{0.798162in}{1.003762in}}%
\pgfpathlineto{\pgfqpoint{0.806067in}{1.020250in}}%
\pgfpathlineto{\pgfqpoint{0.792333in}{1.041119in}}%
\pgfpathlineto{\pgfqpoint{0.784577in}{1.020008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc128}%
\pgfsetstrokecolor{jkonpnc128}%
\pgfpathmoveto{\pgfqpoint{1.082604in}{1.533107in}}%
\pgfpathlineto{\pgfqpoint{1.096177in}{1.505705in}}%
\pgfpathlineto{\pgfqpoint{1.103864in}{1.535112in}}%
\pgfpathlineto{\pgfqpoint{1.090276in}{1.564396in}}%
\pgfpathlineto{\pgfqpoint{1.082604in}{1.533107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.472882in}{0.650919in}}%
\pgfpathlineto{\pgfqpoint{1.486514in}{0.646514in}}%
\pgfpathlineto{\pgfqpoint{1.494011in}{0.656741in}}%
\pgfpathlineto{\pgfqpoint{1.480433in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{1.472882in}{0.650919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{1.112944in}{0.697569in}}%
\pgfpathlineto{\pgfqpoint{1.126366in}{0.689214in}}%
\pgfpathlineto{\pgfqpoint{1.134194in}{0.699148in}}%
\pgfpathlineto{\pgfqpoint{1.120768in}{0.709495in}}%
\pgfpathlineto{\pgfqpoint{1.112944in}{0.697569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{0.862156in}{1.230880in}}%
\pgfpathlineto{\pgfqpoint{0.875928in}{1.206573in}}%
\pgfpathlineto{\pgfqpoint{0.883586in}{1.231287in}}%
\pgfpathlineto{\pgfqpoint{0.869819in}{1.255553in}}%
\pgfpathlineto{\pgfqpoint{0.862156in}{1.230880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.771366in}{0.635841in}}%
\pgfpathlineto{\pgfqpoint{1.785075in}{0.628997in}}%
\pgfpathlineto{\pgfqpoint{1.792254in}{0.638396in}}%
\pgfpathlineto{\pgfqpoint{1.778676in}{0.647649in}}%
\pgfpathlineto{\pgfqpoint{1.771366in}{0.635841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{0.968633in}{0.744011in}}%
\pgfpathlineto{\pgfqpoint{0.982063in}{0.732832in}}%
\pgfpathlineto{\pgfqpoint{0.989946in}{0.747111in}}%
\pgfpathlineto{\pgfqpoint{0.976543in}{0.757258in}}%
\pgfpathlineto{\pgfqpoint{0.968633in}{0.744011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc116}%
\pgfsetstrokecolor{jkonpnc116}%
\pgfpathmoveto{\pgfqpoint{1.016876in}{1.454382in}}%
\pgfpathlineto{\pgfqpoint{1.030503in}{1.429102in}}%
\pgfpathlineto{\pgfqpoint{1.038188in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{1.024557in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.016876in}{1.454382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc24}%
\pgfsetstrokecolor{jkonpnc24}%
\pgfpathmoveto{\pgfqpoint{0.774612in}{0.948615in}}%
\pgfpathlineto{\pgfqpoint{0.788286in}{0.930028in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{0.947720in}}%
\pgfpathlineto{\pgfqpoint{0.782582in}{0.963662in}}%
\pgfpathlineto{\pgfqpoint{0.774612in}{0.948615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.161045in}{0.682098in}}%
\pgfpathlineto{\pgfqpoint{1.174480in}{0.674675in}}%
\pgfpathlineto{\pgfqpoint{1.182259in}{0.687213in}}%
\pgfpathlineto{\pgfqpoint{1.168833in}{0.693543in}}%
\pgfpathlineto{\pgfqpoint{1.161045in}{0.682098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{0.920477in}{0.761592in}}%
\pgfpathlineto{\pgfqpoint{0.933966in}{0.747748in}}%
\pgfpathlineto{\pgfqpoint{0.941860in}{0.762749in}}%
\pgfpathlineto{\pgfqpoint{0.928492in}{0.771692in}}%
\pgfpathlineto{\pgfqpoint{0.920477in}{0.761592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.230353in}{0.675820in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{0.669193in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{0.679898in}}%
\pgfpathlineto{\pgfqpoint{1.238084in}{0.686942in}}%
\pgfpathlineto{\pgfqpoint{1.230353in}{0.675820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{1.030157in}{0.718378in}}%
\pgfpathlineto{\pgfqpoint{1.043565in}{0.709268in}}%
\pgfpathlineto{\pgfqpoint{1.051477in}{0.718720in}}%
\pgfpathlineto{\pgfqpoint{1.038088in}{0.727239in}}%
\pgfpathlineto{\pgfqpoint{1.030157in}{0.718378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{1.078293in}{0.700477in}}%
\pgfpathlineto{\pgfqpoint{1.091682in}{0.694459in}}%
\pgfpathlineto{\pgfqpoint{1.099551in}{0.703449in}}%
\pgfpathlineto{\pgfqpoint{1.086123in}{0.714464in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{0.700477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{1.611564in}{0.640531in}}%
\pgfpathlineto{\pgfqpoint{1.625290in}{0.636120in}}%
\pgfpathlineto{\pgfqpoint{1.632587in}{0.644371in}}%
\pgfpathlineto{\pgfqpoint{1.618897in}{0.649503in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.640531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{0.799417in}{0.870907in}}%
\pgfpathlineto{\pgfqpoint{0.812992in}{0.854977in}}%
\pgfpathlineto{\pgfqpoint{0.820918in}{0.870793in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{0.883561in}}%
\pgfpathlineto{\pgfqpoint{0.799417in}{0.870907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.576953in}{0.645131in}}%
\pgfpathlineto{\pgfqpoint{1.590599in}{0.638958in}}%
\pgfpathlineto{\pgfqpoint{1.597888in}{0.645885in}}%
\pgfpathlineto{\pgfqpoint{1.584340in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{1.576953in}{0.645131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.195699in}{0.678865in}}%
\pgfpathlineto{\pgfqpoint{1.209149in}{0.672651in}}%
\pgfpathlineto{\pgfqpoint{1.216902in}{0.684169in}}%
\pgfpathlineto{\pgfqpoint{1.203459in}{0.692466in}}%
\pgfpathlineto{\pgfqpoint{1.195699in}{0.678865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc108}%
\pgfsetstrokecolor{jkonpnc108}%
\pgfpathmoveto{\pgfqpoint{0.951121in}{1.376054in}}%
\pgfpathlineto{\pgfqpoint{0.964842in}{1.349726in}}%
\pgfpathlineto{\pgfqpoint{0.972465in}{1.377850in}}%
\pgfpathlineto{\pgfqpoint{0.958816in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{0.951121in}{1.376054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{0.780313in}{0.915118in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{0.900885in}}%
\pgfpathlineto{\pgfqpoint{0.801740in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{0.788286in}{0.930028in}}%
\pgfpathlineto{\pgfqpoint{0.780313in}{0.915118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.806198in}{0.636023in}}%
\pgfpathlineto{\pgfqpoint{1.819810in}{0.626982in}}%
\pgfpathlineto{\pgfqpoint{1.826983in}{0.636892in}}%
\pgfpathlineto{\pgfqpoint{1.813328in}{0.644899in}}%
\pgfpathlineto{\pgfqpoint{1.806198in}{0.636023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.278462in}{0.661842in}}%
\pgfpathlineto{\pgfqpoint{1.291954in}{0.655399in}}%
\pgfpathlineto{\pgfqpoint{1.299629in}{0.665513in}}%
\pgfpathlineto{\pgfqpoint{1.286153in}{0.672799in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{0.661842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{0.776702in}{1.002273in}}%
\pgfpathlineto{\pgfqpoint{0.790304in}{0.985725in}}%
\pgfpathlineto{\pgfqpoint{0.798162in}{1.003762in}}%
\pgfpathlineto{\pgfqpoint{0.784577in}{1.020008in}}%
\pgfpathlineto{\pgfqpoint{0.776702in}{1.002273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{1.840732in}{0.630429in}}%
\pgfpathlineto{\pgfqpoint{1.854748in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{1.861697in}{0.634963in}}%
\pgfpathlineto{\pgfqpoint{1.847865in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{1.840732in}{0.630429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{0.982063in}{0.732832in}}%
\pgfpathlineto{\pgfqpoint{0.995446in}{0.724449in}}%
\pgfpathlineto{\pgfqpoint{1.003352in}{0.737044in}}%
\pgfpathlineto{\pgfqpoint{0.989946in}{0.747111in}}%
\pgfpathlineto{\pgfqpoint{0.982063in}{0.732832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.646243in}{0.637903in}}%
\pgfpathlineto{\pgfqpoint{1.660011in}{0.633948in}}%
\pgfpathlineto{\pgfqpoint{1.667349in}{0.644165in}}%
\pgfpathlineto{\pgfqpoint{1.653571in}{0.647646in}}%
\pgfpathlineto{\pgfqpoint{1.646243in}{0.637903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.347819in}{0.658505in}}%
\pgfpathlineto{\pgfqpoint{1.361301in}{0.648618in}}%
\pgfpathlineto{\pgfqpoint{1.368911in}{0.658752in}}%
\pgfpathlineto{\pgfqpoint{1.355407in}{0.666076in}}%
\pgfpathlineto{\pgfqpoint{1.347819in}{0.658505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc115}%
\pgfsetstrokecolor{jkonpnc115}%
\pgfpathmoveto{\pgfqpoint{0.987872in}{1.426333in}}%
\pgfpathlineto{\pgfqpoint{1.001552in}{1.399849in}}%
\pgfpathlineto{\pgfqpoint{1.009211in}{1.427016in}}%
\pgfpathlineto{\pgfqpoint{0.995482in}{1.456689in}}%
\pgfpathlineto{\pgfqpoint{0.987872in}{1.426333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc99}%
\pgfsetstrokecolor{jkonpnc99}%
\pgfpathmoveto{\pgfqpoint{0.869819in}{1.255553in}}%
\pgfpathlineto{\pgfqpoint{0.883586in}{1.231287in}}%
\pgfpathlineto{\pgfqpoint{0.891282in}{1.254664in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{1.276668in}}%
\pgfpathlineto{\pgfqpoint{0.869819in}{1.255553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc74}%
\pgfsetstrokecolor{jkonpnc74}%
\pgfpathmoveto{\pgfqpoint{0.809798in}{1.141227in}}%
\pgfpathlineto{\pgfqpoint{0.823496in}{1.121176in}}%
\pgfpathlineto{\pgfqpoint{0.831261in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{0.817621in}{1.160335in}}%
\pgfpathlineto{\pgfqpoint{0.809798in}{1.141227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc65}%
\pgfsetstrokecolor{jkonpnc65}%
\pgfpathmoveto{\pgfqpoint{0.802024in}{1.120570in}}%
\pgfpathlineto{\pgfqpoint{0.815773in}{1.099097in}}%
\pgfpathlineto{\pgfqpoint{0.823496in}{1.121176in}}%
\pgfpathlineto{\pgfqpoint{0.809798in}{1.141227in}}%
\pgfpathlineto{\pgfqpoint{0.802024in}{1.120570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.126366in}{0.689214in}}%
\pgfpathlineto{\pgfqpoint{1.139810in}{0.678297in}}%
\pgfpathlineto{\pgfqpoint{1.147604in}{0.692984in}}%
\pgfpathlineto{\pgfqpoint{1.134194in}{0.699148in}}%
\pgfpathlineto{\pgfqpoint{1.126366in}{0.689214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc75}%
\pgfsetstrokecolor{jkonpnc75}%
\pgfpathmoveto{\pgfqpoint{0.817621in}{1.160335in}}%
\pgfpathlineto{\pgfqpoint{0.831261in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{0.838957in}{1.165025in}}%
\pgfpathlineto{\pgfqpoint{0.825350in}{1.182404in}}%
\pgfpathlineto{\pgfqpoint{0.817621in}{1.160335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{0.933966in}{0.747748in}}%
\pgfpathlineto{\pgfqpoint{0.947303in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{0.955236in}{0.753743in}}%
\pgfpathlineto{\pgfqpoint{0.941860in}{0.762749in}}%
\pgfpathlineto{\pgfqpoint{0.933966in}{0.747748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.043565in}{0.709268in}}%
\pgfpathlineto{\pgfqpoint{1.057018in}{0.697065in}}%
\pgfpathlineto{\pgfqpoint{1.064886in}{0.709243in}}%
\pgfpathlineto{\pgfqpoint{1.051477in}{0.718720in}}%
\pgfpathlineto{\pgfqpoint{1.043565in}{0.709268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc126}%
\pgfsetstrokecolor{jkonpnc126}%
\pgfpathmoveto{\pgfqpoint{1.053570in}{1.508813in}}%
\pgfpathlineto{\pgfqpoint{1.067178in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{1.074900in}{1.506321in}}%
\pgfpathlineto{\pgfqpoint{1.061258in}{1.536754in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{1.508813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.451755in}{0.645663in}}%
\pgfpathlineto{\pgfqpoint{1.465388in}{0.641746in}}%
\pgfpathlineto{\pgfqpoint{1.472882in}{0.650919in}}%
\pgfpathlineto{\pgfqpoint{1.459307in}{0.657062in}}%
\pgfpathlineto{\pgfqpoint{1.451755in}{0.645663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.715646in}{0.633436in}}%
\pgfpathlineto{\pgfqpoint{1.729355in}{0.627053in}}%
\pgfpathlineto{\pgfqpoint{1.736636in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{1.722896in}{0.642902in}}%
\pgfpathlineto{\pgfqpoint{1.715646in}{0.633436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc106}%
\pgfsetstrokecolor{jkonpnc106}%
\pgfpathmoveto{\pgfqpoint{0.914387in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{0.928035in}{1.303826in}}%
\pgfpathlineto{\pgfqpoint{0.935720in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{0.922046in}{1.350548in}}%
\pgfpathlineto{\pgfqpoint{0.914387in}{1.324927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc59}%
\pgfsetstrokecolor{jkonpnc59}%
\pgfpathmoveto{\pgfqpoint{0.794239in}{1.100206in}}%
\pgfpathlineto{\pgfqpoint{0.807943in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{0.815773in}{1.099097in}}%
\pgfpathlineto{\pgfqpoint{0.802024in}{1.120570in}}%
\pgfpathlineto{\pgfqpoint{0.794239in}{1.100206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc45}%
\pgfsetstrokecolor{jkonpnc45}%
\pgfpathmoveto{\pgfqpoint{0.768913in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{0.782582in}{0.963662in}}%
\pgfpathlineto{\pgfqpoint{0.790304in}{0.985725in}}%
\pgfpathlineto{\pgfqpoint{0.776702in}{1.002273in}}%
\pgfpathlineto{\pgfqpoint{0.768913in}{0.982027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{1.681003in}{0.637155in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{0.628856in}}%
\pgfpathlineto{\pgfqpoint{1.702048in}{0.642073in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{0.646508in}}%
\pgfpathlineto{\pgfqpoint{1.681003in}{0.637155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{0.858933in}{0.788431in}}%
\pgfpathlineto{\pgfqpoint{0.872303in}{0.779181in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{0.791832in}}%
\pgfpathlineto{\pgfqpoint{0.866812in}{0.805306in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{0.788431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.417141in}{0.651291in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{0.644068in}}%
\pgfpathlineto{\pgfqpoint{1.438206in}{0.652777in}}%
\pgfpathlineto{\pgfqpoint{1.424712in}{0.662125in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{0.651291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{0.845402in}{0.803251in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{0.788431in}}%
\pgfpathlineto{\pgfqpoint{0.866812in}{0.805306in}}%
\pgfpathlineto{\pgfqpoint{0.853393in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.845402in}{0.803251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.382460in}{0.653572in}}%
\pgfpathlineto{\pgfqpoint{1.396025in}{0.648338in}}%
\pgfpathlineto{\pgfqpoint{1.403561in}{0.655946in}}%
\pgfpathlineto{\pgfqpoint{1.390082in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{1.382460in}{0.653572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc73}%
\pgfsetstrokecolor{jkonpnc73}%
\pgfpathmoveto{\pgfqpoint{0.786567in}{1.076554in}}%
\pgfpathlineto{\pgfqpoint{0.800135in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{0.807943in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{0.794239in}{1.100206in}}%
\pgfpathlineto{\pgfqpoint{0.786567in}{1.076554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{0.785945in}{0.883617in}}%
\pgfpathlineto{\pgfqpoint{0.799417in}{0.870907in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{0.883561in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{0.900885in}}%
\pgfpathlineto{\pgfqpoint{0.785945in}{0.883617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.313148in}{0.661349in}}%
\pgfpathlineto{\pgfqpoint{1.326654in}{0.654387in}}%
\pgfpathlineto{\pgfqpoint{1.334269in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{1.320811in}{0.672421in}}%
\pgfpathlineto{\pgfqpoint{1.313148in}{0.661349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.521102in}{0.640286in}}%
\pgfpathlineto{\pgfqpoint{1.534790in}{0.636518in}}%
\pgfpathlineto{\pgfqpoint{1.542190in}{0.644862in}}%
\pgfpathlineto{\pgfqpoint{1.528579in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{1.521102in}{0.640286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc86}%
\pgfsetstrokecolor{jkonpnc86}%
\pgfpathmoveto{\pgfqpoint{0.825350in}{1.182404in}}%
\pgfpathlineto{\pgfqpoint{0.838957in}{1.165025in}}%
\pgfpathlineto{\pgfqpoint{0.846699in}{1.186612in}}%
\pgfpathlineto{\pgfqpoint{0.833052in}{1.205428in}}%
\pgfpathlineto{\pgfqpoint{0.825350in}{1.182404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc54}%
\pgfsetstrokecolor{jkonpnc54}%
\pgfpathmoveto{\pgfqpoint{0.778689in}{1.058870in}}%
\pgfpathlineto{\pgfqpoint{0.792333in}{1.041119in}}%
\pgfpathlineto{\pgfqpoint{0.800135in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{0.786567in}{1.076554in}}%
\pgfpathlineto{\pgfqpoint{0.778689in}{1.058870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{1.091682in}{0.694459in}}%
\pgfpathlineto{\pgfqpoint{1.105129in}{0.683000in}}%
\pgfpathlineto{\pgfqpoint{1.112944in}{0.697569in}}%
\pgfpathlineto{\pgfqpoint{1.099551in}{0.703449in}}%
\pgfpathlineto{\pgfqpoint{1.091682in}{0.694459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.750434in}{0.632834in}}%
\pgfpathlineto{\pgfqpoint{1.764073in}{0.624603in}}%
\pgfpathlineto{\pgfqpoint{1.771366in}{0.635841in}}%
\pgfpathlineto{\pgfqpoint{1.757548in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{1.750434in}{0.632834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{0.831934in}{0.815866in}}%
\pgfpathlineto{\pgfqpoint{0.845402in}{0.803251in}}%
\pgfpathlineto{\pgfqpoint{0.853393in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.839889in}{0.830610in}}%
\pgfpathlineto{\pgfqpoint{0.831934in}{0.815866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{0.995446in}{0.724449in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{0.713363in}}%
\pgfpathlineto{\pgfqpoint{1.016755in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{1.003352in}{0.737044in}}%
\pgfpathlineto{\pgfqpoint{0.995446in}{0.724449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.486514in}{0.646514in}}%
\pgfpathlineto{\pgfqpoint{1.500017in}{0.636418in}}%
\pgfpathlineto{\pgfqpoint{1.507577in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{1.494011in}{0.656741in}}%
\pgfpathlineto{\pgfqpoint{1.486514in}{0.646514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{0.805044in}{0.839625in}}%
\pgfpathlineto{\pgfqpoint{0.818467in}{0.828427in}}%
\pgfpathlineto{\pgfqpoint{0.826512in}{0.840540in}}%
\pgfpathlineto{\pgfqpoint{0.812992in}{0.854977in}}%
\pgfpathlineto{\pgfqpoint{0.805044in}{0.839625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{0.761115in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{0.774612in}{0.948615in}}%
\pgfpathlineto{\pgfqpoint{0.782582in}{0.963662in}}%
\pgfpathlineto{\pgfqpoint{0.768913in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{0.761115in}{0.961994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{0.872303in}{0.779181in}}%
\pgfpathlineto{\pgfqpoint{0.885723in}{0.768266in}}%
\pgfpathlineto{\pgfqpoint{0.893656in}{0.782821in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{0.791832in}}%
\pgfpathlineto{\pgfqpoint{0.872303in}{0.779181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{0.818467in}{0.828427in}}%
\pgfpathlineto{\pgfqpoint{0.831934in}{0.815866in}}%
\pgfpathlineto{\pgfqpoint{0.839889in}{0.830610in}}%
\pgfpathlineto{\pgfqpoint{0.826512in}{0.840540in}}%
\pgfpathlineto{\pgfqpoint{0.818467in}{0.828427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{0.766737in}{0.930718in}}%
\pgfpathlineto{\pgfqpoint{0.780313in}{0.915118in}}%
\pgfpathlineto{\pgfqpoint{0.788286in}{0.930028in}}%
\pgfpathlineto{\pgfqpoint{0.774612in}{0.948615in}}%
\pgfpathlineto{\pgfqpoint{0.766737in}{0.930718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc97}%
\pgfsetstrokecolor{jkonpnc97}%
\pgfpathmoveto{\pgfqpoint{0.877580in}{1.276668in}}%
\pgfpathlineto{\pgfqpoint{0.891282in}{1.254664in}}%
\pgfpathlineto{\pgfqpoint{0.898943in}{1.279606in}}%
\pgfpathlineto{\pgfqpoint{0.885229in}{1.302167in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{1.276668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{0.947303in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{0.960779in}{0.727555in}}%
\pgfpathlineto{\pgfqpoint{0.968633in}{0.744011in}}%
\pgfpathlineto{\pgfqpoint{0.955236in}{0.753743in}}%
\pgfpathlineto{\pgfqpoint{0.947303in}{0.740782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.057018in}{0.697065in}}%
\pgfpathlineto{\pgfqpoint{1.070431in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{0.700477in}}%
\pgfpathlineto{\pgfqpoint{1.064886in}{0.709243in}}%
\pgfpathlineto{\pgfqpoint{1.057018in}{0.697065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{0.885723in}{0.768266in}}%
\pgfpathlineto{\pgfqpoint{0.899184in}{0.755873in}}%
\pgfpathlineto{\pgfqpoint{0.907146in}{0.768961in}}%
\pgfpathlineto{\pgfqpoint{0.893656in}{0.782821in}}%
\pgfpathlineto{\pgfqpoint{0.885723in}{0.768266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc80}%
\pgfsetstrokecolor{jkonpnc80}%
\pgfpathmoveto{\pgfqpoint{0.833052in}{1.205428in}}%
\pgfpathlineto{\pgfqpoint{0.846699in}{1.186612in}}%
\pgfpathlineto{\pgfqpoint{0.854465in}{1.207392in}}%
\pgfpathlineto{\pgfqpoint{0.840766in}{1.228154in}}%
\pgfpathlineto{\pgfqpoint{0.833052in}{1.205428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{1.243819in}{0.669193in}}%
\pgfpathlineto{\pgfqpoint{1.257289in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.265009in}{0.672890in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{0.679898in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{0.669193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.209149in}{0.672651in}}%
\pgfpathlineto{\pgfqpoint{1.222606in}{0.663094in}}%
\pgfpathlineto{\pgfqpoint{1.230353in}{0.675820in}}%
\pgfpathlineto{\pgfqpoint{1.216902in}{0.684169in}}%
\pgfpathlineto{\pgfqpoint{1.209149in}{0.672651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.174480in}{0.674675in}}%
\pgfpathlineto{\pgfqpoint{1.187925in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.195699in}{0.678865in}}%
\pgfpathlineto{\pgfqpoint{1.182259in}{0.687213in}}%
\pgfpathlineto{\pgfqpoint{1.174480in}{0.674675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc50}%
\pgfsetstrokecolor{jkonpnc50}%
\pgfpathmoveto{\pgfqpoint{0.770887in}{1.038947in}}%
\pgfpathlineto{\pgfqpoint{0.784577in}{1.020008in}}%
\pgfpathlineto{\pgfqpoint{0.792333in}{1.041119in}}%
\pgfpathlineto{\pgfqpoint{0.778689in}{1.058870in}}%
\pgfpathlineto{\pgfqpoint{0.770887in}{1.038947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.590599in}{0.638958in}}%
\pgfpathlineto{\pgfqpoint{1.604156in}{0.629825in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.640531in}}%
\pgfpathlineto{\pgfqpoint{1.597888in}{0.645885in}}%
\pgfpathlineto{\pgfqpoint{1.590599in}{0.638958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.555784in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.569526in}{0.634820in}}%
\pgfpathlineto{\pgfqpoint{1.576953in}{0.645131in}}%
\pgfpathlineto{\pgfqpoint{1.563303in}{0.650729in}}%
\pgfpathlineto{\pgfqpoint{1.555784in}{0.637700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc122}%
\pgfsetstrokecolor{jkonpnc122}%
\pgfpathmoveto{\pgfqpoint{1.024557in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.038188in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{1.045878in}{1.481839in}}%
\pgfpathlineto{\pgfqpoint{1.032209in}{1.510673in}}%
\pgfpathlineto{\pgfqpoint{1.024557in}{1.481169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{0.772375in}{0.899024in}}%
\pgfpathlineto{\pgfqpoint{0.785945in}{0.883617in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{0.900885in}}%
\pgfpathlineto{\pgfqpoint{0.780313in}{0.915118in}}%
\pgfpathlineto{\pgfqpoint{0.772375in}{0.899024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.139810in}{0.678297in}}%
\pgfpathlineto{\pgfqpoint{1.153238in}{0.672080in}}%
\pgfpathlineto{\pgfqpoint{1.161045in}{0.682098in}}%
\pgfpathlineto{\pgfqpoint{1.147604in}{0.692984in}}%
\pgfpathlineto{\pgfqpoint{1.139810in}{0.678297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.819810in}{0.626982in}}%
\pgfpathlineto{\pgfqpoint{1.833644in}{0.621892in}}%
\pgfpathlineto{\pgfqpoint{1.840732in}{0.630429in}}%
\pgfpathlineto{\pgfqpoint{1.826983in}{0.636892in}}%
\pgfpathlineto{\pgfqpoint{1.819810in}{0.626982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{0.791495in}{0.854534in}}%
\pgfpathlineto{\pgfqpoint{0.805044in}{0.839625in}}%
\pgfpathlineto{\pgfqpoint{0.812992in}{0.854977in}}%
\pgfpathlineto{\pgfqpoint{0.799417in}{0.870907in}}%
\pgfpathlineto{\pgfqpoint{0.791495in}{0.854534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.785075in}{0.628997in}}%
\pgfpathlineto{\pgfqpoint{1.799015in}{0.626389in}}%
\pgfpathlineto{\pgfqpoint{1.806198in}{0.636023in}}%
\pgfpathlineto{\pgfqpoint{1.792254in}{0.638396in}}%
\pgfpathlineto{\pgfqpoint{1.785075in}{0.628997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{0.899184in}{0.755873in}}%
\pgfpathlineto{\pgfqpoint{0.912541in}{0.747656in}}%
\pgfpathlineto{\pgfqpoint{0.920477in}{0.761592in}}%
\pgfpathlineto{\pgfqpoint{0.907146in}{0.768961in}}%
\pgfpathlineto{\pgfqpoint{0.899184in}{0.755873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc132}%
\pgfsetstrokecolor{jkonpnc132}%
\pgfpathmoveto{\pgfqpoint{1.090276in}{1.564396in}}%
\pgfpathlineto{\pgfqpoint{1.103864in}{1.535112in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{1.563837in}}%
\pgfpathlineto{\pgfqpoint{1.098003in}{1.590513in}}%
\pgfpathlineto{\pgfqpoint{1.090276in}{1.564396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc104}%
\pgfsetstrokecolor{jkonpnc104}%
\pgfpathmoveto{\pgfqpoint{0.922046in}{1.350548in}}%
\pgfpathlineto{\pgfqpoint{0.935720in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{0.943412in}{1.352433in}}%
\pgfpathlineto{\pgfqpoint{0.929710in}{1.376199in}}%
\pgfpathlineto{\pgfqpoint{0.922046in}{1.350548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc41}%
\pgfsetstrokecolor{jkonpnc41}%
\pgfpathmoveto{\pgfqpoint{0.763044in}{1.020087in}}%
\pgfpathlineto{\pgfqpoint{0.776702in}{1.002273in}}%
\pgfpathlineto{\pgfqpoint{0.784577in}{1.020008in}}%
\pgfpathlineto{\pgfqpoint{0.770887in}{1.038947in}}%
\pgfpathlineto{\pgfqpoint{0.763044in}{1.020087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{0.960779in}{0.727555in}}%
\pgfpathlineto{\pgfqpoint{0.974128in}{0.720806in}}%
\pgfpathlineto{\pgfqpoint{0.982063in}{0.732832in}}%
\pgfpathlineto{\pgfqpoint{0.968633in}{0.744011in}}%
\pgfpathlineto{\pgfqpoint{0.960779in}{0.727555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc111}%
\pgfsetstrokecolor{jkonpnc111}%
\pgfpathmoveto{\pgfqpoint{0.958816in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{0.972465in}{1.377850in}}%
\pgfpathlineto{\pgfqpoint{0.980143in}{1.403396in}}%
\pgfpathlineto{\pgfqpoint{0.966436in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{0.958816in}{1.400576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{1.625290in}{0.636120in}}%
\pgfpathlineto{\pgfqpoint{1.638958in}{0.629659in}}%
\pgfpathlineto{\pgfqpoint{1.646243in}{0.637903in}}%
\pgfpathlineto{\pgfqpoint{1.632587in}{0.644371in}}%
\pgfpathlineto{\pgfqpoint{1.625290in}{0.636120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc85}%
\pgfsetstrokecolor{jkonpnc85}%
\pgfpathmoveto{\pgfqpoint{0.840766in}{1.228154in}}%
\pgfpathlineto{\pgfqpoint{0.854465in}{1.207392in}}%
\pgfpathlineto{\pgfqpoint{0.862156in}{1.230880in}}%
\pgfpathlineto{\pgfqpoint{0.848416in}{1.253181in}}%
\pgfpathlineto{\pgfqpoint{0.840766in}{1.228154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{1.008881in}{0.713363in}}%
\pgfpathlineto{\pgfqpoint{1.022264in}{0.705872in}}%
\pgfpathlineto{\pgfqpoint{1.030157in}{0.718378in}}%
\pgfpathlineto{\pgfqpoint{1.016755in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{0.713363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.430687in}{0.644068in}}%
\pgfpathlineto{\pgfqpoint{1.444237in}{0.636445in}}%
\pgfpathlineto{\pgfqpoint{1.451755in}{0.645663in}}%
\pgfpathlineto{\pgfqpoint{1.438206in}{0.652777in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{0.644068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.361301in}{0.648618in}}%
\pgfpathlineto{\pgfqpoint{1.374874in}{0.644548in}}%
\pgfpathlineto{\pgfqpoint{1.382460in}{0.653572in}}%
\pgfpathlineto{\pgfqpoint{1.368911in}{0.658752in}}%
\pgfpathlineto{\pgfqpoint{1.361301in}{0.648618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.105129in}{0.683000in}}%
\pgfpathlineto{\pgfqpoint{1.118555in}{0.674850in}}%
\pgfpathlineto{\pgfqpoint{1.126366in}{0.689214in}}%
\pgfpathlineto{\pgfqpoint{1.112944in}{0.697569in}}%
\pgfpathlineto{\pgfqpoint{1.105129in}{0.683000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc128}%
\pgfsetstrokecolor{jkonpnc128}%
\pgfpathmoveto{\pgfqpoint{1.061258in}{1.536754in}}%
\pgfpathlineto{\pgfqpoint{1.074900in}{1.506321in}}%
\pgfpathlineto{\pgfqpoint{1.082604in}{1.533107in}}%
\pgfpathlineto{\pgfqpoint{1.068977in}{1.562610in}}%
\pgfpathlineto{\pgfqpoint{1.061258in}{1.536754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc116}%
\pgfsetstrokecolor{jkonpnc116}%
\pgfpathmoveto{\pgfqpoint{0.995482in}{1.456689in}}%
\pgfpathlineto{\pgfqpoint{1.009211in}{1.427016in}}%
\pgfpathlineto{\pgfqpoint{1.016876in}{1.454382in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{1.479909in}}%
\pgfpathlineto{\pgfqpoint{0.995482in}{1.456689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc101}%
\pgfsetstrokecolor{jkonpnc101}%
\pgfpathmoveto{\pgfqpoint{0.885229in}{1.302167in}}%
\pgfpathlineto{\pgfqpoint{0.898943in}{1.279606in}}%
\pgfpathlineto{\pgfqpoint{0.906684in}{1.301413in}}%
\pgfpathlineto{\pgfqpoint{0.892912in}{1.326570in}}%
\pgfpathlineto{\pgfqpoint{0.885229in}{1.302167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.291954in}{0.655399in}}%
\pgfpathlineto{\pgfqpoint{1.305479in}{0.651117in}}%
\pgfpathlineto{\pgfqpoint{1.313148in}{0.661349in}}%
\pgfpathlineto{\pgfqpoint{1.299629in}{0.665513in}}%
\pgfpathlineto{\pgfqpoint{1.291954in}{0.655399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{0.778062in}{0.865999in}}%
\pgfpathlineto{\pgfqpoint{0.791495in}{0.854534in}}%
\pgfpathlineto{\pgfqpoint{0.799417in}{0.870907in}}%
\pgfpathlineto{\pgfqpoint{0.785945in}{0.883617in}}%
\pgfpathlineto{\pgfqpoint{0.778062in}{0.865999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{0.758909in}{0.911426in}}%
\pgfpathlineto{\pgfqpoint{0.772375in}{0.899024in}}%
\pgfpathlineto{\pgfqpoint{0.780313in}{0.915118in}}%
\pgfpathlineto{\pgfqpoint{0.766737in}{0.930718in}}%
\pgfpathlineto{\pgfqpoint{0.758909in}{0.911426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{0.753123in}{0.947103in}}%
\pgfpathlineto{\pgfqpoint{0.766737in}{0.930718in}}%
\pgfpathlineto{\pgfqpoint{0.774612in}{0.948615in}}%
\pgfpathlineto{\pgfqpoint{0.761115in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{0.753123in}{0.947103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.326654in}{0.654387in}}%
\pgfpathlineto{\pgfqpoint{1.340170in}{0.647269in}}%
\pgfpathlineto{\pgfqpoint{1.347819in}{0.658505in}}%
\pgfpathlineto{\pgfqpoint{1.334269in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{1.326654in}{0.654387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{0.912541in}{0.747656in}}%
\pgfpathlineto{\pgfqpoint{0.925976in}{0.736512in}}%
\pgfpathlineto{\pgfqpoint{0.933966in}{0.747748in}}%
\pgfpathlineto{\pgfqpoint{0.920477in}{0.761592in}}%
\pgfpathlineto{\pgfqpoint{0.912541in}{0.747656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc37}%
\pgfsetstrokecolor{jkonpnc37}%
\pgfpathmoveto{\pgfqpoint{0.755208in}{1.000978in}}%
\pgfpathlineto{\pgfqpoint{0.768913in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{0.776702in}{1.002273in}}%
\pgfpathlineto{\pgfqpoint{0.763044in}{1.020087in}}%
\pgfpathlineto{\pgfqpoint{0.755208in}{1.000978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.257289in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.270775in}{0.653482in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{0.661842in}}%
\pgfpathlineto{\pgfqpoint{1.265009in}{0.672890in}}%
\pgfpathlineto{\pgfqpoint{1.257289in}{0.660732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.396025in}{0.648338in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{0.651291in}}%
\pgfpathlineto{\pgfqpoint{1.403561in}{0.655946in}}%
\pgfpathlineto{\pgfqpoint{1.396025in}{0.648338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{1.465388in}{0.641746in}}%
\pgfpathlineto{\pgfqpoint{1.478921in}{0.632801in}}%
\pgfpathlineto{\pgfqpoint{1.486514in}{0.646514in}}%
\pgfpathlineto{\pgfqpoint{1.472882in}{0.650919in}}%
\pgfpathlineto{\pgfqpoint{1.465388in}{0.641746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{0.837525in}{0.785931in}}%
\pgfpathlineto{\pgfqpoint{0.850936in}{0.775358in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{0.788431in}}%
\pgfpathlineto{\pgfqpoint{0.845402in}{0.803251in}}%
\pgfpathlineto{\pgfqpoint{0.837525in}{0.785931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{1.694613in}{0.628856in}}%
\pgfpathlineto{\pgfqpoint{1.708445in}{0.625396in}}%
\pgfpathlineto{\pgfqpoint{1.715646in}{0.633436in}}%
\pgfpathlineto{\pgfqpoint{1.702048in}{0.642073in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{0.628856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.222606in}{0.663094in}}%
\pgfpathlineto{\pgfqpoint{1.236074in}{0.655231in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{0.669193in}}%
\pgfpathlineto{\pgfqpoint{1.230353in}{0.675820in}}%
\pgfpathlineto{\pgfqpoint{1.222606in}{0.663094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.500017in}{0.636418in}}%
\pgfpathlineto{\pgfqpoint{1.513724in}{0.633682in}}%
\pgfpathlineto{\pgfqpoint{1.521102in}{0.640286in}}%
\pgfpathlineto{\pgfqpoint{1.507577in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{1.500017in}{0.636418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.660011in}{0.633948in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{0.628211in}}%
\pgfpathlineto{\pgfqpoint{1.681003in}{0.637155in}}%
\pgfpathlineto{\pgfqpoint{1.667349in}{0.644165in}}%
\pgfpathlineto{\pgfqpoint{1.660011in}{0.633948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{0.824083in}{0.797585in}}%
\pgfpathlineto{\pgfqpoint{0.837525in}{0.785931in}}%
\pgfpathlineto{\pgfqpoint{0.845402in}{0.803251in}}%
\pgfpathlineto{\pgfqpoint{0.831934in}{0.815866in}}%
\pgfpathlineto{\pgfqpoint{0.824083in}{0.797585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{0.764558in}{0.879435in}}%
\pgfpathlineto{\pgfqpoint{0.778062in}{0.865999in}}%
\pgfpathlineto{\pgfqpoint{0.785945in}{0.883617in}}%
\pgfpathlineto{\pgfqpoint{0.772375in}{0.899024in}}%
\pgfpathlineto{\pgfqpoint{0.764558in}{0.879435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{0.850936in}{0.775358in}}%
\pgfpathlineto{\pgfqpoint{0.864389in}{0.763394in}}%
\pgfpathlineto{\pgfqpoint{0.872303in}{0.779181in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{0.788431in}}%
\pgfpathlineto{\pgfqpoint{0.850936in}{0.775358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.729355in}{0.627053in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.621315in}}%
\pgfpathlineto{\pgfqpoint{1.750434in}{0.632834in}}%
\pgfpathlineto{\pgfqpoint{1.736636in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{1.729355in}{0.627053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{1.070431in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{1.083821in}{0.682975in}}%
\pgfpathlineto{\pgfqpoint{1.091682in}{0.694459in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{0.700477in}}%
\pgfpathlineto{\pgfqpoint{1.070431in}{0.688538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc32}%
\pgfsetstrokecolor{jkonpnc32}%
\pgfpathmoveto{\pgfqpoint{0.747362in}{0.982069in}}%
\pgfpathlineto{\pgfqpoint{0.761115in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{0.768913in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{0.755208in}{1.000978in}}%
\pgfpathlineto{\pgfqpoint{0.747362in}{0.982069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.534790in}{0.636518in}}%
\pgfpathlineto{\pgfqpoint{1.548455in}{0.631314in}}%
\pgfpathlineto{\pgfqpoint{1.555784in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.542190in}{0.644862in}}%
\pgfpathlineto{\pgfqpoint{1.534790in}{0.636518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{0.974128in}{0.720806in}}%
\pgfpathlineto{\pgfqpoint{0.987533in}{0.711623in}}%
\pgfpathlineto{\pgfqpoint{0.995446in}{0.724449in}}%
\pgfpathlineto{\pgfqpoint{0.982063in}{0.732832in}}%
\pgfpathlineto{\pgfqpoint{0.974128in}{0.720806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{0.810544in}{0.812222in}}%
\pgfpathlineto{\pgfqpoint{0.824083in}{0.797585in}}%
\pgfpathlineto{\pgfqpoint{0.831934in}{0.815866in}}%
\pgfpathlineto{\pgfqpoint{0.818467in}{0.828427in}}%
\pgfpathlineto{\pgfqpoint{0.810544in}{0.812222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc92}%
\pgfsetstrokecolor{jkonpnc92}%
\pgfpathmoveto{\pgfqpoint{0.848416in}{1.253181in}}%
\pgfpathlineto{\pgfqpoint{0.862156in}{1.230880in}}%
\pgfpathlineto{\pgfqpoint{0.869819in}{1.255553in}}%
\pgfpathlineto{\pgfqpoint{0.856117in}{1.276569in}}%
\pgfpathlineto{\pgfqpoint{0.848416in}{1.253181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{1.764073in}{0.624603in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{0.619123in}}%
\pgfpathlineto{\pgfqpoint{1.785075in}{0.628997in}}%
\pgfpathlineto{\pgfqpoint{1.771366in}{0.635841in}}%
\pgfpathlineto{\pgfqpoint{1.764073in}{0.624603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{1.022264in}{0.705872in}}%
\pgfpathlineto{\pgfqpoint{1.035687in}{0.696292in}}%
\pgfpathlineto{\pgfqpoint{1.043565in}{0.709268in}}%
\pgfpathlineto{\pgfqpoint{1.030157in}{0.718378in}}%
\pgfpathlineto{\pgfqpoint{1.022264in}{0.705872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.187925in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{1.209149in}{0.672651in}}%
\pgfpathlineto{\pgfqpoint{1.195699in}{0.678865in}}%
\pgfpathlineto{\pgfqpoint{1.187925in}{0.668123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{0.925976in}{0.736512in}}%
\pgfpathlineto{\pgfqpoint{0.939367in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{0.947303in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{0.933966in}{0.747748in}}%
\pgfpathlineto{\pgfqpoint{0.925976in}{0.736512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc106}%
\pgfsetstrokecolor{jkonpnc106}%
\pgfpathmoveto{\pgfqpoint{0.892912in}{1.326570in}}%
\pgfpathlineto{\pgfqpoint{0.906684in}{1.301413in}}%
\pgfpathlineto{\pgfqpoint{0.914387in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{0.900594in}{1.351177in}}%
\pgfpathlineto{\pgfqpoint{0.892912in}{1.326570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.153238in}{0.672080in}}%
\pgfpathlineto{\pgfqpoint{1.166679in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{1.174480in}{0.674675in}}%
\pgfpathlineto{\pgfqpoint{1.161045in}{0.682098in}}%
\pgfpathlineto{\pgfqpoint{1.153238in}{0.672080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{0.797055in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{0.810544in}{0.812222in}}%
\pgfpathlineto{\pgfqpoint{0.818467in}{0.828427in}}%
\pgfpathlineto{\pgfqpoint{0.805044in}{0.839625in}}%
\pgfpathlineto{\pgfqpoint{0.797055in}{0.825211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc108}%
\pgfsetstrokecolor{jkonpnc108}%
\pgfpathmoveto{\pgfqpoint{0.929710in}{1.376199in}}%
\pgfpathlineto{\pgfqpoint{0.943412in}{1.352433in}}%
\pgfpathlineto{\pgfqpoint{0.951121in}{1.376054in}}%
\pgfpathlineto{\pgfqpoint{0.937333in}{1.404124in}}%
\pgfpathlineto{\pgfqpoint{0.929710in}{1.376199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{0.864389in}{0.763394in}}%
\pgfpathlineto{\pgfqpoint{0.877786in}{0.753516in}}%
\pgfpathlineto{\pgfqpoint{0.885723in}{0.768266in}}%
\pgfpathlineto{\pgfqpoint{0.872303in}{0.779181in}}%
\pgfpathlineto{\pgfqpoint{0.864389in}{0.763394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{0.751032in}{0.893390in}}%
\pgfpathlineto{\pgfqpoint{0.764558in}{0.879435in}}%
\pgfpathlineto{\pgfqpoint{0.772375in}{0.899024in}}%
\pgfpathlineto{\pgfqpoint{0.758909in}{0.911426in}}%
\pgfpathlineto{\pgfqpoint{0.751032in}{0.893390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc115}%
\pgfsetstrokecolor{jkonpnc115}%
\pgfpathmoveto{\pgfqpoint{0.966436in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{0.980143in}{1.403396in}}%
\pgfpathlineto{\pgfqpoint{0.987872in}{1.426333in}}%
\pgfpathlineto{\pgfqpoint{0.974130in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{0.966436in}{1.429343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{0.783612in}{0.836847in}}%
\pgfpathlineto{\pgfqpoint{0.797055in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{0.805044in}{0.839625in}}%
\pgfpathlineto{\pgfqpoint{0.791495in}{0.854534in}}%
\pgfpathlineto{\pgfqpoint{0.783612in}{0.836847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.604156in}{0.629825in}}%
\pgfpathlineto{\pgfqpoint{1.617849in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.625290in}{0.636120in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.640531in}}%
\pgfpathlineto{\pgfqpoint{1.604156in}{0.629825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{1.118555in}{0.674850in}}%
\pgfpathlineto{\pgfqpoint{1.131968in}{0.670418in}}%
\pgfpathlineto{\pgfqpoint{1.139810in}{0.678297in}}%
\pgfpathlineto{\pgfqpoint{1.126366in}{0.689214in}}%
\pgfpathlineto{\pgfqpoint{1.118555in}{0.674850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc126}%
\pgfsetstrokecolor{jkonpnc126}%
\pgfpathmoveto{\pgfqpoint{1.032209in}{1.510673in}}%
\pgfpathlineto{\pgfqpoint{1.045878in}{1.481839in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{1.508813in}}%
\pgfpathlineto{\pgfqpoint{1.039925in}{1.536074in}}%
\pgfpathlineto{\pgfqpoint{1.032209in}{1.510673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{0.987533in}{0.711623in}}%
\pgfpathlineto{\pgfqpoint{1.001003in}{0.698988in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{0.713363in}}%
\pgfpathlineto{\pgfqpoint{0.995446in}{0.724449in}}%
\pgfpathlineto{\pgfqpoint{0.987533in}{0.711623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.569526in}{0.634820in}}%
\pgfpathlineto{\pgfqpoint{1.583085in}{0.625734in}}%
\pgfpathlineto{\pgfqpoint{1.590599in}{0.638958in}}%
\pgfpathlineto{\pgfqpoint{1.576953in}{0.645131in}}%
\pgfpathlineto{\pgfqpoint{1.569526in}{0.634820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{0.745221in}{0.929653in}}%
\pgfpathlineto{\pgfqpoint{0.758909in}{0.911426in}}%
\pgfpathlineto{\pgfqpoint{0.766737in}{0.930718in}}%
\pgfpathlineto{\pgfqpoint{0.753123in}{0.947103in}}%
\pgfpathlineto{\pgfqpoint{0.745221in}{0.929653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{0.939367in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{0.952851in}{0.714286in}}%
\pgfpathlineto{\pgfqpoint{0.960779in}{0.727555in}}%
\pgfpathlineto{\pgfqpoint{0.947303in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{0.939367in}{0.727455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{0.877786in}{0.753516in}}%
\pgfpathlineto{\pgfqpoint{0.891229in}{0.742080in}}%
\pgfpathlineto{\pgfqpoint{0.899184in}{0.755873in}}%
\pgfpathlineto{\pgfqpoint{0.885723in}{0.768266in}}%
\pgfpathlineto{\pgfqpoint{0.877786in}{0.753516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc27}%
\pgfsetstrokecolor{jkonpnc27}%
\pgfpathmoveto{\pgfqpoint{0.739626in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{0.753123in}{0.947103in}}%
\pgfpathlineto{\pgfqpoint{0.761115in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{0.747362in}{0.982069in}}%
\pgfpathlineto{\pgfqpoint{0.739626in}{0.960229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{1.035687in}{0.696292in}}%
\pgfpathlineto{\pgfqpoint{1.049129in}{0.685687in}}%
\pgfpathlineto{\pgfqpoint{1.057018in}{0.697065in}}%
\pgfpathlineto{\pgfqpoint{1.043565in}{0.709268in}}%
\pgfpathlineto{\pgfqpoint{1.035687in}{0.696292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{0.770096in}{0.850527in}}%
\pgfpathlineto{\pgfqpoint{0.783612in}{0.836847in}}%
\pgfpathlineto{\pgfqpoint{0.791495in}{0.854534in}}%
\pgfpathlineto{\pgfqpoint{0.778062in}{0.865999in}}%
\pgfpathlineto{\pgfqpoint{0.770096in}{0.850527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.270775in}{0.653482in}}%
\pgfpathlineto{\pgfqpoint{1.284254in}{0.643778in}}%
\pgfpathlineto{\pgfqpoint{1.291954in}{0.655399in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{0.661842in}}%
\pgfpathlineto{\pgfqpoint{1.270775in}{0.653482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc97}%
\pgfsetstrokecolor{jkonpnc97}%
\pgfpathmoveto{\pgfqpoint{0.856117in}{1.276569in}}%
\pgfpathlineto{\pgfqpoint{0.869819in}{1.255553in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{1.276668in}}%
\pgfpathlineto{\pgfqpoint{0.863804in}{1.300598in}}%
\pgfpathlineto{\pgfqpoint{0.856117in}{1.276569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{0.756644in}{0.862400in}}%
\pgfpathlineto{\pgfqpoint{0.770096in}{0.850527in}}%
\pgfpathlineto{\pgfqpoint{0.778062in}{0.865999in}}%
\pgfpathlineto{\pgfqpoint{0.764558in}{0.879435in}}%
\pgfpathlineto{\pgfqpoint{0.756644in}{0.862400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.799015in}{0.626389in}}%
\pgfpathlineto{\pgfqpoint{1.812644in}{0.617448in}}%
\pgfpathlineto{\pgfqpoint{1.819810in}{0.626982in}}%
\pgfpathlineto{\pgfqpoint{1.806198in}{0.636023in}}%
\pgfpathlineto{\pgfqpoint{1.799015in}{0.626389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{0.891229in}{0.742080in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{0.731123in}}%
\pgfpathlineto{\pgfqpoint{0.912541in}{0.747656in}}%
\pgfpathlineto{\pgfqpoint{0.899184in}{0.755873in}}%
\pgfpathlineto{\pgfqpoint{0.891229in}{0.742080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.444237in}{0.636445in}}%
\pgfpathlineto{\pgfqpoint{1.457823in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{1.465388in}{0.641746in}}%
\pgfpathlineto{\pgfqpoint{1.451755in}{0.645663in}}%
\pgfpathlineto{\pgfqpoint{1.444237in}{0.636445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{0.952851in}{0.714286in}}%
\pgfpathlineto{\pgfqpoint{0.966258in}{0.704871in}}%
\pgfpathlineto{\pgfqpoint{0.974128in}{0.720806in}}%
\pgfpathlineto{\pgfqpoint{0.960779in}{0.727555in}}%
\pgfpathlineto{\pgfqpoint{0.952851in}{0.714286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{1.083821in}{0.682975in}}%
\pgfpathlineto{\pgfqpoint{1.097276in}{0.671881in}}%
\pgfpathlineto{\pgfqpoint{1.105129in}{0.683000in}}%
\pgfpathlineto{\pgfqpoint{1.091682in}{0.694459in}}%
\pgfpathlineto{\pgfqpoint{1.083821in}{0.682975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.638958in}{0.629659in}}%
\pgfpathlineto{\pgfqpoint{1.652663in}{0.623822in}}%
\pgfpathlineto{\pgfqpoint{1.660011in}{0.633948in}}%
\pgfpathlineto{\pgfqpoint{1.646243in}{0.637903in}}%
\pgfpathlineto{\pgfqpoint{1.638958in}{0.629659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{1.833644in}{0.621892in}}%
\pgfpathlineto{\pgfqpoint{1.847415in}{0.615363in}}%
\pgfpathlineto{\pgfqpoint{1.854748in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{1.840732in}{0.630429in}}%
\pgfpathlineto{\pgfqpoint{1.833644in}{0.621892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.340170in}{0.647269in}}%
\pgfpathlineto{\pgfqpoint{1.353690in}{0.639593in}}%
\pgfpathlineto{\pgfqpoint{1.361301in}{0.648618in}}%
\pgfpathlineto{\pgfqpoint{1.347819in}{0.658505in}}%
\pgfpathlineto{\pgfqpoint{1.340170in}{0.647269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.236074in}{0.655231in}}%
\pgfpathlineto{\pgfqpoint{1.249555in}{0.648004in}}%
\pgfpathlineto{\pgfqpoint{1.257289in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{0.669193in}}%
\pgfpathlineto{\pgfqpoint{1.236074in}{0.655231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.673726in}{0.628211in}}%
\pgfpathlineto{\pgfqpoint{1.687306in}{0.618903in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{0.628856in}}%
\pgfpathlineto{\pgfqpoint{1.681003in}{0.637155in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{0.628211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc19}%
\pgfsetstrokecolor{jkonpnc19}%
\pgfpathmoveto{\pgfqpoint{0.737461in}{0.908408in}}%
\pgfpathlineto{\pgfqpoint{0.751032in}{0.893390in}}%
\pgfpathlineto{\pgfqpoint{0.758909in}{0.911426in}}%
\pgfpathlineto{\pgfqpoint{0.745221in}{0.929653in}}%
\pgfpathlineto{\pgfqpoint{0.737461in}{0.908408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{1.409582in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{1.423083in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{0.644068in}}%
\pgfpathlineto{\pgfqpoint{1.417141in}{0.651291in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{0.641804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc122}%
\pgfsetstrokecolor{jkonpnc122}%
\pgfpathmoveto{\pgfqpoint{1.003216in}{1.479909in}}%
\pgfpathlineto{\pgfqpoint{1.016876in}{1.454382in}}%
\pgfpathlineto{\pgfqpoint{1.024557in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.010826in}{1.511583in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{1.479909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.049129in}{0.685687in}}%
\pgfpathlineto{\pgfqpoint{1.062556in}{0.676614in}}%
\pgfpathlineto{\pgfqpoint{1.070431in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{1.057018in}{0.697065in}}%
\pgfpathlineto{\pgfqpoint{1.049129in}{0.685687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc104}%
\pgfsetstrokecolor{jkonpnc104}%
\pgfpathmoveto{\pgfqpoint{0.900594in}{1.351177in}}%
\pgfpathlineto{\pgfqpoint{0.914387in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{0.922046in}{1.350548in}}%
\pgfpathlineto{\pgfqpoint{0.908253in}{1.377001in}}%
\pgfpathlineto{\pgfqpoint{0.900594in}{1.351177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.478921in}{0.632801in}}%
\pgfpathlineto{\pgfqpoint{1.492592in}{0.629084in}}%
\pgfpathlineto{\pgfqpoint{1.500017in}{0.636418in}}%
\pgfpathlineto{\pgfqpoint{1.486514in}{0.646514in}}%
\pgfpathlineto{\pgfqpoint{1.478921in}{0.632801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.374874in}{0.644548in}}%
\pgfpathlineto{\pgfqpoint{1.388422in}{0.637668in}}%
\pgfpathlineto{\pgfqpoint{1.396025in}{0.648338in}}%
\pgfpathlineto{\pgfqpoint{1.382460in}{0.653572in}}%
\pgfpathlineto{\pgfqpoint{1.374874in}{0.644548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc111}%
\pgfsetstrokecolor{jkonpnc111}%
\pgfpathmoveto{\pgfqpoint{0.937333in}{1.404124in}}%
\pgfpathlineto{\pgfqpoint{0.951121in}{1.376054in}}%
\pgfpathlineto{\pgfqpoint{0.958816in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{0.945069in}{1.426950in}}%
\pgfpathlineto{\pgfqpoint{0.937333in}{1.404124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.305479in}{0.651117in}}%
\pgfpathlineto{\pgfqpoint{1.318989in}{0.643697in}}%
\pgfpathlineto{\pgfqpoint{1.326654in}{0.654387in}}%
\pgfpathlineto{\pgfqpoint{1.313148in}{0.661349in}}%
\pgfpathlineto{\pgfqpoint{1.305479in}{0.651117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc132}%
\pgfsetstrokecolor{jkonpnc132}%
\pgfpathmoveto{\pgfqpoint{1.068977in}{1.562610in}}%
\pgfpathlineto{\pgfqpoint{1.082604in}{1.533107in}}%
\pgfpathlineto{\pgfqpoint{1.090276in}{1.564396in}}%
\pgfpathlineto{\pgfqpoint{1.076667in}{1.592026in}}%
\pgfpathlineto{\pgfqpoint{1.068977in}{1.562610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{0.743006in}{0.879118in}}%
\pgfpathlineto{\pgfqpoint{0.756644in}{0.862400in}}%
\pgfpathlineto{\pgfqpoint{0.764558in}{0.879435in}}%
\pgfpathlineto{\pgfqpoint{0.751032in}{0.893390in}}%
\pgfpathlineto{\pgfqpoint{0.743006in}{0.879118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{1.001003in}{0.698988in}}%
\pgfpathlineto{\pgfqpoint{1.014356in}{0.693627in}}%
\pgfpathlineto{\pgfqpoint{1.022264in}{0.705872in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{0.713363in}}%
\pgfpathlineto{\pgfqpoint{1.001003in}{0.698988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc30}%
\pgfsetstrokecolor{jkonpnc30}%
\pgfpathmoveto{\pgfqpoint{0.731720in}{0.942734in}}%
\pgfpathlineto{\pgfqpoint{0.745221in}{0.929653in}}%
\pgfpathlineto{\pgfqpoint{0.753123in}{0.947103in}}%
\pgfpathlineto{\pgfqpoint{0.739626in}{0.960229in}}%
\pgfpathlineto{\pgfqpoint{0.731720in}{0.942734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc101}%
\pgfsetstrokecolor{jkonpnc101}%
\pgfpathmoveto{\pgfqpoint{0.863804in}{1.300598in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{1.276668in}}%
\pgfpathlineto{\pgfqpoint{0.885229in}{1.302167in}}%
\pgfpathlineto{\pgfqpoint{0.871496in}{1.324644in}}%
\pgfpathlineto{\pgfqpoint{0.863804in}{1.300598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.166679in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{1.180141in}{0.655927in}}%
\pgfpathlineto{\pgfqpoint{1.187925in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.174480in}{0.674675in}}%
\pgfpathlineto{\pgfqpoint{1.166679in}{0.665855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{0.816039in}{0.785110in}}%
\pgfpathlineto{\pgfqpoint{0.829478in}{0.773833in}}%
\pgfpathlineto{\pgfqpoint{0.837525in}{0.785931in}}%
\pgfpathlineto{\pgfqpoint{0.824083in}{0.797585in}}%
\pgfpathlineto{\pgfqpoint{0.816039in}{0.785110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{1.201383in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{1.214853in}{0.654566in}}%
\pgfpathlineto{\pgfqpoint{1.222606in}{0.663094in}}%
\pgfpathlineto{\pgfqpoint{1.209149in}{0.672651in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{0.661716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{1.708445in}{0.625396in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{0.620570in}}%
\pgfpathlineto{\pgfqpoint{1.729355in}{0.627053in}}%
\pgfpathlineto{\pgfqpoint{1.715646in}{0.633436in}}%
\pgfpathlineto{\pgfqpoint{1.708445in}{0.625396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{0.904661in}{0.731123in}}%
\pgfpathlineto{\pgfqpoint{0.918067in}{0.721376in}}%
\pgfpathlineto{\pgfqpoint{0.925976in}{0.736512in}}%
\pgfpathlineto{\pgfqpoint{0.912541in}{0.747656in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{0.731123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{1.743107in}{0.621315in}}%
\pgfpathlineto{\pgfqpoint{1.756847in}{0.614991in}}%
\pgfpathlineto{\pgfqpoint{1.764073in}{0.624603in}}%
\pgfpathlineto{\pgfqpoint{1.750434in}{0.632834in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.621315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.513724in}{0.633682in}}%
\pgfpathlineto{\pgfqpoint{1.527323in}{0.626351in}}%
\pgfpathlineto{\pgfqpoint{1.534790in}{0.636518in}}%
\pgfpathlineto{\pgfqpoint{1.521102in}{0.640286in}}%
\pgfpathlineto{\pgfqpoint{1.513724in}{0.633682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{0.802562in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{0.816039in}{0.785110in}}%
\pgfpathlineto{\pgfqpoint{0.824083in}{0.797585in}}%
\pgfpathlineto{\pgfqpoint{0.810544in}{0.812222in}}%
\pgfpathlineto{\pgfqpoint{0.802562in}{0.797566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{0.829478in}{0.773833in}}%
\pgfpathlineto{\pgfqpoint{0.842912in}{0.762796in}}%
\pgfpathlineto{\pgfqpoint{0.850936in}{0.775358in}}%
\pgfpathlineto{\pgfqpoint{0.837525in}{0.785931in}}%
\pgfpathlineto{\pgfqpoint{0.829478in}{0.773833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{1.583085in}{0.625734in}}%
\pgfpathlineto{\pgfqpoint{1.596743in}{0.619351in}}%
\pgfpathlineto{\pgfqpoint{1.604156in}{0.629825in}}%
\pgfpathlineto{\pgfqpoint{1.590599in}{0.638958in}}%
\pgfpathlineto{\pgfqpoint{1.583085in}{0.625734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc116}%
\pgfsetstrokecolor{jkonpnc116}%
\pgfpathmoveto{\pgfqpoint{0.974130in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{0.987872in}{1.426333in}}%
\pgfpathlineto{\pgfqpoint{0.995482in}{1.456689in}}%
\pgfpathlineto{\pgfqpoint{0.981814in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{0.974130in}{1.454576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.131968in}{0.670418in}}%
\pgfpathlineto{\pgfqpoint{1.145417in}{0.662085in}}%
\pgfpathlineto{\pgfqpoint{1.153238in}{0.672080in}}%
\pgfpathlineto{\pgfqpoint{1.139810in}{0.678297in}}%
\pgfpathlineto{\pgfqpoint{1.131968in}{0.670418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.548455in}{0.631314in}}%
\pgfpathlineto{\pgfqpoint{1.562062in}{0.623745in}}%
\pgfpathlineto{\pgfqpoint{1.569526in}{0.634820in}}%
\pgfpathlineto{\pgfqpoint{1.555784in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.548455in}{0.631314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{1.097276in}{0.671881in}}%
\pgfpathlineto{\pgfqpoint{1.110685in}{0.666947in}}%
\pgfpathlineto{\pgfqpoint{1.118555in}{0.674850in}}%
\pgfpathlineto{\pgfqpoint{1.105129in}{0.683000in}}%
\pgfpathlineto{\pgfqpoint{1.097276in}{0.671881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{0.842912in}{0.762796in}}%
\pgfpathlineto{\pgfqpoint{0.856383in}{0.750541in}}%
\pgfpathlineto{\pgfqpoint{0.864389in}{0.763394in}}%
\pgfpathlineto{\pgfqpoint{0.850936in}{0.775358in}}%
\pgfpathlineto{\pgfqpoint{0.842912in}{0.762796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{0.789061in}{0.810692in}}%
\pgfpathlineto{\pgfqpoint{0.802562in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{0.810544in}{0.812222in}}%
\pgfpathlineto{\pgfqpoint{0.797055in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{0.789061in}{0.810692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{0.966258in}{0.704871in}}%
\pgfpathlineto{\pgfqpoint{0.979666in}{0.695728in}}%
\pgfpathlineto{\pgfqpoint{0.987533in}{0.711623in}}%
\pgfpathlineto{\pgfqpoint{0.974128in}{0.720806in}}%
\pgfpathlineto{\pgfqpoint{0.966258in}{0.704871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{0.729510in}{0.891971in}}%
\pgfpathlineto{\pgfqpoint{0.743006in}{0.879118in}}%
\pgfpathlineto{\pgfqpoint{0.751032in}{0.893390in}}%
\pgfpathlineto{\pgfqpoint{0.737461in}{0.908408in}}%
\pgfpathlineto{\pgfqpoint{0.729510in}{0.891971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{0.775585in}{0.823081in}}%
\pgfpathlineto{\pgfqpoint{0.789061in}{0.810692in}}%
\pgfpathlineto{\pgfqpoint{0.797055in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{0.783612in}{0.836847in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{0.823081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{0.856383in}{0.750541in}}%
\pgfpathlineto{\pgfqpoint{0.869818in}{0.739587in}}%
\pgfpathlineto{\pgfqpoint{0.877786in}{0.753516in}}%
\pgfpathlineto{\pgfqpoint{0.864389in}{0.763394in}}%
\pgfpathlineto{\pgfqpoint{0.856383in}{0.750541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.777859in}{0.619123in}}%
\pgfpathlineto{\pgfqpoint{1.791766in}{0.615718in}}%
\pgfpathlineto{\pgfqpoint{1.799015in}{0.626389in}}%
\pgfpathlineto{\pgfqpoint{1.785075in}{0.628997in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{0.619123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.284254in}{0.643778in}}%
\pgfpathlineto{\pgfqpoint{1.297771in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.305479in}{0.651117in}}%
\pgfpathlineto{\pgfqpoint{1.291954in}{0.655399in}}%
\pgfpathlineto{\pgfqpoint{1.284254in}{0.643778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{0.762075in}{0.836330in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{0.823081in}}%
\pgfpathlineto{\pgfqpoint{0.783612in}{0.836847in}}%
\pgfpathlineto{\pgfqpoint{0.770096in}{0.850527in}}%
\pgfpathlineto{\pgfqpoint{0.762075in}{0.836330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc21}%
\pgfsetstrokecolor{jkonpnc21}%
\pgfpathmoveto{\pgfqpoint{0.723716in}{0.927602in}}%
\pgfpathlineto{\pgfqpoint{0.737461in}{0.908408in}}%
\pgfpathlineto{\pgfqpoint{0.745221in}{0.929653in}}%
\pgfpathlineto{\pgfqpoint{0.731720in}{0.942734in}}%
\pgfpathlineto{\pgfqpoint{0.723716in}{0.927602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc128}%
\pgfsetstrokecolor{jkonpnc128}%
\pgfpathmoveto{\pgfqpoint{1.039925in}{1.536074in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{1.508813in}}%
\pgfpathlineto{\pgfqpoint{1.061258in}{1.536754in}}%
\pgfpathlineto{\pgfqpoint{1.047592in}{1.565962in}}%
\pgfpathlineto{\pgfqpoint{1.039925in}{1.536074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{0.748654in}{0.847201in}}%
\pgfpathlineto{\pgfqpoint{0.762075in}{0.836330in}}%
\pgfpathlineto{\pgfqpoint{0.770096in}{0.850527in}}%
\pgfpathlineto{\pgfqpoint{0.756644in}{0.862400in}}%
\pgfpathlineto{\pgfqpoint{0.748654in}{0.847201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{0.918067in}{0.721376in}}%
\pgfpathlineto{\pgfqpoint{0.931407in}{0.714705in}}%
\pgfpathlineto{\pgfqpoint{0.939367in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{0.925976in}{0.736512in}}%
\pgfpathlineto{\pgfqpoint{0.918067in}{0.721376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.812644in}{0.617448in}}%
\pgfpathlineto{\pgfqpoint{1.826566in}{0.613803in}}%
\pgfpathlineto{\pgfqpoint{1.833644in}{0.621892in}}%
\pgfpathlineto{\pgfqpoint{1.819810in}{0.626982in}}%
\pgfpathlineto{\pgfqpoint{1.812644in}{0.617448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.617849in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.631609in}{0.620097in}}%
\pgfpathlineto{\pgfqpoint{1.638958in}{0.629659in}}%
\pgfpathlineto{\pgfqpoint{1.625290in}{0.636120in}}%
\pgfpathlineto{\pgfqpoint{1.617849in}{0.624282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.249555in}{0.648004in}}%
\pgfpathlineto{\pgfqpoint{1.263055in}{0.642291in}}%
\pgfpathlineto{\pgfqpoint{1.270775in}{0.653482in}}%
\pgfpathlineto{\pgfqpoint{1.257289in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.249555in}{0.648004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{1.062556in}{0.676614in}}%
\pgfpathlineto{\pgfqpoint{1.075967in}{0.669668in}}%
\pgfpathlineto{\pgfqpoint{1.083821in}{0.682975in}}%
\pgfpathlineto{\pgfqpoint{1.070431in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{1.062556in}{0.676614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{1.014356in}{0.693627in}}%
\pgfpathlineto{\pgfqpoint{1.027795in}{0.683517in}}%
\pgfpathlineto{\pgfqpoint{1.035687in}{0.696292in}}%
\pgfpathlineto{\pgfqpoint{1.022264in}{0.705872in}}%
\pgfpathlineto{\pgfqpoint{1.014356in}{0.693627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.353690in}{0.639593in}}%
\pgfpathlineto{\pgfqpoint{1.367239in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{1.374874in}{0.644548in}}%
\pgfpathlineto{\pgfqpoint{1.361301in}{0.648618in}}%
\pgfpathlineto{\pgfqpoint{1.353690in}{0.639593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.318989in}{0.643697in}}%
\pgfpathlineto{\pgfqpoint{1.332481in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{1.340170in}{0.647269in}}%
\pgfpathlineto{\pgfqpoint{1.326654in}{0.654387in}}%
\pgfpathlineto{\pgfqpoint{1.318989in}{0.643697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.214853in}{0.654566in}}%
\pgfpathlineto{\pgfqpoint{1.228329in}{0.645107in}}%
\pgfpathlineto{\pgfqpoint{1.236074in}{0.655231in}}%
\pgfpathlineto{\pgfqpoint{1.222606in}{0.663094in}}%
\pgfpathlineto{\pgfqpoint{1.214853in}{0.654566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{1.423083in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{1.436725in}{0.628259in}}%
\pgfpathlineto{\pgfqpoint{1.444237in}{0.636445in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{0.644068in}}%
\pgfpathlineto{\pgfqpoint{1.423083in}{0.631706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{0.869818in}{0.739587in}}%
\pgfpathlineto{\pgfqpoint{0.883217in}{0.730055in}}%
\pgfpathlineto{\pgfqpoint{0.891229in}{0.742080in}}%
\pgfpathlineto{\pgfqpoint{0.877786in}{0.753516in}}%
\pgfpathlineto{\pgfqpoint{0.869818in}{0.739587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc108}%
\pgfsetstrokecolor{jkonpnc108}%
\pgfpathmoveto{\pgfqpoint{0.908253in}{1.377001in}}%
\pgfpathlineto{\pgfqpoint{0.922046in}{1.350548in}}%
\pgfpathlineto{\pgfqpoint{0.929710in}{1.376199in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{1.404742in}}%
\pgfpathlineto{\pgfqpoint{0.908253in}{1.377001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{0.979666in}{0.695728in}}%
\pgfpathlineto{\pgfqpoint{0.993052in}{0.688168in}}%
\pgfpathlineto{\pgfqpoint{1.001003in}{0.698988in}}%
\pgfpathlineto{\pgfqpoint{0.987533in}{0.711623in}}%
\pgfpathlineto{\pgfqpoint{0.979666in}{0.695728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{0.735123in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{0.748654in}{0.847201in}}%
\pgfpathlineto{\pgfqpoint{0.756644in}{0.862400in}}%
\pgfpathlineto{\pgfqpoint{0.743006in}{0.879118in}}%
\pgfpathlineto{\pgfqpoint{0.735123in}{0.860938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc106}%
\pgfsetstrokecolor{jkonpnc106}%
\pgfpathmoveto{\pgfqpoint{0.871496in}{1.324644in}}%
\pgfpathlineto{\pgfqpoint{0.885229in}{1.302167in}}%
\pgfpathlineto{\pgfqpoint{0.892912in}{1.326570in}}%
\pgfpathlineto{\pgfqpoint{0.879087in}{1.352696in}}%
\pgfpathlineto{\pgfqpoint{0.871496in}{1.324644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.388422in}{0.637668in}}%
\pgfpathlineto{\pgfqpoint{1.401930in}{0.627851in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{1.396025in}{0.648338in}}%
\pgfpathlineto{\pgfqpoint{1.388422in}{0.637668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.457823in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{1.471465in}{0.625384in}}%
\pgfpathlineto{\pgfqpoint{1.478921in}{0.632801in}}%
\pgfpathlineto{\pgfqpoint{1.465388in}{0.641746in}}%
\pgfpathlineto{\pgfqpoint{1.457823in}{0.629994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.687306in}{0.618903in}}%
\pgfpathlineto{\pgfqpoint{1.701107in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{1.708445in}{0.625396in}}%
\pgfpathlineto{\pgfqpoint{1.694613in}{0.628856in}}%
\pgfpathlineto{\pgfqpoint{1.687306in}{0.618903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.652663in}{0.623822in}}%
\pgfpathlineto{\pgfqpoint{1.666264in}{0.615027in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{0.628211in}}%
\pgfpathlineto{\pgfqpoint{1.660011in}{0.633948in}}%
\pgfpathlineto{\pgfqpoint{1.652663in}{0.623822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{1.180141in}{0.655927in}}%
\pgfpathlineto{\pgfqpoint{1.193605in}{0.649263in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{1.187925in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.180141in}{0.655927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc115}%
\pgfsetstrokecolor{jkonpnc115}%
\pgfpathmoveto{\pgfqpoint{0.945069in}{1.426950in}}%
\pgfpathlineto{\pgfqpoint{0.958816in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{0.966436in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{0.952649in}{1.457807in}}%
\pgfpathlineto{\pgfqpoint{0.945069in}{1.426950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{0.931407in}{0.714705in}}%
\pgfpathlineto{\pgfqpoint{0.944878in}{0.702602in}}%
\pgfpathlineto{\pgfqpoint{0.952851in}{0.714286in}}%
\pgfpathlineto{\pgfqpoint{0.939367in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{0.931407in}{0.714705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.492592in}{0.629084in}}%
\pgfpathlineto{\pgfqpoint{1.506150in}{0.620319in}}%
\pgfpathlineto{\pgfqpoint{1.513724in}{0.633682in}}%
\pgfpathlineto{\pgfqpoint{1.500017in}{0.636418in}}%
\pgfpathlineto{\pgfqpoint{1.492592in}{0.629084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc31}%
\pgfsetstrokecolor{jkonpnc31}%
\pgfpathmoveto{\pgfqpoint{0.715943in}{0.906552in}}%
\pgfpathlineto{\pgfqpoint{0.729510in}{0.891971in}}%
\pgfpathlineto{\pgfqpoint{0.737461in}{0.908408in}}%
\pgfpathlineto{\pgfqpoint{0.723716in}{0.927602in}}%
\pgfpathlineto{\pgfqpoint{0.715943in}{0.906552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{0.883217in}{0.730055in}}%
\pgfpathlineto{\pgfqpoint{0.896628in}{0.720239in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{0.731123in}}%
\pgfpathlineto{\pgfqpoint{0.891229in}{0.742080in}}%
\pgfpathlineto{\pgfqpoint{0.883217in}{0.730055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.722236in}{0.620570in}}%
\pgfpathlineto{\pgfqpoint{1.735868in}{0.611922in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.621315in}}%
\pgfpathlineto{\pgfqpoint{1.729355in}{0.627053in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{0.620570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.756847in}{0.614991in}}%
\pgfpathlineto{\pgfqpoint{1.770699in}{0.610665in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{0.619123in}}%
\pgfpathlineto{\pgfqpoint{1.764073in}{0.624603in}}%
\pgfpathlineto{\pgfqpoint{1.756847in}{0.614991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.027795in}{0.683517in}}%
\pgfpathlineto{\pgfqpoint{1.041199in}{0.676245in}}%
\pgfpathlineto{\pgfqpoint{1.049129in}{0.685687in}}%
\pgfpathlineto{\pgfqpoint{1.035687in}{0.696292in}}%
\pgfpathlineto{\pgfqpoint{1.027795in}{0.683517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc126}%
\pgfsetstrokecolor{jkonpnc126}%
\pgfpathmoveto{\pgfqpoint{1.010826in}{1.511583in}}%
\pgfpathlineto{\pgfqpoint{1.024557in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.032209in}{1.510673in}}%
\pgfpathlineto{\pgfqpoint{1.018498in}{1.539883in}}%
\pgfpathlineto{\pgfqpoint{1.010826in}{1.511583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{1.145417in}{0.662085in}}%
\pgfpathlineto{\pgfqpoint{1.158871in}{0.654642in}}%
\pgfpathlineto{\pgfqpoint{1.166679in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{1.153238in}{0.672080in}}%
\pgfpathlineto{\pgfqpoint{1.145417in}{0.662085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc11}%
\pgfsetstrokecolor{jkonpnc11}%
\pgfpathmoveto{\pgfqpoint{0.721564in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{0.735123in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{0.743006in}{0.879118in}}%
\pgfpathlineto{\pgfqpoint{0.729510in}{0.891971in}}%
\pgfpathlineto{\pgfqpoint{0.721564in}{0.875290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.562062in}{0.623745in}}%
\pgfpathlineto{\pgfqpoint{1.575660in}{0.615554in}}%
\pgfpathlineto{\pgfqpoint{1.583085in}{0.625734in}}%
\pgfpathlineto{\pgfqpoint{1.569526in}{0.634820in}}%
\pgfpathlineto{\pgfqpoint{1.562062in}{0.623745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{0.944878in}{0.702602in}}%
\pgfpathlineto{\pgfqpoint{0.958245in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{0.966258in}{0.704871in}}%
\pgfpathlineto{\pgfqpoint{0.952851in}{0.714286in}}%
\pgfpathlineto{\pgfqpoint{0.944878in}{0.702602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.527323in}{0.626351in}}%
\pgfpathlineto{\pgfqpoint{1.540978in}{0.620528in}}%
\pgfpathlineto{\pgfqpoint{1.548455in}{0.631314in}}%
\pgfpathlineto{\pgfqpoint{1.534790in}{0.636518in}}%
\pgfpathlineto{\pgfqpoint{1.527323in}{0.626351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.110685in}{0.666947in}}%
\pgfpathlineto{\pgfqpoint{1.124134in}{0.658495in}}%
\pgfpathlineto{\pgfqpoint{1.131968in}{0.670418in}}%
\pgfpathlineto{\pgfqpoint{1.118555in}{0.674850in}}%
\pgfpathlineto{\pgfqpoint{1.110685in}{0.666947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{0.808027in}{0.771310in}}%
\pgfpathlineto{\pgfqpoint{0.821571in}{0.756998in}}%
\pgfpathlineto{\pgfqpoint{0.829478in}{0.773833in}}%
\pgfpathlineto{\pgfqpoint{0.816039in}{0.785110in}}%
\pgfpathlineto{\pgfqpoint{0.808027in}{0.771310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{1.596743in}{0.619351in}}%
\pgfpathlineto{\pgfqpoint{1.610538in}{0.616429in}}%
\pgfpathlineto{\pgfqpoint{1.617849in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.604156in}{0.629825in}}%
\pgfpathlineto{\pgfqpoint{1.596743in}{0.619351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{0.767721in}{0.804555in}}%
\pgfpathlineto{\pgfqpoint{0.781091in}{0.795230in}}%
\pgfpathlineto{\pgfqpoint{0.789061in}{0.810692in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{0.823081in}}%
\pgfpathlineto{\pgfqpoint{0.767721in}{0.804555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{0.993052in}{0.688168in}}%
\pgfpathlineto{\pgfqpoint{1.006483in}{0.678564in}}%
\pgfpathlineto{\pgfqpoint{1.014356in}{0.693627in}}%
\pgfpathlineto{\pgfqpoint{1.001003in}{0.698988in}}%
\pgfpathlineto{\pgfqpoint{0.993052in}{0.688168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{0.896628in}{0.720239in}}%
\pgfpathlineto{\pgfqpoint{0.910058in}{0.709914in}}%
\pgfpathlineto{\pgfqpoint{0.918067in}{0.721376in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{0.731123in}}%
\pgfpathlineto{\pgfqpoint{0.896628in}{0.720239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{0.794547in}{0.783629in}}%
\pgfpathlineto{\pgfqpoint{0.808027in}{0.771310in}}%
\pgfpathlineto{\pgfqpoint{0.816039in}{0.785110in}}%
\pgfpathlineto{\pgfqpoint{0.802562in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{0.794547in}{0.783629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc122}%
\pgfsetstrokecolor{jkonpnc122}%
\pgfpathmoveto{\pgfqpoint{0.981814in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{0.995482in}{1.456689in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{1.479909in}}%
\pgfpathlineto{\pgfqpoint{0.989411in}{1.512404in}}%
\pgfpathlineto{\pgfqpoint{0.981814in}{1.480695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc138}%
\pgfsetstrokecolor{jkonpnc138}%
\pgfpathmoveto{\pgfqpoint{1.076667in}{1.592026in}}%
\pgfpathlineto{\pgfqpoint{1.090276in}{1.564396in}}%
\pgfpathlineto{\pgfqpoint{1.098003in}{1.590513in}}%
\pgfpathlineto{\pgfqpoint{1.084342in}{1.624340in}}%
\pgfpathlineto{\pgfqpoint{1.076667in}{1.592026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{0.821571in}{0.756998in}}%
\pgfpathlineto{\pgfqpoint{0.834956in}{0.747670in}}%
\pgfpathlineto{\pgfqpoint{0.842912in}{0.762796in}}%
\pgfpathlineto{\pgfqpoint{0.829478in}{0.773833in}}%
\pgfpathlineto{\pgfqpoint{0.821571in}{0.756998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{0.754145in}{0.819471in}}%
\pgfpathlineto{\pgfqpoint{0.767721in}{0.804555in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{0.823081in}}%
\pgfpathlineto{\pgfqpoint{0.762075in}{0.836330in}}%
\pgfpathlineto{\pgfqpoint{0.754145in}{0.819471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.228329in}{0.645107in}}%
\pgfpathlineto{\pgfqpoint{1.241820in}{0.638101in}}%
\pgfpathlineto{\pgfqpoint{1.249555in}{0.648004in}}%
\pgfpathlineto{\pgfqpoint{1.236074in}{0.655231in}}%
\pgfpathlineto{\pgfqpoint{1.228329in}{0.645107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{0.781091in}{0.795230in}}%
\pgfpathlineto{\pgfqpoint{0.794547in}{0.783629in}}%
\pgfpathlineto{\pgfqpoint{0.802562in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{0.789061in}{0.810692in}}%
\pgfpathlineto{\pgfqpoint{0.781091in}{0.795230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc104}%
\pgfsetstrokecolor{jkonpnc104}%
\pgfpathmoveto{\pgfqpoint{0.879087in}{1.352696in}}%
\pgfpathlineto{\pgfqpoint{0.892912in}{1.326570in}}%
\pgfpathlineto{\pgfqpoint{0.900594in}{1.351177in}}%
\pgfpathlineto{\pgfqpoint{0.886832in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{0.879087in}{1.352696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.263055in}{0.642291in}}%
\pgfpathlineto{\pgfqpoint{1.276558in}{0.634716in}}%
\pgfpathlineto{\pgfqpoint{1.284254in}{0.643778in}}%
\pgfpathlineto{\pgfqpoint{1.270775in}{0.653482in}}%
\pgfpathlineto{\pgfqpoint{1.263055in}{0.642291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.075967in}{0.669668in}}%
\pgfpathlineto{\pgfqpoint{1.089387in}{0.663028in}}%
\pgfpathlineto{\pgfqpoint{1.097276in}{0.671881in}}%
\pgfpathlineto{\pgfqpoint{1.083821in}{0.682975in}}%
\pgfpathlineto{\pgfqpoint{1.075967in}{0.669668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.332481in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{1.346047in}{0.629175in}}%
\pgfpathlineto{\pgfqpoint{1.353690in}{0.639593in}}%
\pgfpathlineto{\pgfqpoint{1.340170in}{0.647269in}}%
\pgfpathlineto{\pgfqpoint{1.332481in}{0.633629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc23}%
\pgfsetstrokecolor{jkonpnc23}%
\pgfpathmoveto{\pgfqpoint{0.707939in}{0.891089in}}%
\pgfpathlineto{\pgfqpoint{0.721564in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{0.729510in}{0.891971in}}%
\pgfpathlineto{\pgfqpoint{0.715943in}{0.906552in}}%
\pgfpathlineto{\pgfqpoint{0.707939in}{0.891089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc111}%
\pgfsetstrokecolor{jkonpnc111}%
\pgfpathmoveto{\pgfqpoint{0.915874in}{1.404742in}}%
\pgfpathlineto{\pgfqpoint{0.929710in}{1.376199in}}%
\pgfpathlineto{\pgfqpoint{0.937333in}{1.404124in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{1.404742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc7}%
\pgfsetstrokecolor{jkonpnc7}%
\pgfpathmoveto{\pgfqpoint{0.740603in}{0.833352in}}%
\pgfpathlineto{\pgfqpoint{0.754145in}{0.819471in}}%
\pgfpathlineto{\pgfqpoint{0.762075in}{0.836330in}}%
\pgfpathlineto{\pgfqpoint{0.748654in}{0.847201in}}%
\pgfpathlineto{\pgfqpoint{0.740603in}{0.833352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{1.401930in}{0.627851in}}%
\pgfpathlineto{\pgfqpoint{1.415563in}{0.624469in}}%
\pgfpathlineto{\pgfqpoint{1.423083in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{1.401930in}{0.627851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{1.791766in}{0.615718in}}%
\pgfpathlineto{\pgfqpoint{1.805450in}{0.607639in}}%
\pgfpathlineto{\pgfqpoint{1.812644in}{0.617448in}}%
\pgfpathlineto{\pgfqpoint{1.799015in}{0.626389in}}%
\pgfpathlineto{\pgfqpoint{1.791766in}{0.615718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc132}%
\pgfsetstrokecolor{jkonpnc132}%
\pgfpathmoveto{\pgfqpoint{1.047592in}{1.565962in}}%
\pgfpathlineto{\pgfqpoint{1.061258in}{1.536754in}}%
\pgfpathlineto{\pgfqpoint{1.068977in}{1.562610in}}%
\pgfpathlineto{\pgfqpoint{1.055299in}{1.593279in}}%
\pgfpathlineto{\pgfqpoint{1.047592in}{1.565962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.297771in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.311313in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{1.318989in}{0.643697in}}%
\pgfpathlineto{\pgfqpoint{1.305479in}{0.651117in}}%
\pgfpathlineto{\pgfqpoint{1.297771in}{0.637896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.367239in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{1.380771in}{0.624786in}}%
\pgfpathlineto{\pgfqpoint{1.388422in}{0.637668in}}%
\pgfpathlineto{\pgfqpoint{1.374874in}{0.644548in}}%
\pgfpathlineto{\pgfqpoint{1.367239in}{0.633146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{0.834956in}{0.747670in}}%
\pgfpathlineto{\pgfqpoint{0.848337in}{0.738650in}}%
\pgfpathlineto{\pgfqpoint{0.856383in}{0.750541in}}%
\pgfpathlineto{\pgfqpoint{0.842912in}{0.762796in}}%
\pgfpathlineto{\pgfqpoint{0.834956in}{0.747670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.666264in}{0.615027in}}%
\pgfpathlineto{\pgfqpoint{1.680045in}{0.610361in}}%
\pgfpathlineto{\pgfqpoint{1.687306in}{0.618903in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{0.628211in}}%
\pgfpathlineto{\pgfqpoint{1.666264in}{0.615027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{1.193605in}{0.649263in}}%
\pgfpathlineto{\pgfqpoint{1.207081in}{0.640417in}}%
\pgfpathlineto{\pgfqpoint{1.214853in}{0.654566in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{1.193605in}{0.649263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{1.041199in}{0.676245in}}%
\pgfpathlineto{\pgfqpoint{1.054631in}{0.667705in}}%
\pgfpathlineto{\pgfqpoint{1.062556in}{0.676614in}}%
\pgfpathlineto{\pgfqpoint{1.049129in}{0.685687in}}%
\pgfpathlineto{\pgfqpoint{1.041199in}{0.676245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{0.727095in}{0.846301in}}%
\pgfpathlineto{\pgfqpoint{0.740603in}{0.833352in}}%
\pgfpathlineto{\pgfqpoint{0.748654in}{0.847201in}}%
\pgfpathlineto{\pgfqpoint{0.735123in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{0.727095in}{0.846301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.631609in}{0.620097in}}%
\pgfpathlineto{\pgfqpoint{1.645280in}{0.613121in}}%
\pgfpathlineto{\pgfqpoint{1.652663in}{0.623822in}}%
\pgfpathlineto{\pgfqpoint{1.638958in}{0.629659in}}%
\pgfpathlineto{\pgfqpoint{1.631609in}{0.620097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.826566in}{0.613803in}}%
\pgfpathlineto{\pgfqpoint{1.840340in}{0.607105in}}%
\pgfpathlineto{\pgfqpoint{1.847415in}{0.615363in}}%
\pgfpathlineto{\pgfqpoint{1.833644in}{0.621892in}}%
\pgfpathlineto{\pgfqpoint{1.826566in}{0.613803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.436725in}{0.628259in}}%
\pgfpathlineto{\pgfqpoint{1.450335in}{0.622407in}}%
\pgfpathlineto{\pgfqpoint{1.457823in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{1.444237in}{0.636445in}}%
\pgfpathlineto{\pgfqpoint{1.436725in}{0.628259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{0.958245in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{0.971661in}{0.686497in}}%
\pgfpathlineto{\pgfqpoint{0.979666in}{0.695728in}}%
\pgfpathlineto{\pgfqpoint{0.966258in}{0.704871in}}%
\pgfpathlineto{\pgfqpoint{0.958245in}{0.695508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{0.910058in}{0.709914in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.698225in}}%
\pgfpathlineto{\pgfqpoint{0.931407in}{0.714705in}}%
\pgfpathlineto{\pgfqpoint{0.918067in}{0.721376in}}%
\pgfpathlineto{\pgfqpoint{0.910058in}{0.709914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{0.848337in}{0.738650in}}%
\pgfpathlineto{\pgfqpoint{0.861829in}{0.726006in}}%
\pgfpathlineto{\pgfqpoint{0.869818in}{0.739587in}}%
\pgfpathlineto{\pgfqpoint{0.856383in}{0.750541in}}%
\pgfpathlineto{\pgfqpoint{0.848337in}{0.738650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.471465in}{0.625384in}}%
\pgfpathlineto{\pgfqpoint{1.485086in}{0.619173in}}%
\pgfpathlineto{\pgfqpoint{1.492592in}{0.629084in}}%
\pgfpathlineto{\pgfqpoint{1.478921in}{0.632801in}}%
\pgfpathlineto{\pgfqpoint{1.471465in}{0.625384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.158871in}{0.654642in}}%
\pgfpathlineto{\pgfqpoint{1.172336in}{0.647200in}}%
\pgfpathlineto{\pgfqpoint{1.180141in}{0.655927in}}%
\pgfpathlineto{\pgfqpoint{1.166679in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{1.158871in}{0.654642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc116}%
\pgfsetstrokecolor{jkonpnc116}%
\pgfpathmoveto{\pgfqpoint{0.952649in}{1.457807in}}%
\pgfpathlineto{\pgfqpoint{0.966436in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{0.974130in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{0.960372in}{1.481851in}}%
\pgfpathlineto{\pgfqpoint{0.952649in}{1.457807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{0.713612in}{0.858576in}}%
\pgfpathlineto{\pgfqpoint{0.727095in}{0.846301in}}%
\pgfpathlineto{\pgfqpoint{0.735123in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{0.721564in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{0.713612in}{0.858576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{1.006483in}{0.678564in}}%
\pgfpathlineto{\pgfqpoint{1.019908in}{0.669656in}}%
\pgfpathlineto{\pgfqpoint{1.027795in}{0.683517in}}%
\pgfpathlineto{\pgfqpoint{1.014356in}{0.693627in}}%
\pgfpathlineto{\pgfqpoint{1.006483in}{0.678564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{1.506150in}{0.620319in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{0.615671in}}%
\pgfpathlineto{\pgfqpoint{1.527323in}{0.626351in}}%
\pgfpathlineto{\pgfqpoint{1.513724in}{0.633682in}}%
\pgfpathlineto{\pgfqpoint{1.506150in}{0.620319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.575660in}{0.615554in}}%
\pgfpathlineto{\pgfqpoint{1.589366in}{0.610296in}}%
\pgfpathlineto{\pgfqpoint{1.596743in}{0.619351in}}%
\pgfpathlineto{\pgfqpoint{1.583085in}{0.625734in}}%
\pgfpathlineto{\pgfqpoint{1.575660in}{0.615554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{0.861829in}{0.726006in}}%
\pgfpathlineto{\pgfqpoint{0.875238in}{0.716334in}}%
\pgfpathlineto{\pgfqpoint{0.883217in}{0.730055in}}%
\pgfpathlineto{\pgfqpoint{0.869818in}{0.739587in}}%
\pgfpathlineto{\pgfqpoint{0.861829in}{0.726006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc108}%
\pgfsetstrokecolor{jkonpnc108}%
\pgfpathmoveto{\pgfqpoint{0.886832in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{0.900594in}{1.351177in}}%
\pgfpathlineto{\pgfqpoint{0.908253in}{1.377001in}}%
\pgfpathlineto{\pgfqpoint{0.894451in}{1.402570in}}%
\pgfpathlineto{\pgfqpoint{0.886832in}{1.375026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.089387in}{0.663028in}}%
\pgfpathlineto{\pgfqpoint{1.102853in}{0.652393in}}%
\pgfpathlineto{\pgfqpoint{1.110685in}{0.666947in}}%
\pgfpathlineto{\pgfqpoint{1.097276in}{0.671881in}}%
\pgfpathlineto{\pgfqpoint{1.089387in}{0.663028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc128}%
\pgfsetstrokecolor{jkonpnc128}%
\pgfpathmoveto{\pgfqpoint{1.018498in}{1.539883in}}%
\pgfpathlineto{\pgfqpoint{1.032209in}{1.510673in}}%
\pgfpathlineto{\pgfqpoint{1.039925in}{1.536074in}}%
\pgfpathlineto{\pgfqpoint{1.026228in}{1.564736in}}%
\pgfpathlineto{\pgfqpoint{1.018498in}{1.539883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.124134in}{0.658495in}}%
\pgfpathlineto{\pgfqpoint{1.137587in}{0.650931in}}%
\pgfpathlineto{\pgfqpoint{1.145417in}{0.662085in}}%
\pgfpathlineto{\pgfqpoint{1.131968in}{0.670418in}}%
\pgfpathlineto{\pgfqpoint{1.124134in}{0.658495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{1.735868in}{0.611922in}}%
\pgfpathlineto{\pgfqpoint{1.749780in}{0.609021in}}%
\pgfpathlineto{\pgfqpoint{1.756847in}{0.614991in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.621315in}}%
\pgfpathlineto{\pgfqpoint{1.735868in}{0.611922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{0.746239in}{0.801812in}}%
\pgfpathlineto{\pgfqpoint{0.759629in}{0.792036in}}%
\pgfpathlineto{\pgfqpoint{0.767721in}{0.804555in}}%
\pgfpathlineto{\pgfqpoint{0.754145in}{0.819471in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.801812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.276558in}{0.634716in}}%
\pgfpathlineto{\pgfqpoint{1.290066in}{0.626323in}}%
\pgfpathlineto{\pgfqpoint{1.297771in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.284254in}{0.643778in}}%
\pgfpathlineto{\pgfqpoint{1.276558in}{0.634716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.701107in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{1.714940in}{0.610486in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{0.620570in}}%
\pgfpathlineto{\pgfqpoint{1.708445in}{0.625396in}}%
\pgfpathlineto{\pgfqpoint{1.701107in}{0.614548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.540978in}{0.620528in}}%
\pgfpathlineto{\pgfqpoint{1.554582in}{0.612529in}}%
\pgfpathlineto{\pgfqpoint{1.562062in}{0.623745in}}%
\pgfpathlineto{\pgfqpoint{1.548455in}{0.631314in}}%
\pgfpathlineto{\pgfqpoint{1.540978in}{0.620528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{0.759629in}{0.792036in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.779505in}}%
\pgfpathlineto{\pgfqpoint{0.781091in}{0.795230in}}%
\pgfpathlineto{\pgfqpoint{0.767721in}{0.804555in}}%
\pgfpathlineto{\pgfqpoint{0.759629in}{0.792036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{1.054631in}{0.667705in}}%
\pgfpathlineto{\pgfqpoint{1.068096in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.075967in}{0.669668in}}%
\pgfpathlineto{\pgfqpoint{1.062556in}{0.676614in}}%
\pgfpathlineto{\pgfqpoint{1.054631in}{0.667705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{0.923524in}{0.698225in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{0.944878in}{0.702602in}}%
\pgfpathlineto{\pgfqpoint{0.931407in}{0.714705in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.698225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.241820in}{0.638101in}}%
\pgfpathlineto{\pgfqpoint{1.255317in}{0.629876in}}%
\pgfpathlineto{\pgfqpoint{1.263055in}{0.642291in}}%
\pgfpathlineto{\pgfqpoint{1.249555in}{0.648004in}}%
\pgfpathlineto{\pgfqpoint{1.241820in}{0.638101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{0.773123in}{0.779505in}}%
\pgfpathlineto{\pgfqpoint{0.786666in}{0.765578in}}%
\pgfpathlineto{\pgfqpoint{0.794547in}{0.783629in}}%
\pgfpathlineto{\pgfqpoint{0.781091in}{0.795230in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.779505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{0.786666in}{0.765578in}}%
\pgfpathlineto{\pgfqpoint{0.800086in}{0.755113in}}%
\pgfpathlineto{\pgfqpoint{0.808027in}{0.771310in}}%
\pgfpathlineto{\pgfqpoint{0.794547in}{0.783629in}}%
\pgfpathlineto{\pgfqpoint{0.786666in}{0.765578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{0.971661in}{0.686497in}}%
\pgfpathlineto{\pgfqpoint{0.985111in}{0.676067in}}%
\pgfpathlineto{\pgfqpoint{0.993052in}{0.688168in}}%
\pgfpathlineto{\pgfqpoint{0.979666in}{0.695728in}}%
\pgfpathlineto{\pgfqpoint{0.971661in}{0.686497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{0.800086in}{0.755113in}}%
\pgfpathlineto{\pgfqpoint{0.813507in}{0.744764in}}%
\pgfpathlineto{\pgfqpoint{0.821571in}{0.756998in}}%
\pgfpathlineto{\pgfqpoint{0.808027in}{0.771310in}}%
\pgfpathlineto{\pgfqpoint{0.800086in}{0.755113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.380771in}{0.624786in}}%
\pgfpathlineto{\pgfqpoint{1.394332in}{0.617641in}}%
\pgfpathlineto{\pgfqpoint{1.401930in}{0.627851in}}%
\pgfpathlineto{\pgfqpoint{1.388422in}{0.637668in}}%
\pgfpathlineto{\pgfqpoint{1.380771in}{0.624786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc13}%
\pgfsetstrokecolor{jkonpnc13}%
\pgfpathmoveto{\pgfqpoint{0.699962in}{0.874815in}}%
\pgfpathlineto{\pgfqpoint{0.713612in}{0.858576in}}%
\pgfpathlineto{\pgfqpoint{0.721564in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{0.707939in}{0.891089in}}%
\pgfpathlineto{\pgfqpoint{0.699962in}{0.874815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.207081in}{0.640417in}}%
\pgfpathlineto{\pgfqpoint{1.220567in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{1.228329in}{0.645107in}}%
\pgfpathlineto{\pgfqpoint{1.214853in}{0.654566in}}%
\pgfpathlineto{\pgfqpoint{1.207081in}{0.640417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.770699in}{0.610665in}}%
\pgfpathlineto{\pgfqpoint{1.784481in}{0.604561in}}%
\pgfpathlineto{\pgfqpoint{1.791766in}{0.615718in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{0.619123in}}%
\pgfpathlineto{\pgfqpoint{1.770699in}{0.610665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc116}%
\pgfsetstrokecolor{jkonpnc116}%
\pgfpathmoveto{\pgfqpoint{0.923615in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{0.937333in}{1.404124in}}%
\pgfpathlineto{\pgfqpoint{0.945069in}{1.426950in}}%
\pgfpathlineto{\pgfqpoint{0.931183in}{1.458398in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{1.427516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{0.875238in}{0.716334in}}%
\pgfpathlineto{\pgfqpoint{0.888684in}{0.705492in}}%
\pgfpathlineto{\pgfqpoint{0.896628in}{0.720239in}}%
\pgfpathlineto{\pgfqpoint{0.883217in}{0.730055in}}%
\pgfpathlineto{\pgfqpoint{0.875238in}{0.716334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{0.732608in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.801812in}}%
\pgfpathlineto{\pgfqpoint{0.754145in}{0.819471in}}%
\pgfpathlineto{\pgfqpoint{0.740603in}{0.833352in}}%
\pgfpathlineto{\pgfqpoint{0.732608in}{0.817824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.311313in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{1.324846in}{0.625963in}}%
\pgfpathlineto{\pgfqpoint{1.332481in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{1.318989in}{0.643697in}}%
\pgfpathlineto{\pgfqpoint{1.311313in}{0.633195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{1.346047in}{0.629175in}}%
\pgfpathlineto{\pgfqpoint{1.359597in}{0.622189in}}%
\pgfpathlineto{\pgfqpoint{1.367239in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{1.353690in}{0.639593in}}%
\pgfpathlineto{\pgfqpoint{1.346047in}{0.629175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{1.172336in}{0.647200in}}%
\pgfpathlineto{\pgfqpoint{1.185816in}{0.636858in}}%
\pgfpathlineto{\pgfqpoint{1.193605in}{0.649263in}}%
\pgfpathlineto{\pgfqpoint{1.180141in}{0.655927in}}%
\pgfpathlineto{\pgfqpoint{1.172336in}{0.647200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{0.813507in}{0.744764in}}%
\pgfpathlineto{\pgfqpoint{0.826938in}{0.734206in}}%
\pgfpathlineto{\pgfqpoint{0.834956in}{0.747670in}}%
\pgfpathlineto{\pgfqpoint{0.821571in}{0.756998in}}%
\pgfpathlineto{\pgfqpoint{0.813507in}{0.744764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.610538in}{0.616429in}}%
\pgfpathlineto{\pgfqpoint{1.624179in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{1.631609in}{0.620097in}}%
\pgfpathlineto{\pgfqpoint{1.617849in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.610538in}{0.616429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.805450in}{0.607639in}}%
\pgfpathlineto{\pgfqpoint{1.819294in}{0.602367in}}%
\pgfpathlineto{\pgfqpoint{1.826566in}{0.613803in}}%
\pgfpathlineto{\pgfqpoint{1.812644in}{0.617448in}}%
\pgfpathlineto{\pgfqpoint{1.805450in}{0.607639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{0.719208in}{0.827947in}}%
\pgfpathlineto{\pgfqpoint{0.732608in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{0.740603in}{0.833352in}}%
\pgfpathlineto{\pgfqpoint{0.727095in}{0.846301in}}%
\pgfpathlineto{\pgfqpoint{0.719208in}{0.827947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc126}%
\pgfsetstrokecolor{jkonpnc126}%
\pgfpathmoveto{\pgfqpoint{0.989411in}{1.512404in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{1.479909in}}%
\pgfpathlineto{\pgfqpoint{1.010826in}{1.511583in}}%
\pgfpathlineto{\pgfqpoint{0.997075in}{1.540873in}}%
\pgfpathlineto{\pgfqpoint{0.989411in}{1.512404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.415563in}{0.624469in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{0.617090in}}%
\pgfpathlineto{\pgfqpoint{1.436725in}{0.628259in}}%
\pgfpathlineto{\pgfqpoint{1.423083in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{1.415563in}{0.624469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{1.019908in}{0.669656in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{0.664465in}}%
\pgfpathlineto{\pgfqpoint{1.041199in}{0.676245in}}%
\pgfpathlineto{\pgfqpoint{1.027795in}{0.683517in}}%
\pgfpathlineto{\pgfqpoint{1.019908in}{0.669656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc8}%
\pgfsetstrokecolor{jkonpnc8}%
\pgfpathmoveto{\pgfqpoint{0.705623in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{0.719208in}{0.827947in}}%
\pgfpathlineto{\pgfqpoint{0.727095in}{0.846301in}}%
\pgfpathlineto{\pgfqpoint{0.713612in}{0.858576in}}%
\pgfpathlineto{\pgfqpoint{0.705623in}{0.842605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{1.645280in}{0.613121in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{1.666264in}{0.615027in}}%
\pgfpathlineto{\pgfqpoint{1.652663in}{0.623822in}}%
\pgfpathlineto{\pgfqpoint{1.645280in}{0.613121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc122}%
\pgfsetstrokecolor{jkonpnc122}%
\pgfpathmoveto{\pgfqpoint{0.960372in}{1.481851in}}%
\pgfpathlineto{\pgfqpoint{0.974130in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{0.981814in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{1.511332in}}%
\pgfpathlineto{\pgfqpoint{0.960372in}{1.481851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc138}%
\pgfsetstrokecolor{jkonpnc138}%
\pgfpathmoveto{\pgfqpoint{1.055299in}{1.593279in}}%
\pgfpathlineto{\pgfqpoint{1.068977in}{1.562610in}}%
\pgfpathlineto{\pgfqpoint{1.076667in}{1.592026in}}%
\pgfpathlineto{\pgfqpoint{1.062994in}{1.622598in}}%
\pgfpathlineto{\pgfqpoint{1.055299in}{1.593279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{0.985111in}{0.676067in}}%
\pgfpathlineto{\pgfqpoint{0.998559in}{0.665946in}}%
\pgfpathlineto{\pgfqpoint{1.006483in}{0.678564in}}%
\pgfpathlineto{\pgfqpoint{0.993052in}{0.688168in}}%
\pgfpathlineto{\pgfqpoint{0.985111in}{0.676067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.485086in}{0.619173in}}%
\pgfpathlineto{\pgfqpoint{1.498647in}{0.610086in}}%
\pgfpathlineto{\pgfqpoint{1.506150in}{0.620319in}}%
\pgfpathlineto{\pgfqpoint{1.492592in}{0.629084in}}%
\pgfpathlineto{\pgfqpoint{1.485086in}{0.619173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.680045in}{0.610361in}}%
\pgfpathlineto{\pgfqpoint{1.693879in}{0.606557in}}%
\pgfpathlineto{\pgfqpoint{1.701107in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{1.687306in}{0.618903in}}%
\pgfpathlineto{\pgfqpoint{1.680045in}{0.610361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.450335in}{0.622407in}}%
\pgfpathlineto{\pgfqpoint{1.463940in}{0.615645in}}%
\pgfpathlineto{\pgfqpoint{1.471465in}{0.625384in}}%
\pgfpathlineto{\pgfqpoint{1.457823in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{1.450335in}{0.622407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{1.102853in}{0.652393in}}%
\pgfpathlineto{\pgfqpoint{1.116292in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.124134in}{0.658495in}}%
\pgfpathlineto{\pgfqpoint{1.110685in}{0.666947in}}%
\pgfpathlineto{\pgfqpoint{1.102853in}{0.652393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{0.936882in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{0.950275in}{0.683397in}}%
\pgfpathlineto{\pgfqpoint{0.958245in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{0.944878in}{0.702602in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{0.691360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.137587in}{0.650931in}}%
\pgfpathlineto{\pgfqpoint{1.151049in}{0.643519in}}%
\pgfpathlineto{\pgfqpoint{1.158871in}{0.654642in}}%
\pgfpathlineto{\pgfqpoint{1.145417in}{0.662085in}}%
\pgfpathlineto{\pgfqpoint{1.137587in}{0.650931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{0.888684in}{0.705492in}}%
\pgfpathlineto{\pgfqpoint{0.902029in}{0.698687in}}%
\pgfpathlineto{\pgfqpoint{0.910058in}{0.709914in}}%
\pgfpathlineto{\pgfqpoint{0.896628in}{0.720239in}}%
\pgfpathlineto{\pgfqpoint{0.888684in}{0.705492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.068096in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.081539in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{1.089387in}{0.663028in}}%
\pgfpathlineto{\pgfqpoint{1.075967in}{0.669668in}}%
\pgfpathlineto{\pgfqpoint{1.068096in}{0.656895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{0.826938in}{0.734206in}}%
\pgfpathlineto{\pgfqpoint{0.840323in}{0.725269in}}%
\pgfpathlineto{\pgfqpoint{0.848337in}{0.738650in}}%
\pgfpathlineto{\pgfqpoint{0.834956in}{0.747670in}}%
\pgfpathlineto{\pgfqpoint{0.826938in}{0.734206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.554582in}{0.612529in}}%
\pgfpathlineto{\pgfqpoint{1.568230in}{0.605628in}}%
\pgfpathlineto{\pgfqpoint{1.575660in}{0.615554in}}%
\pgfpathlineto{\pgfqpoint{1.562062in}{0.623745in}}%
\pgfpathlineto{\pgfqpoint{1.554582in}{0.612529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc26}%
\pgfsetstrokecolor{jkonpnc26}%
\pgfpathmoveto{\pgfqpoint{0.692112in}{0.855413in}}%
\pgfpathlineto{\pgfqpoint{0.705623in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{0.713612in}{0.858576in}}%
\pgfpathlineto{\pgfqpoint{0.699962in}{0.874815in}}%
\pgfpathlineto{\pgfqpoint{0.692112in}{0.855413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc115}%
\pgfsetstrokecolor{jkonpnc115}%
\pgfpathmoveto{\pgfqpoint{0.894451in}{1.402570in}}%
\pgfpathlineto{\pgfqpoint{0.908253in}{1.377001in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{1.404742in}}%
\pgfpathlineto{\pgfqpoint{0.902092in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{0.894451in}{1.402570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.519829in}{0.615671in}}%
\pgfpathlineto{\pgfqpoint{1.533521in}{0.610828in}}%
\pgfpathlineto{\pgfqpoint{1.540978in}{0.620528in}}%
\pgfpathlineto{\pgfqpoint{1.527323in}{0.626351in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{0.615671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.185816in}{0.636858in}}%
\pgfpathlineto{\pgfqpoint{1.199299in}{0.629980in}}%
\pgfpathlineto{\pgfqpoint{1.207081in}{0.640417in}}%
\pgfpathlineto{\pgfqpoint{1.193605in}{0.649263in}}%
\pgfpathlineto{\pgfqpoint{1.185816in}{0.636858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{0.840323in}{0.725269in}}%
\pgfpathlineto{\pgfqpoint{0.853816in}{0.712910in}}%
\pgfpathlineto{\pgfqpoint{0.861829in}{0.726006in}}%
\pgfpathlineto{\pgfqpoint{0.848337in}{0.738650in}}%
\pgfpathlineto{\pgfqpoint{0.840323in}{0.725269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{0.765094in}{0.765225in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{0.750969in}}%
\pgfpathlineto{\pgfqpoint{0.786666in}{0.765578in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.779505in}}%
\pgfpathlineto{\pgfqpoint{0.765094in}{0.765225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.220567in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{1.234069in}{0.627414in}}%
\pgfpathlineto{\pgfqpoint{1.241820in}{0.638101in}}%
\pgfpathlineto{\pgfqpoint{1.228329in}{0.645107in}}%
\pgfpathlineto{\pgfqpoint{1.220567in}{0.633398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{0.738094in}{0.790149in}}%
\pgfpathlineto{\pgfqpoint{0.751689in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{0.759629in}{0.792036in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.801812in}}%
\pgfpathlineto{\pgfqpoint{0.738094in}{0.790149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.749780in}{0.609021in}}%
\pgfpathlineto{\pgfqpoint{1.763403in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.770699in}{0.610665in}}%
\pgfpathlineto{\pgfqpoint{1.756847in}{0.614991in}}%
\pgfpathlineto{\pgfqpoint{1.749780in}{0.609021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{0.778657in}{0.750969in}}%
\pgfpathlineto{\pgfqpoint{0.792019in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{0.800086in}{0.755113in}}%
\pgfpathlineto{\pgfqpoint{0.786666in}{0.765578in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{0.750969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.255317in}{0.629876in}}%
\pgfpathlineto{\pgfqpoint{1.268846in}{0.625493in}}%
\pgfpathlineto{\pgfqpoint{1.276558in}{0.634716in}}%
\pgfpathlineto{\pgfqpoint{1.263055in}{0.642291in}}%
\pgfpathlineto{\pgfqpoint{1.255317in}{0.629876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.714940in}{0.610486in}}%
\pgfpathlineto{\pgfqpoint{1.728721in}{0.604865in}}%
\pgfpathlineto{\pgfqpoint{1.735868in}{0.611922in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{0.620570in}}%
\pgfpathlineto{\pgfqpoint{1.714940in}{0.610486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc132}%
\pgfsetstrokecolor{jkonpnc132}%
\pgfpathmoveto{\pgfqpoint{1.026228in}{1.564736in}}%
\pgfpathlineto{\pgfqpoint{1.039925in}{1.536074in}}%
\pgfpathlineto{\pgfqpoint{1.047592in}{1.565962in}}%
\pgfpathlineto{\pgfqpoint{1.033858in}{1.597541in}}%
\pgfpathlineto{\pgfqpoint{1.026228in}{1.564736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{0.902029in}{0.698687in}}%
\pgfpathlineto{\pgfqpoint{0.915470in}{0.688478in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.698225in}}%
\pgfpathlineto{\pgfqpoint{0.910058in}{0.709914in}}%
\pgfpathlineto{\pgfqpoint{0.902029in}{0.698687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{0.751689in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{0.765094in}{0.765225in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.779505in}}%
\pgfpathlineto{\pgfqpoint{0.759629in}{0.792036in}}%
\pgfpathlineto{\pgfqpoint{0.751689in}{0.775210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.394332in}{0.617641in}}%
\pgfpathlineto{\pgfqpoint{1.407921in}{0.611397in}}%
\pgfpathlineto{\pgfqpoint{1.415563in}{0.624469in}}%
\pgfpathlineto{\pgfqpoint{1.401930in}{0.627851in}}%
\pgfpathlineto{\pgfqpoint{1.394332in}{0.617641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.290066in}{0.626323in}}%
\pgfpathlineto{\pgfqpoint{1.303627in}{0.623081in}}%
\pgfpathlineto{\pgfqpoint{1.311313in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{1.297771in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.290066in}{0.626323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{0.853816in}{0.712910in}}%
\pgfpathlineto{\pgfqpoint{0.867261in}{0.702233in}}%
\pgfpathlineto{\pgfqpoint{0.875238in}{0.716334in}}%
\pgfpathlineto{\pgfqpoint{0.861829in}{0.726006in}}%
\pgfpathlineto{\pgfqpoint{0.853816in}{0.712910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{1.589366in}{0.610296in}}%
\pgfpathlineto{\pgfqpoint{1.603147in}{0.606743in}}%
\pgfpathlineto{\pgfqpoint{1.610538in}{0.616429in}}%
\pgfpathlineto{\pgfqpoint{1.596743in}{0.619351in}}%
\pgfpathlineto{\pgfqpoint{1.589366in}{0.610296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{1.324846in}{0.625963in}}%
\pgfpathlineto{\pgfqpoint{1.338401in}{0.619601in}}%
\pgfpathlineto{\pgfqpoint{1.346047in}{0.629175in}}%
\pgfpathlineto{\pgfqpoint{1.332481in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{1.324846in}{0.625963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{0.998559in}{0.665946in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{1.019908in}{0.669656in}}%
\pgfpathlineto{\pgfqpoint{1.006483in}{0.678564in}}%
\pgfpathlineto{\pgfqpoint{0.998559in}{0.665946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{1.359597in}{0.622189in}}%
\pgfpathlineto{\pgfqpoint{1.373176in}{0.616368in}}%
\pgfpathlineto{\pgfqpoint{1.380771in}{0.624786in}}%
\pgfpathlineto{\pgfqpoint{1.367239in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{1.359597in}{0.622189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{0.950275in}{0.683397in}}%
\pgfpathlineto{\pgfqpoint{0.963763in}{0.671237in}}%
\pgfpathlineto{\pgfqpoint{0.971661in}{0.686497in}}%
\pgfpathlineto{\pgfqpoint{0.958245in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{0.950275in}{0.683397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.033288in}{0.664465in}}%
\pgfpathlineto{\pgfqpoint{1.046751in}{0.654156in}}%
\pgfpathlineto{\pgfqpoint{1.054631in}{0.667705in}}%
\pgfpathlineto{\pgfqpoint{1.041199in}{0.676245in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{0.664465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{0.711210in}{0.812196in}}%
\pgfpathlineto{\pgfqpoint{0.724589in}{0.802718in}}%
\pgfpathlineto{\pgfqpoint{0.732608in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{0.719208in}{0.827947in}}%
\pgfpathlineto{\pgfqpoint{0.711210in}{0.812196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{0.724589in}{0.802718in}}%
\pgfpathlineto{\pgfqpoint{0.738094in}{0.790149in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.801812in}}%
\pgfpathlineto{\pgfqpoint{0.732608in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{0.724589in}{0.802718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.624179in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{1.637849in}{0.601469in}}%
\pgfpathlineto{\pgfqpoint{1.645280in}{0.613121in}}%
\pgfpathlineto{\pgfqpoint{1.631609in}{0.620097in}}%
\pgfpathlineto{\pgfqpoint{1.624179in}{0.608720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{0.697550in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{0.711210in}{0.812196in}}%
\pgfpathlineto{\pgfqpoint{0.719208in}{0.827947in}}%
\pgfpathlineto{\pgfqpoint{0.705623in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{0.697550in}{0.828446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc122}%
\pgfsetstrokecolor{jkonpnc122}%
\pgfpathmoveto{\pgfqpoint{0.931183in}{1.458398in}}%
\pgfpathlineto{\pgfqpoint{0.945069in}{1.426950in}}%
\pgfpathlineto{\pgfqpoint{0.952649in}{1.457807in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{1.485414in}}%
\pgfpathlineto{\pgfqpoint{0.931183in}{1.458398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.784481in}{0.604561in}}%
\pgfpathlineto{\pgfqpoint{1.798378in}{0.600423in}}%
\pgfpathlineto{\pgfqpoint{1.805450in}{0.607639in}}%
\pgfpathlineto{\pgfqpoint{1.791766in}{0.615718in}}%
\pgfpathlineto{\pgfqpoint{1.784481in}{0.604561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{1.151049in}{0.643519in}}%
\pgfpathlineto{\pgfqpoint{1.164533in}{0.632767in}}%
\pgfpathlineto{\pgfqpoint{1.172336in}{0.647200in}}%
\pgfpathlineto{\pgfqpoint{1.158871in}{0.654642in}}%
\pgfpathlineto{\pgfqpoint{1.151049in}{0.643519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{0.792019in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{0.805446in}{0.732053in}}%
\pgfpathlineto{\pgfqpoint{0.813507in}{0.744764in}}%
\pgfpathlineto{\pgfqpoint{0.800086in}{0.755113in}}%
\pgfpathlineto{\pgfqpoint{0.792019in}{0.742370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{0.915470in}{0.688478in}}%
\pgfpathlineto{\pgfqpoint{0.928949in}{0.676769in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.698225in}}%
\pgfpathlineto{\pgfqpoint{0.915470in}{0.688478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.116292in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.129755in}{0.637828in}}%
\pgfpathlineto{\pgfqpoint{1.137587in}{0.650931in}}%
\pgfpathlineto{\pgfqpoint{1.124134in}{0.658495in}}%
\pgfpathlineto{\pgfqpoint{1.116292in}{0.646092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{0.867261in}{0.702233in}}%
\pgfpathlineto{\pgfqpoint{0.880664in}{0.693166in}}%
\pgfpathlineto{\pgfqpoint{0.888684in}{0.705492in}}%
\pgfpathlineto{\pgfqpoint{0.875238in}{0.716334in}}%
\pgfpathlineto{\pgfqpoint{0.867261in}{0.702233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{1.081539in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{1.094957in}{0.643958in}}%
\pgfpathlineto{\pgfqpoint{1.102853in}{0.652393in}}%
\pgfpathlineto{\pgfqpoint{1.089387in}{0.663028in}}%
\pgfpathlineto{\pgfqpoint{1.081539in}{0.648596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.819294in}{0.602367in}}%
\pgfpathlineto{\pgfqpoint{1.833109in}{0.596244in}}%
\pgfpathlineto{\pgfqpoint{1.840340in}{0.607105in}}%
\pgfpathlineto{\pgfqpoint{1.826566in}{0.613803in}}%
\pgfpathlineto{\pgfqpoint{1.819294in}{0.602367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.429138in}{0.617090in}}%
\pgfpathlineto{\pgfqpoint{1.442746in}{0.610748in}}%
\pgfpathlineto{\pgfqpoint{1.450335in}{0.622407in}}%
\pgfpathlineto{\pgfqpoint{1.436725in}{0.628259in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{0.617090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{1.498647in}{0.610086in}}%
\pgfpathlineto{\pgfqpoint{1.512373in}{0.606888in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{0.615671in}}%
\pgfpathlineto{\pgfqpoint{1.506150in}{0.620319in}}%
\pgfpathlineto{\pgfqpoint{1.498647in}{0.610086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{0.963763in}{0.671237in}}%
\pgfpathlineto{\pgfqpoint{0.977182in}{0.662682in}}%
\pgfpathlineto{\pgfqpoint{0.985111in}{0.676067in}}%
\pgfpathlineto{\pgfqpoint{0.971661in}{0.686497in}}%
\pgfpathlineto{\pgfqpoint{0.963763in}{0.671237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.463940in}{0.615645in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{0.606264in}}%
\pgfpathlineto{\pgfqpoint{1.485086in}{0.619173in}}%
\pgfpathlineto{\pgfqpoint{1.471465in}{0.625384in}}%
\pgfpathlineto{\pgfqpoint{1.463940in}{0.615645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.659075in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{1.672820in}{0.603096in}}%
\pgfpathlineto{\pgfqpoint{1.680045in}{0.610361in}}%
\pgfpathlineto{\pgfqpoint{1.666264in}{0.615027in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{0.608969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{1.046751in}{0.654156in}}%
\pgfpathlineto{\pgfqpoint{1.060201in}{0.645206in}}%
\pgfpathlineto{\pgfqpoint{1.068096in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.054631in}{0.667705in}}%
\pgfpathlineto{\pgfqpoint{1.046751in}{0.654156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc9}%
\pgfsetstrokecolor{jkonpnc9}%
\pgfpathmoveto{\pgfqpoint{0.684023in}{0.841420in}}%
\pgfpathlineto{\pgfqpoint{0.697550in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{0.705623in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{0.692112in}{0.855413in}}%
\pgfpathlineto{\pgfqpoint{0.684023in}{0.841420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{0.805446in}{0.732053in}}%
\pgfpathlineto{\pgfqpoint{0.818871in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.826938in}{0.734206in}}%
\pgfpathlineto{\pgfqpoint{0.813507in}{0.744764in}}%
\pgfpathlineto{\pgfqpoint{0.805446in}{0.732053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc132}%
\pgfsetstrokecolor{jkonpnc132}%
\pgfpathmoveto{\pgfqpoint{0.997075in}{1.540873in}}%
\pgfpathlineto{\pgfqpoint{1.010826in}{1.511583in}}%
\pgfpathlineto{\pgfqpoint{1.018498in}{1.539883in}}%
\pgfpathlineto{\pgfqpoint{1.004754in}{1.568904in}}%
\pgfpathlineto{\pgfqpoint{0.997075in}{1.540873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.199299in}{0.629980in}}%
\pgfpathlineto{\pgfqpoint{1.212793in}{0.622377in}}%
\pgfpathlineto{\pgfqpoint{1.220567in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{1.207081in}{0.640417in}}%
\pgfpathlineto{\pgfqpoint{1.199299in}{0.629980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc128}%
\pgfsetstrokecolor{jkonpnc128}%
\pgfpathmoveto{\pgfqpoint{0.967998in}{1.511332in}}%
\pgfpathlineto{\pgfqpoint{0.981814in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{0.989411in}{1.512404in}}%
\pgfpathlineto{\pgfqpoint{0.975672in}{1.538803in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{1.511332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc116}%
\pgfsetstrokecolor{jkonpnc116}%
\pgfpathmoveto{\pgfqpoint{0.902092in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{1.404742in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{0.909689in}{1.458793in}}%
\pgfpathlineto{\pgfqpoint{0.902092in}{1.429556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.533521in}{0.610828in}}%
\pgfpathlineto{\pgfqpoint{1.547103in}{0.601777in}}%
\pgfpathlineto{\pgfqpoint{1.554582in}{0.612529in}}%
\pgfpathlineto{\pgfqpoint{1.540978in}{0.620528in}}%
\pgfpathlineto{\pgfqpoint{1.533521in}{0.610828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.693879in}{0.606557in}}%
\pgfpathlineto{\pgfqpoint{1.707513in}{0.597697in}}%
\pgfpathlineto{\pgfqpoint{1.714940in}{0.610486in}}%
\pgfpathlineto{\pgfqpoint{1.701107in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{1.693879in}{0.606557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.568230in}{0.605628in}}%
\pgfpathlineto{\pgfqpoint{1.581991in}{0.601764in}}%
\pgfpathlineto{\pgfqpoint{1.589366in}{0.610296in}}%
\pgfpathlineto{\pgfqpoint{1.575660in}{0.615554in}}%
\pgfpathlineto{\pgfqpoint{1.568230in}{0.605628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.164533in}{0.632767in}}%
\pgfpathlineto{\pgfqpoint{1.178012in}{0.625922in}}%
\pgfpathlineto{\pgfqpoint{1.185816in}{0.636858in}}%
\pgfpathlineto{\pgfqpoint{1.172336in}{0.647200in}}%
\pgfpathlineto{\pgfqpoint{1.164533in}{0.632767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.234069in}{0.627414in}}%
\pgfpathlineto{\pgfqpoint{1.247588in}{0.622471in}}%
\pgfpathlineto{\pgfqpoint{1.255317in}{0.629876in}}%
\pgfpathlineto{\pgfqpoint{1.241820in}{0.638101in}}%
\pgfpathlineto{\pgfqpoint{1.234069in}{0.627414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.268846in}{0.625493in}}%
\pgfpathlineto{\pgfqpoint{1.282374in}{0.618437in}}%
\pgfpathlineto{\pgfqpoint{1.290066in}{0.626323in}}%
\pgfpathlineto{\pgfqpoint{1.276558in}{0.634716in}}%
\pgfpathlineto{\pgfqpoint{1.268846in}{0.625493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{0.928949in}{0.676769in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.668007in}}%
\pgfpathlineto{\pgfqpoint{0.950275in}{0.683397in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{0.928949in}{0.676769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{0.818871in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.832358in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{0.840323in}{0.725269in}}%
\pgfpathlineto{\pgfqpoint{0.826938in}{0.734206in}}%
\pgfpathlineto{\pgfqpoint{0.818871in}{0.721923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{1.011945in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{1.025377in}{0.651760in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{0.664465in}}%
\pgfpathlineto{\pgfqpoint{1.019908in}{0.669656in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{0.659895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{0.977182in}{0.662682in}}%
\pgfpathlineto{\pgfqpoint{0.990588in}{0.655268in}}%
\pgfpathlineto{\pgfqpoint{0.998559in}{0.665946in}}%
\pgfpathlineto{\pgfqpoint{0.985111in}{0.676067in}}%
\pgfpathlineto{\pgfqpoint{0.977182in}{0.662682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{0.880664in}{0.693166in}}%
\pgfpathlineto{\pgfqpoint{0.894032in}{0.685733in}}%
\pgfpathlineto{\pgfqpoint{0.902029in}{0.698687in}}%
\pgfpathlineto{\pgfqpoint{0.888684in}{0.705492in}}%
\pgfpathlineto{\pgfqpoint{0.880664in}{0.693166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc141}%
\pgfsetstrokecolor{jkonpnc141}%
\pgfpathmoveto{\pgfqpoint{1.062994in}{1.622598in}}%
\pgfpathlineto{\pgfqpoint{1.076667in}{1.592026in}}%
\pgfpathlineto{\pgfqpoint{1.084342in}{1.624340in}}%
\pgfpathlineto{\pgfqpoint{1.070676in}{1.654129in}}%
\pgfpathlineto{\pgfqpoint{1.062994in}{1.622598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{0.730180in}{0.772345in}}%
\pgfpathlineto{\pgfqpoint{0.743590in}{0.762329in}}%
\pgfpathlineto{\pgfqpoint{0.751689in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{0.738094in}{0.790149in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.772345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc15}%
\pgfsetstrokecolor{jkonpnc15}%
\pgfpathmoveto{\pgfqpoint{0.716720in}{0.783733in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.772345in}}%
\pgfpathlineto{\pgfqpoint{0.738094in}{0.790149in}}%
\pgfpathlineto{\pgfqpoint{0.724589in}{0.802718in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{0.783733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.763403in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.777301in}{0.595747in}}%
\pgfpathlineto{\pgfqpoint{1.784481in}{0.604561in}}%
\pgfpathlineto{\pgfqpoint{1.770699in}{0.610665in}}%
\pgfpathlineto{\pgfqpoint{1.763403in}{0.599696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.373176in}{0.616368in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{0.610914in}}%
\pgfpathlineto{\pgfqpoint{1.394332in}{0.617641in}}%
\pgfpathlineto{\pgfqpoint{1.380771in}{0.624786in}}%
\pgfpathlineto{\pgfqpoint{1.373176in}{0.616368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.338401in}{0.619601in}}%
\pgfpathlineto{\pgfqpoint{1.351951in}{0.611899in}}%
\pgfpathlineto{\pgfqpoint{1.359597in}{0.622189in}}%
\pgfpathlineto{\pgfqpoint{1.346047in}{0.629175in}}%
\pgfpathlineto{\pgfqpoint{1.338401in}{0.619601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc18}%
\pgfsetstrokecolor{jkonpnc18}%
\pgfpathmoveto{\pgfqpoint{0.703082in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{0.783733in}}%
\pgfpathlineto{\pgfqpoint{0.724589in}{0.802718in}}%
\pgfpathlineto{\pgfqpoint{0.711210in}{0.812196in}}%
\pgfpathlineto{\pgfqpoint{0.703082in}{0.799360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{0.757031in}{0.751587in}}%
\pgfpathlineto{\pgfqpoint{0.770617in}{0.736974in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{0.750969in}}%
\pgfpathlineto{\pgfqpoint{0.765094in}{0.765225in}}%
\pgfpathlineto{\pgfqpoint{0.757031in}{0.751587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{0.770617in}{0.736974in}}%
\pgfpathlineto{\pgfqpoint{0.784050in}{0.726509in}}%
\pgfpathlineto{\pgfqpoint{0.792019in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{0.750969in}}%
\pgfpathlineto{\pgfqpoint{0.770617in}{0.736974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.728721in}{0.604865in}}%
\pgfpathlineto{\pgfqpoint{1.742531in}{0.599523in}}%
\pgfpathlineto{\pgfqpoint{1.749780in}{0.609021in}}%
\pgfpathlineto{\pgfqpoint{1.735868in}{0.611922in}}%
\pgfpathlineto{\pgfqpoint{1.728721in}{0.604865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{0.743590in}{0.762329in}}%
\pgfpathlineto{\pgfqpoint{0.757031in}{0.751587in}}%
\pgfpathlineto{\pgfqpoint{0.765094in}{0.765225in}}%
\pgfpathlineto{\pgfqpoint{0.751689in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{0.743590in}{0.762329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{1.603147in}{0.606743in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.598032in}}%
\pgfpathlineto{\pgfqpoint{1.624179in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{1.610538in}{0.616429in}}%
\pgfpathlineto{\pgfqpoint{1.603147in}{0.606743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{0.832358in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{0.845781in}{0.700143in}}%
\pgfpathlineto{\pgfqpoint{0.853816in}{0.712910in}}%
\pgfpathlineto{\pgfqpoint{0.840323in}{0.725269in}}%
\pgfpathlineto{\pgfqpoint{0.832358in}{0.709973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.303627in}{0.623081in}}%
\pgfpathlineto{\pgfqpoint{1.317176in}{0.616472in}}%
\pgfpathlineto{\pgfqpoint{1.324846in}{0.625963in}}%
\pgfpathlineto{\pgfqpoint{1.311313in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{1.303627in}{0.623081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.129755in}{0.637828in}}%
\pgfpathlineto{\pgfqpoint{1.143218in}{0.631578in}}%
\pgfpathlineto{\pgfqpoint{1.151049in}{0.643519in}}%
\pgfpathlineto{\pgfqpoint{1.137587in}{0.650931in}}%
\pgfpathlineto{\pgfqpoint{1.129755in}{0.637828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc126}%
\pgfsetstrokecolor{jkonpnc126}%
\pgfpathmoveto{\pgfqpoint{0.938845in}{1.485414in}}%
\pgfpathlineto{\pgfqpoint{0.952649in}{1.457807in}}%
\pgfpathlineto{\pgfqpoint{0.960372in}{1.481851in}}%
\pgfpathlineto{\pgfqpoint{0.946551in}{1.510640in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{1.485414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.407921in}{0.611397in}}%
\pgfpathlineto{\pgfqpoint{1.421570in}{0.607569in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{0.617090in}}%
\pgfpathlineto{\pgfqpoint{1.415563in}{0.624469in}}%
\pgfpathlineto{\pgfqpoint{1.407921in}{0.611397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.094957in}{0.643958in}}%
\pgfpathlineto{\pgfqpoint{1.108427in}{0.635063in}}%
\pgfpathlineto{\pgfqpoint{1.116292in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.102853in}{0.652393in}}%
\pgfpathlineto{\pgfqpoint{1.094957in}{0.643958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{1.060201in}{0.645206in}}%
\pgfpathlineto{\pgfqpoint{1.073613in}{0.640487in}}%
\pgfpathlineto{\pgfqpoint{1.081539in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{1.068096in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.060201in}{0.645206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{0.689588in}{0.811481in}}%
\pgfpathlineto{\pgfqpoint{0.703082in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{0.711210in}{0.812196in}}%
\pgfpathlineto{\pgfqpoint{0.697550in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{0.689588in}{0.811481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.637849in}{0.601469in}}%
\pgfpathlineto{\pgfqpoint{1.651630in}{0.596775in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{1.645280in}{0.613121in}}%
\pgfpathlineto{\pgfqpoint{1.637849in}{0.601469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{1.477494in}{0.606264in}}%
\pgfpathlineto{\pgfqpoint{1.491199in}{0.602612in}}%
\pgfpathlineto{\pgfqpoint{1.498647in}{0.610086in}}%
\pgfpathlineto{\pgfqpoint{1.485086in}{0.619173in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{0.606264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{0.942365in}{0.668007in}}%
\pgfpathlineto{\pgfqpoint{0.955795in}{0.658892in}}%
\pgfpathlineto{\pgfqpoint{0.963763in}{0.671237in}}%
\pgfpathlineto{\pgfqpoint{0.950275in}{0.683397in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.668007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{0.845781in}{0.700143in}}%
\pgfpathlineto{\pgfqpoint{0.859229in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.867261in}{0.702233in}}%
\pgfpathlineto{\pgfqpoint{0.853816in}{0.712910in}}%
\pgfpathlineto{\pgfqpoint{0.845781in}{0.700143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.798378in}{0.600423in}}%
\pgfpathlineto{\pgfqpoint{1.812246in}{0.595368in}}%
\pgfpathlineto{\pgfqpoint{1.819294in}{0.602367in}}%
\pgfpathlineto{\pgfqpoint{1.805450in}{0.607639in}}%
\pgfpathlineto{\pgfqpoint{1.798378in}{0.600423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.442746in}{0.610748in}}%
\pgfpathlineto{\pgfqpoint{1.456361in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.463940in}{0.615645in}}%
\pgfpathlineto{\pgfqpoint{1.450335in}{0.622407in}}%
\pgfpathlineto{\pgfqpoint{1.442746in}{0.610748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc46}%
\pgfsetstrokecolor{jkonpnc46}%
\pgfpathmoveto{\pgfqpoint{0.676133in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.689588in}{0.811481in}}%
\pgfpathlineto{\pgfqpoint{0.697550in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{0.684023in}{0.841420in}}%
\pgfpathlineto{\pgfqpoint{0.676133in}{0.822717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc138}%
\pgfsetstrokecolor{jkonpnc138}%
\pgfpathmoveto{\pgfqpoint{1.033858in}{1.597541in}}%
\pgfpathlineto{\pgfqpoint{1.047592in}{1.565962in}}%
\pgfpathlineto{\pgfqpoint{1.055299in}{1.593279in}}%
\pgfpathlineto{\pgfqpoint{1.041534in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.033858in}{1.597541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{0.894032in}{0.685733in}}%
\pgfpathlineto{\pgfqpoint{0.907519in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{0.915470in}{0.688478in}}%
\pgfpathlineto{\pgfqpoint{0.902029in}{0.698687in}}%
\pgfpathlineto{\pgfqpoint{0.894032in}{0.685733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.547103in}{0.601777in}}%
\pgfpathlineto{\pgfqpoint{1.560808in}{0.596400in}}%
\pgfpathlineto{\pgfqpoint{1.568230in}{0.605628in}}%
\pgfpathlineto{\pgfqpoint{1.554582in}{0.612529in}}%
\pgfpathlineto{\pgfqpoint{1.547103in}{0.601777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{1.025377in}{0.651760in}}%
\pgfpathlineto{\pgfqpoint{1.038850in}{0.641317in}}%
\pgfpathlineto{\pgfqpoint{1.046751in}{0.654156in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{0.664465in}}%
\pgfpathlineto{\pgfqpoint{1.025377in}{0.651760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{0.784050in}{0.726509in}}%
\pgfpathlineto{\pgfqpoint{0.797392in}{0.718791in}}%
\pgfpathlineto{\pgfqpoint{0.805446in}{0.732053in}}%
\pgfpathlineto{\pgfqpoint{0.792019in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{0.784050in}{0.726509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.178012in}{0.625922in}}%
\pgfpathlineto{\pgfqpoint{1.191502in}{0.620626in}}%
\pgfpathlineto{\pgfqpoint{1.199299in}{0.629980in}}%
\pgfpathlineto{\pgfqpoint{1.185816in}{0.636858in}}%
\pgfpathlineto{\pgfqpoint{1.178012in}{0.625922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.672820in}{0.603096in}}%
\pgfpathlineto{\pgfqpoint{1.686567in}{0.596928in}}%
\pgfpathlineto{\pgfqpoint{1.693879in}{0.606557in}}%
\pgfpathlineto{\pgfqpoint{1.680045in}{0.610361in}}%
\pgfpathlineto{\pgfqpoint{1.672820in}{0.603096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.212793in}{0.622377in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{0.618670in}}%
\pgfpathlineto{\pgfqpoint{1.234069in}{0.627414in}}%
\pgfpathlineto{\pgfqpoint{1.220567in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{1.212793in}{0.622377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{0.990588in}{0.655268in}}%
\pgfpathlineto{\pgfqpoint{1.004015in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{0.998559in}{0.665946in}}%
\pgfpathlineto{\pgfqpoint{0.990588in}{0.655268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc138}%
\pgfsetstrokecolor{jkonpnc138}%
\pgfpathmoveto{\pgfqpoint{1.004754in}{1.568904in}}%
\pgfpathlineto{\pgfqpoint{1.018498in}{1.539883in}}%
\pgfpathlineto{\pgfqpoint{1.026228in}{1.564736in}}%
\pgfpathlineto{\pgfqpoint{1.012411in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{1.004754in}{1.568904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.247588in}{0.622471in}}%
\pgfpathlineto{\pgfqpoint{1.261096in}{0.611970in}}%
\pgfpathlineto{\pgfqpoint{1.268846in}{0.625493in}}%
\pgfpathlineto{\pgfqpoint{1.255317in}{0.629876in}}%
\pgfpathlineto{\pgfqpoint{1.247588in}{0.622471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{1.512373in}{0.606888in}}%
\pgfpathlineto{\pgfqpoint{1.526048in}{0.601110in}}%
\pgfpathlineto{\pgfqpoint{1.533521in}{0.610828in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{0.615671in}}%
\pgfpathlineto{\pgfqpoint{1.512373in}{0.606888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{0.907519in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{0.920932in}{0.665351in}}%
\pgfpathlineto{\pgfqpoint{0.928949in}{0.676769in}}%
\pgfpathlineto{\pgfqpoint{0.915470in}{0.688478in}}%
\pgfpathlineto{\pgfqpoint{0.907519in}{0.673993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc122}%
\pgfsetstrokecolor{jkonpnc122}%
\pgfpathmoveto{\pgfqpoint{0.909689in}{1.458793in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{0.931183in}{1.458398in}}%
\pgfpathlineto{\pgfqpoint{0.917322in}{1.486876in}}%
\pgfpathlineto{\pgfqpoint{0.909689in}{1.458793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{0.708592in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{0.722171in}{0.756783in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.772345in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{0.783733in}}%
\pgfpathlineto{\pgfqpoint{0.708592in}{0.770880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{0.955795in}{0.658892in}}%
\pgfpathlineto{\pgfqpoint{0.969203in}{0.651275in}}%
\pgfpathlineto{\pgfqpoint{0.977182in}{0.662682in}}%
\pgfpathlineto{\pgfqpoint{0.963763in}{0.671237in}}%
\pgfpathlineto{\pgfqpoint{0.955795in}{0.658892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{1.707513in}{0.597697in}}%
\pgfpathlineto{\pgfqpoint{1.721385in}{0.593956in}}%
\pgfpathlineto{\pgfqpoint{1.728721in}{0.604865in}}%
\pgfpathlineto{\pgfqpoint{1.714940in}{0.610486in}}%
\pgfpathlineto{\pgfqpoint{1.707513in}{0.597697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{0.859229in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.872583in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{0.880664in}{0.693166in}}%
\pgfpathlineto{\pgfqpoint{0.867261in}{0.702233in}}%
\pgfpathlineto{\pgfqpoint{0.859229in}{0.689648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{1.143218in}{0.631578in}}%
\pgfpathlineto{\pgfqpoint{1.156699in}{0.623928in}}%
\pgfpathlineto{\pgfqpoint{1.164533in}{0.632767in}}%
\pgfpathlineto{\pgfqpoint{1.151049in}{0.643519in}}%
\pgfpathlineto{\pgfqpoint{1.143218in}{0.631578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.282374in}{0.618437in}}%
\pgfpathlineto{\pgfqpoint{1.295920in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{1.303627in}{0.623081in}}%
\pgfpathlineto{\pgfqpoint{1.290066in}{0.626323in}}%
\pgfpathlineto{\pgfqpoint{1.282374in}{0.618437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{0.722171in}{0.756783in}}%
\pgfpathlineto{\pgfqpoint{0.735638in}{0.745407in}}%
\pgfpathlineto{\pgfqpoint{0.743590in}{0.762329in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.772345in}}%
\pgfpathlineto{\pgfqpoint{0.722171in}{0.756783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.351951in}{0.611899in}}%
\pgfpathlineto{\pgfqpoint{1.365513in}{0.604270in}}%
\pgfpathlineto{\pgfqpoint{1.373176in}{0.616368in}}%
\pgfpathlineto{\pgfqpoint{1.359597in}{0.622189in}}%
\pgfpathlineto{\pgfqpoint{1.351951in}{0.611899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{1.108427in}{0.635063in}}%
\pgfpathlineto{\pgfqpoint{1.121898in}{0.626989in}}%
\pgfpathlineto{\pgfqpoint{1.129755in}{0.637828in}}%
\pgfpathlineto{\pgfqpoint{1.116292in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.108427in}{0.635063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.581991in}{0.601764in}}%
\pgfpathlineto{\pgfqpoint{1.595634in}{0.593898in}}%
\pgfpathlineto{\pgfqpoint{1.603147in}{0.606743in}}%
\pgfpathlineto{\pgfqpoint{1.589366in}{0.610296in}}%
\pgfpathlineto{\pgfqpoint{1.581991in}{0.601764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{0.695134in}{0.782037in}}%
\pgfpathlineto{\pgfqpoint{0.708592in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{0.783733in}}%
\pgfpathlineto{\pgfqpoint{0.703082in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{0.695134in}{0.782037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc132}%
\pgfsetstrokecolor{jkonpnc132}%
\pgfpathmoveto{\pgfqpoint{0.975672in}{1.538803in}}%
\pgfpathlineto{\pgfqpoint{0.989411in}{1.512404in}}%
\pgfpathlineto{\pgfqpoint{0.997075in}{1.540873in}}%
\pgfpathlineto{\pgfqpoint{0.983332in}{1.567550in}}%
\pgfpathlineto{\pgfqpoint{0.975672in}{1.538803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{0.797392in}{0.718791in}}%
\pgfpathlineto{\pgfqpoint{0.810840in}{0.708208in}}%
\pgfpathlineto{\pgfqpoint{0.818871in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.805446in}{0.732053in}}%
\pgfpathlineto{\pgfqpoint{0.797392in}{0.718791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.317176in}{0.616472in}}%
\pgfpathlineto{\pgfqpoint{1.330713in}{0.607740in}}%
\pgfpathlineto{\pgfqpoint{1.338401in}{0.619601in}}%
\pgfpathlineto{\pgfqpoint{1.324846in}{0.625963in}}%
\pgfpathlineto{\pgfqpoint{1.317176in}{0.616472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.386776in}{0.610914in}}%
\pgfpathlineto{\pgfqpoint{1.400378in}{0.604648in}}%
\pgfpathlineto{\pgfqpoint{1.407921in}{0.611397in}}%
\pgfpathlineto{\pgfqpoint{1.394332in}{0.617641in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{0.610914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.038850in}{0.641317in}}%
\pgfpathlineto{\pgfqpoint{1.052279in}{0.634667in}}%
\pgfpathlineto{\pgfqpoint{1.060201in}{0.645206in}}%
\pgfpathlineto{\pgfqpoint{1.046751in}{0.654156in}}%
\pgfpathlineto{\pgfqpoint{1.038850in}{0.641317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{1.616763in}{0.598032in}}%
\pgfpathlineto{\pgfqpoint{1.630617in}{0.595487in}}%
\pgfpathlineto{\pgfqpoint{1.637849in}{0.601469in}}%
\pgfpathlineto{\pgfqpoint{1.624179in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.598032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{0.735638in}{0.745407in}}%
\pgfpathlineto{\pgfqpoint{0.749083in}{0.734652in}}%
\pgfpathlineto{\pgfqpoint{0.757031in}{0.751587in}}%
\pgfpathlineto{\pgfqpoint{0.743590in}{0.762329in}}%
\pgfpathlineto{\pgfqpoint{0.735638in}{0.745407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.073613in}{0.640487in}}%
\pgfpathlineto{\pgfqpoint{1.087091in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{1.094957in}{0.643958in}}%
\pgfpathlineto{\pgfqpoint{1.081539in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{1.073613in}{0.640487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{0.681565in}{0.795775in}}%
\pgfpathlineto{\pgfqpoint{0.695134in}{0.782037in}}%
\pgfpathlineto{\pgfqpoint{0.703082in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{0.689588in}{0.811481in}}%
\pgfpathlineto{\pgfqpoint{0.681565in}{0.795775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc29}%
\pgfsetstrokecolor{jkonpnc29}%
\pgfpathmoveto{\pgfqpoint{0.668069in}{0.807799in}}%
\pgfpathlineto{\pgfqpoint{0.681565in}{0.795775in}}%
\pgfpathlineto{\pgfqpoint{0.689588in}{0.811481in}}%
\pgfpathlineto{\pgfqpoint{0.676133in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{0.807799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{1.742531in}{0.599523in}}%
\pgfpathlineto{\pgfqpoint{1.756342in}{0.593868in}}%
\pgfpathlineto{\pgfqpoint{1.763403in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.749780in}{0.609021in}}%
\pgfpathlineto{\pgfqpoint{1.742531in}{0.599523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.777301in}{0.595747in}}%
\pgfpathlineto{\pgfqpoint{1.791048in}{0.588472in}}%
\pgfpathlineto{\pgfqpoint{1.798378in}{0.600423in}}%
\pgfpathlineto{\pgfqpoint{1.784481in}{0.604561in}}%
\pgfpathlineto{\pgfqpoint{1.777301in}{0.595747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{0.749083in}{0.734652in}}%
\pgfpathlineto{\pgfqpoint{0.762520in}{0.724207in}}%
\pgfpathlineto{\pgfqpoint{0.770617in}{0.736974in}}%
\pgfpathlineto{\pgfqpoint{0.757031in}{0.751587in}}%
\pgfpathlineto{\pgfqpoint{0.749083in}{0.734652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc128}%
\pgfsetstrokecolor{jkonpnc128}%
\pgfpathmoveto{\pgfqpoint{0.946551in}{1.510640in}}%
\pgfpathlineto{\pgfqpoint{0.960372in}{1.481851in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{1.511332in}}%
\pgfpathlineto{\pgfqpoint{0.954127in}{1.542802in}}%
\pgfpathlineto{\pgfqpoint{0.946551in}{1.510640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{0.762520in}{0.724207in}}%
\pgfpathlineto{\pgfqpoint{0.776015in}{0.712267in}}%
\pgfpathlineto{\pgfqpoint{0.784050in}{0.726509in}}%
\pgfpathlineto{\pgfqpoint{0.770617in}{0.736974in}}%
\pgfpathlineto{\pgfqpoint{0.762520in}{0.724207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{0.810840in}{0.708208in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.698432in}}%
\pgfpathlineto{\pgfqpoint{0.832358in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{0.818871in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.810840in}{0.708208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.421570in}{0.607569in}}%
\pgfpathlineto{\pgfqpoint{1.435194in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{1.442746in}{0.610748in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{0.617090in}}%
\pgfpathlineto{\pgfqpoint{1.421570in}{0.607569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{0.920932in}{0.665351in}}%
\pgfpathlineto{\pgfqpoint{0.934310in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.668007in}}%
\pgfpathlineto{\pgfqpoint{0.928949in}{0.676769in}}%
\pgfpathlineto{\pgfqpoint{0.920932in}{0.665351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{1.456361in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.470047in}{0.599987in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{0.606264in}}%
\pgfpathlineto{\pgfqpoint{1.463940in}{0.615645in}}%
\pgfpathlineto{\pgfqpoint{1.456361in}{0.604123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{1.491199in}{0.602612in}}%
\pgfpathlineto{\pgfqpoint{1.504795in}{0.594044in}}%
\pgfpathlineto{\pgfqpoint{1.512373in}{0.606888in}}%
\pgfpathlineto{\pgfqpoint{1.498647in}{0.610086in}}%
\pgfpathlineto{\pgfqpoint{1.491199in}{0.602612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.812246in}{0.595368in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{1.833109in}{0.596244in}}%
\pgfpathlineto{\pgfqpoint{1.819294in}{0.602367in}}%
\pgfpathlineto{\pgfqpoint{1.812246in}{0.595368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{0.872583in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{0.671632in}}%
\pgfpathlineto{\pgfqpoint{0.894032in}{0.685733in}}%
\pgfpathlineto{\pgfqpoint{0.880664in}{0.693166in}}%
\pgfpathlineto{\pgfqpoint{0.872583in}{0.682625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.156699in}{0.623928in}}%
\pgfpathlineto{\pgfqpoint{1.170195in}{0.614663in}}%
\pgfpathlineto{\pgfqpoint{1.178012in}{0.625922in}}%
\pgfpathlineto{\pgfqpoint{1.164533in}{0.632767in}}%
\pgfpathlineto{\pgfqpoint{1.156699in}{0.623928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{0.969203in}{0.651275in}}%
\pgfpathlineto{\pgfqpoint{0.982634in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{0.990588in}{0.655268in}}%
\pgfpathlineto{\pgfqpoint{0.977182in}{0.662682in}}%
\pgfpathlineto{\pgfqpoint{0.969203in}{0.651275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.191502in}{0.620626in}}%
\pgfpathlineto{\pgfqpoint{1.205007in}{0.612929in}}%
\pgfpathlineto{\pgfqpoint{1.212793in}{0.622377in}}%
\pgfpathlineto{\pgfqpoint{1.199299in}{0.629980in}}%
\pgfpathlineto{\pgfqpoint{1.191502in}{0.620626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{0.824265in}{0.698432in}}%
\pgfpathlineto{\pgfqpoint{0.837702in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{0.845781in}{0.700143in}}%
\pgfpathlineto{\pgfqpoint{0.832358in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.698432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{1.004015in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{1.025377in}{0.651760in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{1.004015in}{0.647273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.651630in}{0.596775in}}%
\pgfpathlineto{\pgfqpoint{1.665472in}{0.593156in}}%
\pgfpathlineto{\pgfqpoint{1.672820in}{0.603096in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{1.651630in}{0.596775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{0.776015in}{0.712267in}}%
\pgfpathlineto{\pgfqpoint{0.789439in}{0.702341in}}%
\pgfpathlineto{\pgfqpoint{0.797392in}{0.718791in}}%
\pgfpathlineto{\pgfqpoint{0.784050in}{0.726509in}}%
\pgfpathlineto{\pgfqpoint{0.776015in}{0.712267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.526048in}{0.601110in}}%
\pgfpathlineto{\pgfqpoint{1.539663in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{1.547103in}{0.601777in}}%
\pgfpathlineto{\pgfqpoint{1.533521in}{0.610828in}}%
\pgfpathlineto{\pgfqpoint{1.526048in}{0.601110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{1.121898in}{0.626989in}}%
\pgfpathlineto{\pgfqpoint{1.135383in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{1.143218in}{0.631578in}}%
\pgfpathlineto{\pgfqpoint{1.129755in}{0.637828in}}%
\pgfpathlineto{\pgfqpoint{1.121898in}{0.626989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{1.261096in}{0.611970in}}%
\pgfpathlineto{\pgfqpoint{1.274640in}{0.606653in}}%
\pgfpathlineto{\pgfqpoint{1.282374in}{0.618437in}}%
\pgfpathlineto{\pgfqpoint{1.268846in}{0.625493in}}%
\pgfpathlineto{\pgfqpoint{1.261096in}{0.611970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{1.686567in}{0.596928in}}%
\pgfpathlineto{\pgfqpoint{1.700343in}{0.591082in}}%
\pgfpathlineto{\pgfqpoint{1.707513in}{0.597697in}}%
\pgfpathlineto{\pgfqpoint{1.693879in}{0.606557in}}%
\pgfpathlineto{\pgfqpoint{1.686567in}{0.596928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc141}%
\pgfsetstrokecolor{jkonpnc141}%
\pgfpathmoveto{\pgfqpoint{1.041534in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.055299in}{1.593279in}}%
\pgfpathlineto{\pgfqpoint{1.062994in}{1.622598in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{1.658292in}}%
\pgfpathlineto{\pgfqpoint{1.041534in}{1.627812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{0.837702in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{0.851225in}{0.675721in}}%
\pgfpathlineto{\pgfqpoint{0.859229in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.845781in}{0.700143in}}%
\pgfpathlineto{\pgfqpoint{0.837702in}{0.688432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.560808in}{0.596400in}}%
\pgfpathlineto{\pgfqpoint{1.574607in}{0.593437in}}%
\pgfpathlineto{\pgfqpoint{1.581991in}{0.601764in}}%
\pgfpathlineto{\pgfqpoint{1.568230in}{0.605628in}}%
\pgfpathlineto{\pgfqpoint{1.560808in}{0.596400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.330713in}{0.607740in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{0.600645in}}%
\pgfpathlineto{\pgfqpoint{1.351951in}{0.611899in}}%
\pgfpathlineto{\pgfqpoint{1.338401in}{0.619601in}}%
\pgfpathlineto{\pgfqpoint{1.330713in}{0.607740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{0.886055in}{0.671632in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{0.661632in}}%
\pgfpathlineto{\pgfqpoint{0.907519in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{0.894032in}{0.685733in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{0.671632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.226307in}{0.618670in}}%
\pgfpathlineto{\pgfqpoint{1.239829in}{0.611323in}}%
\pgfpathlineto{\pgfqpoint{1.247588in}{0.622471in}}%
\pgfpathlineto{\pgfqpoint{1.234069in}{0.627414in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{0.618670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{0.714103in}{0.742427in}}%
\pgfpathlineto{\pgfqpoint{0.727584in}{0.730899in}}%
\pgfpathlineto{\pgfqpoint{0.735638in}{0.745407in}}%
\pgfpathlineto{\pgfqpoint{0.722171in}{0.756783in}}%
\pgfpathlineto{\pgfqpoint{0.714103in}{0.742427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.365513in}{0.604270in}}%
\pgfpathlineto{\pgfqpoint{1.379098in}{0.597400in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{0.610914in}}%
\pgfpathlineto{\pgfqpoint{1.373176in}{0.616368in}}%
\pgfpathlineto{\pgfqpoint{1.365513in}{0.604270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{0.934310in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{0.947782in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{0.955795in}{0.658892in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.668007in}}%
\pgfpathlineto{\pgfqpoint{0.934310in}{0.658623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc126}%
\pgfsetstrokecolor{jkonpnc126}%
\pgfpathmoveto{\pgfqpoint{0.917322in}{1.486876in}}%
\pgfpathlineto{\pgfqpoint{0.931183in}{1.458398in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{1.485414in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{0.917322in}{1.486876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{0.700537in}{0.756017in}}%
\pgfpathlineto{\pgfqpoint{0.714103in}{0.742427in}}%
\pgfpathlineto{\pgfqpoint{0.722171in}{0.756783in}}%
\pgfpathlineto{\pgfqpoint{0.708592in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{0.700537in}{0.756017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{1.295920in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{1.309466in}{0.604362in}}%
\pgfpathlineto{\pgfqpoint{1.317176in}{0.616472in}}%
\pgfpathlineto{\pgfqpoint{1.303627in}{0.623081in}}%
\pgfpathlineto{\pgfqpoint{1.295920in}{0.612162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.087091in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{1.100544in}{0.624517in}}%
\pgfpathlineto{\pgfqpoint{1.108427in}{0.635063in}}%
\pgfpathlineto{\pgfqpoint{1.094957in}{0.643958in}}%
\pgfpathlineto{\pgfqpoint{1.087091in}{0.630699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc141}%
\pgfsetstrokecolor{jkonpnc141}%
\pgfpathmoveto{\pgfqpoint{1.012411in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{1.026228in}{1.564736in}}%
\pgfpathlineto{\pgfqpoint{1.033858in}{1.597541in}}%
\pgfpathlineto{\pgfqpoint{1.020114in}{1.626887in}}%
\pgfpathlineto{\pgfqpoint{1.012411in}{1.599117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{1.052279in}{0.634667in}}%
\pgfpathlineto{\pgfqpoint{1.065721in}{0.627924in}}%
\pgfpathlineto{\pgfqpoint{1.073613in}{0.640487in}}%
\pgfpathlineto{\pgfqpoint{1.060201in}{0.645206in}}%
\pgfpathlineto{\pgfqpoint{1.052279in}{0.634667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{0.673612in}{0.778315in}}%
\pgfpathlineto{\pgfqpoint{0.686967in}{0.769597in}}%
\pgfpathlineto{\pgfqpoint{0.695134in}{0.782037in}}%
\pgfpathlineto{\pgfqpoint{0.681565in}{0.795775in}}%
\pgfpathlineto{\pgfqpoint{0.673612in}{0.778315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.595634in}{0.593898in}}%
\pgfpathlineto{\pgfqpoint{1.609485in}{0.591585in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.598032in}}%
\pgfpathlineto{\pgfqpoint{1.603147in}{0.606743in}}%
\pgfpathlineto{\pgfqpoint{1.595634in}{0.593898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{0.727584in}{0.730899in}}%
\pgfpathlineto{\pgfqpoint{0.740995in}{0.721166in}}%
\pgfpathlineto{\pgfqpoint{0.749083in}{0.734652in}}%
\pgfpathlineto{\pgfqpoint{0.735638in}{0.745407in}}%
\pgfpathlineto{\pgfqpoint{0.727584in}{0.730899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.400378in}{0.604648in}}%
\pgfpathlineto{\pgfqpoint{1.413965in}{0.596814in}}%
\pgfpathlineto{\pgfqpoint{1.421570in}{0.607569in}}%
\pgfpathlineto{\pgfqpoint{1.407921in}{0.611397in}}%
\pgfpathlineto{\pgfqpoint{1.400378in}{0.604648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.756342in}{0.593868in}}%
\pgfpathlineto{\pgfqpoint{1.770023in}{0.585245in}}%
\pgfpathlineto{\pgfqpoint{1.777301in}{0.595747in}}%
\pgfpathlineto{\pgfqpoint{1.763403in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.756342in}{0.593868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc6}%
\pgfsetstrokecolor{jkonpnc6}%
\pgfpathmoveto{\pgfqpoint{0.659965in}{0.793577in}}%
\pgfpathlineto{\pgfqpoint{0.673612in}{0.778315in}}%
\pgfpathlineto{\pgfqpoint{0.681565in}{0.795775in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{0.807799in}}%
\pgfpathlineto{\pgfqpoint{0.659965in}{0.793577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{0.686967in}{0.769597in}}%
\pgfpathlineto{\pgfqpoint{0.700537in}{0.756017in}}%
\pgfpathlineto{\pgfqpoint{0.708592in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{0.695134in}{0.782037in}}%
\pgfpathlineto{\pgfqpoint{0.686967in}{0.769597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.721385in}{0.593956in}}%
\pgfpathlineto{\pgfqpoint{1.735260in}{0.589844in}}%
\pgfpathlineto{\pgfqpoint{1.742531in}{0.599523in}}%
\pgfpathlineto{\pgfqpoint{1.728721in}{0.604865in}}%
\pgfpathlineto{\pgfqpoint{1.721385in}{0.593956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.435194in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{1.448768in}{0.592506in}}%
\pgfpathlineto{\pgfqpoint{1.456361in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.442746in}{0.610748in}}%
\pgfpathlineto{\pgfqpoint{1.435194in}{0.601541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{0.789439in}{0.702341in}}%
\pgfpathlineto{\pgfqpoint{0.802777in}{0.695087in}}%
\pgfpathlineto{\pgfqpoint{0.810840in}{0.708208in}}%
\pgfpathlineto{\pgfqpoint{0.797392in}{0.718791in}}%
\pgfpathlineto{\pgfqpoint{0.789439in}{0.702341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{1.630617in}{0.595487in}}%
\pgfpathlineto{\pgfqpoint{1.644234in}{0.586171in}}%
\pgfpathlineto{\pgfqpoint{1.651630in}{0.596775in}}%
\pgfpathlineto{\pgfqpoint{1.637849in}{0.601469in}}%
\pgfpathlineto{\pgfqpoint{1.630617in}{0.595487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{0.899504in}{0.661632in}}%
\pgfpathlineto{\pgfqpoint{0.912945in}{0.652142in}}%
\pgfpathlineto{\pgfqpoint{0.920932in}{0.665351in}}%
\pgfpathlineto{\pgfqpoint{0.907519in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{0.661632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{0.851225in}{0.675721in}}%
\pgfpathlineto{\pgfqpoint{0.864622in}{0.667361in}}%
\pgfpathlineto{\pgfqpoint{0.872583in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{0.859229in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.851225in}{0.675721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{0.982634in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{0.996084in}{0.634037in}}%
\pgfpathlineto{\pgfqpoint{1.004015in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{0.990588in}{0.655268in}}%
\pgfpathlineto{\pgfqpoint{0.982634in}{0.642954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{1.017421in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{1.030869in}{0.633260in}}%
\pgfpathlineto{\pgfqpoint{1.038850in}{0.641317in}}%
\pgfpathlineto{\pgfqpoint{1.025377in}{0.651760in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.641233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.470047in}{0.599987in}}%
\pgfpathlineto{\pgfqpoint{1.483622in}{0.590537in}}%
\pgfpathlineto{\pgfqpoint{1.491199in}{0.602612in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{0.606264in}}%
\pgfpathlineto{\pgfqpoint{1.470047in}{0.599987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc138}%
\pgfsetstrokecolor{jkonpnc138}%
\pgfpathmoveto{\pgfqpoint{0.983332in}{1.567550in}}%
\pgfpathlineto{\pgfqpoint{0.997075in}{1.540873in}}%
\pgfpathlineto{\pgfqpoint{1.004754in}{1.568904in}}%
\pgfpathlineto{\pgfqpoint{0.990946in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{0.983332in}{1.567550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{0.740995in}{0.721166in}}%
\pgfpathlineto{\pgfqpoint{0.754447in}{0.710498in}}%
\pgfpathlineto{\pgfqpoint{0.762520in}{0.724207in}}%
\pgfpathlineto{\pgfqpoint{0.749083in}{0.734652in}}%
\pgfpathlineto{\pgfqpoint{0.740995in}{0.721166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.170195in}{0.614663in}}%
\pgfpathlineto{\pgfqpoint{1.183693in}{0.608675in}}%
\pgfpathlineto{\pgfqpoint{1.191502in}{0.620626in}}%
\pgfpathlineto{\pgfqpoint{1.178012in}{0.625922in}}%
\pgfpathlineto{\pgfqpoint{1.170195in}{0.614663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.791048in}{0.588472in}}%
\pgfpathlineto{\pgfqpoint{1.805019in}{0.585248in}}%
\pgfpathlineto{\pgfqpoint{1.812246in}{0.595368in}}%
\pgfpathlineto{\pgfqpoint{1.798378in}{0.600423in}}%
\pgfpathlineto{\pgfqpoint{1.791048in}{0.588472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.135383in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{1.148866in}{0.611252in}}%
\pgfpathlineto{\pgfqpoint{1.156699in}{0.623928in}}%
\pgfpathlineto{\pgfqpoint{1.143218in}{0.631578in}}%
\pgfpathlineto{\pgfqpoint{1.135383in}{0.618132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.205007in}{0.612929in}}%
\pgfpathlineto{\pgfqpoint{1.218522in}{0.605044in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{0.618670in}}%
\pgfpathlineto{\pgfqpoint{1.212793in}{0.622377in}}%
\pgfpathlineto{\pgfqpoint{1.205007in}{0.612929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.504795in}{0.594044in}}%
\pgfpathlineto{\pgfqpoint{1.518490in}{0.588773in}}%
\pgfpathlineto{\pgfqpoint{1.526048in}{0.601110in}}%
\pgfpathlineto{\pgfqpoint{1.512373in}{0.606888in}}%
\pgfpathlineto{\pgfqpoint{1.504795in}{0.594044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{0.754447in}{0.710498in}}%
\pgfpathlineto{\pgfqpoint{0.767943in}{0.698738in}}%
\pgfpathlineto{\pgfqpoint{0.776015in}{0.712267in}}%
\pgfpathlineto{\pgfqpoint{0.762520in}{0.724207in}}%
\pgfpathlineto{\pgfqpoint{0.754447in}{0.710498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc132}%
\pgfsetstrokecolor{jkonpnc132}%
\pgfpathmoveto{\pgfqpoint{0.954127in}{1.542802in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{1.511332in}}%
\pgfpathlineto{\pgfqpoint{0.975672in}{1.538803in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.569649in}}%
\pgfpathlineto{\pgfqpoint{0.954127in}{1.542802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{1.239829in}{0.611323in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{0.601490in}}%
\pgfpathlineto{\pgfqpoint{1.261096in}{0.611970in}}%
\pgfpathlineto{\pgfqpoint{1.247588in}{0.622471in}}%
\pgfpathlineto{\pgfqpoint{1.239829in}{0.611323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{0.947782in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.642330in}}%
\pgfpathlineto{\pgfqpoint{0.969203in}{0.651275in}}%
\pgfpathlineto{\pgfqpoint{0.955795in}{0.658892in}}%
\pgfpathlineto{\pgfqpoint{0.947782in}{0.648075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{0.802777in}{0.695087in}}%
\pgfpathlineto{\pgfqpoint{0.816260in}{0.683755in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.698432in}}%
\pgfpathlineto{\pgfqpoint{0.810840in}{0.708208in}}%
\pgfpathlineto{\pgfqpoint{0.802777in}{0.695087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.539663in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{1.553435in}{0.589242in}}%
\pgfpathlineto{\pgfqpoint{1.560808in}{0.596400in}}%
\pgfpathlineto{\pgfqpoint{1.547103in}{0.601777in}}%
\pgfpathlineto{\pgfqpoint{1.539663in}{0.592754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.100544in}{0.624517in}}%
\pgfpathlineto{\pgfqpoint{1.114031in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{1.121898in}{0.626989in}}%
\pgfpathlineto{\pgfqpoint{1.108427in}{0.635063in}}%
\pgfpathlineto{\pgfqpoint{1.100544in}{0.624517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.700343in}{0.591082in}}%
\pgfpathlineto{\pgfqpoint{1.714015in}{0.582569in}}%
\pgfpathlineto{\pgfqpoint{1.721385in}{0.593956in}}%
\pgfpathlineto{\pgfqpoint{1.707513in}{0.597697in}}%
\pgfpathlineto{\pgfqpoint{1.700343in}{0.591082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.665472in}{0.593156in}}%
\pgfpathlineto{\pgfqpoint{1.679174in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.686567in}{0.596928in}}%
\pgfpathlineto{\pgfqpoint{1.672820in}{0.603096in}}%
\pgfpathlineto{\pgfqpoint{1.665472in}{0.593156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.274640in}{0.606653in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{1.295920in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{1.282374in}{0.618437in}}%
\pgfpathlineto{\pgfqpoint{1.274640in}{0.606653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{0.864622in}{0.667361in}}%
\pgfpathlineto{\pgfqpoint{0.878054in}{0.658009in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{0.671632in}}%
\pgfpathlineto{\pgfqpoint{0.872583in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{0.864622in}{0.667361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.344279in}{0.600645in}}%
\pgfpathlineto{\pgfqpoint{1.357905in}{0.597044in}}%
\pgfpathlineto{\pgfqpoint{1.365513in}{0.604270in}}%
\pgfpathlineto{\pgfqpoint{1.351951in}{0.611899in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{0.600645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{0.767943in}{0.698738in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.789439in}{0.702341in}}%
\pgfpathlineto{\pgfqpoint{0.776015in}{0.712267in}}%
\pgfpathlineto{\pgfqpoint{0.767943in}{0.698738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{1.030869in}{0.633260in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{1.052279in}{0.634667in}}%
\pgfpathlineto{\pgfqpoint{1.038850in}{0.641317in}}%
\pgfpathlineto{\pgfqpoint{1.030869in}{0.633260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{1.309466in}{0.604362in}}%
\pgfpathlineto{\pgfqpoint{1.323049in}{0.599109in}}%
\pgfpathlineto{\pgfqpoint{1.330713in}{0.607740in}}%
\pgfpathlineto{\pgfqpoint{1.317176in}{0.616472in}}%
\pgfpathlineto{\pgfqpoint{1.309466in}{0.604362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc128}%
\pgfsetstrokecolor{jkonpnc128}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{1.485414in}}%
\pgfpathlineto{\pgfqpoint{0.946551in}{1.510640in}}%
\pgfpathlineto{\pgfqpoint{0.932668in}{1.540660in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{1.513395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{0.816260in}{0.683755in}}%
\pgfpathlineto{\pgfqpoint{0.829726in}{0.673051in}}%
\pgfpathlineto{\pgfqpoint{0.837702in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.698432in}}%
\pgfpathlineto{\pgfqpoint{0.816260in}{0.683755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.574607in}{0.593437in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.584490in}}%
\pgfpathlineto{\pgfqpoint{1.595634in}{0.593898in}}%
\pgfpathlineto{\pgfqpoint{1.581991in}{0.601764in}}%
\pgfpathlineto{\pgfqpoint{1.574607in}{0.593437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.065721in}{0.627924in}}%
\pgfpathlineto{\pgfqpoint{1.079174in}{0.621264in}}%
\pgfpathlineto{\pgfqpoint{1.087091in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{1.073613in}{0.640487in}}%
\pgfpathlineto{\pgfqpoint{1.065721in}{0.627924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{1.379098in}{0.597400in}}%
\pgfpathlineto{\pgfqpoint{1.392706in}{0.591222in}}%
\pgfpathlineto{\pgfqpoint{1.400378in}{0.604648in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{0.610914in}}%
\pgfpathlineto{\pgfqpoint{1.379098in}{0.597400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{0.912945in}{0.652142in}}%
\pgfpathlineto{\pgfqpoint{0.926313in}{0.646037in}}%
\pgfpathlineto{\pgfqpoint{0.934310in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{0.920932in}{0.665351in}}%
\pgfpathlineto{\pgfqpoint{0.912945in}{0.652142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{0.665546in}{0.763245in}}%
\pgfpathlineto{\pgfqpoint{0.678898in}{0.754685in}}%
\pgfpathlineto{\pgfqpoint{0.686967in}{0.769597in}}%
\pgfpathlineto{\pgfqpoint{0.673612in}{0.778315in}}%
\pgfpathlineto{\pgfqpoint{0.665546in}{0.763245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc4}%
\pgfsetstrokecolor{jkonpnc4}%
\pgfpathmoveto{\pgfqpoint{0.651853in}{0.779283in}}%
\pgfpathlineto{\pgfqpoint{0.665546in}{0.763245in}}%
\pgfpathlineto{\pgfqpoint{0.673612in}{0.778315in}}%
\pgfpathlineto{\pgfqpoint{0.659965in}{0.793577in}}%
\pgfpathlineto{\pgfqpoint{0.651853in}{0.779283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{0.996084in}{0.634037in}}%
\pgfpathlineto{\pgfqpoint{1.009476in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{1.004015in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{0.996084in}{0.634037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{0.692542in}{0.739554in}}%
\pgfpathlineto{\pgfqpoint{0.705878in}{0.731597in}}%
\pgfpathlineto{\pgfqpoint{0.714103in}{0.742427in}}%
\pgfpathlineto{\pgfqpoint{0.700537in}{0.756017in}}%
\pgfpathlineto{\pgfqpoint{0.692542in}{0.739554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.448768in}{0.592506in}}%
\pgfpathlineto{\pgfqpoint{1.462420in}{0.586597in}}%
\pgfpathlineto{\pgfqpoint{1.470047in}{0.599987in}}%
\pgfpathlineto{\pgfqpoint{1.456361in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.448768in}{0.592506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{0.705878in}{0.731597in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{0.717212in}}%
\pgfpathlineto{\pgfqpoint{0.727584in}{0.730899in}}%
\pgfpathlineto{\pgfqpoint{0.714103in}{0.742427in}}%
\pgfpathlineto{\pgfqpoint{0.705878in}{0.731597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{1.735260in}{0.589844in}}%
\pgfpathlineto{\pgfqpoint{1.748914in}{0.580679in}}%
\pgfpathlineto{\pgfqpoint{1.756342in}{0.593868in}}%
\pgfpathlineto{\pgfqpoint{1.742531in}{0.599523in}}%
\pgfpathlineto{\pgfqpoint{1.735260in}{0.589844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{0.678898in}{0.754685in}}%
\pgfpathlineto{\pgfqpoint{0.692542in}{0.739554in}}%
\pgfpathlineto{\pgfqpoint{0.700537in}{0.756017in}}%
\pgfpathlineto{\pgfqpoint{0.686967in}{0.769597in}}%
\pgfpathlineto{\pgfqpoint{0.678898in}{0.754685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{1.413965in}{0.596814in}}%
\pgfpathlineto{\pgfqpoint{1.427613in}{0.591575in}}%
\pgfpathlineto{\pgfqpoint{1.435194in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{1.421570in}{0.607569in}}%
\pgfpathlineto{\pgfqpoint{1.413965in}{0.596814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{1.770023in}{0.585245in}}%
\pgfpathlineto{\pgfqpoint{1.783993in}{0.582175in}}%
\pgfpathlineto{\pgfqpoint{1.791048in}{0.588472in}}%
\pgfpathlineto{\pgfqpoint{1.777301in}{0.595747in}}%
\pgfpathlineto{\pgfqpoint{1.770023in}{0.585245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{0.878054in}{0.658009in}}%
\pgfpathlineto{\pgfqpoint{0.891443in}{0.650536in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{0.661632in}}%
\pgfpathlineto{\pgfqpoint{0.886055in}{0.671632in}}%
\pgfpathlineto{\pgfqpoint{0.878054in}{0.658009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{0.829726in}{0.673051in}}%
\pgfpathlineto{\pgfqpoint{0.843073in}{0.666301in}}%
\pgfpathlineto{\pgfqpoint{0.851225in}{0.675721in}}%
\pgfpathlineto{\pgfqpoint{0.837702in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{0.829726in}{0.673051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.483622in}{0.590537in}}%
\pgfpathlineto{\pgfqpoint{1.497310in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{1.504795in}{0.594044in}}%
\pgfpathlineto{\pgfqpoint{1.491199in}{0.602612in}}%
\pgfpathlineto{\pgfqpoint{1.483622in}{0.590537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.253349in}{0.601490in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{0.595212in}}%
\pgfpathlineto{\pgfqpoint{1.274640in}{0.606653in}}%
\pgfpathlineto{\pgfqpoint{1.261096in}{0.611970in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{0.601490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{0.719486in}{0.717212in}}%
\pgfpathlineto{\pgfqpoint{0.732939in}{0.706592in}}%
\pgfpathlineto{\pgfqpoint{0.740995in}{0.721166in}}%
\pgfpathlineto{\pgfqpoint{0.727584in}{0.730899in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{0.717212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc145}%
\pgfsetstrokecolor{jkonpnc145}%
\pgfpathmoveto{\pgfqpoint{1.049220in}{1.658292in}}%
\pgfpathlineto{\pgfqpoint{1.062994in}{1.622598in}}%
\pgfpathlineto{\pgfqpoint{1.070676in}{1.654129in}}%
\pgfpathlineto{\pgfqpoint{1.056916in}{1.688946in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{1.658292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.148866in}{0.611252in}}%
\pgfpathlineto{\pgfqpoint{1.162360in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{1.170195in}{0.614663in}}%
\pgfpathlineto{\pgfqpoint{1.156699in}{0.623928in}}%
\pgfpathlineto{\pgfqpoint{1.148866in}{0.611252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{0.642330in}}%
\pgfpathlineto{\pgfqpoint{0.974632in}{0.632451in}}%
\pgfpathlineto{\pgfqpoint{0.982634in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{0.969203in}{0.651275in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.642330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.114031in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{1.127517in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{1.135383in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{1.121898in}{0.626989in}}%
\pgfpathlineto{\pgfqpoint{1.114031in}{0.615539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.609485in}{0.591585in}}%
\pgfpathlineto{\pgfqpoint{1.623224in}{0.585591in}}%
\pgfpathlineto{\pgfqpoint{1.630617in}{0.595487in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.598032in}}%
\pgfpathlineto{\pgfqpoint{1.609485in}{0.591585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{0.781337in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.794738in}{0.680951in}}%
\pgfpathlineto{\pgfqpoint{0.802777in}{0.695087in}}%
\pgfpathlineto{\pgfqpoint{0.789439in}{0.702341in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{0.689848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{1.644234in}{0.586171in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{0.583944in}}%
\pgfpathlineto{\pgfqpoint{1.665472in}{0.593156in}}%
\pgfpathlineto{\pgfqpoint{1.651630in}{0.596775in}}%
\pgfpathlineto{\pgfqpoint{1.644234in}{0.586171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.805019in}{0.585248in}}%
\pgfpathlineto{\pgfqpoint{1.818760in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{1.812246in}{0.595368in}}%
\pgfpathlineto{\pgfqpoint{1.805019in}{0.585248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.183693in}{0.608675in}}%
\pgfpathlineto{\pgfqpoint{1.197205in}{0.604444in}}%
\pgfpathlineto{\pgfqpoint{1.205007in}{0.612929in}}%
\pgfpathlineto{\pgfqpoint{1.191502in}{0.620626in}}%
\pgfpathlineto{\pgfqpoint{1.183693in}{0.608675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.218522in}{0.605044in}}%
\pgfpathlineto{\pgfqpoint{1.232053in}{0.599122in}}%
\pgfpathlineto{\pgfqpoint{1.239829in}{0.611323in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{0.618670in}}%
\pgfpathlineto{\pgfqpoint{1.218522in}{0.605044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{1.044370in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{1.057825in}{0.614699in}}%
\pgfpathlineto{\pgfqpoint{1.065721in}{0.627924in}}%
\pgfpathlineto{\pgfqpoint{1.052279in}{0.634667in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.622024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc146}%
\pgfsetstrokecolor{jkonpnc146}%
\pgfpathmoveto{\pgfqpoint{1.020114in}{1.626887in}}%
\pgfpathlineto{\pgfqpoint{1.033858in}{1.597541in}}%
\pgfpathlineto{\pgfqpoint{1.041534in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.027775in}{1.658360in}}%
\pgfpathlineto{\pgfqpoint{1.020114in}{1.626887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{0.732939in}{0.706592in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{0.695867in}}%
\pgfpathlineto{\pgfqpoint{0.754447in}{0.710498in}}%
\pgfpathlineto{\pgfqpoint{0.740995in}{0.721166in}}%
\pgfpathlineto{\pgfqpoint{0.732939in}{0.706592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{0.926313in}{0.646037in}}%
\pgfpathlineto{\pgfqpoint{0.939781in}{0.636065in}}%
\pgfpathlineto{\pgfqpoint{0.947782in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{0.934310in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{0.926313in}{0.646037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.323049in}{0.599109in}}%
\pgfpathlineto{\pgfqpoint{1.336606in}{0.590289in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{0.600645in}}%
\pgfpathlineto{\pgfqpoint{1.330713in}{0.607740in}}%
\pgfpathlineto{\pgfqpoint{1.323049in}{0.599109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{1.518490in}{0.588773in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.539663in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{1.526048in}{0.601110in}}%
\pgfpathlineto{\pgfqpoint{1.518490in}{0.588773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.079174in}{0.621264in}}%
\pgfpathlineto{\pgfqpoint{1.092657in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{1.100544in}{0.624517in}}%
\pgfpathlineto{\pgfqpoint{1.087091in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{1.079174in}{0.621264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.357905in}{0.597044in}}%
\pgfpathlineto{\pgfqpoint{1.371464in}{0.587584in}}%
\pgfpathlineto{\pgfqpoint{1.379098in}{0.597400in}}%
\pgfpathlineto{\pgfqpoint{1.365513in}{0.604270in}}%
\pgfpathlineto{\pgfqpoint{1.357905in}{0.597044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{0.843073in}{0.666301in}}%
\pgfpathlineto{\pgfqpoint{0.856530in}{0.656243in}}%
\pgfpathlineto{\pgfqpoint{0.864622in}{0.667361in}}%
\pgfpathlineto{\pgfqpoint{0.851225in}{0.675721in}}%
\pgfpathlineto{\pgfqpoint{0.843073in}{0.666301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc141}%
\pgfsetstrokecolor{jkonpnc141}%
\pgfpathmoveto{\pgfqpoint{0.990946in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.004754in}{1.568904in}}%
\pgfpathlineto{\pgfqpoint{1.012411in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{0.998640in}{1.627693in}}%
\pgfpathlineto{\pgfqpoint{0.990946in}{1.599670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{1.288199in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{1.301776in}{0.595873in}}%
\pgfpathlineto{\pgfqpoint{1.309466in}{0.604362in}}%
\pgfpathlineto{\pgfqpoint{1.295920in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{0.601135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{0.794738in}{0.680951in}}%
\pgfpathlineto{\pgfqpoint{0.808246in}{0.669119in}}%
\pgfpathlineto{\pgfqpoint{0.816260in}{0.683755in}}%
\pgfpathlineto{\pgfqpoint{0.802777in}{0.695087in}}%
\pgfpathlineto{\pgfqpoint{0.794738in}{0.680951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{0.746400in}{0.695867in}}%
\pgfpathlineto{\pgfqpoint{0.759852in}{0.685432in}}%
\pgfpathlineto{\pgfqpoint{0.767943in}{0.698738in}}%
\pgfpathlineto{\pgfqpoint{0.754447in}{0.710498in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{0.695867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{1.679174in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.693040in}{0.581766in}}%
\pgfpathlineto{\pgfqpoint{1.700343in}{0.591082in}}%
\pgfpathlineto{\pgfqpoint{1.686567in}{0.596928in}}%
\pgfpathlineto{\pgfqpoint{1.679174in}{0.585679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc138}%
\pgfsetstrokecolor{jkonpnc138}%
\pgfpathmoveto{\pgfqpoint{0.961818in}{1.569649in}}%
\pgfpathlineto{\pgfqpoint{0.975672in}{1.538803in}}%
\pgfpathlineto{\pgfqpoint{0.983332in}{1.567550in}}%
\pgfpathlineto{\pgfqpoint{0.969415in}{1.602037in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.569649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{0.891443in}{0.650536in}}%
\pgfpathlineto{\pgfqpoint{0.904830in}{0.643572in}}%
\pgfpathlineto{\pgfqpoint{0.912945in}{0.652142in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{0.661632in}}%
\pgfpathlineto{\pgfqpoint{0.891443in}{0.650536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{1.553435in}{0.589242in}}%
\pgfpathlineto{\pgfqpoint{1.567162in}{0.583658in}}%
\pgfpathlineto{\pgfqpoint{1.574607in}{0.593437in}}%
\pgfpathlineto{\pgfqpoint{1.560808in}{0.596400in}}%
\pgfpathlineto{\pgfqpoint{1.553435in}{0.589242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{0.974632in}{0.632451in}}%
\pgfpathlineto{\pgfqpoint{0.988043in}{0.626190in}}%
\pgfpathlineto{\pgfqpoint{0.996084in}{0.634037in}}%
\pgfpathlineto{\pgfqpoint{0.982634in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{0.974632in}{0.632451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.714015in}{0.582569in}}%
\pgfpathlineto{\pgfqpoint{1.727987in}{0.580424in}}%
\pgfpathlineto{\pgfqpoint{1.735260in}{0.589844in}}%
\pgfpathlineto{\pgfqpoint{1.721385in}{0.593956in}}%
\pgfpathlineto{\pgfqpoint{1.714015in}{0.582569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc5}%
\pgfsetstrokecolor{jkonpnc5}%
\pgfpathmoveto{\pgfqpoint{0.657460in}{0.748406in}}%
\pgfpathlineto{\pgfqpoint{0.670965in}{0.736543in}}%
\pgfpathlineto{\pgfqpoint{0.678898in}{0.754685in}}%
\pgfpathlineto{\pgfqpoint{0.665546in}{0.763245in}}%
\pgfpathlineto{\pgfqpoint{0.657460in}{0.748406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{1.009476in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{1.022944in}{0.620272in}}%
\pgfpathlineto{\pgfqpoint{1.030869in}{0.633260in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{1.009476in}{0.629113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.392706in}{0.591222in}}%
\pgfpathlineto{\pgfqpoint{1.406385in}{0.588212in}}%
\pgfpathlineto{\pgfqpoint{1.413965in}{0.596814in}}%
\pgfpathlineto{\pgfqpoint{1.400378in}{0.604648in}}%
\pgfpathlineto{\pgfqpoint{1.392706in}{0.591222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{1.588227in}{0.584490in}}%
\pgfpathlineto{\pgfqpoint{1.602069in}{0.581713in}}%
\pgfpathlineto{\pgfqpoint{1.609485in}{0.591585in}}%
\pgfpathlineto{\pgfqpoint{1.595634in}{0.593898in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.584490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc3}%
\pgfsetstrokecolor{jkonpnc3}%
\pgfpathmoveto{\pgfqpoint{0.643881in}{0.761823in}}%
\pgfpathlineto{\pgfqpoint{0.657460in}{0.748406in}}%
\pgfpathlineto{\pgfqpoint{0.665546in}{0.763245in}}%
\pgfpathlineto{\pgfqpoint{0.651853in}{0.779283in}}%
\pgfpathlineto{\pgfqpoint{0.643881in}{0.761823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{1.748914in}{0.580679in}}%
\pgfpathlineto{\pgfqpoint{1.762803in}{0.576167in}}%
\pgfpathlineto{\pgfqpoint{1.770023in}{0.585245in}}%
\pgfpathlineto{\pgfqpoint{1.756342in}{0.593868in}}%
\pgfpathlineto{\pgfqpoint{1.748914in}{0.580679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{0.759852in}{0.685432in}}%
\pgfpathlineto{\pgfqpoint{0.773287in}{0.675600in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.767943in}{0.698738in}}%
\pgfpathlineto{\pgfqpoint{0.759852in}{0.685432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{0.670965in}{0.736543in}}%
\pgfpathlineto{\pgfqpoint{0.684402in}{0.726252in}}%
\pgfpathlineto{\pgfqpoint{0.692542in}{0.739554in}}%
\pgfpathlineto{\pgfqpoint{0.678898in}{0.754685in}}%
\pgfpathlineto{\pgfqpoint{0.670965in}{0.736543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{0.808246in}{0.669119in}}%
\pgfpathlineto{\pgfqpoint{0.821573in}{0.662843in}}%
\pgfpathlineto{\pgfqpoint{0.829726in}{0.673051in}}%
\pgfpathlineto{\pgfqpoint{0.816260in}{0.683755in}}%
\pgfpathlineto{\pgfqpoint{0.808246in}{0.669119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc132}%
\pgfsetstrokecolor{jkonpnc132}%
\pgfpathmoveto{\pgfqpoint{0.932668in}{1.540660in}}%
\pgfpathlineto{\pgfqpoint{0.946551in}{1.510640in}}%
\pgfpathlineto{\pgfqpoint{0.954127in}{1.542802in}}%
\pgfpathlineto{\pgfqpoint{0.940230in}{1.573515in}}%
\pgfpathlineto{\pgfqpoint{0.932668in}{1.540660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{0.856530in}{0.656243in}}%
\pgfpathlineto{\pgfqpoint{0.869987in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{0.878054in}{0.658009in}}%
\pgfpathlineto{\pgfqpoint{0.864622in}{0.667361in}}%
\pgfpathlineto{\pgfqpoint{0.856530in}{0.656243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.162360in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{0.598681in}}%
\pgfpathlineto{\pgfqpoint{1.183693in}{0.608675in}}%
\pgfpathlineto{\pgfqpoint{1.170195in}{0.614663in}}%
\pgfpathlineto{\pgfqpoint{1.162360in}{0.605208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{1.462420in}{0.586597in}}%
\pgfpathlineto{\pgfqpoint{1.476109in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{1.483622in}{0.590537in}}%
\pgfpathlineto{\pgfqpoint{1.470047in}{0.599987in}}%
\pgfpathlineto{\pgfqpoint{1.462420in}{0.586597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{1.427613in}{0.591575in}}%
\pgfpathlineto{\pgfqpoint{1.441273in}{0.586154in}}%
\pgfpathlineto{\pgfqpoint{1.448768in}{0.592506in}}%
\pgfpathlineto{\pgfqpoint{1.435194in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{1.427613in}{0.591575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.127517in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{1.140997in}{0.603414in}}%
\pgfpathlineto{\pgfqpoint{1.148866in}{0.611252in}}%
\pgfpathlineto{\pgfqpoint{1.135383in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{1.127517in}{0.607906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{1.497310in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{1.510970in}{0.578264in}}%
\pgfpathlineto{\pgfqpoint{1.518490in}{0.588773in}}%
\pgfpathlineto{\pgfqpoint{1.504795in}{0.594044in}}%
\pgfpathlineto{\pgfqpoint{1.497310in}{0.585205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{0.939781in}{0.636065in}}%
\pgfpathlineto{\pgfqpoint{0.953165in}{0.630307in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.642330in}}%
\pgfpathlineto{\pgfqpoint{0.947782in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{0.939781in}{0.636065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{1.783993in}{0.582175in}}%
\pgfpathlineto{\pgfqpoint{1.797736in}{0.574296in}}%
\pgfpathlineto{\pgfqpoint{1.805019in}{0.585248in}}%
\pgfpathlineto{\pgfqpoint{1.791048in}{0.588472in}}%
\pgfpathlineto{\pgfqpoint{1.783993in}{0.582175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{0.684402in}{0.726252in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.717524in}}%
\pgfpathlineto{\pgfqpoint{0.705878in}{0.731597in}}%
\pgfpathlineto{\pgfqpoint{0.692542in}{0.739554in}}%
\pgfpathlineto{\pgfqpoint{0.684402in}{0.726252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{1.623224in}{0.585591in}}%
\pgfpathlineto{\pgfqpoint{1.636976in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.644234in}{0.586171in}}%
\pgfpathlineto{\pgfqpoint{1.630617in}{0.595487in}}%
\pgfpathlineto{\pgfqpoint{1.623224in}{0.585591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.232053in}{0.599122in}}%
\pgfpathlineto{\pgfqpoint{1.245604in}{0.594794in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{0.601490in}}%
\pgfpathlineto{\pgfqpoint{1.239829in}{0.611323in}}%
\pgfpathlineto{\pgfqpoint{1.232053in}{0.599122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.092657in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{1.106134in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{1.114031in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{1.100544in}{0.624517in}}%
\pgfpathlineto{\pgfqpoint{1.092657in}{0.612895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.197205in}{0.604444in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{0.597677in}}%
\pgfpathlineto{\pgfqpoint{1.218522in}{0.605044in}}%
\pgfpathlineto{\pgfqpoint{1.205007in}{0.612929in}}%
\pgfpathlineto{\pgfqpoint{1.197205in}{0.604444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.266896in}{0.595212in}}%
\pgfpathlineto{\pgfqpoint{1.280479in}{0.592089in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{1.274640in}{0.606653in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{0.595212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{1.022944in}{0.620272in}}%
\pgfpathlineto{\pgfqpoint{1.036428in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{1.030869in}{0.633260in}}%
\pgfpathlineto{\pgfqpoint{1.022944in}{0.620272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{0.904830in}{0.643572in}}%
\pgfpathlineto{\pgfqpoint{0.918331in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{0.926313in}{0.646037in}}%
\pgfpathlineto{\pgfqpoint{0.912945in}{0.652142in}}%
\pgfpathlineto{\pgfqpoint{0.904830in}{0.643572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.057825in}{0.614699in}}%
\pgfpathlineto{\pgfqpoint{1.071264in}{0.609821in}}%
\pgfpathlineto{\pgfqpoint{1.079174in}{0.621264in}}%
\pgfpathlineto{\pgfqpoint{1.065721in}{0.627924in}}%
\pgfpathlineto{\pgfqpoint{1.057825in}{0.614699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.371464in}{0.587584in}}%
\pgfpathlineto{\pgfqpoint{1.385099in}{0.582509in}}%
\pgfpathlineto{\pgfqpoint{1.392706in}{0.591222in}}%
\pgfpathlineto{\pgfqpoint{1.379098in}{0.597400in}}%
\pgfpathlineto{\pgfqpoint{1.371464in}{0.587584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.301776in}{0.595873in}}%
\pgfpathlineto{\pgfqpoint{1.315321in}{0.585772in}}%
\pgfpathlineto{\pgfqpoint{1.323049in}{0.599109in}}%
\pgfpathlineto{\pgfqpoint{1.309466in}{0.604362in}}%
\pgfpathlineto{\pgfqpoint{1.301776in}{0.595873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{0.697776in}{0.717524in}}%
\pgfpathlineto{\pgfqpoint{0.711284in}{0.705765in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{0.717212in}}%
\pgfpathlineto{\pgfqpoint{0.705878in}{0.731597in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.717524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{1.658139in}{0.583944in}}%
\pgfpathlineto{\pgfqpoint{1.671903in}{0.577698in}}%
\pgfpathlineto{\pgfqpoint{1.679174in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.665472in}{0.593156in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{0.583944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{0.869987in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{0.883444in}{0.636650in}}%
\pgfpathlineto{\pgfqpoint{0.891443in}{0.650536in}}%
\pgfpathlineto{\pgfqpoint{0.878054in}{0.658009in}}%
\pgfpathlineto{\pgfqpoint{0.869987in}{0.646356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{0.711284in}{0.705765in}}%
\pgfpathlineto{\pgfqpoint{0.724729in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{0.732939in}{0.706592in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{0.717212in}}%
\pgfpathlineto{\pgfqpoint{0.711284in}{0.705765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{0.821573in}{0.662843in}}%
\pgfpathlineto{\pgfqpoint{0.835083in}{0.651183in}}%
\pgfpathlineto{\pgfqpoint{0.843073in}{0.666301in}}%
\pgfpathlineto{\pgfqpoint{0.829726in}{0.673051in}}%
\pgfpathlineto{\pgfqpoint{0.821573in}{0.662843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.336606in}{0.590289in}}%
\pgfpathlineto{\pgfqpoint{1.350232in}{0.586189in}}%
\pgfpathlineto{\pgfqpoint{1.357905in}{0.597044in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{0.600645in}}%
\pgfpathlineto{\pgfqpoint{1.336606in}{0.590289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{0.773287in}{0.675600in}}%
\pgfpathlineto{\pgfqpoint{0.786614in}{0.668953in}}%
\pgfpathlineto{\pgfqpoint{0.794738in}{0.680951in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.773287in}{0.675600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{0.988043in}{0.626190in}}%
\pgfpathlineto{\pgfqpoint{1.001539in}{0.615780in}}%
\pgfpathlineto{\pgfqpoint{1.009476in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{0.996084in}{0.634037in}}%
\pgfpathlineto{\pgfqpoint{0.988043in}{0.626190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{1.532268in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.545968in}{0.579520in}}%
\pgfpathlineto{\pgfqpoint{1.553435in}{0.589242in}}%
\pgfpathlineto{\pgfqpoint{1.539663in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{0.585828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.693040in}{0.581766in}}%
\pgfpathlineto{\pgfqpoint{1.706828in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{1.714015in}{0.582569in}}%
\pgfpathlineto{\pgfqpoint{1.700343in}{0.591082in}}%
\pgfpathlineto{\pgfqpoint{1.693040in}{0.581766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{0.724729in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{0.738293in}{0.682476in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{0.695867in}}%
\pgfpathlineto{\pgfqpoint{0.732939in}{0.706592in}}%
\pgfpathlineto{\pgfqpoint{0.724729in}{0.695559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{1.567162in}{0.583658in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{0.574510in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.584490in}}%
\pgfpathlineto{\pgfqpoint{1.574607in}{0.593437in}}%
\pgfpathlineto{\pgfqpoint{1.567162in}{0.583658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{0.953165in}{0.630307in}}%
\pgfpathlineto{\pgfqpoint{0.966675in}{0.618961in}}%
\pgfpathlineto{\pgfqpoint{0.974632in}{0.632451in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.642330in}}%
\pgfpathlineto{\pgfqpoint{0.953165in}{0.630307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{0.649279in}{0.735392in}}%
\pgfpathlineto{\pgfqpoint{0.662797in}{0.723426in}}%
\pgfpathlineto{\pgfqpoint{0.670965in}{0.736543in}}%
\pgfpathlineto{\pgfqpoint{0.657460in}{0.748406in}}%
\pgfpathlineto{\pgfqpoint{0.649279in}{0.735392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{1.036428in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{1.049893in}{0.603427in}}%
\pgfpathlineto{\pgfqpoint{1.057825in}{0.614699in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{1.036428in}{0.610838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{1.441273in}{0.586154in}}%
\pgfpathlineto{\pgfqpoint{1.454898in}{0.578381in}}%
\pgfpathlineto{\pgfqpoint{1.462420in}{0.586597in}}%
\pgfpathlineto{\pgfqpoint{1.448768in}{0.592506in}}%
\pgfpathlineto{\pgfqpoint{1.441273in}{0.586154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc146}%
\pgfsetstrokecolor{jkonpnc146}%
\pgfpathmoveto{\pgfqpoint{0.998640in}{1.627693in}}%
\pgfpathlineto{\pgfqpoint{1.012411in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{1.020114in}{1.626887in}}%
\pgfpathlineto{\pgfqpoint{1.006259in}{1.661127in}}%
\pgfpathlineto{\pgfqpoint{0.998640in}{1.627693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.727987in}{0.580424in}}%
\pgfpathlineto{\pgfqpoint{1.741765in}{0.573621in}}%
\pgfpathlineto{\pgfqpoint{1.748914in}{0.580679in}}%
\pgfpathlineto{\pgfqpoint{1.735260in}{0.589844in}}%
\pgfpathlineto{\pgfqpoint{1.727987in}{0.580424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.406385in}{0.588212in}}%
\pgfpathlineto{\pgfqpoint{1.420005in}{0.580985in}}%
\pgfpathlineto{\pgfqpoint{1.427613in}{0.591575in}}%
\pgfpathlineto{\pgfqpoint{1.413965in}{0.596814in}}%
\pgfpathlineto{\pgfqpoint{1.406385in}{0.588212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.140997in}{0.603414in}}%
\pgfpathlineto{\pgfqpoint{1.154516in}{0.593697in}}%
\pgfpathlineto{\pgfqpoint{1.162360in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{1.148866in}{0.611252in}}%
\pgfpathlineto{\pgfqpoint{1.140997in}{0.603414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{0.786614in}{0.668953in}}%
\pgfpathlineto{\pgfqpoint{0.800102in}{0.657956in}}%
\pgfpathlineto{\pgfqpoint{0.808246in}{0.669119in}}%
\pgfpathlineto{\pgfqpoint{0.794738in}{0.680951in}}%
\pgfpathlineto{\pgfqpoint{0.786614in}{0.668953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{0.738293in}{0.682476in}}%
\pgfpathlineto{\pgfqpoint{0.751645in}{0.674870in}}%
\pgfpathlineto{\pgfqpoint{0.759852in}{0.685432in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{0.695867in}}%
\pgfpathlineto{\pgfqpoint{0.738293in}{0.682476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc17}%
\pgfsetstrokecolor{jkonpnc17}%
\pgfpathmoveto{\pgfqpoint{0.635678in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{0.649279in}{0.735392in}}%
\pgfpathlineto{\pgfqpoint{0.657460in}{0.748406in}}%
\pgfpathlineto{\pgfqpoint{0.643881in}{0.761823in}}%
\pgfpathlineto{\pgfqpoint{0.635678in}{0.749075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc145}%
\pgfsetstrokecolor{jkonpnc145}%
\pgfpathmoveto{\pgfqpoint{1.027775in}{1.658360in}}%
\pgfpathlineto{\pgfqpoint{1.041534in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{1.658292in}}%
\pgfpathlineto{\pgfqpoint{1.035426in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{1.027775in}{1.658360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{1.476109in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{1.489787in}{0.575488in}}%
\pgfpathlineto{\pgfqpoint{1.497310in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{1.483622in}{0.590537in}}%
\pgfpathlineto{\pgfqpoint{1.476109in}{0.581578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{0.918331in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{0.931702in}{0.626895in}}%
\pgfpathlineto{\pgfqpoint{0.939781in}{0.636065in}}%
\pgfpathlineto{\pgfqpoint{0.926313in}{0.646037in}}%
\pgfpathlineto{\pgfqpoint{0.918331in}{0.632354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.762803in}{0.576167in}}%
\pgfpathlineto{\pgfqpoint{1.776607in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{1.783993in}{0.582175in}}%
\pgfpathlineto{\pgfqpoint{1.770023in}{0.585245in}}%
\pgfpathlineto{\pgfqpoint{1.762803in}{0.576167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{0.835083in}{0.651183in}}%
\pgfpathlineto{\pgfqpoint{0.848499in}{0.642642in}}%
\pgfpathlineto{\pgfqpoint{0.856530in}{0.656243in}}%
\pgfpathlineto{\pgfqpoint{0.843073in}{0.666301in}}%
\pgfpathlineto{\pgfqpoint{0.835083in}{0.651183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.106134in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{1.119625in}{0.599290in}}%
\pgfpathlineto{\pgfqpoint{1.127517in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{1.114031in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{1.106134in}{0.606143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{1.210733in}{0.597677in}}%
\pgfpathlineto{\pgfqpoint{1.224268in}{0.588261in}}%
\pgfpathlineto{\pgfqpoint{1.232053in}{0.599122in}}%
\pgfpathlineto{\pgfqpoint{1.218522in}{0.605044in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{0.597677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.175868in}{0.598681in}}%
\pgfpathlineto{\pgfqpoint{1.189390in}{0.591352in}}%
\pgfpathlineto{\pgfqpoint{1.197205in}{0.604444in}}%
\pgfpathlineto{\pgfqpoint{1.183693in}{0.608675in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{0.598681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.602069in}{0.581713in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{0.572670in}}%
\pgfpathlineto{\pgfqpoint{1.623224in}{0.585591in}}%
\pgfpathlineto{\pgfqpoint{1.609485in}{0.591585in}}%
\pgfpathlineto{\pgfqpoint{1.602069in}{0.581713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{0.662797in}{0.723426in}}%
\pgfpathlineto{\pgfqpoint{0.676184in}{0.714426in}}%
\pgfpathlineto{\pgfqpoint{0.684402in}{0.726252in}}%
\pgfpathlineto{\pgfqpoint{0.670965in}{0.736543in}}%
\pgfpathlineto{\pgfqpoint{0.662797in}{0.723426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc141}%
\pgfsetstrokecolor{jkonpnc141}%
\pgfpathmoveto{\pgfqpoint{0.969415in}{1.602037in}}%
\pgfpathlineto{\pgfqpoint{0.983332in}{1.567550in}}%
\pgfpathlineto{\pgfqpoint{0.990946in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{0.977086in}{1.631092in}}%
\pgfpathlineto{\pgfqpoint{0.969415in}{1.602037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.636976in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{0.570666in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{0.583944in}}%
\pgfpathlineto{\pgfqpoint{1.644234in}{0.586171in}}%
\pgfpathlineto{\pgfqpoint{1.636976in}{0.579535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.245604in}{0.594794in}}%
\pgfpathlineto{\pgfqpoint{1.259162in}{0.588095in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{0.595212in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{0.601490in}}%
\pgfpathlineto{\pgfqpoint{1.245604in}{0.594794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{1.510970in}{0.578264in}}%
\pgfpathlineto{\pgfqpoint{1.524673in}{0.572386in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.518490in}{0.588773in}}%
\pgfpathlineto{\pgfqpoint{1.510970in}{0.578264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.315321in}{0.585772in}}%
\pgfpathlineto{\pgfqpoint{1.328930in}{0.581047in}}%
\pgfpathlineto{\pgfqpoint{1.336606in}{0.590289in}}%
\pgfpathlineto{\pgfqpoint{1.323049in}{0.599109in}}%
\pgfpathlineto{\pgfqpoint{1.315321in}{0.585772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{1.071264in}{0.609821in}}%
\pgfpathlineto{\pgfqpoint{1.084734in}{0.603482in}}%
\pgfpathlineto{\pgfqpoint{1.092657in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{1.079174in}{0.621264in}}%
\pgfpathlineto{\pgfqpoint{1.071264in}{0.609821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{0.751645in}{0.674870in}}%
\pgfpathlineto{\pgfqpoint{0.765183in}{0.662532in}}%
\pgfpathlineto{\pgfqpoint{0.773287in}{0.675600in}}%
\pgfpathlineto{\pgfqpoint{0.759852in}{0.685432in}}%
\pgfpathlineto{\pgfqpoint{0.751645in}{0.674870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{0.883444in}{0.636650in}}%
\pgfpathlineto{\pgfqpoint{0.896780in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{0.904830in}{0.643572in}}%
\pgfpathlineto{\pgfqpoint{0.891443in}{0.650536in}}%
\pgfpathlineto{\pgfqpoint{0.883444in}{0.636650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.797736in}{0.574296in}}%
\pgfpathlineto{\pgfqpoint{1.811761in}{0.571550in}}%
\pgfpathlineto{\pgfqpoint{1.818760in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{1.805019in}{0.585248in}}%
\pgfpathlineto{\pgfqpoint{1.797736in}{0.574296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.280479in}{0.592089in}}%
\pgfpathlineto{\pgfqpoint{1.294026in}{0.581975in}}%
\pgfpathlineto{\pgfqpoint{1.301776in}{0.595873in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{1.280479in}{0.592089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{1.001539in}{0.615780in}}%
\pgfpathlineto{\pgfqpoint{1.014952in}{0.610801in}}%
\pgfpathlineto{\pgfqpoint{1.022944in}{0.620272in}}%
\pgfpathlineto{\pgfqpoint{1.009476in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{1.001539in}{0.615780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{0.676184in}{0.714426in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{0.701236in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.717524in}}%
\pgfpathlineto{\pgfqpoint{0.684402in}{0.726252in}}%
\pgfpathlineto{\pgfqpoint{0.676184in}{0.714426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{0.966675in}{0.618961in}}%
\pgfpathlineto{\pgfqpoint{0.980080in}{0.613270in}}%
\pgfpathlineto{\pgfqpoint{0.988043in}{0.626190in}}%
\pgfpathlineto{\pgfqpoint{0.974632in}{0.632451in}}%
\pgfpathlineto{\pgfqpoint{0.966675in}{0.618961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc138}%
\pgfsetstrokecolor{jkonpnc138}%
\pgfpathmoveto{\pgfqpoint{0.940230in}{1.573515in}}%
\pgfpathlineto{\pgfqpoint{0.954127in}{1.542802in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.569649in}}%
\pgfpathlineto{\pgfqpoint{0.947867in}{1.603369in}}%
\pgfpathlineto{\pgfqpoint{0.940230in}{1.573515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{0.800102in}{0.657956in}}%
\pgfpathlineto{\pgfqpoint{0.813471in}{0.650645in}}%
\pgfpathlineto{\pgfqpoint{0.821573in}{0.662843in}}%
\pgfpathlineto{\pgfqpoint{0.808246in}{0.669119in}}%
\pgfpathlineto{\pgfqpoint{0.800102in}{0.657956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{1.350232in}{0.586189in}}%
\pgfpathlineto{\pgfqpoint{1.363825in}{0.578425in}}%
\pgfpathlineto{\pgfqpoint{1.371464in}{0.587584in}}%
\pgfpathlineto{\pgfqpoint{1.357905in}{0.597044in}}%
\pgfpathlineto{\pgfqpoint{1.350232in}{0.586189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc48}%
\pgfsetstrokecolor{jkonpnc48}%
\pgfpathmoveto{\pgfqpoint{0.689760in}{0.701236in}}%
\pgfpathlineto{\pgfqpoint{0.703259in}{0.689816in}}%
\pgfpathlineto{\pgfqpoint{0.711284in}{0.705765in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.717524in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{0.701236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{1.671903in}{0.577698in}}%
\pgfpathlineto{\pgfqpoint{1.685731in}{0.572606in}}%
\pgfpathlineto{\pgfqpoint{1.693040in}{0.581766in}}%
\pgfpathlineto{\pgfqpoint{1.679174in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.671903in}{0.577698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{0.848499in}{0.642642in}}%
\pgfpathlineto{\pgfqpoint{0.861846in}{0.636768in}}%
\pgfpathlineto{\pgfqpoint{0.869987in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{0.856530in}{0.656243in}}%
\pgfpathlineto{\pgfqpoint{0.848499in}{0.642642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc149}%
\pgfsetstrokecolor{jkonpnc149}%
\pgfpathmoveto{\pgfqpoint{1.706828in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{1.720547in}{0.567596in}}%
\pgfpathlineto{\pgfqpoint{1.727987in}{0.580424in}}%
\pgfpathlineto{\pgfqpoint{1.714015in}{0.582569in}}%
\pgfpathlineto{\pgfqpoint{1.706828in}{0.575604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.580787in}{0.574510in}}%
\pgfpathlineto{\pgfqpoint{1.594545in}{0.569064in}}%
\pgfpathlineto{\pgfqpoint{1.602069in}{0.581713in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.584490in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{0.574510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.385099in}{0.582509in}}%
\pgfpathlineto{\pgfqpoint{1.398752in}{0.577470in}}%
\pgfpathlineto{\pgfqpoint{1.406385in}{0.588212in}}%
\pgfpathlineto{\pgfqpoint{1.392706in}{0.591222in}}%
\pgfpathlineto{\pgfqpoint{1.385099in}{0.582509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{0.703259in}{0.689816in}}%
\pgfpathlineto{\pgfqpoint{0.716710in}{0.679578in}}%
\pgfpathlineto{\pgfqpoint{0.724729in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{0.711284in}{0.705765in}}%
\pgfpathlineto{\pgfqpoint{0.703259in}{0.689816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{0.931702in}{0.626895in}}%
\pgfpathlineto{\pgfqpoint{0.945157in}{0.618291in}}%
\pgfpathlineto{\pgfqpoint{0.953165in}{0.630307in}}%
\pgfpathlineto{\pgfqpoint{0.939781in}{0.636065in}}%
\pgfpathlineto{\pgfqpoint{0.931702in}{0.626895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.545968in}{0.579520in}}%
\pgfpathlineto{\pgfqpoint{1.559690in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{1.567162in}{0.583658in}}%
\pgfpathlineto{\pgfqpoint{1.553435in}{0.589242in}}%
\pgfpathlineto{\pgfqpoint{1.545968in}{0.579520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{1.154516in}{0.593697in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{0.587702in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{0.598681in}}%
\pgfpathlineto{\pgfqpoint{1.162360in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{1.154516in}{0.593697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{1.454898in}{0.578381in}}%
\pgfpathlineto{\pgfqpoint{1.468532in}{0.570556in}}%
\pgfpathlineto{\pgfqpoint{1.476109in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{1.462420in}{0.586597in}}%
\pgfpathlineto{\pgfqpoint{1.454898in}{0.578381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{1.420005in}{0.580985in}}%
\pgfpathlineto{\pgfqpoint{1.433614in}{0.572619in}}%
\pgfpathlineto{\pgfqpoint{1.441273in}{0.586154in}}%
\pgfpathlineto{\pgfqpoint{1.427613in}{0.591575in}}%
\pgfpathlineto{\pgfqpoint{1.420005in}{0.580985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.049893in}{0.603427in}}%
\pgfpathlineto{\pgfqpoint{1.063342in}{0.598184in}}%
\pgfpathlineto{\pgfqpoint{1.071264in}{0.609821in}}%
\pgfpathlineto{\pgfqpoint{1.057825in}{0.614699in}}%
\pgfpathlineto{\pgfqpoint{1.049893in}{0.603427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.741765in}{0.573621in}}%
\pgfpathlineto{\pgfqpoint{1.755627in}{0.568318in}}%
\pgfpathlineto{\pgfqpoint{1.762803in}{0.576167in}}%
\pgfpathlineto{\pgfqpoint{1.748914in}{0.580679in}}%
\pgfpathlineto{\pgfqpoint{1.741765in}{0.573621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{0.765183in}{0.662532in}}%
\pgfpathlineto{\pgfqpoint{0.778490in}{0.656567in}}%
\pgfpathlineto{\pgfqpoint{0.786614in}{0.668953in}}%
\pgfpathlineto{\pgfqpoint{0.773287in}{0.675600in}}%
\pgfpathlineto{\pgfqpoint{0.765183in}{0.662532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.119625in}{0.599290in}}%
\pgfpathlineto{\pgfqpoint{1.133142in}{0.590117in}}%
\pgfpathlineto{\pgfqpoint{1.140997in}{0.603414in}}%
\pgfpathlineto{\pgfqpoint{1.127517in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{1.119625in}{0.599290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.084734in}{0.603482in}}%
\pgfpathlineto{\pgfqpoint{1.098256in}{0.592869in}}%
\pgfpathlineto{\pgfqpoint{1.106134in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{1.092657in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{1.084734in}{0.603482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{0.813471in}{0.650645in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.639247in}}%
\pgfpathlineto{\pgfqpoint{0.835083in}{0.651183in}}%
\pgfpathlineto{\pgfqpoint{0.821573in}{0.662843in}}%
\pgfpathlineto{\pgfqpoint{0.813471in}{0.650645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{1.014952in}{0.610801in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{0.600735in}}%
\pgfpathlineto{\pgfqpoint{1.036428in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{1.022944in}{0.620272in}}%
\pgfpathlineto{\pgfqpoint{1.014952in}{0.610801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{0.896780in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{0.910238in}{0.622721in}}%
\pgfpathlineto{\pgfqpoint{0.918331in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{0.904830in}{0.643572in}}%
\pgfpathlineto{\pgfqpoint{0.896780in}{0.631813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{1.489787in}{0.575488in}}%
\pgfpathlineto{\pgfqpoint{1.503505in}{0.570349in}}%
\pgfpathlineto{\pgfqpoint{1.510970in}{0.578264in}}%
\pgfpathlineto{\pgfqpoint{1.497310in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{1.489787in}{0.575488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.189390in}{0.591352in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{0.584490in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{0.597677in}}%
\pgfpathlineto{\pgfqpoint{1.197205in}{0.604444in}}%
\pgfpathlineto{\pgfqpoint{1.189390in}{0.591352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.224268in}{0.588261in}}%
\pgfpathlineto{\pgfqpoint{1.237823in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{1.245604in}{0.594794in}}%
\pgfpathlineto{\pgfqpoint{1.232053in}{0.599122in}}%
\pgfpathlineto{\pgfqpoint{1.224268in}{0.588261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{1.615709in}{0.572670in}}%
\pgfpathlineto{\pgfqpoint{1.629557in}{0.569038in}}%
\pgfpathlineto{\pgfqpoint{1.636976in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.623224in}{0.585591in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{0.572670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{0.861846in}{0.636768in}}%
\pgfpathlineto{\pgfqpoint{0.875365in}{0.625240in}}%
\pgfpathlineto{\pgfqpoint{0.883444in}{0.636650in}}%
\pgfpathlineto{\pgfqpoint{0.869987in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{0.861846in}{0.636768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{0.716710in}{0.679578in}}%
\pgfpathlineto{\pgfqpoint{0.730028in}{0.672764in}}%
\pgfpathlineto{\pgfqpoint{0.738293in}{0.682476in}}%
\pgfpathlineto{\pgfqpoint{0.724729in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{0.716710in}{0.679578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.259162in}{0.588095in}}%
\pgfpathlineto{\pgfqpoint{1.272714in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{1.280479in}{0.592089in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{0.595212in}}%
\pgfpathlineto{\pgfqpoint{1.259162in}{0.588095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc12}%
\pgfsetstrokecolor{jkonpnc12}%
\pgfpathmoveto{\pgfqpoint{0.641065in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{0.708925in}}%
\pgfpathlineto{\pgfqpoint{0.662797in}{0.723426in}}%
\pgfpathlineto{\pgfqpoint{0.649279in}{0.735392in}}%
\pgfpathlineto{\pgfqpoint{0.641065in}{0.722808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{1.294026in}{0.581975in}}%
\pgfpathlineto{\pgfqpoint{1.307644in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{1.315321in}{0.585772in}}%
\pgfpathlineto{\pgfqpoint{1.301776in}{0.595873in}}%
\pgfpathlineto{\pgfqpoint{1.294026in}{0.581975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{1.776607in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{1.790646in}{0.567345in}}%
\pgfpathlineto{\pgfqpoint{1.797736in}{0.574296in}}%
\pgfpathlineto{\pgfqpoint{1.783993in}{0.582175in}}%
\pgfpathlineto{\pgfqpoint{1.776607in}{0.569588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{0.570666in}}%
\pgfpathlineto{\pgfqpoint{1.664431in}{0.565100in}}%
\pgfpathlineto{\pgfqpoint{1.671903in}{0.577698in}}%
\pgfpathlineto{\pgfqpoint{1.658139in}{0.583944in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{0.570666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{0.980080in}{0.613270in}}%
\pgfpathlineto{\pgfqpoint{0.993526in}{0.606162in}}%
\pgfpathlineto{\pgfqpoint{1.001539in}{0.615780in}}%
\pgfpathlineto{\pgfqpoint{0.988043in}{0.626190in}}%
\pgfpathlineto{\pgfqpoint{0.980080in}{0.613270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{1.328930in}{0.581047in}}%
\pgfpathlineto{\pgfqpoint{1.342525in}{0.573724in}}%
\pgfpathlineto{\pgfqpoint{1.350232in}{0.586189in}}%
\pgfpathlineto{\pgfqpoint{1.336606in}{0.590289in}}%
\pgfpathlineto{\pgfqpoint{1.328930in}{0.581047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc10}%
\pgfsetstrokecolor{jkonpnc10}%
\pgfpathmoveto{\pgfqpoint{0.627552in}{0.734472in}}%
\pgfpathlineto{\pgfqpoint{0.641065in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{0.649279in}{0.735392in}}%
\pgfpathlineto{\pgfqpoint{0.635678in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{0.627552in}{0.734472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{0.945157in}{0.618291in}}%
\pgfpathlineto{\pgfqpoint{0.958663in}{0.607629in}}%
\pgfpathlineto{\pgfqpoint{0.966675in}{0.618961in}}%
\pgfpathlineto{\pgfqpoint{0.953165in}{0.630307in}}%
\pgfpathlineto{\pgfqpoint{0.945157in}{0.618291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{0.826982in}{0.639247in}}%
\pgfpathlineto{\pgfqpoint{0.840401in}{0.630864in}}%
\pgfpathlineto{\pgfqpoint{0.848499in}{0.642642in}}%
\pgfpathlineto{\pgfqpoint{0.835083in}{0.651183in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.639247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc145}%
\pgfsetstrokecolor{jkonpnc145}%
\pgfpathmoveto{\pgfqpoint{1.006259in}{1.661127in}}%
\pgfpathlineto{\pgfqpoint{1.020114in}{1.626887in}}%
\pgfpathlineto{\pgfqpoint{1.027775in}{1.658360in}}%
\pgfpathlineto{\pgfqpoint{1.013968in}{1.689583in}}%
\pgfpathlineto{\pgfqpoint{1.006259in}{1.661127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{0.654682in}{0.708925in}}%
\pgfpathlineto{\pgfqpoint{0.668041in}{0.700644in}}%
\pgfpathlineto{\pgfqpoint{0.676184in}{0.714426in}}%
\pgfpathlineto{\pgfqpoint{0.662797in}{0.723426in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{0.708925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{0.778490in}{0.656567in}}%
\pgfpathlineto{\pgfqpoint{0.792018in}{0.644698in}}%
\pgfpathlineto{\pgfqpoint{0.800102in}{0.657956in}}%
\pgfpathlineto{\pgfqpoint{0.786614in}{0.668953in}}%
\pgfpathlineto{\pgfqpoint{0.778490in}{0.656567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc146}%
\pgfsetstrokecolor{jkonpnc146}%
\pgfpathmoveto{\pgfqpoint{0.977086in}{1.631092in}}%
\pgfpathlineto{\pgfqpoint{0.990946in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{0.998640in}{1.627693in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{1.660349in}}%
\pgfpathlineto{\pgfqpoint{0.977086in}{1.631092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.363825in}{0.578425in}}%
\pgfpathlineto{\pgfqpoint{1.377480in}{0.574037in}}%
\pgfpathlineto{\pgfqpoint{1.385099in}{0.582509in}}%
\pgfpathlineto{\pgfqpoint{1.371464in}{0.587584in}}%
\pgfpathlineto{\pgfqpoint{1.363825in}{0.578425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{0.730028in}{0.672764in}}%
\pgfpathlineto{\pgfqpoint{0.743594in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{0.751645in}{0.674870in}}%
\pgfpathlineto{\pgfqpoint{0.738293in}{0.682476in}}%
\pgfpathlineto{\pgfqpoint{0.730028in}{0.672764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.524673in}{0.572386in}}%
\pgfpathlineto{\pgfqpoint{1.538458in}{0.568799in}}%
\pgfpathlineto{\pgfqpoint{1.545968in}{0.579520in}}%
\pgfpathlineto{\pgfqpoint{1.532268in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.524673in}{0.572386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc151}%
\pgfsetstrokecolor{jkonpnc151}%
\pgfpathmoveto{\pgfqpoint{1.035426in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{1.658292in}}%
\pgfpathlineto{\pgfqpoint{1.056916in}{1.688946in}}%
\pgfpathlineto{\pgfqpoint{1.043144in}{1.720811in}}%
\pgfpathlineto{\pgfqpoint{1.035426in}{1.691668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.559690in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{1.573342in}{0.564812in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{0.574510in}}%
\pgfpathlineto{\pgfqpoint{1.567162in}{0.583658in}}%
\pgfpathlineto{\pgfqpoint{1.559690in}{0.573483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc40}%
\pgfsetstrokecolor{jkonpnc40}%
\pgfpathmoveto{\pgfqpoint{0.681558in}{0.688980in}}%
\pgfpathlineto{\pgfqpoint{0.695134in}{0.676004in}}%
\pgfpathlineto{\pgfqpoint{0.703259in}{0.689816in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{0.701236in}}%
\pgfpathlineto{\pgfqpoint{0.681558in}{0.688980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{0.668041in}{0.700644in}}%
\pgfpathlineto{\pgfqpoint{0.681558in}{0.688980in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{0.701236in}}%
\pgfpathlineto{\pgfqpoint{0.676184in}{0.714426in}}%
\pgfpathlineto{\pgfqpoint{0.668041in}{0.700644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.028458in}{0.600735in}}%
\pgfpathlineto{\pgfqpoint{1.041916in}{0.594456in}}%
\pgfpathlineto{\pgfqpoint{1.049893in}{0.603427in}}%
\pgfpathlineto{\pgfqpoint{1.036428in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{0.600735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.685731in}{0.572606in}}%
\pgfpathlineto{\pgfqpoint{1.699461in}{0.564882in}}%
\pgfpathlineto{\pgfqpoint{1.706828in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{1.693040in}{0.581766in}}%
\pgfpathlineto{\pgfqpoint{1.685731in}{0.572606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{0.910238in}{0.622721in}}%
\pgfpathlineto{\pgfqpoint{0.923660in}{0.615473in}}%
\pgfpathlineto{\pgfqpoint{0.931702in}{0.626895in}}%
\pgfpathlineto{\pgfqpoint{0.918331in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{0.910238in}{0.622721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{0.875365in}{0.625240in}}%
\pgfpathlineto{\pgfqpoint{0.888786in}{0.617439in}}%
\pgfpathlineto{\pgfqpoint{0.896780in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{0.883444in}{0.636650in}}%
\pgfpathlineto{\pgfqpoint{0.875365in}{0.625240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.720547in}{0.567596in}}%
\pgfpathlineto{\pgfqpoint{1.734370in}{0.561637in}}%
\pgfpathlineto{\pgfqpoint{1.741765in}{0.573621in}}%
\pgfpathlineto{\pgfqpoint{1.727987in}{0.580424in}}%
\pgfpathlineto{\pgfqpoint{1.720547in}{0.567596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{0.743594in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{0.756983in}{0.651672in}}%
\pgfpathlineto{\pgfqpoint{0.765183in}{0.662532in}}%
\pgfpathlineto{\pgfqpoint{0.751645in}{0.674870in}}%
\pgfpathlineto{\pgfqpoint{0.743594in}{0.659895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.594545in}{0.569064in}}%
\pgfpathlineto{\pgfqpoint{1.608340in}{0.564165in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{0.572670in}}%
\pgfpathlineto{\pgfqpoint{1.602069in}{0.581713in}}%
\pgfpathlineto{\pgfqpoint{1.594545in}{0.569064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.133142in}{0.590117in}}%
\pgfpathlineto{\pgfqpoint{1.146644in}{0.585618in}}%
\pgfpathlineto{\pgfqpoint{1.154516in}{0.593697in}}%
\pgfpathlineto{\pgfqpoint{1.140997in}{0.603414in}}%
\pgfpathlineto{\pgfqpoint{1.133142in}{0.590117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc141}%
\pgfsetstrokecolor{jkonpnc141}%
\pgfpathmoveto{\pgfqpoint{0.947867in}{1.603369in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.569649in}}%
\pgfpathlineto{\pgfqpoint{0.969415in}{1.602037in}}%
\pgfpathlineto{\pgfqpoint{0.955530in}{1.632436in}}%
\pgfpathlineto{\pgfqpoint{0.947867in}{1.603369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.202924in}{0.584490in}}%
\pgfpathlineto{\pgfqpoint{1.216469in}{0.577025in}}%
\pgfpathlineto{\pgfqpoint{1.224268in}{0.588261in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{0.597677in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{0.584490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.098256in}{0.592869in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{0.588256in}}%
\pgfpathlineto{\pgfqpoint{1.119625in}{0.599290in}}%
\pgfpathlineto{\pgfqpoint{1.106134in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{1.098256in}{0.592869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.168030in}{0.587702in}}%
\pgfpathlineto{\pgfqpoint{1.181556in}{0.583481in}}%
\pgfpathlineto{\pgfqpoint{1.189390in}{0.591352in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{0.598681in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{0.587702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{1.398752in}{0.577470in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{0.572242in}}%
\pgfpathlineto{\pgfqpoint{1.420005in}{0.580985in}}%
\pgfpathlineto{\pgfqpoint{1.406385in}{0.588212in}}%
\pgfpathlineto{\pgfqpoint{1.398752in}{0.577470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{0.792018in}{0.644698in}}%
\pgfpathlineto{\pgfqpoint{0.805444in}{0.635847in}}%
\pgfpathlineto{\pgfqpoint{0.813471in}{0.650645in}}%
\pgfpathlineto{\pgfqpoint{0.800102in}{0.657956in}}%
\pgfpathlineto{\pgfqpoint{0.792018in}{0.644698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{1.468532in}{0.570556in}}%
\pgfpathlineto{\pgfqpoint{1.482239in}{0.565297in}}%
\pgfpathlineto{\pgfqpoint{1.489787in}{0.575488in}}%
\pgfpathlineto{\pgfqpoint{1.476109in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{1.468532in}{0.570556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{1.433614in}{0.572619in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.570329in}}%
\pgfpathlineto{\pgfqpoint{1.454898in}{0.578381in}}%
\pgfpathlineto{\pgfqpoint{1.441273in}{0.586154in}}%
\pgfpathlineto{\pgfqpoint{1.433614in}{0.572619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{0.695134in}{0.676004in}}%
\pgfpathlineto{\pgfqpoint{0.708454in}{0.669037in}}%
\pgfpathlineto{\pgfqpoint{0.716710in}{0.679578in}}%
\pgfpathlineto{\pgfqpoint{0.703259in}{0.689816in}}%
\pgfpathlineto{\pgfqpoint{0.695134in}{0.676004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{0.993526in}{0.606162in}}%
\pgfpathlineto{\pgfqpoint{1.007030in}{0.596205in}}%
\pgfpathlineto{\pgfqpoint{1.014952in}{0.610801in}}%
\pgfpathlineto{\pgfqpoint{1.001539in}{0.615780in}}%
\pgfpathlineto{\pgfqpoint{0.993526in}{0.606162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{0.958663in}{0.607629in}}%
\pgfpathlineto{\pgfqpoint{0.972053in}{0.603028in}}%
\pgfpathlineto{\pgfqpoint{0.980080in}{0.613270in}}%
\pgfpathlineto{\pgfqpoint{0.966675in}{0.618961in}}%
\pgfpathlineto{\pgfqpoint{0.958663in}{0.607629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{1.063342in}{0.598184in}}%
\pgfpathlineto{\pgfqpoint{1.076811in}{0.592668in}}%
\pgfpathlineto{\pgfqpoint{1.084734in}{0.603482in}}%
\pgfpathlineto{\pgfqpoint{1.071264in}{0.609821in}}%
\pgfpathlineto{\pgfqpoint{1.063342in}{0.598184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.272714in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{1.286306in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{1.294026in}{0.581975in}}%
\pgfpathlineto{\pgfqpoint{1.280479in}{0.592089in}}%
\pgfpathlineto{\pgfqpoint{1.272714in}{0.578550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.755627in}{0.568318in}}%
\pgfpathlineto{\pgfqpoint{1.769524in}{0.563359in}}%
\pgfpathlineto{\pgfqpoint{1.776607in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{1.762803in}{0.576167in}}%
\pgfpathlineto{\pgfqpoint{1.755627in}{0.568318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.503505in}{0.570349in}}%
\pgfpathlineto{\pgfqpoint{1.517196in}{0.563603in}}%
\pgfpathlineto{\pgfqpoint{1.524673in}{0.572386in}}%
\pgfpathlineto{\pgfqpoint{1.510970in}{0.578264in}}%
\pgfpathlineto{\pgfqpoint{1.503505in}{0.570349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.629557in}{0.569038in}}%
\pgfpathlineto{\pgfqpoint{1.643318in}{0.562592in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{0.570666in}}%
\pgfpathlineto{\pgfqpoint{1.636976in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.629557in}{0.569038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{0.840401in}{0.630864in}}%
\pgfpathlineto{\pgfqpoint{0.853800in}{0.623442in}}%
\pgfpathlineto{\pgfqpoint{0.861846in}{0.636768in}}%
\pgfpathlineto{\pgfqpoint{0.848499in}{0.642642in}}%
\pgfpathlineto{\pgfqpoint{0.840401in}{0.630864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.307644in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{1.321227in}{0.570622in}}%
\pgfpathlineto{\pgfqpoint{1.328930in}{0.581047in}}%
\pgfpathlineto{\pgfqpoint{1.315321in}{0.585772in}}%
\pgfpathlineto{\pgfqpoint{1.307644in}{0.579028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.237823in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{1.251393in}{0.577554in}}%
\pgfpathlineto{\pgfqpoint{1.259162in}{0.588095in}}%
\pgfpathlineto{\pgfqpoint{1.245604in}{0.594794in}}%
\pgfpathlineto{\pgfqpoint{1.237823in}{0.582895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.342525in}{0.573724in}}%
\pgfpathlineto{\pgfqpoint{1.356164in}{0.568807in}}%
\pgfpathlineto{\pgfqpoint{1.363825in}{0.578425in}}%
\pgfpathlineto{\pgfqpoint{1.350232in}{0.586189in}}%
\pgfpathlineto{\pgfqpoint{1.342525in}{0.573724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc38}%
\pgfsetstrokecolor{jkonpnc38}%
\pgfpathmoveto{\pgfqpoint{0.619562in}{0.716941in}}%
\pgfpathlineto{\pgfqpoint{0.632923in}{0.708478in}}%
\pgfpathlineto{\pgfqpoint{0.641065in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{0.627552in}{0.734472in}}%
\pgfpathlineto{\pgfqpoint{0.619562in}{0.716941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{0.805444in}{0.635847in}}%
\pgfpathlineto{\pgfqpoint{0.818888in}{0.626678in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.639247in}}%
\pgfpathlineto{\pgfqpoint{0.813471in}{0.650645in}}%
\pgfpathlineto{\pgfqpoint{0.805444in}{0.635847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.790646in}{0.567345in}}%
\pgfpathlineto{\pgfqpoint{1.804385in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{1.811761in}{0.571550in}}%
\pgfpathlineto{\pgfqpoint{1.797736in}{0.574296in}}%
\pgfpathlineto{\pgfqpoint{1.790646in}{0.567345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{0.756983in}{0.651672in}}%
\pgfpathlineto{\pgfqpoint{0.770362in}{0.643937in}}%
\pgfpathlineto{\pgfqpoint{0.778490in}{0.656567in}}%
\pgfpathlineto{\pgfqpoint{0.765183in}{0.662532in}}%
\pgfpathlineto{\pgfqpoint{0.756983in}{0.651672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{0.923660in}{0.615473in}}%
\pgfpathlineto{\pgfqpoint{0.937173in}{0.604677in}}%
\pgfpathlineto{\pgfqpoint{0.945157in}{0.618291in}}%
\pgfpathlineto{\pgfqpoint{0.931702in}{0.626895in}}%
\pgfpathlineto{\pgfqpoint{0.923660in}{0.615473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc14}%
\pgfsetstrokecolor{jkonpnc14}%
\pgfpathmoveto{\pgfqpoint{0.632923in}{0.708478in}}%
\pgfpathlineto{\pgfqpoint{0.646484in}{0.695972in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{0.708925in}}%
\pgfpathlineto{\pgfqpoint{0.641065in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{0.632923in}{0.708478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{0.669037in}}%
\pgfpathlineto{\pgfqpoint{0.722026in}{0.656201in}}%
\pgfpathlineto{\pgfqpoint{0.730028in}{0.672764in}}%
\pgfpathlineto{\pgfqpoint{0.716710in}{0.679578in}}%
\pgfpathlineto{\pgfqpoint{0.708454in}{0.669037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.664431in}{0.565100in}}%
\pgfpathlineto{\pgfqpoint{1.678347in}{0.562018in}}%
\pgfpathlineto{\pgfqpoint{1.685731in}{0.572606in}}%
\pgfpathlineto{\pgfqpoint{1.671903in}{0.577698in}}%
\pgfpathlineto{\pgfqpoint{1.664431in}{0.565100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{1.699461in}{0.564882in}}%
\pgfpathlineto{\pgfqpoint{1.713227in}{0.557710in}}%
\pgfpathlineto{\pgfqpoint{1.720547in}{0.567596in}}%
\pgfpathlineto{\pgfqpoint{1.706828in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{1.699461in}{0.564882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.573342in}{0.564812in}}%
\pgfpathlineto{\pgfqpoint{1.587162in}{0.560905in}}%
\pgfpathlineto{\pgfqpoint{1.594545in}{0.569064in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{0.574510in}}%
\pgfpathlineto{\pgfqpoint{1.573342in}{0.564812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{0.646484in}{0.695972in}}%
\pgfpathlineto{\pgfqpoint{0.659988in}{0.684679in}}%
\pgfpathlineto{\pgfqpoint{0.668041in}{0.700644in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{0.708925in}}%
\pgfpathlineto{\pgfqpoint{0.646484in}{0.695972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{0.888786in}{0.617439in}}%
\pgfpathlineto{\pgfqpoint{0.902170in}{0.611452in}}%
\pgfpathlineto{\pgfqpoint{0.910238in}{0.622721in}}%
\pgfpathlineto{\pgfqpoint{0.896780in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{0.888786in}{0.617439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{1.041916in}{0.594456in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.586927in}}%
\pgfpathlineto{\pgfqpoint{1.063342in}{0.598184in}}%
\pgfpathlineto{\pgfqpoint{1.049893in}{0.603427in}}%
\pgfpathlineto{\pgfqpoint{1.041916in}{0.594456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{1.146644in}{0.585618in}}%
\pgfpathlineto{\pgfqpoint{1.160179in}{0.576939in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{0.587702in}}%
\pgfpathlineto{\pgfqpoint{1.154516in}{0.593697in}}%
\pgfpathlineto{\pgfqpoint{1.146644in}{0.585618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.111735in}{0.588256in}}%
\pgfpathlineto{\pgfqpoint{1.125256in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.133142in}{0.590117in}}%
\pgfpathlineto{\pgfqpoint{1.119625in}{0.599290in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{0.588256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.538458in}{0.568799in}}%
\pgfpathlineto{\pgfqpoint{1.552227in}{0.564045in}}%
\pgfpathlineto{\pgfqpoint{1.559690in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{1.545968in}{0.579520in}}%
\pgfpathlineto{\pgfqpoint{1.538458in}{0.568799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{1.007030in}{0.596205in}}%
\pgfpathlineto{\pgfqpoint{1.020489in}{0.589499in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{0.600735in}}%
\pgfpathlineto{\pgfqpoint{1.014952in}{0.610801in}}%
\pgfpathlineto{\pgfqpoint{1.007030in}{0.596205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.377480in}{0.574037in}}%
\pgfpathlineto{\pgfqpoint{1.391137in}{0.568599in}}%
\pgfpathlineto{\pgfqpoint{1.398752in}{0.577470in}}%
\pgfpathlineto{\pgfqpoint{1.385099in}{0.582509in}}%
\pgfpathlineto{\pgfqpoint{1.377480in}{0.574037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{0.853800in}{0.623442in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.612840in}}%
\pgfpathlineto{\pgfqpoint{0.875365in}{0.625240in}}%
\pgfpathlineto{\pgfqpoint{0.861846in}{0.636768in}}%
\pgfpathlineto{\pgfqpoint{0.853800in}{0.623442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.216469in}{0.577025in}}%
\pgfpathlineto{\pgfqpoint{1.230031in}{0.571898in}}%
\pgfpathlineto{\pgfqpoint{1.237823in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{1.224268in}{0.588261in}}%
\pgfpathlineto{\pgfqpoint{1.216469in}{0.577025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.412418in}{0.572242in}}%
\pgfpathlineto{\pgfqpoint{1.426067in}{0.565291in}}%
\pgfpathlineto{\pgfqpoint{1.433614in}{0.572619in}}%
\pgfpathlineto{\pgfqpoint{1.420005in}{0.580985in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{0.572242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{1.181556in}{0.583481in}}%
\pgfpathlineto{\pgfqpoint{1.195102in}{0.575250in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{0.584490in}}%
\pgfpathlineto{\pgfqpoint{1.189390in}{0.591352in}}%
\pgfpathlineto{\pgfqpoint{1.181556in}{0.583481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{0.722026in}{0.656201in}}%
\pgfpathlineto{\pgfqpoint{0.735404in}{0.648196in}}%
\pgfpathlineto{\pgfqpoint{0.743594in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{0.730028in}{0.672764in}}%
\pgfpathlineto{\pgfqpoint{0.722026in}{0.656201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.076811in}{0.592668in}}%
\pgfpathlineto{\pgfqpoint{1.090314in}{0.585095in}}%
\pgfpathlineto{\pgfqpoint{1.098256in}{0.592869in}}%
\pgfpathlineto{\pgfqpoint{1.084734in}{0.603482in}}%
\pgfpathlineto{\pgfqpoint{1.076811in}{0.592668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{0.659988in}{0.684679in}}%
\pgfpathlineto{\pgfqpoint{0.673484in}{0.673605in}}%
\pgfpathlineto{\pgfqpoint{0.681558in}{0.688980in}}%
\pgfpathlineto{\pgfqpoint{0.668041in}{0.700644in}}%
\pgfpathlineto{\pgfqpoint{0.659988in}{0.684679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.608340in}{0.564165in}}%
\pgfpathlineto{\pgfqpoint{1.622076in}{0.557205in}}%
\pgfpathlineto{\pgfqpoint{1.629557in}{0.569038in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{0.572670in}}%
\pgfpathlineto{\pgfqpoint{1.608340in}{0.564165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{1.734370in}{0.561637in}}%
\pgfpathlineto{\pgfqpoint{1.748238in}{0.556278in}}%
\pgfpathlineto{\pgfqpoint{1.755627in}{0.568318in}}%
\pgfpathlineto{\pgfqpoint{1.741765in}{0.573621in}}%
\pgfpathlineto{\pgfqpoint{1.734370in}{0.561637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{0.818888in}{0.626678in}}%
\pgfpathlineto{\pgfqpoint{0.832296in}{0.618874in}}%
\pgfpathlineto{\pgfqpoint{0.840401in}{0.630864in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.639247in}}%
\pgfpathlineto{\pgfqpoint{0.818888in}{0.626678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{0.770362in}{0.643937in}}%
\pgfpathlineto{\pgfqpoint{0.783876in}{0.632737in}}%
\pgfpathlineto{\pgfqpoint{0.792018in}{0.644698in}}%
\pgfpathlineto{\pgfqpoint{0.778490in}{0.656567in}}%
\pgfpathlineto{\pgfqpoint{0.770362in}{0.643937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc145}%
\pgfsetstrokecolor{jkonpnc145}%
\pgfpathmoveto{\pgfqpoint{0.984764in}{1.660349in}}%
\pgfpathlineto{\pgfqpoint{0.998640in}{1.627693in}}%
\pgfpathlineto{\pgfqpoint{1.006259in}{1.661127in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{1.691443in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{1.660349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{0.972053in}{0.603028in}}%
\pgfpathlineto{\pgfqpoint{0.985542in}{0.594041in}}%
\pgfpathlineto{\pgfqpoint{0.993526in}{0.606162in}}%
\pgfpathlineto{\pgfqpoint{0.980080in}{0.613270in}}%
\pgfpathlineto{\pgfqpoint{0.972053in}{0.603028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.447362in}{0.570329in}}%
\pgfpathlineto{\pgfqpoint{1.461033in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.468532in}{0.570556in}}%
\pgfpathlineto{\pgfqpoint{1.454898in}{0.578381in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.570329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.482239in}{0.565297in}}%
\pgfpathlineto{\pgfqpoint{1.495930in}{0.558778in}}%
\pgfpathlineto{\pgfqpoint{1.503505in}{0.570349in}}%
\pgfpathlineto{\pgfqpoint{1.489787in}{0.575488in}}%
\pgfpathlineto{\pgfqpoint{1.482239in}{0.565297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{0.937173in}{0.604677in}}%
\pgfpathlineto{\pgfqpoint{0.950570in}{0.599413in}}%
\pgfpathlineto{\pgfqpoint{0.958663in}{0.607629in}}%
\pgfpathlineto{\pgfqpoint{0.945157in}{0.618291in}}%
\pgfpathlineto{\pgfqpoint{0.937173in}{0.604677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc47}%
\pgfsetstrokecolor{jkonpnc47}%
\pgfpathmoveto{\pgfqpoint{0.673484in}{0.673605in}}%
\pgfpathlineto{\pgfqpoint{0.686889in}{0.664668in}}%
\pgfpathlineto{\pgfqpoint{0.695134in}{0.676004in}}%
\pgfpathlineto{\pgfqpoint{0.681558in}{0.688980in}}%
\pgfpathlineto{\pgfqpoint{0.673484in}{0.673605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{1.286306in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{1.299890in}{0.565580in}}%
\pgfpathlineto{\pgfqpoint{1.307644in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{1.294026in}{0.581975in}}%
\pgfpathlineto{\pgfqpoint{1.286306in}{0.573435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.251393in}{0.577554in}}%
\pgfpathlineto{\pgfqpoint{1.264966in}{0.569816in}}%
\pgfpathlineto{\pgfqpoint{1.272714in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{1.259162in}{0.588095in}}%
\pgfpathlineto{\pgfqpoint{1.251393in}{0.577554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.321227in}{0.570622in}}%
\pgfpathlineto{\pgfqpoint{1.334837in}{0.563781in}}%
\pgfpathlineto{\pgfqpoint{1.342525in}{0.573724in}}%
\pgfpathlineto{\pgfqpoint{1.328930in}{0.581047in}}%
\pgfpathlineto{\pgfqpoint{1.321227in}{0.570622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc151}%
\pgfsetstrokecolor{jkonpnc151}%
\pgfpathmoveto{\pgfqpoint{1.013968in}{1.689583in}}%
\pgfpathlineto{\pgfqpoint{1.027775in}{1.658360in}}%
\pgfpathlineto{\pgfqpoint{1.035426in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{1.021581in}{1.725567in}}%
\pgfpathlineto{\pgfqpoint{1.013968in}{1.689583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.643318in}{0.562592in}}%
\pgfpathlineto{\pgfqpoint{1.657212in}{0.559181in}}%
\pgfpathlineto{\pgfqpoint{1.664431in}{0.565100in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{0.570666in}}%
\pgfpathlineto{\pgfqpoint{1.643318in}{0.562592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{0.867301in}{0.612840in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{0.605186in}}%
\pgfpathlineto{\pgfqpoint{0.888786in}{0.617439in}}%
\pgfpathlineto{\pgfqpoint{0.875365in}{0.625240in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.612840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{1.769524in}{0.563359in}}%
\pgfpathlineto{\pgfqpoint{1.783246in}{0.554583in}}%
\pgfpathlineto{\pgfqpoint{1.790646in}{0.567345in}}%
\pgfpathlineto{\pgfqpoint{1.776607in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{1.769524in}{0.563359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc146}%
\pgfsetstrokecolor{jkonpnc146}%
\pgfpathmoveto{\pgfqpoint{0.955530in}{1.632436in}}%
\pgfpathlineto{\pgfqpoint{0.969415in}{1.602037in}}%
\pgfpathlineto{\pgfqpoint{0.977086in}{1.631092in}}%
\pgfpathlineto{\pgfqpoint{0.963203in}{1.661589in}}%
\pgfpathlineto{\pgfqpoint{0.955530in}{1.632436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{0.735404in}{0.648196in}}%
\pgfpathlineto{\pgfqpoint{0.748870in}{0.638176in}}%
\pgfpathlineto{\pgfqpoint{0.756983in}{0.651672in}}%
\pgfpathlineto{\pgfqpoint{0.743594in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{0.735404in}{0.648196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{0.783876in}{0.632737in}}%
\pgfpathlineto{\pgfqpoint{0.797273in}{0.624941in}}%
\pgfpathlineto{\pgfqpoint{0.805444in}{0.635847in}}%
\pgfpathlineto{\pgfqpoint{0.792018in}{0.644698in}}%
\pgfpathlineto{\pgfqpoint{0.783876in}{0.632737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.517196in}{0.563603in}}%
\pgfpathlineto{\pgfqpoint{1.531004in}{0.560502in}}%
\pgfpathlineto{\pgfqpoint{1.538458in}{0.568799in}}%
\pgfpathlineto{\pgfqpoint{1.524673in}{0.572386in}}%
\pgfpathlineto{\pgfqpoint{1.517196in}{0.563603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{0.686889in}{0.664668in}}%
\pgfpathlineto{\pgfqpoint{0.700398in}{0.653449in}}%
\pgfpathlineto{\pgfqpoint{0.708454in}{0.669037in}}%
\pgfpathlineto{\pgfqpoint{0.695134in}{0.676004in}}%
\pgfpathlineto{\pgfqpoint{0.686889in}{0.664668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{0.902170in}{0.611452in}}%
\pgfpathlineto{\pgfqpoint{0.915604in}{0.604002in}}%
\pgfpathlineto{\pgfqpoint{0.923660in}{0.615473in}}%
\pgfpathlineto{\pgfqpoint{0.910238in}{0.622721in}}%
\pgfpathlineto{\pgfqpoint{0.902170in}{0.611452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{1.356164in}{0.568807in}}%
\pgfpathlineto{\pgfqpoint{1.369815in}{0.563514in}}%
\pgfpathlineto{\pgfqpoint{1.377480in}{0.574037in}}%
\pgfpathlineto{\pgfqpoint{1.363825in}{0.578425in}}%
\pgfpathlineto{\pgfqpoint{1.356164in}{0.568807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc34}%
\pgfsetstrokecolor{jkonpnc34}%
\pgfpathmoveto{\pgfqpoint{0.611279in}{0.705114in}}%
\pgfpathlineto{\pgfqpoint{0.624753in}{0.694529in}}%
\pgfpathlineto{\pgfqpoint{0.632923in}{0.708478in}}%
\pgfpathlineto{\pgfqpoint{0.619562in}{0.716941in}}%
\pgfpathlineto{\pgfqpoint{0.611279in}{0.705114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.713227in}{0.557710in}}%
\pgfpathlineto{\pgfqpoint{1.727120in}{0.553051in}}%
\pgfpathlineto{\pgfqpoint{1.734370in}{0.561637in}}%
\pgfpathlineto{\pgfqpoint{1.720547in}{0.567596in}}%
\pgfpathlineto{\pgfqpoint{1.713227in}{0.557710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{1.125256in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.138778in}{0.573108in}}%
\pgfpathlineto{\pgfqpoint{1.146644in}{0.585618in}}%
\pgfpathlineto{\pgfqpoint{1.133142in}{0.590117in}}%
\pgfpathlineto{\pgfqpoint{1.125256in}{0.580000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{1.020489in}{0.589499in}}%
\pgfpathlineto{\pgfqpoint{1.033948in}{0.583639in}}%
\pgfpathlineto{\pgfqpoint{1.041916in}{0.594456in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{0.600735in}}%
\pgfpathlineto{\pgfqpoint{1.020489in}{0.589499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.090314in}{0.585095in}}%
\pgfpathlineto{\pgfqpoint{1.103837in}{0.576479in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{0.588256in}}%
\pgfpathlineto{\pgfqpoint{1.098256in}{0.592869in}}%
\pgfpathlineto{\pgfqpoint{1.090314in}{0.585095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.552227in}{0.564045in}}%
\pgfpathlineto{\pgfqpoint{1.565892in}{0.555399in}}%
\pgfpathlineto{\pgfqpoint{1.573342in}{0.564812in}}%
\pgfpathlineto{\pgfqpoint{1.559690in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{1.552227in}{0.564045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.055403in}{0.586927in}}%
\pgfpathlineto{\pgfqpoint{1.068905in}{0.579012in}}%
\pgfpathlineto{\pgfqpoint{1.076811in}{0.592668in}}%
\pgfpathlineto{\pgfqpoint{1.063342in}{0.598184in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.586927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.678347in}{0.562018in}}%
\pgfpathlineto{\pgfqpoint{1.692178in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{1.699461in}{0.564882in}}%
\pgfpathlineto{\pgfqpoint{1.685731in}{0.572606in}}%
\pgfpathlineto{\pgfqpoint{1.678347in}{0.562018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc16}%
\pgfsetstrokecolor{jkonpnc16}%
\pgfpathmoveto{\pgfqpoint{0.624753in}{0.694529in}}%
\pgfpathlineto{\pgfqpoint{0.638360in}{0.681230in}}%
\pgfpathlineto{\pgfqpoint{0.646484in}{0.695972in}}%
\pgfpathlineto{\pgfqpoint{0.632923in}{0.708478in}}%
\pgfpathlineto{\pgfqpoint{0.624753in}{0.694529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{0.832296in}{0.618874in}}%
\pgfpathlineto{\pgfqpoint{0.845693in}{0.611742in}}%
\pgfpathlineto{\pgfqpoint{0.853800in}{0.623442in}}%
\pgfpathlineto{\pgfqpoint{0.840401in}{0.630864in}}%
\pgfpathlineto{\pgfqpoint{0.832296in}{0.618874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.195102in}{0.575250in}}%
\pgfpathlineto{\pgfqpoint{1.208659in}{0.569505in}}%
\pgfpathlineto{\pgfqpoint{1.216469in}{0.577025in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{0.584490in}}%
\pgfpathlineto{\pgfqpoint{1.195102in}{0.575250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{0.700398in}{0.653449in}}%
\pgfpathlineto{\pgfqpoint{0.713868in}{0.643221in}}%
\pgfpathlineto{\pgfqpoint{0.722026in}{0.656201in}}%
\pgfpathlineto{\pgfqpoint{0.708454in}{0.669037in}}%
\pgfpathlineto{\pgfqpoint{0.700398in}{0.653449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{0.985542in}{0.594041in}}%
\pgfpathlineto{\pgfqpoint{0.998980in}{0.588422in}}%
\pgfpathlineto{\pgfqpoint{1.007030in}{0.596205in}}%
\pgfpathlineto{\pgfqpoint{0.993526in}{0.606162in}}%
\pgfpathlineto{\pgfqpoint{0.985542in}{0.594041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{1.160179in}{0.576939in}}%
\pgfpathlineto{\pgfqpoint{1.173712in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{1.181556in}{0.583481in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{0.587702in}}%
\pgfpathlineto{\pgfqpoint{1.160179in}{0.576939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{0.950570in}{0.599413in}}%
\pgfpathlineto{\pgfqpoint{0.964091in}{0.588865in}}%
\pgfpathlineto{\pgfqpoint{0.972053in}{0.603028in}}%
\pgfpathlineto{\pgfqpoint{0.958663in}{0.607629in}}%
\pgfpathlineto{\pgfqpoint{0.950570in}{0.599413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{0.748870in}{0.638176in}}%
\pgfpathlineto{\pgfqpoint{0.762339in}{0.628212in}}%
\pgfpathlineto{\pgfqpoint{0.770362in}{0.643937in}}%
\pgfpathlineto{\pgfqpoint{0.756983in}{0.651672in}}%
\pgfpathlineto{\pgfqpoint{0.748870in}{0.638176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.426067in}{0.565291in}}%
\pgfpathlineto{\pgfqpoint{1.439720in}{0.557931in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.570329in}}%
\pgfpathlineto{\pgfqpoint{1.433614in}{0.572619in}}%
\pgfpathlineto{\pgfqpoint{1.426067in}{0.565291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{0.638360in}{0.681230in}}%
\pgfpathlineto{\pgfqpoint{0.651716in}{0.673222in}}%
\pgfpathlineto{\pgfqpoint{0.659988in}{0.684679in}}%
\pgfpathlineto{\pgfqpoint{0.646484in}{0.695972in}}%
\pgfpathlineto{\pgfqpoint{0.638360in}{0.681230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.587162in}{0.560905in}}%
\pgfpathlineto{\pgfqpoint{1.600999in}{0.556915in}}%
\pgfpathlineto{\pgfqpoint{1.608340in}{0.564165in}}%
\pgfpathlineto{\pgfqpoint{1.594545in}{0.569064in}}%
\pgfpathlineto{\pgfqpoint{1.587162in}{0.560905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.391137in}{0.568599in}}%
\pgfpathlineto{\pgfqpoint{1.404800in}{0.562625in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{0.572242in}}%
\pgfpathlineto{\pgfqpoint{1.398752in}{0.577470in}}%
\pgfpathlineto{\pgfqpoint{1.391137in}{0.568599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.461033in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.474704in}{0.556290in}}%
\pgfpathlineto{\pgfqpoint{1.482239in}{0.565297in}}%
\pgfpathlineto{\pgfqpoint{1.468532in}{0.570556in}}%
\pgfpathlineto{\pgfqpoint{1.461033in}{0.563553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{1.264966in}{0.569816in}}%
\pgfpathlineto{\pgfqpoint{1.278570in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{1.286306in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{1.272714in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{1.264966in}{0.569816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{0.797273in}{0.624941in}}%
\pgfpathlineto{\pgfqpoint{0.810665in}{0.617594in}}%
\pgfpathlineto{\pgfqpoint{0.818888in}{0.626678in}}%
\pgfpathlineto{\pgfqpoint{0.805444in}{0.635847in}}%
\pgfpathlineto{\pgfqpoint{0.797273in}{0.624941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.230031in}{0.571898in}}%
\pgfpathlineto{\pgfqpoint{1.243614in}{0.567811in}}%
\pgfpathlineto{\pgfqpoint{1.251393in}{0.577554in}}%
\pgfpathlineto{\pgfqpoint{1.237823in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{1.230031in}{0.571898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{0.651716in}{0.673222in}}%
\pgfpathlineto{\pgfqpoint{0.665320in}{0.660001in}}%
\pgfpathlineto{\pgfqpoint{0.673484in}{0.673605in}}%
\pgfpathlineto{\pgfqpoint{0.659988in}{0.684679in}}%
\pgfpathlineto{\pgfqpoint{0.651716in}{0.673222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc149}%
\pgfsetstrokecolor{jkonpnc149}%
\pgfpathmoveto{\pgfqpoint{1.495930in}{0.558778in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.553439in}}%
\pgfpathlineto{\pgfqpoint{1.517196in}{0.563603in}}%
\pgfpathlineto{\pgfqpoint{1.503505in}{0.570349in}}%
\pgfpathlineto{\pgfqpoint{1.495930in}{0.558778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{0.880724in}{0.605186in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{0.598518in}}%
\pgfpathlineto{\pgfqpoint{0.902170in}{0.611452in}}%
\pgfpathlineto{\pgfqpoint{0.888786in}{0.617439in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{0.605186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{1.622076in}{0.557205in}}%
\pgfpathlineto{\pgfqpoint{1.635987in}{0.554543in}}%
\pgfpathlineto{\pgfqpoint{1.643318in}{0.562592in}}%
\pgfpathlineto{\pgfqpoint{1.629557in}{0.569038in}}%
\pgfpathlineto{\pgfqpoint{1.622076in}{0.557205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.748238in}{0.556278in}}%
\pgfpathlineto{\pgfqpoint{1.762187in}{0.552262in}}%
\pgfpathlineto{\pgfqpoint{1.769524in}{0.563359in}}%
\pgfpathlineto{\pgfqpoint{1.755627in}{0.568318in}}%
\pgfpathlineto{\pgfqpoint{1.748238in}{0.556278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{0.915604in}{0.604002in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{0.937173in}{0.604677in}}%
\pgfpathlineto{\pgfqpoint{0.923660in}{0.615473in}}%
\pgfpathlineto{\pgfqpoint{0.915604in}{0.604002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.299890in}{0.565580in}}%
\pgfpathlineto{\pgfqpoint{1.313525in}{0.561810in}}%
\pgfpathlineto{\pgfqpoint{1.321227in}{0.570622in}}%
\pgfpathlineto{\pgfqpoint{1.307644in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{1.299890in}{0.565580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.334837in}{0.563781in}}%
\pgfpathlineto{\pgfqpoint{1.348484in}{0.558864in}}%
\pgfpathlineto{\pgfqpoint{1.356164in}{0.568807in}}%
\pgfpathlineto{\pgfqpoint{1.342525in}{0.573724in}}%
\pgfpathlineto{\pgfqpoint{1.334837in}{0.563781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{0.713868in}{0.643221in}}%
\pgfpathlineto{\pgfqpoint{0.727159in}{0.637519in}}%
\pgfpathlineto{\pgfqpoint{0.735404in}{0.648196in}}%
\pgfpathlineto{\pgfqpoint{0.722026in}{0.656201in}}%
\pgfpathlineto{\pgfqpoint{0.713868in}{0.643221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{0.845693in}{0.611742in}}%
\pgfpathlineto{\pgfqpoint{0.859133in}{0.603554in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.612840in}}%
\pgfpathlineto{\pgfqpoint{0.853800in}{0.623442in}}%
\pgfpathlineto{\pgfqpoint{0.845693in}{0.611742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{0.762339in}{0.628212in}}%
\pgfpathlineto{\pgfqpoint{0.775682in}{0.621803in}}%
\pgfpathlineto{\pgfqpoint{0.783876in}{0.632737in}}%
\pgfpathlineto{\pgfqpoint{0.770362in}{0.643937in}}%
\pgfpathlineto{\pgfqpoint{0.762339in}{0.628212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.657212in}{0.559181in}}%
\pgfpathlineto{\pgfqpoint{1.670889in}{0.549908in}}%
\pgfpathlineto{\pgfqpoint{1.678347in}{0.562018in}}%
\pgfpathlineto{\pgfqpoint{1.664431in}{0.565100in}}%
\pgfpathlineto{\pgfqpoint{1.657212in}{0.559181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{1.783246in}{0.554583in}}%
\pgfpathlineto{\pgfqpoint{1.797331in}{0.552672in}}%
\pgfpathlineto{\pgfqpoint{1.804385in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{1.790646in}{0.567345in}}%
\pgfpathlineto{\pgfqpoint{1.783246in}{0.554583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{0.665320in}{0.660001in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{0.653203in}}%
\pgfpathlineto{\pgfqpoint{0.686889in}{0.664668in}}%
\pgfpathlineto{\pgfqpoint{0.673484in}{0.673605in}}%
\pgfpathlineto{\pgfqpoint{0.665320in}{0.660001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{1.033948in}{0.583639in}}%
\pgfpathlineto{\pgfqpoint{1.047452in}{0.575476in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.586927in}}%
\pgfpathlineto{\pgfqpoint{1.041916in}{0.594456in}}%
\pgfpathlineto{\pgfqpoint{1.033948in}{0.583639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.138778in}{0.573108in}}%
\pgfpathlineto{\pgfqpoint{1.152314in}{0.565794in}}%
\pgfpathlineto{\pgfqpoint{1.160179in}{0.576939in}}%
\pgfpathlineto{\pgfqpoint{1.146644in}{0.585618in}}%
\pgfpathlineto{\pgfqpoint{1.138778in}{0.573108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{0.964091in}{0.588865in}}%
\pgfpathlineto{\pgfqpoint{0.977556in}{0.581405in}}%
\pgfpathlineto{\pgfqpoint{0.985542in}{0.594041in}}%
\pgfpathlineto{\pgfqpoint{0.972053in}{0.603028in}}%
\pgfpathlineto{\pgfqpoint{0.964091in}{0.588865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{0.998980in}{0.588422in}}%
\pgfpathlineto{\pgfqpoint{1.012456in}{0.581333in}}%
\pgfpathlineto{\pgfqpoint{1.020489in}{0.589499in}}%
\pgfpathlineto{\pgfqpoint{1.007030in}{0.596205in}}%
\pgfpathlineto{\pgfqpoint{0.998980in}{0.588422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.692178in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{0.548549in}}%
\pgfpathlineto{\pgfqpoint{1.713227in}{0.557710in}}%
\pgfpathlineto{\pgfqpoint{1.699461in}{0.564882in}}%
\pgfpathlineto{\pgfqpoint{1.692178in}{0.556401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.103837in}{0.576479in}}%
\pgfpathlineto{\pgfqpoint{1.117338in}{0.572136in}}%
\pgfpathlineto{\pgfqpoint{1.125256in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{0.588256in}}%
\pgfpathlineto{\pgfqpoint{1.103837in}{0.576479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{1.369815in}{0.563514in}}%
\pgfpathlineto{\pgfqpoint{1.383432in}{0.555094in}}%
\pgfpathlineto{\pgfqpoint{1.391137in}{0.568599in}}%
\pgfpathlineto{\pgfqpoint{1.377480in}{0.574037in}}%
\pgfpathlineto{\pgfqpoint{1.369815in}{0.563514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc151}%
\pgfsetstrokecolor{jkonpnc151}%
\pgfpathmoveto{\pgfqpoint{0.992422in}{1.691443in}}%
\pgfpathlineto{\pgfqpoint{1.006259in}{1.661127in}}%
\pgfpathlineto{\pgfqpoint{1.013968in}{1.689583in}}%
\pgfpathlineto{\pgfqpoint{1.000072in}{1.723928in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{1.691443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc145}%
\pgfsetstrokecolor{jkonpnc145}%
\pgfpathmoveto{\pgfqpoint{0.963203in}{1.661589in}}%
\pgfpathlineto{\pgfqpoint{0.977086in}{1.631092in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{1.660349in}}%
\pgfpathlineto{\pgfqpoint{0.970831in}{1.693795in}}%
\pgfpathlineto{\pgfqpoint{0.963203in}{1.661589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc43}%
\pgfsetstrokecolor{jkonpnc43}%
\pgfpathmoveto{\pgfqpoint{0.603114in}{0.690718in}}%
\pgfpathlineto{\pgfqpoint{0.616753in}{0.676939in}}%
\pgfpathlineto{\pgfqpoint{0.624753in}{0.694529in}}%
\pgfpathlineto{\pgfqpoint{0.611279in}{0.705114in}}%
\pgfpathlineto{\pgfqpoint{0.603114in}{0.690718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.208659in}{0.569505in}}%
\pgfpathlineto{\pgfqpoint{1.222226in}{0.561026in}}%
\pgfpathlineto{\pgfqpoint{1.230031in}{0.571898in}}%
\pgfpathlineto{\pgfqpoint{1.216469in}{0.577025in}}%
\pgfpathlineto{\pgfqpoint{1.208659in}{0.569505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.068905in}{0.579012in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{0.575124in}}%
\pgfpathlineto{\pgfqpoint{1.090314in}{0.585095in}}%
\pgfpathlineto{\pgfqpoint{1.076811in}{0.592668in}}%
\pgfpathlineto{\pgfqpoint{1.068905in}{0.579012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{0.810665in}{0.617594in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{0.609180in}}%
\pgfpathlineto{\pgfqpoint{0.832296in}{0.618874in}}%
\pgfpathlineto{\pgfqpoint{0.818888in}{0.626678in}}%
\pgfpathlineto{\pgfqpoint{0.810665in}{0.617594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{1.565892in}{0.555399in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.553085in}}%
\pgfpathlineto{\pgfqpoint{1.587162in}{0.560905in}}%
\pgfpathlineto{\pgfqpoint{1.573342in}{0.564812in}}%
\pgfpathlineto{\pgfqpoint{1.565892in}{0.555399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{1.531004in}{0.560502in}}%
\pgfpathlineto{\pgfqpoint{1.544730in}{0.553932in}}%
\pgfpathlineto{\pgfqpoint{1.552227in}{0.564045in}}%
\pgfpathlineto{\pgfqpoint{1.538458in}{0.568799in}}%
\pgfpathlineto{\pgfqpoint{1.531004in}{0.560502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{0.616753in}{0.676939in}}%
\pgfpathlineto{\pgfqpoint{0.630197in}{0.667081in}}%
\pgfpathlineto{\pgfqpoint{0.638360in}{0.681230in}}%
\pgfpathlineto{\pgfqpoint{0.624753in}{0.694529in}}%
\pgfpathlineto{\pgfqpoint{0.616753in}{0.676939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.173712in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{1.187268in}{0.562880in}}%
\pgfpathlineto{\pgfqpoint{1.195102in}{0.575250in}}%
\pgfpathlineto{\pgfqpoint{1.181556in}{0.583481in}}%
\pgfpathlineto{\pgfqpoint{1.173712in}{0.572399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{0.727159in}{0.637519in}}%
\pgfpathlineto{\pgfqpoint{0.740735in}{0.624953in}}%
\pgfpathlineto{\pgfqpoint{0.748870in}{0.638176in}}%
\pgfpathlineto{\pgfqpoint{0.735404in}{0.648196in}}%
\pgfpathlineto{\pgfqpoint{0.727159in}{0.637519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.727120in}{0.553051in}}%
\pgfpathlineto{\pgfqpoint{1.741067in}{0.549151in}}%
\pgfpathlineto{\pgfqpoint{1.748238in}{0.556278in}}%
\pgfpathlineto{\pgfqpoint{1.734370in}{0.561637in}}%
\pgfpathlineto{\pgfqpoint{1.727120in}{0.553051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{0.678635in}{0.653203in}}%
\pgfpathlineto{\pgfqpoint{0.692207in}{0.640765in}}%
\pgfpathlineto{\pgfqpoint{0.700398in}{0.653449in}}%
\pgfpathlineto{\pgfqpoint{0.686889in}{0.664668in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{0.653203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{0.929054in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{0.942521in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{0.950570in}{0.599413in}}%
\pgfpathlineto{\pgfqpoint{0.937173in}{0.604677in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{0.596357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{0.775682in}{0.621803in}}%
\pgfpathlineto{\pgfqpoint{0.789181in}{0.611375in}}%
\pgfpathlineto{\pgfqpoint{0.797273in}{0.624941in}}%
\pgfpathlineto{\pgfqpoint{0.783876in}{0.632737in}}%
\pgfpathlineto{\pgfqpoint{0.775682in}{0.621803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{0.859133in}{0.603554in}}%
\pgfpathlineto{\pgfqpoint{0.872606in}{0.594493in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{0.605186in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.612840in}}%
\pgfpathlineto{\pgfqpoint{0.859133in}{0.603554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{0.894132in}{0.598518in}}%
\pgfpathlineto{\pgfqpoint{0.907620in}{0.589159in}}%
\pgfpathlineto{\pgfqpoint{0.915604in}{0.604002in}}%
\pgfpathlineto{\pgfqpoint{0.902170in}{0.611452in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{0.598518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.404800in}{0.562625in}}%
\pgfpathlineto{\pgfqpoint{1.418472in}{0.556358in}}%
\pgfpathlineto{\pgfqpoint{1.426067in}{0.565291in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{0.572242in}}%
\pgfpathlineto{\pgfqpoint{1.404800in}{0.562625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.243614in}{0.567811in}}%
\pgfpathlineto{\pgfqpoint{1.257187in}{0.557896in}}%
\pgfpathlineto{\pgfqpoint{1.264966in}{0.569816in}}%
\pgfpathlineto{\pgfqpoint{1.251393in}{0.577554in}}%
\pgfpathlineto{\pgfqpoint{1.243614in}{0.567811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.600999in}{0.556915in}}%
\pgfpathlineto{\pgfqpoint{1.614703in}{0.548676in}}%
\pgfpathlineto{\pgfqpoint{1.622076in}{0.557205in}}%
\pgfpathlineto{\pgfqpoint{1.608340in}{0.564165in}}%
\pgfpathlineto{\pgfqpoint{1.600999in}{0.556915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{1.439720in}{0.557931in}}%
\pgfpathlineto{\pgfqpoint{1.453418in}{0.552098in}}%
\pgfpathlineto{\pgfqpoint{1.461033in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.570329in}}%
\pgfpathlineto{\pgfqpoint{1.439720in}{0.557931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc157}%
\pgfsetstrokecolor{jkonpnc157}%
\pgfpathmoveto{\pgfqpoint{1.021581in}{1.725567in}}%
\pgfpathlineto{\pgfqpoint{1.035426in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{1.043144in}{1.720811in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.757549in}}%
\pgfpathlineto{\pgfqpoint{1.021581in}{1.725567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{0.630197in}{0.667081in}}%
\pgfpathlineto{\pgfqpoint{0.643693in}{0.656237in}}%
\pgfpathlineto{\pgfqpoint{0.651716in}{0.673222in}}%
\pgfpathlineto{\pgfqpoint{0.638360in}{0.681230in}}%
\pgfpathlineto{\pgfqpoint{0.630197in}{0.667081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.278570in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{1.292168in}{0.557299in}}%
\pgfpathlineto{\pgfqpoint{1.299890in}{0.565580in}}%
\pgfpathlineto{\pgfqpoint{1.286306in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{1.278570in}{0.564937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.474704in}{0.556290in}}%
\pgfpathlineto{\pgfqpoint{1.488470in}{0.552318in}}%
\pgfpathlineto{\pgfqpoint{1.495930in}{0.558778in}}%
\pgfpathlineto{\pgfqpoint{1.482239in}{0.565297in}}%
\pgfpathlineto{\pgfqpoint{1.474704in}{0.556290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.313525in}{0.561810in}}%
\pgfpathlineto{\pgfqpoint{1.327132in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{1.334837in}{0.563781in}}%
\pgfpathlineto{\pgfqpoint{1.321227in}{0.570622in}}%
\pgfpathlineto{\pgfqpoint{1.313525in}{0.561810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{0.692207in}{0.640765in}}%
\pgfpathlineto{\pgfqpoint{0.705552in}{0.633687in}}%
\pgfpathlineto{\pgfqpoint{0.713868in}{0.643221in}}%
\pgfpathlineto{\pgfqpoint{0.700398in}{0.653449in}}%
\pgfpathlineto{\pgfqpoint{0.692207in}{0.640765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{0.740735in}{0.624953in}}%
\pgfpathlineto{\pgfqpoint{0.754060in}{0.618921in}}%
\pgfpathlineto{\pgfqpoint{0.762339in}{0.628212in}}%
\pgfpathlineto{\pgfqpoint{0.748870in}{0.638176in}}%
\pgfpathlineto{\pgfqpoint{0.740735in}{0.624953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc149}%
\pgfsetstrokecolor{jkonpnc149}%
\pgfpathmoveto{\pgfqpoint{1.509666in}{0.553439in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.547271in}}%
\pgfpathlineto{\pgfqpoint{1.531004in}{0.560502in}}%
\pgfpathlineto{\pgfqpoint{1.517196in}{0.563603in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.553439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc35}%
\pgfsetstrokecolor{jkonpnc35}%
\pgfpathmoveto{\pgfqpoint{0.643693in}{0.656237in}}%
\pgfpathlineto{\pgfqpoint{0.657153in}{0.646219in}}%
\pgfpathlineto{\pgfqpoint{0.665320in}{0.660001in}}%
\pgfpathlineto{\pgfqpoint{0.651716in}{0.673222in}}%
\pgfpathlineto{\pgfqpoint{0.643693in}{0.656237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{1.762187in}{0.552262in}}%
\pgfpathlineto{\pgfqpoint{1.776158in}{0.548267in}}%
\pgfpathlineto{\pgfqpoint{1.783246in}{0.554583in}}%
\pgfpathlineto{\pgfqpoint{1.769524in}{0.563359in}}%
\pgfpathlineto{\pgfqpoint{1.762187in}{0.552262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{0.824103in}{0.609180in}}%
\pgfpathlineto{\pgfqpoint{0.837626in}{0.598336in}}%
\pgfpathlineto{\pgfqpoint{0.845693in}{0.611742in}}%
\pgfpathlineto{\pgfqpoint{0.832296in}{0.618874in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{0.609180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{1.635987in}{0.554543in}}%
\pgfpathlineto{\pgfqpoint{1.649692in}{0.545988in}}%
\pgfpathlineto{\pgfqpoint{1.657212in}{0.559181in}}%
\pgfpathlineto{\pgfqpoint{1.643318in}{0.562592in}}%
\pgfpathlineto{\pgfqpoint{1.635987in}{0.554543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.348484in}{0.558864in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{0.551248in}}%
\pgfpathlineto{\pgfqpoint{1.369815in}{0.563514in}}%
\pgfpathlineto{\pgfqpoint{1.356164in}{0.568807in}}%
\pgfpathlineto{\pgfqpoint{1.348484in}{0.558864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{1.047452in}{0.575476in}}%
\pgfpathlineto{\pgfqpoint{1.060930in}{0.570289in}}%
\pgfpathlineto{\pgfqpoint{1.068905in}{0.579012in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.586927in}}%
\pgfpathlineto{\pgfqpoint{1.047452in}{0.575476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{0.977556in}{0.581405in}}%
\pgfpathlineto{\pgfqpoint{0.991008in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{0.998980in}{0.588422in}}%
\pgfpathlineto{\pgfqpoint{0.985542in}{0.594041in}}%
\pgfpathlineto{\pgfqpoint{0.977556in}{0.581405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{1.012456in}{0.581333in}}%
\pgfpathlineto{\pgfqpoint{1.025962in}{0.573096in}}%
\pgfpathlineto{\pgfqpoint{1.033948in}{0.583639in}}%
\pgfpathlineto{\pgfqpoint{1.020489in}{0.589499in}}%
\pgfpathlineto{\pgfqpoint{1.012456in}{0.581333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.152314in}{0.565794in}}%
\pgfpathlineto{\pgfqpoint{1.165856in}{0.560340in}}%
\pgfpathlineto{\pgfqpoint{1.173712in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{1.160179in}{0.576939in}}%
\pgfpathlineto{\pgfqpoint{1.152314in}{0.565794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.082377in}{0.575124in}}%
\pgfpathlineto{\pgfqpoint{1.095923in}{0.565132in}}%
\pgfpathlineto{\pgfqpoint{1.103837in}{0.576479in}}%
\pgfpathlineto{\pgfqpoint{1.090314in}{0.585095in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{0.575124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{0.942521in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{0.956053in}{0.577790in}}%
\pgfpathlineto{\pgfqpoint{0.964091in}{0.588865in}}%
\pgfpathlineto{\pgfqpoint{0.950570in}{0.599413in}}%
\pgfpathlineto{\pgfqpoint{0.942521in}{0.588386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{0.789181in}{0.611375in}}%
\pgfpathlineto{\pgfqpoint{0.802622in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{0.810665in}{0.617594in}}%
\pgfpathlineto{\pgfqpoint{0.797273in}{0.624941in}}%
\pgfpathlineto{\pgfqpoint{0.789181in}{0.611375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{1.117338in}{0.572136in}}%
\pgfpathlineto{\pgfqpoint{1.130871in}{0.565353in}}%
\pgfpathlineto{\pgfqpoint{1.138778in}{0.573108in}}%
\pgfpathlineto{\pgfqpoint{1.125256in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.117338in}{0.572136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.670889in}{0.549908in}}%
\pgfpathlineto{\pgfqpoint{1.684827in}{0.546660in}}%
\pgfpathlineto{\pgfqpoint{1.692178in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{1.678347in}{0.562018in}}%
\pgfpathlineto{\pgfqpoint{1.670889in}{0.549908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.383432in}{0.555094in}}%
\pgfpathlineto{\pgfqpoint{1.397100in}{0.549079in}}%
\pgfpathlineto{\pgfqpoint{1.404800in}{0.562625in}}%
\pgfpathlineto{\pgfqpoint{1.391137in}{0.568599in}}%
\pgfpathlineto{\pgfqpoint{1.383432in}{0.555094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc149}%
\pgfsetstrokecolor{jkonpnc149}%
\pgfpathmoveto{\pgfqpoint{1.544730in}{0.553932in}}%
\pgfpathlineto{\pgfqpoint{1.558433in}{0.546167in}}%
\pgfpathlineto{\pgfqpoint{1.565892in}{0.555399in}}%
\pgfpathlineto{\pgfqpoint{1.552227in}{0.564045in}}%
\pgfpathlineto{\pgfqpoint{1.544730in}{0.553932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{0.872606in}{0.594493in}}%
\pgfpathlineto{\pgfqpoint{0.886088in}{0.585378in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{0.598518in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{0.605186in}}%
\pgfpathlineto{\pgfqpoint{0.872606in}{0.594493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc20}%
\pgfsetstrokecolor{jkonpnc20}%
\pgfpathmoveto{\pgfqpoint{0.595010in}{0.674937in}}%
\pgfpathlineto{\pgfqpoint{0.608546in}{0.663335in}}%
\pgfpathlineto{\pgfqpoint{0.616753in}{0.676939in}}%
\pgfpathlineto{\pgfqpoint{0.603114in}{0.690718in}}%
\pgfpathlineto{\pgfqpoint{0.595010in}{0.674937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.187268in}{0.562880in}}%
\pgfpathlineto{\pgfqpoint{1.200831in}{0.560066in}}%
\pgfpathlineto{\pgfqpoint{1.208659in}{0.569505in}}%
\pgfpathlineto{\pgfqpoint{1.195102in}{0.575250in}}%
\pgfpathlineto{\pgfqpoint{1.187268in}{0.562880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{0.907620in}{0.589159in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{0.582940in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{0.915604in}{0.604002in}}%
\pgfpathlineto{\pgfqpoint{0.907620in}{0.589159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.222226in}{0.561026in}}%
\pgfpathlineto{\pgfqpoint{1.235807in}{0.554270in}}%
\pgfpathlineto{\pgfqpoint{1.243614in}{0.567811in}}%
\pgfpathlineto{\pgfqpoint{1.230031in}{0.571898in}}%
\pgfpathlineto{\pgfqpoint{1.222226in}{0.561026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{1.705927in}{0.548549in}}%
\pgfpathlineto{\pgfqpoint{1.719936in}{0.546239in}}%
\pgfpathlineto{\pgfqpoint{1.727120in}{0.553051in}}%
\pgfpathlineto{\pgfqpoint{1.713227in}{0.557710in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{0.548549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{1.418472in}{0.556358in}}%
\pgfpathlineto{\pgfqpoint{1.432120in}{0.548183in}}%
\pgfpathlineto{\pgfqpoint{1.439720in}{0.557931in}}%
\pgfpathlineto{\pgfqpoint{1.426067in}{0.565291in}}%
\pgfpathlineto{\pgfqpoint{1.418472in}{0.556358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{0.657153in}{0.646219in}}%
\pgfpathlineto{\pgfqpoint{0.670435in}{0.640235in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{0.653203in}}%
\pgfpathlineto{\pgfqpoint{0.665320in}{0.660001in}}%
\pgfpathlineto{\pgfqpoint{0.657153in}{0.646219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{0.754060in}{0.618921in}}%
\pgfpathlineto{\pgfqpoint{0.767612in}{0.607168in}}%
\pgfpathlineto{\pgfqpoint{0.775682in}{0.621803in}}%
\pgfpathlineto{\pgfqpoint{0.762339in}{0.628212in}}%
\pgfpathlineto{\pgfqpoint{0.754060in}{0.618921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{0.705552in}{0.633687in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{0.727159in}{0.637519in}}%
\pgfpathlineto{\pgfqpoint{0.713868in}{0.643221in}}%
\pgfpathlineto{\pgfqpoint{0.705552in}{0.633687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{0.608546in}{0.663335in}}%
\pgfpathlineto{\pgfqpoint{0.621906in}{0.655292in}}%
\pgfpathlineto{\pgfqpoint{0.630197in}{0.667081in}}%
\pgfpathlineto{\pgfqpoint{0.616753in}{0.676939in}}%
\pgfpathlineto{\pgfqpoint{0.608546in}{0.663335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.579773in}{0.553085in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{0.544008in}}%
\pgfpathlineto{\pgfqpoint{1.600999in}{0.556915in}}%
\pgfpathlineto{\pgfqpoint{1.587162in}{0.560905in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.553085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{1.257187in}{0.557896in}}%
\pgfpathlineto{\pgfqpoint{1.270810in}{0.555396in}}%
\pgfpathlineto{\pgfqpoint{1.278570in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{1.264966in}{0.569816in}}%
\pgfpathlineto{\pgfqpoint{1.257187in}{0.557896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.453418in}{0.552098in}}%
\pgfpathlineto{\pgfqpoint{1.467148in}{0.546973in}}%
\pgfpathlineto{\pgfqpoint{1.474704in}{0.556290in}}%
\pgfpathlineto{\pgfqpoint{1.461033in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.453418in}{0.552098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.292168in}{0.557299in}}%
\pgfpathlineto{\pgfqpoint{1.305796in}{0.551759in}}%
\pgfpathlineto{\pgfqpoint{1.313525in}{0.561810in}}%
\pgfpathlineto{\pgfqpoint{1.299890in}{0.565580in}}%
\pgfpathlineto{\pgfqpoint{1.292168in}{0.557299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{0.837626in}{0.598336in}}%
\pgfpathlineto{\pgfqpoint{0.850984in}{0.593046in}}%
\pgfpathlineto{\pgfqpoint{0.859133in}{0.603554in}}%
\pgfpathlineto{\pgfqpoint{0.845693in}{0.611742in}}%
\pgfpathlineto{\pgfqpoint{0.837626in}{0.598336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{0.956053in}{0.577790in}}%
\pgfpathlineto{\pgfqpoint{0.969517in}{0.570799in}}%
\pgfpathlineto{\pgfqpoint{0.977556in}{0.581405in}}%
\pgfpathlineto{\pgfqpoint{0.964091in}{0.588865in}}%
\pgfpathlineto{\pgfqpoint{0.956053in}{0.577790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{1.488470in}{0.552318in}}%
\pgfpathlineto{\pgfqpoint{1.502124in}{0.543328in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.553439in}}%
\pgfpathlineto{\pgfqpoint{1.495930in}{0.558778in}}%
\pgfpathlineto{\pgfqpoint{1.488470in}{0.552318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{1.327132in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{1.340786in}{0.548607in}}%
\pgfpathlineto{\pgfqpoint{1.348484in}{0.558864in}}%
\pgfpathlineto{\pgfqpoint{1.334837in}{0.563781in}}%
\pgfpathlineto{\pgfqpoint{1.327132in}{0.553652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.614703in}{0.548676in}}%
\pgfpathlineto{\pgfqpoint{1.628575in}{0.544706in}}%
\pgfpathlineto{\pgfqpoint{1.635987in}{0.554543in}}%
\pgfpathlineto{\pgfqpoint{1.622076in}{0.557205in}}%
\pgfpathlineto{\pgfqpoint{1.614703in}{0.548676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{1.741067in}{0.549151in}}%
\pgfpathlineto{\pgfqpoint{1.755013in}{0.544794in}}%
\pgfpathlineto{\pgfqpoint{1.762187in}{0.552262in}}%
\pgfpathlineto{\pgfqpoint{1.748238in}{0.556278in}}%
\pgfpathlineto{\pgfqpoint{1.741067in}{0.549151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.362111in}{0.551248in}}%
\pgfpathlineto{\pgfqpoint{1.375773in}{0.545193in}}%
\pgfpathlineto{\pgfqpoint{1.383432in}{0.555094in}}%
\pgfpathlineto{\pgfqpoint{1.369815in}{0.563514in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{0.551248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.649692in}{0.545988in}}%
\pgfpathlineto{\pgfqpoint{1.663524in}{0.540371in}}%
\pgfpathlineto{\pgfqpoint{1.670889in}{0.549908in}}%
\pgfpathlineto{\pgfqpoint{1.657212in}{0.559181in}}%
\pgfpathlineto{\pgfqpoint{1.649692in}{0.545988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{1.025962in}{0.573096in}}%
\pgfpathlineto{\pgfqpoint{1.039466in}{0.565669in}}%
\pgfpathlineto{\pgfqpoint{1.047452in}{0.575476in}}%
\pgfpathlineto{\pgfqpoint{1.033948in}{0.583639in}}%
\pgfpathlineto{\pgfqpoint{1.025962in}{0.573096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{0.670435in}{0.640235in}}%
\pgfpathlineto{\pgfqpoint{0.684021in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{0.692207in}{0.640765in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{0.653203in}}%
\pgfpathlineto{\pgfqpoint{0.670435in}{0.640235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.095923in}{0.565132in}}%
\pgfpathlineto{\pgfqpoint{1.109448in}{0.558368in}}%
\pgfpathlineto{\pgfqpoint{1.117338in}{0.572136in}}%
\pgfpathlineto{\pgfqpoint{1.103837in}{0.576479in}}%
\pgfpathlineto{\pgfqpoint{1.095923in}{0.565132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{0.767612in}{0.607168in}}%
\pgfpathlineto{\pgfqpoint{0.781023in}{0.599338in}}%
\pgfpathlineto{\pgfqpoint{0.789181in}{0.611375in}}%
\pgfpathlineto{\pgfqpoint{0.775682in}{0.621803in}}%
\pgfpathlineto{\pgfqpoint{0.767612in}{0.607168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{0.719018in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{0.732447in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.740735in}{0.624953in}}%
\pgfpathlineto{\pgfqpoint{0.727159in}{0.637519in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.623930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{0.621906in}{0.655292in}}%
\pgfpathlineto{\pgfqpoint{0.635303in}{0.646676in}}%
\pgfpathlineto{\pgfqpoint{0.643693in}{0.656237in}}%
\pgfpathlineto{\pgfqpoint{0.630197in}{0.667081in}}%
\pgfpathlineto{\pgfqpoint{0.621906in}{0.655292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc151}%
\pgfsetstrokecolor{jkonpnc151}%
\pgfpathmoveto{\pgfqpoint{0.970831in}{1.693795in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{1.660349in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{1.691443in}}%
\pgfpathlineto{\pgfqpoint{0.978407in}{1.729808in}}%
\pgfpathlineto{\pgfqpoint{0.970831in}{1.693795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{0.802622in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{0.815953in}{0.597699in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{0.609180in}}%
\pgfpathlineto{\pgfqpoint{0.810665in}{0.617594in}}%
\pgfpathlineto{\pgfqpoint{0.802622in}{0.602748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{0.991008in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{1.004487in}{0.568380in}}%
\pgfpathlineto{\pgfqpoint{1.012456in}{0.581333in}}%
\pgfpathlineto{\pgfqpoint{0.998980in}{0.588422in}}%
\pgfpathlineto{\pgfqpoint{0.991008in}{0.575291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{1.060930in}{0.570289in}}%
\pgfpathlineto{\pgfqpoint{1.074447in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{0.575124in}}%
\pgfpathlineto{\pgfqpoint{1.068905in}{0.579012in}}%
\pgfpathlineto{\pgfqpoint{1.060930in}{0.570289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.130871in}{0.565353in}}%
\pgfpathlineto{\pgfqpoint{1.144422in}{0.557540in}}%
\pgfpathlineto{\pgfqpoint{1.152314in}{0.565794in}}%
\pgfpathlineto{\pgfqpoint{1.138778in}{0.573108in}}%
\pgfpathlineto{\pgfqpoint{1.130871in}{0.565353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{1.165856in}{0.560340in}}%
\pgfpathlineto{\pgfqpoint{1.179416in}{0.553937in}}%
\pgfpathlineto{\pgfqpoint{1.187268in}{0.562880in}}%
\pgfpathlineto{\pgfqpoint{1.173712in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{1.165856in}{0.560340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{0.886088in}{0.585378in}}%
\pgfpathlineto{\pgfqpoint{0.899442in}{0.581466in}}%
\pgfpathlineto{\pgfqpoint{0.907620in}{0.589159in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{0.598518in}}%
\pgfpathlineto{\pgfqpoint{0.886088in}{0.585378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{1.776158in}{0.548267in}}%
\pgfpathlineto{\pgfqpoint{1.790038in}{0.542121in}}%
\pgfpathlineto{\pgfqpoint{1.797331in}{0.552672in}}%
\pgfpathlineto{\pgfqpoint{1.783246in}{0.554583in}}%
\pgfpathlineto{\pgfqpoint{1.776158in}{0.548267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc157}%
\pgfsetstrokecolor{jkonpnc157}%
\pgfpathmoveto{\pgfqpoint{1.000072in}{1.723928in}}%
\pgfpathlineto{\pgfqpoint{1.013968in}{1.689583in}}%
\pgfpathlineto{\pgfqpoint{1.021581in}{1.725567in}}%
\pgfpathlineto{\pgfqpoint{1.007670in}{1.760731in}}%
\pgfpathlineto{\pgfqpoint{1.000072in}{1.723928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.523396in}{0.547271in}}%
\pgfpathlineto{\pgfqpoint{1.537249in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.544730in}{0.553932in}}%
\pgfpathlineto{\pgfqpoint{1.531004in}{0.560502in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.547271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc33}%
\pgfsetstrokecolor{jkonpnc33}%
\pgfpathmoveto{\pgfqpoint{0.635303in}{0.646676in}}%
\pgfpathlineto{\pgfqpoint{0.648914in}{0.633732in}}%
\pgfpathlineto{\pgfqpoint{0.657153in}{0.646219in}}%
\pgfpathlineto{\pgfqpoint{0.643693in}{0.656237in}}%
\pgfpathlineto{\pgfqpoint{0.635303in}{0.646676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{1.200831in}{0.560066in}}%
\pgfpathlineto{\pgfqpoint{1.214408in}{0.550225in}}%
\pgfpathlineto{\pgfqpoint{1.222226in}{0.561026in}}%
\pgfpathlineto{\pgfqpoint{1.208659in}{0.569505in}}%
\pgfpathlineto{\pgfqpoint{1.200831in}{0.560066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{0.921039in}{0.582940in}}%
\pgfpathlineto{\pgfqpoint{0.934449in}{0.577723in}}%
\pgfpathlineto{\pgfqpoint{0.942521in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{0.582940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{0.684021in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{0.697396in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{0.705552in}{0.633687in}}%
\pgfpathlineto{\pgfqpoint{0.692207in}{0.640765in}}%
\pgfpathlineto{\pgfqpoint{0.684021in}{0.627713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{1.397100in}{0.549079in}}%
\pgfpathlineto{\pgfqpoint{1.410812in}{0.544733in}}%
\pgfpathlineto{\pgfqpoint{1.418472in}{0.556358in}}%
\pgfpathlineto{\pgfqpoint{1.404800in}{0.562625in}}%
\pgfpathlineto{\pgfqpoint{1.397100in}{0.549079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.684827in}{0.546660in}}%
\pgfpathlineto{\pgfqpoint{1.698744in}{0.542445in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{0.548549in}}%
\pgfpathlineto{\pgfqpoint{1.692178in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{1.684827in}{0.546660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{1.558433in}{0.546167in}}%
\pgfpathlineto{\pgfqpoint{1.572300in}{0.543153in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.553085in}}%
\pgfpathlineto{\pgfqpoint{1.565892in}{0.555399in}}%
\pgfpathlineto{\pgfqpoint{1.558433in}{0.546167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{0.850984in}{0.593046in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{0.583776in}}%
\pgfpathlineto{\pgfqpoint{0.872606in}{0.594493in}}%
\pgfpathlineto{\pgfqpoint{0.859133in}{0.603554in}}%
\pgfpathlineto{\pgfqpoint{0.850984in}{0.593046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{0.732447in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.745990in}{0.603862in}}%
\pgfpathlineto{\pgfqpoint{0.754060in}{0.618921in}}%
\pgfpathlineto{\pgfqpoint{0.740735in}{0.624953in}}%
\pgfpathlineto{\pgfqpoint{0.732447in}{0.615244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.235807in}{0.554270in}}%
\pgfpathlineto{\pgfqpoint{1.249418in}{0.551499in}}%
\pgfpathlineto{\pgfqpoint{1.257187in}{0.557896in}}%
\pgfpathlineto{\pgfqpoint{1.243614in}{0.567811in}}%
\pgfpathlineto{\pgfqpoint{1.235807in}{0.554270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.432120in}{0.548183in}}%
\pgfpathlineto{\pgfqpoint{1.445858in}{0.543782in}}%
\pgfpathlineto{\pgfqpoint{1.453418in}{0.552098in}}%
\pgfpathlineto{\pgfqpoint{1.439720in}{0.557931in}}%
\pgfpathlineto{\pgfqpoint{1.432120in}{0.548183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{1.593448in}{0.544008in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{0.538206in}}%
\pgfpathlineto{\pgfqpoint{1.614703in}{0.548676in}}%
\pgfpathlineto{\pgfqpoint{1.600999in}{0.556915in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{0.544008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc22}%
\pgfsetstrokecolor{jkonpnc22}%
\pgfpathmoveto{\pgfqpoint{0.586842in}{0.660238in}}%
\pgfpathlineto{\pgfqpoint{0.600168in}{0.652834in}}%
\pgfpathlineto{\pgfqpoint{0.608546in}{0.663335in}}%
\pgfpathlineto{\pgfqpoint{0.595010in}{0.674937in}}%
\pgfpathlineto{\pgfqpoint{0.586842in}{0.660238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{0.815953in}{0.597699in}}%
\pgfpathlineto{\pgfqpoint{0.829493in}{0.586605in}}%
\pgfpathlineto{\pgfqpoint{0.837626in}{0.598336in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{0.609180in}}%
\pgfpathlineto{\pgfqpoint{0.815953in}{0.597699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{0.969517in}{0.570799in}}%
\pgfpathlineto{\pgfqpoint{0.982996in}{0.563663in}}%
\pgfpathlineto{\pgfqpoint{0.991008in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{0.977556in}{0.581405in}}%
\pgfpathlineto{\pgfqpoint{0.969517in}{0.570799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{0.781023in}{0.599338in}}%
\pgfpathlineto{\pgfqpoint{0.794398in}{0.592807in}}%
\pgfpathlineto{\pgfqpoint{0.802622in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{0.789181in}{0.611375in}}%
\pgfpathlineto{\pgfqpoint{0.781023in}{0.599338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{1.719936in}{0.546239in}}%
\pgfpathlineto{\pgfqpoint{1.733711in}{0.538358in}}%
\pgfpathlineto{\pgfqpoint{1.741067in}{0.549151in}}%
\pgfpathlineto{\pgfqpoint{1.727120in}{0.553051in}}%
\pgfpathlineto{\pgfqpoint{1.719936in}{0.546239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{0.648914in}{0.633732in}}%
\pgfpathlineto{\pgfqpoint{0.662384in}{0.623771in}}%
\pgfpathlineto{\pgfqpoint{0.670435in}{0.640235in}}%
\pgfpathlineto{\pgfqpoint{0.657153in}{0.646219in}}%
\pgfpathlineto{\pgfqpoint{0.648914in}{0.633732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.270810in}{0.555396in}}%
\pgfpathlineto{\pgfqpoint{1.284412in}{0.546759in}}%
\pgfpathlineto{\pgfqpoint{1.292168in}{0.557299in}}%
\pgfpathlineto{\pgfqpoint{1.278570in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{1.270810in}{0.555396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.305796in}{0.551759in}}%
\pgfpathlineto{\pgfqpoint{1.319422in}{0.544432in}}%
\pgfpathlineto{\pgfqpoint{1.327132in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{1.313525in}{0.561810in}}%
\pgfpathlineto{\pgfqpoint{1.305796in}{0.551759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{1.502124in}{0.543328in}}%
\pgfpathlineto{\pgfqpoint{1.515917in}{0.539113in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.547271in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.553439in}}%
\pgfpathlineto{\pgfqpoint{1.502124in}{0.543328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{1.375773in}{0.545193in}}%
\pgfpathlineto{\pgfqpoint{1.389452in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{1.397100in}{0.549079in}}%
\pgfpathlineto{\pgfqpoint{1.383432in}{0.555094in}}%
\pgfpathlineto{\pgfqpoint{1.375773in}{0.545193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.039466in}{0.565669in}}%
\pgfpathlineto{\pgfqpoint{1.052966in}{0.559381in}}%
\pgfpathlineto{\pgfqpoint{1.060930in}{0.570289in}}%
\pgfpathlineto{\pgfqpoint{1.047452in}{0.575476in}}%
\pgfpathlineto{\pgfqpoint{1.039466in}{0.565669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{1.628575in}{0.544706in}}%
\pgfpathlineto{\pgfqpoint{1.642313in}{0.536723in}}%
\pgfpathlineto{\pgfqpoint{1.649692in}{0.545988in}}%
\pgfpathlineto{\pgfqpoint{1.635987in}{0.554543in}}%
\pgfpathlineto{\pgfqpoint{1.628575in}{0.544706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{1.467148in}{0.546973in}}%
\pgfpathlineto{\pgfqpoint{1.480925in}{0.543112in}}%
\pgfpathlineto{\pgfqpoint{1.488470in}{0.552318in}}%
\pgfpathlineto{\pgfqpoint{1.474704in}{0.556290in}}%
\pgfpathlineto{\pgfqpoint{1.467148in}{0.546973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{1.340786in}{0.548607in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{0.544363in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{0.551248in}}%
\pgfpathlineto{\pgfqpoint{1.348484in}{0.558864in}}%
\pgfpathlineto{\pgfqpoint{1.340786in}{0.548607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{1.004487in}{0.568380in}}%
\pgfpathlineto{\pgfqpoint{1.017962in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{1.025962in}{0.573096in}}%
\pgfpathlineto{\pgfqpoint{1.012456in}{0.581333in}}%
\pgfpathlineto{\pgfqpoint{1.004487in}{0.568380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.144422in}{0.557540in}}%
\pgfpathlineto{\pgfqpoint{1.157984in}{0.549473in}}%
\pgfpathlineto{\pgfqpoint{1.165856in}{0.560340in}}%
\pgfpathlineto{\pgfqpoint{1.152314in}{0.565794in}}%
\pgfpathlineto{\pgfqpoint{1.144422in}{0.557540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{0.600168in}{0.652834in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.640302in}}%
\pgfpathlineto{\pgfqpoint{0.621906in}{0.655292in}}%
\pgfpathlineto{\pgfqpoint{0.608546in}{0.663335in}}%
\pgfpathlineto{\pgfqpoint{0.600168in}{0.652834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{1.074447in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{1.087965in}{0.556814in}}%
\pgfpathlineto{\pgfqpoint{1.095923in}{0.565132in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{0.575124in}}%
\pgfpathlineto{\pgfqpoint{1.074447in}{0.563016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{1.755013in}{0.544794in}}%
\pgfpathlineto{\pgfqpoint{1.768741in}{0.535637in}}%
\pgfpathlineto{\pgfqpoint{1.776158in}{0.548267in}}%
\pgfpathlineto{\pgfqpoint{1.762187in}{0.552262in}}%
\pgfpathlineto{\pgfqpoint{1.755013in}{0.544794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{0.934449in}{0.577723in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.569386in}}%
\pgfpathlineto{\pgfqpoint{0.956053in}{0.577790in}}%
\pgfpathlineto{\pgfqpoint{0.942521in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{0.934449in}{0.577723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{0.697396in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{0.710801in}{0.611891in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{0.705552in}{0.633687in}}%
\pgfpathlineto{\pgfqpoint{0.697396in}{0.620035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{0.899442in}{0.581466in}}%
\pgfpathlineto{\pgfqpoint{0.912924in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{0.582940in}}%
\pgfpathlineto{\pgfqpoint{0.907620in}{0.589159in}}%
\pgfpathlineto{\pgfqpoint{0.899442in}{0.581466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.663524in}{0.540371in}}%
\pgfpathlineto{\pgfqpoint{1.677415in}{0.535798in}}%
\pgfpathlineto{\pgfqpoint{1.684827in}{0.546660in}}%
\pgfpathlineto{\pgfqpoint{1.670889in}{0.549908in}}%
\pgfpathlineto{\pgfqpoint{1.663524in}{0.540371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{0.745990in}{0.603862in}}%
\pgfpathlineto{\pgfqpoint{0.759316in}{0.598226in}}%
\pgfpathlineto{\pgfqpoint{0.767612in}{0.607168in}}%
\pgfpathlineto{\pgfqpoint{0.754060in}{0.618921in}}%
\pgfpathlineto{\pgfqpoint{0.745990in}{0.603862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{0.864473in}{0.583776in}}%
\pgfpathlineto{\pgfqpoint{0.877911in}{0.576587in}}%
\pgfpathlineto{\pgfqpoint{0.886088in}{0.585378in}}%
\pgfpathlineto{\pgfqpoint{0.872606in}{0.594493in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{0.583776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.109448in}{0.558368in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{0.553435in}}%
\pgfpathlineto{\pgfqpoint{1.130871in}{0.565353in}}%
\pgfpathlineto{\pgfqpoint{1.117338in}{0.572136in}}%
\pgfpathlineto{\pgfqpoint{1.109448in}{0.558368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{1.214408in}{0.550225in}}%
\pgfpathlineto{\pgfqpoint{1.228000in}{0.544774in}}%
\pgfpathlineto{\pgfqpoint{1.235807in}{0.554270in}}%
\pgfpathlineto{\pgfqpoint{1.222226in}{0.561026in}}%
\pgfpathlineto{\pgfqpoint{1.214408in}{0.550225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{0.829493in}{0.586605in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{0.578540in}}%
\pgfpathlineto{\pgfqpoint{0.850984in}{0.593046in}}%
\pgfpathlineto{\pgfqpoint{0.837626in}{0.598336in}}%
\pgfpathlineto{\pgfqpoint{0.829493in}{0.586605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.179416in}{0.553937in}}%
\pgfpathlineto{\pgfqpoint{1.192988in}{0.549655in}}%
\pgfpathlineto{\pgfqpoint{1.200831in}{0.560066in}}%
\pgfpathlineto{\pgfqpoint{1.187268in}{0.562880in}}%
\pgfpathlineto{\pgfqpoint{1.179416in}{0.553937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{1.537249in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.550940in}{0.536301in}}%
\pgfpathlineto{\pgfqpoint{1.558433in}{0.546167in}}%
\pgfpathlineto{\pgfqpoint{1.544730in}{0.553932in}}%
\pgfpathlineto{\pgfqpoint{1.537249in}{0.544822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{0.662384in}{0.623771in}}%
\pgfpathlineto{\pgfqpoint{0.675749in}{0.616262in}}%
\pgfpathlineto{\pgfqpoint{0.684021in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{0.670435in}{0.640235in}}%
\pgfpathlineto{\pgfqpoint{0.662384in}{0.623771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{0.613763in}{0.640302in}}%
\pgfpathlineto{\pgfqpoint{0.627238in}{0.630189in}}%
\pgfpathlineto{\pgfqpoint{0.635303in}{0.646676in}}%
\pgfpathlineto{\pgfqpoint{0.621906in}{0.655292in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.640302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.410812in}{0.544733in}}%
\pgfpathlineto{\pgfqpoint{1.424527in}{0.539548in}}%
\pgfpathlineto{\pgfqpoint{1.432120in}{0.548183in}}%
\pgfpathlineto{\pgfqpoint{1.418472in}{0.556358in}}%
\pgfpathlineto{\pgfqpoint{1.410812in}{0.544733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{1.572300in}{0.543153in}}%
\pgfpathlineto{\pgfqpoint{1.586025in}{0.535234in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{0.544008in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.553085in}}%
\pgfpathlineto{\pgfqpoint{1.572300in}{0.543153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{0.710801in}{0.611891in}}%
\pgfpathlineto{\pgfqpoint{0.724254in}{0.602801in}}%
\pgfpathlineto{\pgfqpoint{0.732447in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{0.710801in}{0.611891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{0.759316in}{0.598226in}}%
\pgfpathlineto{\pgfqpoint{0.772838in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{0.781023in}{0.599338in}}%
\pgfpathlineto{\pgfqpoint{0.767612in}{0.607168in}}%
\pgfpathlineto{\pgfqpoint{0.759316in}{0.598226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{0.794398in}{0.592807in}}%
\pgfpathlineto{\pgfqpoint{0.807793in}{0.586085in}}%
\pgfpathlineto{\pgfqpoint{0.815953in}{0.597699in}}%
\pgfpathlineto{\pgfqpoint{0.802622in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{0.794398in}{0.592807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.249418in}{0.551499in}}%
\pgfpathlineto{\pgfqpoint{1.263029in}{0.544644in}}%
\pgfpathlineto{\pgfqpoint{1.270810in}{0.555396in}}%
\pgfpathlineto{\pgfqpoint{1.257187in}{0.557896in}}%
\pgfpathlineto{\pgfqpoint{1.249418in}{0.551499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.284412in}{0.546759in}}%
\pgfpathlineto{\pgfqpoint{1.298045in}{0.540764in}}%
\pgfpathlineto{\pgfqpoint{1.305796in}{0.551759in}}%
\pgfpathlineto{\pgfqpoint{1.292168in}{0.557299in}}%
\pgfpathlineto{\pgfqpoint{1.284412in}{0.546759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{1.698744in}{0.542445in}}%
\pgfpathlineto{\pgfqpoint{1.712616in}{0.536778in}}%
\pgfpathlineto{\pgfqpoint{1.719936in}{0.546239in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{0.548549in}}%
\pgfpathlineto{\pgfqpoint{1.698744in}{0.542445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.319422in}{0.544432in}}%
\pgfpathlineto{\pgfqpoint{1.333069in}{0.537926in}}%
\pgfpathlineto{\pgfqpoint{1.340786in}{0.548607in}}%
\pgfpathlineto{\pgfqpoint{1.327132in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{1.319422in}{0.544432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.445858in}{0.543782in}}%
\pgfpathlineto{\pgfqpoint{1.459596in}{0.538552in}}%
\pgfpathlineto{\pgfqpoint{1.467148in}{0.546973in}}%
\pgfpathlineto{\pgfqpoint{1.453418in}{0.552098in}}%
\pgfpathlineto{\pgfqpoint{1.445858in}{0.543782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{0.982996in}{0.563663in}}%
\pgfpathlineto{\pgfqpoint{0.996424in}{0.560060in}}%
\pgfpathlineto{\pgfqpoint{1.004487in}{0.568380in}}%
\pgfpathlineto{\pgfqpoint{0.991008in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{0.982996in}{0.563663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{0.947943in}{0.569386in}}%
\pgfpathlineto{\pgfqpoint{0.961410in}{0.562753in}}%
\pgfpathlineto{\pgfqpoint{0.969517in}{0.570799in}}%
\pgfpathlineto{\pgfqpoint{0.956053in}{0.577790in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.569386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.087965in}{0.556814in}}%
\pgfpathlineto{\pgfqpoint{1.101517in}{0.548207in}}%
\pgfpathlineto{\pgfqpoint{1.109448in}{0.558368in}}%
\pgfpathlineto{\pgfqpoint{1.095923in}{0.565132in}}%
\pgfpathlineto{\pgfqpoint{1.087965in}{0.556814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{1.017962in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{1.031483in}{0.554462in}}%
\pgfpathlineto{\pgfqpoint{1.039466in}{0.565669in}}%
\pgfpathlineto{\pgfqpoint{1.025962in}{0.573096in}}%
\pgfpathlineto{\pgfqpoint{1.017962in}{0.562465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{0.627238in}{0.630189in}}%
\pgfpathlineto{\pgfqpoint{0.640595in}{0.622614in}}%
\pgfpathlineto{\pgfqpoint{0.648914in}{0.633732in}}%
\pgfpathlineto{\pgfqpoint{0.635303in}{0.646676in}}%
\pgfpathlineto{\pgfqpoint{0.627238in}{0.630189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{0.675749in}{0.616262in}}%
\pgfpathlineto{\pgfqpoint{0.689164in}{0.607860in}}%
\pgfpathlineto{\pgfqpoint{0.697396in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{0.684021in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{0.675749in}{0.616262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{1.607245in}{0.538206in}}%
\pgfpathlineto{\pgfqpoint{1.621197in}{0.536192in}}%
\pgfpathlineto{\pgfqpoint{1.628575in}{0.544706in}}%
\pgfpathlineto{\pgfqpoint{1.614703in}{0.548676in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{0.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{1.733711in}{0.538358in}}%
\pgfpathlineto{\pgfqpoint{1.747577in}{0.532159in}}%
\pgfpathlineto{\pgfqpoint{1.755013in}{0.544794in}}%
\pgfpathlineto{\pgfqpoint{1.741067in}{0.549151in}}%
\pgfpathlineto{\pgfqpoint{1.733711in}{0.538358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{0.912924in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{0.926445in}{0.563550in}}%
\pgfpathlineto{\pgfqpoint{0.934449in}{0.577723in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{0.582940in}}%
\pgfpathlineto{\pgfqpoint{0.912924in}{0.573159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{1.052966in}{0.559381in}}%
\pgfpathlineto{\pgfqpoint{1.066483in}{0.552746in}}%
\pgfpathlineto{\pgfqpoint{1.074447in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{1.060930in}{0.570289in}}%
\pgfpathlineto{\pgfqpoint{1.052966in}{0.559381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.157984in}{0.549473in}}%
\pgfpathlineto{\pgfqpoint{1.171554in}{0.542485in}}%
\pgfpathlineto{\pgfqpoint{1.179416in}{0.553937in}}%
\pgfpathlineto{\pgfqpoint{1.165856in}{0.560340in}}%
\pgfpathlineto{\pgfqpoint{1.157984in}{0.549473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc157}%
\pgfsetstrokecolor{jkonpnc157}%
\pgfpathmoveto{\pgfqpoint{0.978407in}{1.729808in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{1.691443in}}%
\pgfpathlineto{\pgfqpoint{1.000072in}{1.723928in}}%
\pgfpathlineto{\pgfqpoint{0.986049in}{1.763011in}}%
\pgfpathlineto{\pgfqpoint{0.978407in}{1.729808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc25}%
\pgfsetstrokecolor{jkonpnc25}%
\pgfpathmoveto{\pgfqpoint{0.578571in}{0.647252in}}%
\pgfpathlineto{\pgfqpoint{0.591985in}{0.638271in}}%
\pgfpathlineto{\pgfqpoint{0.600168in}{0.652834in}}%
\pgfpathlineto{\pgfqpoint{0.586842in}{0.660238in}}%
\pgfpathlineto{\pgfqpoint{0.578571in}{0.647252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.642313in}{0.536723in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{0.534586in}}%
\pgfpathlineto{\pgfqpoint{1.663524in}{0.540371in}}%
\pgfpathlineto{\pgfqpoint{1.649692in}{0.545988in}}%
\pgfpathlineto{\pgfqpoint{1.642313in}{0.536723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.354468in}{0.544363in}}%
\pgfpathlineto{\pgfqpoint{1.368128in}{0.537320in}}%
\pgfpathlineto{\pgfqpoint{1.375773in}{0.545193in}}%
\pgfpathlineto{\pgfqpoint{1.362111in}{0.551248in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{0.544363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{0.877911in}{0.576587in}}%
\pgfpathlineto{\pgfqpoint{0.891350in}{0.569769in}}%
\pgfpathlineto{\pgfqpoint{0.899442in}{0.581466in}}%
\pgfpathlineto{\pgfqpoint{0.886088in}{0.585378in}}%
\pgfpathlineto{\pgfqpoint{0.877911in}{0.576587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.480925in}{0.543112in}}%
\pgfpathlineto{\pgfqpoint{1.494662in}{0.536862in}}%
\pgfpathlineto{\pgfqpoint{1.502124in}{0.543328in}}%
\pgfpathlineto{\pgfqpoint{1.488470in}{0.552318in}}%
\pgfpathlineto{\pgfqpoint{1.480925in}{0.543112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.768741in}{0.535637in}}%
\pgfpathlineto{\pgfqpoint{1.782662in}{0.530156in}}%
\pgfpathlineto{\pgfqpoint{1.790038in}{0.542121in}}%
\pgfpathlineto{\pgfqpoint{1.776158in}{0.548267in}}%
\pgfpathlineto{\pgfqpoint{1.768741in}{0.535637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.122974in}{0.553435in}}%
\pgfpathlineto{\pgfqpoint{1.136526in}{0.546826in}}%
\pgfpathlineto{\pgfqpoint{1.144422in}{0.557540in}}%
\pgfpathlineto{\pgfqpoint{1.130871in}{0.565353in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{0.553435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.515917in}{0.539113in}}%
\pgfpathlineto{\pgfqpoint{1.529694in}{0.533673in}}%
\pgfpathlineto{\pgfqpoint{1.537249in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.547271in}}%
\pgfpathlineto{\pgfqpoint{1.515917in}{0.539113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{0.724254in}{0.602801in}}%
\pgfpathlineto{\pgfqpoint{0.737648in}{0.595367in}}%
\pgfpathlineto{\pgfqpoint{0.745990in}{0.603862in}}%
\pgfpathlineto{\pgfqpoint{0.732447in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.724254in}{0.602801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{0.842943in}{0.578540in}}%
\pgfpathlineto{\pgfqpoint{0.856292in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{0.583776in}}%
\pgfpathlineto{\pgfqpoint{0.850984in}{0.593046in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{0.578540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.389452in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{1.403194in}{0.536176in}}%
\pgfpathlineto{\pgfqpoint{1.410812in}{0.544733in}}%
\pgfpathlineto{\pgfqpoint{1.397100in}{0.549079in}}%
\pgfpathlineto{\pgfqpoint{1.389452in}{0.539335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{0.640595in}{0.622614in}}%
\pgfpathlineto{\pgfqpoint{0.654050in}{0.613191in}}%
\pgfpathlineto{\pgfqpoint{0.662384in}{0.623771in}}%
\pgfpathlineto{\pgfqpoint{0.648914in}{0.633732in}}%
\pgfpathlineto{\pgfqpoint{0.640595in}{0.622614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{0.807793in}{0.586085in}}%
\pgfpathlineto{\pgfqpoint{0.821331in}{0.575390in}}%
\pgfpathlineto{\pgfqpoint{0.829493in}{0.586605in}}%
\pgfpathlineto{\pgfqpoint{0.815953in}{0.597699in}}%
\pgfpathlineto{\pgfqpoint{0.807793in}{0.586085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{1.228000in}{0.544774in}}%
\pgfpathlineto{\pgfqpoint{1.241608in}{0.538910in}}%
\pgfpathlineto{\pgfqpoint{1.249418in}{0.551499in}}%
\pgfpathlineto{\pgfqpoint{1.235807in}{0.554270in}}%
\pgfpathlineto{\pgfqpoint{1.228000in}{0.544774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{0.591985in}{0.638271in}}%
\pgfpathlineto{\pgfqpoint{0.605519in}{0.627092in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.640302in}}%
\pgfpathlineto{\pgfqpoint{0.600168in}{0.652834in}}%
\pgfpathlineto{\pgfqpoint{0.591985in}{0.638271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc164}%
\pgfsetstrokecolor{jkonpnc164}%
\pgfpathmoveto{\pgfqpoint{1.007670in}{1.760731in}}%
\pgfpathlineto{\pgfqpoint{1.021581in}{1.725567in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.757549in}}%
\pgfpathlineto{\pgfqpoint{1.015332in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{1.007670in}{1.760731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.192988in}{0.549655in}}%
\pgfpathlineto{\pgfqpoint{1.206578in}{0.543668in}}%
\pgfpathlineto{\pgfqpoint{1.214408in}{0.550225in}}%
\pgfpathlineto{\pgfqpoint{1.200831in}{0.560066in}}%
\pgfpathlineto{\pgfqpoint{1.192988in}{0.549655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{1.550940in}{0.536301in}}%
\pgfpathlineto{\pgfqpoint{1.564794in}{0.532627in}}%
\pgfpathlineto{\pgfqpoint{1.572300in}{0.543153in}}%
\pgfpathlineto{\pgfqpoint{1.558433in}{0.546167in}}%
\pgfpathlineto{\pgfqpoint{1.550940in}{0.536301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{0.772838in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{0.786188in}{0.582027in}}%
\pgfpathlineto{\pgfqpoint{0.794398in}{0.592807in}}%
\pgfpathlineto{\pgfqpoint{0.781023in}{0.599338in}}%
\pgfpathlineto{\pgfqpoint{0.772838in}{0.587650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{0.689164in}{0.607860in}}%
\pgfpathlineto{\pgfqpoint{0.702636in}{0.598323in}}%
\pgfpathlineto{\pgfqpoint{0.710801in}{0.611891in}}%
\pgfpathlineto{\pgfqpoint{0.697396in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{0.689164in}{0.607860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.677415in}{0.535798in}}%
\pgfpathlineto{\pgfqpoint{1.691366in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{1.698744in}{0.542445in}}%
\pgfpathlineto{\pgfqpoint{1.684827in}{0.546660in}}%
\pgfpathlineto{\pgfqpoint{1.677415in}{0.535798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.586025in}{0.535234in}}%
\pgfpathlineto{\pgfqpoint{1.599902in}{0.531412in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{0.538206in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{0.544008in}}%
\pgfpathlineto{\pgfqpoint{1.586025in}{0.535234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{0.961410in}{0.562753in}}%
\pgfpathlineto{\pgfqpoint{0.974934in}{0.553885in}}%
\pgfpathlineto{\pgfqpoint{0.982996in}{0.563663in}}%
\pgfpathlineto{\pgfqpoint{0.969517in}{0.570799in}}%
\pgfpathlineto{\pgfqpoint{0.961410in}{0.562753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.424527in}{0.539548in}}%
\pgfpathlineto{\pgfqpoint{1.438256in}{0.534240in}}%
\pgfpathlineto{\pgfqpoint{1.445858in}{0.543782in}}%
\pgfpathlineto{\pgfqpoint{1.432120in}{0.548183in}}%
\pgfpathlineto{\pgfqpoint{1.424527in}{0.539548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc42}%
\pgfsetstrokecolor{jkonpnc42}%
\pgfpathmoveto{\pgfqpoint{0.605519in}{0.627092in}}%
\pgfpathlineto{\pgfqpoint{0.618959in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{0.627238in}{0.630189in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.640302in}}%
\pgfpathlineto{\pgfqpoint{0.605519in}{0.627092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.263029in}{0.544644in}}%
\pgfpathlineto{\pgfqpoint{1.276643in}{0.536322in}}%
\pgfpathlineto{\pgfqpoint{1.284412in}{0.546759in}}%
\pgfpathlineto{\pgfqpoint{1.270810in}{0.555396in}}%
\pgfpathlineto{\pgfqpoint{1.263029in}{0.544644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.031483in}{0.554462in}}%
\pgfpathlineto{\pgfqpoint{1.045010in}{0.546746in}}%
\pgfpathlineto{\pgfqpoint{1.052966in}{0.559381in}}%
\pgfpathlineto{\pgfqpoint{1.039466in}{0.565669in}}%
\pgfpathlineto{\pgfqpoint{1.031483in}{0.554462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{0.737648in}{0.595367in}}%
\pgfpathlineto{\pgfqpoint{0.751228in}{0.583439in}}%
\pgfpathlineto{\pgfqpoint{0.759316in}{0.598226in}}%
\pgfpathlineto{\pgfqpoint{0.745990in}{0.603862in}}%
\pgfpathlineto{\pgfqpoint{0.737648in}{0.595367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{1.298045in}{0.540764in}}%
\pgfpathlineto{\pgfqpoint{1.311701in}{0.535677in}}%
\pgfpathlineto{\pgfqpoint{1.319422in}{0.544432in}}%
\pgfpathlineto{\pgfqpoint{1.305796in}{0.551759in}}%
\pgfpathlineto{\pgfqpoint{1.298045in}{0.540764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{1.712616in}{0.536778in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{0.527763in}}%
\pgfpathlineto{\pgfqpoint{1.733711in}{0.538358in}}%
\pgfpathlineto{\pgfqpoint{1.719936in}{0.546239in}}%
\pgfpathlineto{\pgfqpoint{1.712616in}{0.536778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{0.654050in}{0.613191in}}%
\pgfpathlineto{\pgfqpoint{0.667476in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{0.675749in}{0.616262in}}%
\pgfpathlineto{\pgfqpoint{0.662384in}{0.623771in}}%
\pgfpathlineto{\pgfqpoint{0.654050in}{0.613191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{0.996424in}{0.560060in}}%
\pgfpathlineto{\pgfqpoint{1.009951in}{0.551628in}}%
\pgfpathlineto{\pgfqpoint{1.017962in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{1.004487in}{0.568380in}}%
\pgfpathlineto{\pgfqpoint{0.996424in}{0.560060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.066483in}{0.552746in}}%
\pgfpathlineto{\pgfqpoint{1.080035in}{0.544142in}}%
\pgfpathlineto{\pgfqpoint{1.087965in}{0.556814in}}%
\pgfpathlineto{\pgfqpoint{1.074447in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{1.066483in}{0.552746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{0.821331in}{0.575390in}}%
\pgfpathlineto{\pgfqpoint{0.834772in}{0.567846in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{0.578540in}}%
\pgfpathlineto{\pgfqpoint{0.829493in}{0.586605in}}%
\pgfpathlineto{\pgfqpoint{0.821331in}{0.575390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{0.926445in}{0.563550in}}%
\pgfpathlineto{\pgfqpoint{0.939855in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.569386in}}%
\pgfpathlineto{\pgfqpoint{0.934449in}{0.577723in}}%
\pgfpathlineto{\pgfqpoint{0.926445in}{0.563550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.101517in}{0.548207in}}%
\pgfpathlineto{\pgfqpoint{1.115039in}{0.544848in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{0.553435in}}%
\pgfpathlineto{\pgfqpoint{1.109448in}{0.558368in}}%
\pgfpathlineto{\pgfqpoint{1.101517in}{0.548207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.333069in}{0.537926in}}%
\pgfpathlineto{\pgfqpoint{1.346735in}{0.531899in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{0.544363in}}%
\pgfpathlineto{\pgfqpoint{1.340786in}{0.548607in}}%
\pgfpathlineto{\pgfqpoint{1.333069in}{0.537926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{0.891350in}{0.569769in}}%
\pgfpathlineto{\pgfqpoint{0.904854in}{0.560933in}}%
\pgfpathlineto{\pgfqpoint{0.912924in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{0.899442in}{0.581466in}}%
\pgfpathlineto{\pgfqpoint{0.891350in}{0.569769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.136526in}{0.546826in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{0.539979in}}%
\pgfpathlineto{\pgfqpoint{1.157984in}{0.549473in}}%
\pgfpathlineto{\pgfqpoint{1.144422in}{0.557540in}}%
\pgfpathlineto{\pgfqpoint{1.136526in}{0.546826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.494662in}{0.536862in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{0.529377in}}%
\pgfpathlineto{\pgfqpoint{1.515917in}{0.539113in}}%
\pgfpathlineto{\pgfqpoint{1.502124in}{0.543328in}}%
\pgfpathlineto{\pgfqpoint{1.494662in}{0.536862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.459596in}{0.538552in}}%
\pgfpathlineto{\pgfqpoint{1.473347in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{1.480925in}{0.543112in}}%
\pgfpathlineto{\pgfqpoint{1.467148in}{0.546973in}}%
\pgfpathlineto{\pgfqpoint{1.459596in}{0.538552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{1.747577in}{0.532159in}}%
\pgfpathlineto{\pgfqpoint{1.761641in}{0.529734in}}%
\pgfpathlineto{\pgfqpoint{1.768741in}{0.535637in}}%
\pgfpathlineto{\pgfqpoint{1.755013in}{0.544794in}}%
\pgfpathlineto{\pgfqpoint{1.747577in}{0.532159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{0.856292in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.869765in}{0.566097in}}%
\pgfpathlineto{\pgfqpoint{0.877911in}{0.576587in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{0.583776in}}%
\pgfpathlineto{\pgfqpoint{0.856292in}{0.574163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.368128in}{0.537320in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{0.533271in}}%
\pgfpathlineto{\pgfqpoint{1.389452in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{1.375773in}{0.545193in}}%
\pgfpathlineto{\pgfqpoint{1.368128in}{0.537320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.171554in}{0.542485in}}%
\pgfpathlineto{\pgfqpoint{1.185131in}{0.538766in}}%
\pgfpathlineto{\pgfqpoint{1.192988in}{0.549655in}}%
\pgfpathlineto{\pgfqpoint{1.179416in}{0.553937in}}%
\pgfpathlineto{\pgfqpoint{1.171554in}{0.542485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.621197in}{0.536192in}}%
\pgfpathlineto{\pgfqpoint{1.635037in}{0.530559in}}%
\pgfpathlineto{\pgfqpoint{1.642313in}{0.536723in}}%
\pgfpathlineto{\pgfqpoint{1.628575in}{0.544706in}}%
\pgfpathlineto{\pgfqpoint{1.621197in}{0.536192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{0.618959in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{0.632398in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{0.640595in}{0.622614in}}%
\pgfpathlineto{\pgfqpoint{0.627238in}{0.630189in}}%
\pgfpathlineto{\pgfqpoint{0.618959in}{0.617813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{0.702636in}{0.598323in}}%
\pgfpathlineto{\pgfqpoint{0.716000in}{0.591523in}}%
\pgfpathlineto{\pgfqpoint{0.724254in}{0.602801in}}%
\pgfpathlineto{\pgfqpoint{0.710801in}{0.611891in}}%
\pgfpathlineto{\pgfqpoint{0.702636in}{0.598323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.206578in}{0.543668in}}%
\pgfpathlineto{\pgfqpoint{1.220180in}{0.536462in}}%
\pgfpathlineto{\pgfqpoint{1.228000in}{0.544774in}}%
\pgfpathlineto{\pgfqpoint{1.214408in}{0.550225in}}%
\pgfpathlineto{\pgfqpoint{1.206578in}{0.543668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{0.786188in}{0.582027in}}%
\pgfpathlineto{\pgfqpoint{0.799732in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{0.807793in}{0.586085in}}%
\pgfpathlineto{\pgfqpoint{0.794398in}{0.592807in}}%
\pgfpathlineto{\pgfqpoint{0.786188in}{0.582027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{1.656293in}{0.534586in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{0.528897in}}%
\pgfpathlineto{\pgfqpoint{1.677415in}{0.535798in}}%
\pgfpathlineto{\pgfqpoint{1.663524in}{0.540371in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{0.534586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc28}%
\pgfsetstrokecolor{jkonpnc28}%
\pgfpathmoveto{\pgfqpoint{0.570174in}{0.636381in}}%
\pgfpathlineto{\pgfqpoint{0.583812in}{0.623342in}}%
\pgfpathlineto{\pgfqpoint{0.591985in}{0.638271in}}%
\pgfpathlineto{\pgfqpoint{0.578571in}{0.647252in}}%
\pgfpathlineto{\pgfqpoint{0.570174in}{0.636381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.529694in}{0.533673in}}%
\pgfpathlineto{\pgfqpoint{1.543521in}{0.529377in}}%
\pgfpathlineto{\pgfqpoint{1.550940in}{0.536301in}}%
\pgfpathlineto{\pgfqpoint{1.537249in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.529694in}{0.533673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{0.751228in}{0.583439in}}%
\pgfpathlineto{\pgfqpoint{0.764537in}{0.578692in}}%
\pgfpathlineto{\pgfqpoint{0.772838in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{0.759316in}{0.598226in}}%
\pgfpathlineto{\pgfqpoint{0.751228in}{0.583439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{0.667476in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{0.680863in}{0.596916in}}%
\pgfpathlineto{\pgfqpoint{0.689164in}{0.607860in}}%
\pgfpathlineto{\pgfqpoint{0.675749in}{0.616262in}}%
\pgfpathlineto{\pgfqpoint{0.667476in}{0.604539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.241608in}{0.538910in}}%
\pgfpathlineto{\pgfqpoint{1.255227in}{0.532488in}}%
\pgfpathlineto{\pgfqpoint{1.263029in}{0.544644in}}%
\pgfpathlineto{\pgfqpoint{1.249418in}{0.551499in}}%
\pgfpathlineto{\pgfqpoint{1.241608in}{0.538910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{1.276643in}{0.536322in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{0.530637in}}%
\pgfpathlineto{\pgfqpoint{1.298045in}{0.540764in}}%
\pgfpathlineto{\pgfqpoint{1.284412in}{0.546759in}}%
\pgfpathlineto{\pgfqpoint{1.276643in}{0.536322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.403194in}{0.536176in}}%
\pgfpathlineto{\pgfqpoint{1.416924in}{0.531255in}}%
\pgfpathlineto{\pgfqpoint{1.424527in}{0.539548in}}%
\pgfpathlineto{\pgfqpoint{1.410812in}{0.544733in}}%
\pgfpathlineto{\pgfqpoint{1.403194in}{0.536176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.080035in}{0.544142in}}%
\pgfpathlineto{\pgfqpoint{1.093578in}{0.537345in}}%
\pgfpathlineto{\pgfqpoint{1.101517in}{0.548207in}}%
\pgfpathlineto{\pgfqpoint{1.087965in}{0.556814in}}%
\pgfpathlineto{\pgfqpoint{1.080035in}{0.544142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{0.974934in}{0.553885in}}%
\pgfpathlineto{\pgfqpoint{0.988403in}{0.548442in}}%
\pgfpathlineto{\pgfqpoint{0.996424in}{0.560060in}}%
\pgfpathlineto{\pgfqpoint{0.982996in}{0.563663in}}%
\pgfpathlineto{\pgfqpoint{0.974934in}{0.553885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.726351in}{0.527763in}}%
\pgfpathlineto{\pgfqpoint{1.740266in}{0.522411in}}%
\pgfpathlineto{\pgfqpoint{1.747577in}{0.532159in}}%
\pgfpathlineto{\pgfqpoint{1.733711in}{0.538358in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{0.527763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{0.904854in}{0.560933in}}%
\pgfpathlineto{\pgfqpoint{0.918281in}{0.555559in}}%
\pgfpathlineto{\pgfqpoint{0.926445in}{0.563550in}}%
\pgfpathlineto{\pgfqpoint{0.912924in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{0.904854in}{0.560933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{0.583812in}{0.623342in}}%
\pgfpathlineto{\pgfqpoint{0.597152in}{0.616014in}}%
\pgfpathlineto{\pgfqpoint{0.605519in}{0.627092in}}%
\pgfpathlineto{\pgfqpoint{0.591985in}{0.638271in}}%
\pgfpathlineto{\pgfqpoint{0.583812in}{0.623342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.311701in}{0.535677in}}%
\pgfpathlineto{\pgfqpoint{1.325342in}{0.527678in}}%
\pgfpathlineto{\pgfqpoint{1.333069in}{0.537926in}}%
\pgfpathlineto{\pgfqpoint{1.319422in}{0.544432in}}%
\pgfpathlineto{\pgfqpoint{1.311701in}{0.535677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{1.009951in}{0.551628in}}%
\pgfpathlineto{\pgfqpoint{1.023441in}{0.546233in}}%
\pgfpathlineto{\pgfqpoint{1.031483in}{0.554462in}}%
\pgfpathlineto{\pgfqpoint{1.017962in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{1.009951in}{0.551628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{1.564794in}{0.532627in}}%
\pgfpathlineto{\pgfqpoint{1.578647in}{0.528280in}}%
\pgfpathlineto{\pgfqpoint{1.586025in}{0.535234in}}%
\pgfpathlineto{\pgfqpoint{1.572300in}{0.543153in}}%
\pgfpathlineto{\pgfqpoint{1.564794in}{0.532627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.438256in}{0.534240in}}%
\pgfpathlineto{\pgfqpoint{1.451948in}{0.526437in}}%
\pgfpathlineto{\pgfqpoint{1.459596in}{0.538552in}}%
\pgfpathlineto{\pgfqpoint{1.445858in}{0.543782in}}%
\pgfpathlineto{\pgfqpoint{1.438256in}{0.534240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{1.045010in}{0.546746in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.543494in}}%
\pgfpathlineto{\pgfqpoint{1.066483in}{0.552746in}}%
\pgfpathlineto{\pgfqpoint{1.052966in}{0.559381in}}%
\pgfpathlineto{\pgfqpoint{1.045010in}{0.546746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{0.869765in}{0.566097in}}%
\pgfpathlineto{\pgfqpoint{0.883314in}{0.555592in}}%
\pgfpathlineto{\pgfqpoint{0.891350in}{0.569769in}}%
\pgfpathlineto{\pgfqpoint{0.877911in}{0.576587in}}%
\pgfpathlineto{\pgfqpoint{0.869765in}{0.566097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{0.716000in}{0.591523in}}%
\pgfpathlineto{\pgfqpoint{0.729577in}{0.579768in}}%
\pgfpathlineto{\pgfqpoint{0.737648in}{0.595367in}}%
\pgfpathlineto{\pgfqpoint{0.724254in}{0.602801in}}%
\pgfpathlineto{\pgfqpoint{0.716000in}{0.591523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{0.939855in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.953363in}{0.551057in}}%
\pgfpathlineto{\pgfqpoint{0.961410in}{0.562753in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{0.569386in}}%
\pgfpathlineto{\pgfqpoint{0.939855in}{0.559177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{0.632398in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{0.645776in}{0.601007in}}%
\pgfpathlineto{\pgfqpoint{0.654050in}{0.613191in}}%
\pgfpathlineto{\pgfqpoint{0.640595in}{0.622614in}}%
\pgfpathlineto{\pgfqpoint{0.632398in}{0.608711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{0.834772in}{0.567846in}}%
\pgfpathlineto{\pgfqpoint{0.848149in}{0.562746in}}%
\pgfpathlineto{\pgfqpoint{0.856292in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{0.578540in}}%
\pgfpathlineto{\pgfqpoint{0.834772in}{0.567846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.599902in}{0.531412in}}%
\pgfpathlineto{\pgfqpoint{1.613638in}{0.523084in}}%
\pgfpathlineto{\pgfqpoint{1.621197in}{0.536192in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{0.538206in}}%
\pgfpathlineto{\pgfqpoint{1.599902in}{0.531412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc149}%
\pgfsetstrokecolor{jkonpnc149}%
\pgfpathmoveto{\pgfqpoint{1.691366in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{1.705286in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.712616in}{0.536778in}}%
\pgfpathlineto{\pgfqpoint{1.698744in}{0.542445in}}%
\pgfpathlineto{\pgfqpoint{1.691366in}{0.532181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc164}%
\pgfsetstrokecolor{jkonpnc164}%
\pgfpathmoveto{\pgfqpoint{0.986049in}{1.763011in}}%
\pgfpathlineto{\pgfqpoint{1.000072in}{1.723928in}}%
\pgfpathlineto{\pgfqpoint{1.007670in}{1.760731in}}%
\pgfpathlineto{\pgfqpoint{0.993758in}{1.793025in}}%
\pgfpathlineto{\pgfqpoint{0.986049in}{1.763011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{0.799732in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{0.813126in}{0.564969in}}%
\pgfpathlineto{\pgfqpoint{0.821331in}{0.575390in}}%
\pgfpathlineto{\pgfqpoint{0.807793in}{0.586085in}}%
\pgfpathlineto{\pgfqpoint{0.799732in}{0.571206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.115039in}{0.544848in}}%
\pgfpathlineto{\pgfqpoint{1.128618in}{0.535724in}}%
\pgfpathlineto{\pgfqpoint{1.136526in}{0.546826in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{0.553435in}}%
\pgfpathlineto{\pgfqpoint{1.115039in}{0.544848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.150092in}{0.539979in}}%
\pgfpathlineto{\pgfqpoint{1.163662in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{1.171554in}{0.542485in}}%
\pgfpathlineto{\pgfqpoint{1.157984in}{0.549473in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{0.539979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.761641in}{0.529734in}}%
\pgfpathlineto{\pgfqpoint{1.775438in}{0.521469in}}%
\pgfpathlineto{\pgfqpoint{1.782662in}{0.530156in}}%
\pgfpathlineto{\pgfqpoint{1.768741in}{0.535637in}}%
\pgfpathlineto{\pgfqpoint{1.761641in}{0.529734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.346735in}{0.531899in}}%
\pgfpathlineto{\pgfqpoint{1.360436in}{0.527317in}}%
\pgfpathlineto{\pgfqpoint{1.368128in}{0.537320in}}%
\pgfpathlineto{\pgfqpoint{1.354468in}{0.544363in}}%
\pgfpathlineto{\pgfqpoint{1.346735in}{0.531899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.508379in}{0.529377in}}%
\pgfpathlineto{\pgfqpoint{1.522122in}{0.522354in}}%
\pgfpathlineto{\pgfqpoint{1.529694in}{0.533673in}}%
\pgfpathlineto{\pgfqpoint{1.515917in}{0.539113in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{0.529377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc56}%
\pgfsetstrokecolor{jkonpnc56}%
\pgfpathmoveto{\pgfqpoint{0.597152in}{0.616014in}}%
\pgfpathlineto{\pgfqpoint{0.610720in}{0.604395in}}%
\pgfpathlineto{\pgfqpoint{0.618959in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{0.605519in}{0.627092in}}%
\pgfpathlineto{\pgfqpoint{0.597152in}{0.616014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.473347in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{1.487061in}{0.525584in}}%
\pgfpathlineto{\pgfqpoint{1.494662in}{0.536862in}}%
\pgfpathlineto{\pgfqpoint{1.480925in}{0.543112in}}%
\pgfpathlineto{\pgfqpoint{1.473347in}{0.533142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{0.680863in}{0.596916in}}%
\pgfpathlineto{\pgfqpoint{0.694307in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{0.702636in}{0.598323in}}%
\pgfpathlineto{\pgfqpoint{0.689164in}{0.607860in}}%
\pgfpathlineto{\pgfqpoint{0.680863in}{0.596916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{1.635037in}{0.530559in}}%
\pgfpathlineto{\pgfqpoint{1.648773in}{0.521869in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{0.534586in}}%
\pgfpathlineto{\pgfqpoint{1.642313in}{0.536723in}}%
\pgfpathlineto{\pgfqpoint{1.635037in}{0.530559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.220180in}{0.536462in}}%
\pgfpathlineto{\pgfqpoint{1.233790in}{0.528058in}}%
\pgfpathlineto{\pgfqpoint{1.241608in}{0.538910in}}%
\pgfpathlineto{\pgfqpoint{1.228000in}{0.544774in}}%
\pgfpathlineto{\pgfqpoint{1.220180in}{0.536462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{0.764537in}{0.578692in}}%
\pgfpathlineto{\pgfqpoint{0.777996in}{0.570307in}}%
\pgfpathlineto{\pgfqpoint{0.786188in}{0.582027in}}%
\pgfpathlineto{\pgfqpoint{0.772838in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{0.764537in}{0.578692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.185131in}{0.538766in}}%
\pgfpathlineto{\pgfqpoint{1.198729in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{1.206578in}{0.543668in}}%
\pgfpathlineto{\pgfqpoint{1.192988in}{0.549655in}}%
\pgfpathlineto{\pgfqpoint{1.185131in}{0.538766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{0.729577in}{0.579768in}}%
\pgfpathlineto{\pgfqpoint{0.742882in}{0.574928in}}%
\pgfpathlineto{\pgfqpoint{0.751228in}{0.583439in}}%
\pgfpathlineto{\pgfqpoint{0.737648in}{0.595367in}}%
\pgfpathlineto{\pgfqpoint{0.729577in}{0.579768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.381848in}{0.533271in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.526746in}}%
\pgfpathlineto{\pgfqpoint{1.403194in}{0.536176in}}%
\pgfpathlineto{\pgfqpoint{1.389452in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{0.533271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{1.543521in}{0.529377in}}%
\pgfpathlineto{\pgfqpoint{1.557254in}{0.521419in}}%
\pgfpathlineto{\pgfqpoint{1.564794in}{0.532627in}}%
\pgfpathlineto{\pgfqpoint{1.550940in}{0.536301in}}%
\pgfpathlineto{\pgfqpoint{1.543521in}{0.529377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{0.645776in}{0.601007in}}%
\pgfpathlineto{\pgfqpoint{0.659172in}{0.593144in}}%
\pgfpathlineto{\pgfqpoint{0.667476in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{0.654050in}{0.613191in}}%
\pgfpathlineto{\pgfqpoint{0.645776in}{0.601007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{0.953363in}{0.551057in}}%
\pgfpathlineto{\pgfqpoint{0.966901in}{0.541932in}}%
\pgfpathlineto{\pgfqpoint{0.974934in}{0.553885in}}%
\pgfpathlineto{\pgfqpoint{0.961410in}{0.562753in}}%
\pgfpathlineto{\pgfqpoint{0.953363in}{0.551057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{1.255227in}{0.532488in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{0.527325in}}%
\pgfpathlineto{\pgfqpoint{1.276643in}{0.536322in}}%
\pgfpathlineto{\pgfqpoint{1.263029in}{0.544644in}}%
\pgfpathlineto{\pgfqpoint{1.255227in}{0.532488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.670153in}{0.528897in}}%
\pgfpathlineto{\pgfqpoint{1.683915in}{0.520517in}}%
\pgfpathlineto{\pgfqpoint{1.691366in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{1.677415in}{0.535798in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{0.528897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{0.918281in}{0.555559in}}%
\pgfpathlineto{\pgfqpoint{0.931838in}{0.545261in}}%
\pgfpathlineto{\pgfqpoint{0.939855in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.926445in}{0.563550in}}%
\pgfpathlineto{\pgfqpoint{0.918281in}{0.555559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{1.023441in}{0.546233in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{0.537072in}}%
\pgfpathlineto{\pgfqpoint{1.045010in}{0.546746in}}%
\pgfpathlineto{\pgfqpoint{1.031483in}{0.554462in}}%
\pgfpathlineto{\pgfqpoint{1.023441in}{0.546233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{0.883314in}{0.555592in}}%
\pgfpathlineto{\pgfqpoint{0.896713in}{0.550921in}}%
\pgfpathlineto{\pgfqpoint{0.904854in}{0.560933in}}%
\pgfpathlineto{\pgfqpoint{0.891350in}{0.569769in}}%
\pgfpathlineto{\pgfqpoint{0.883314in}{0.555592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{0.813126in}{0.564969in}}%
\pgfpathlineto{\pgfqpoint{0.826568in}{0.557671in}}%
\pgfpathlineto{\pgfqpoint{0.834772in}{0.567846in}}%
\pgfpathlineto{\pgfqpoint{0.821331in}{0.575390in}}%
\pgfpathlineto{\pgfqpoint{0.813126in}{0.564969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{0.694307in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{0.707900in}{0.576240in}}%
\pgfpathlineto{\pgfqpoint{0.716000in}{0.591523in}}%
\pgfpathlineto{\pgfqpoint{0.702636in}{0.598323in}}%
\pgfpathlineto{\pgfqpoint{0.694307in}{0.588247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.093578in}{0.537345in}}%
\pgfpathlineto{\pgfqpoint{1.107128in}{0.531188in}}%
\pgfpathlineto{\pgfqpoint{1.115039in}{0.544848in}}%
\pgfpathlineto{\pgfqpoint{1.101517in}{0.548207in}}%
\pgfpathlineto{\pgfqpoint{1.093578in}{0.537345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.416924in}{0.531255in}}%
\pgfpathlineto{\pgfqpoint{1.430613in}{0.523356in}}%
\pgfpathlineto{\pgfqpoint{1.438256in}{0.534240in}}%
\pgfpathlineto{\pgfqpoint{1.424527in}{0.539548in}}%
\pgfpathlineto{\pgfqpoint{1.416924in}{0.531255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{0.988403in}{0.548442in}}%
\pgfpathlineto{\pgfqpoint{1.001924in}{0.540872in}}%
\pgfpathlineto{\pgfqpoint{1.009951in}{0.551628in}}%
\pgfpathlineto{\pgfqpoint{0.996424in}{0.560060in}}%
\pgfpathlineto{\pgfqpoint{0.988403in}{0.548442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc58}%
\pgfsetstrokecolor{jkonpnc58}%
\pgfpathmoveto{\pgfqpoint{0.610720in}{0.604395in}}%
\pgfpathlineto{\pgfqpoint{0.623986in}{0.598896in}}%
\pgfpathlineto{\pgfqpoint{0.632398in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{0.618959in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{0.610720in}{0.604395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc63}%
\pgfsetstrokecolor{jkonpnc63}%
\pgfpathmoveto{\pgfqpoint{0.561967in}{0.621767in}}%
\pgfpathlineto{\pgfqpoint{0.575485in}{0.611097in}}%
\pgfpathlineto{\pgfqpoint{0.583812in}{0.623342in}}%
\pgfpathlineto{\pgfqpoint{0.570174in}{0.636381in}}%
\pgfpathlineto{\pgfqpoint{0.561967in}{0.621767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.705286in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.719035in}{0.518414in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{0.527763in}}%
\pgfpathlineto{\pgfqpoint{1.712616in}{0.536778in}}%
\pgfpathlineto{\pgfqpoint{1.705286in}{0.527393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{1.290286in}{0.530637in}}%
\pgfpathlineto{\pgfqpoint{1.303966in}{0.527223in}}%
\pgfpathlineto{\pgfqpoint{1.311701in}{0.535677in}}%
\pgfpathlineto{\pgfqpoint{1.298045in}{0.540764in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{0.530637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{1.058492in}{0.543494in}}%
\pgfpathlineto{\pgfqpoint{1.072031in}{0.537061in}}%
\pgfpathlineto{\pgfqpoint{1.080035in}{0.544142in}}%
\pgfpathlineto{\pgfqpoint{1.066483in}{0.552746in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.543494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{1.128618in}{0.535724in}}%
\pgfpathlineto{\pgfqpoint{1.142192in}{0.528934in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{0.539979in}}%
\pgfpathlineto{\pgfqpoint{1.136526in}{0.546826in}}%
\pgfpathlineto{\pgfqpoint{1.128618in}{0.535724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.325342in}{0.527678in}}%
\pgfpathlineto{\pgfqpoint{1.339063in}{0.525415in}}%
\pgfpathlineto{\pgfqpoint{1.346735in}{0.531899in}}%
\pgfpathlineto{\pgfqpoint{1.333069in}{0.537926in}}%
\pgfpathlineto{\pgfqpoint{1.325342in}{0.527678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.578647in}{0.528280in}}%
\pgfpathlineto{\pgfqpoint{1.592427in}{0.521258in}}%
\pgfpathlineto{\pgfqpoint{1.599902in}{0.531412in}}%
\pgfpathlineto{\pgfqpoint{1.586025in}{0.535234in}}%
\pgfpathlineto{\pgfqpoint{1.578647in}{0.528280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{1.451948in}{0.526437in}}%
\pgfpathlineto{\pgfqpoint{1.465718in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{1.473347in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{1.459596in}{0.538552in}}%
\pgfpathlineto{\pgfqpoint{1.451948in}{0.526437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{0.848149in}{0.562746in}}%
\pgfpathlineto{\pgfqpoint{0.861621in}{0.554975in}}%
\pgfpathlineto{\pgfqpoint{0.869765in}{0.566097in}}%
\pgfpathlineto{\pgfqpoint{0.856292in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.848149in}{0.562746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{0.777996in}{0.570307in}}%
\pgfpathlineto{\pgfqpoint{0.791470in}{0.561772in}}%
\pgfpathlineto{\pgfqpoint{0.799732in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{0.786188in}{0.582027in}}%
\pgfpathlineto{\pgfqpoint{0.777996in}{0.570307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.740266in}{0.522411in}}%
\pgfpathlineto{\pgfqpoint{1.754281in}{0.518774in}}%
\pgfpathlineto{\pgfqpoint{1.761641in}{0.529734in}}%
\pgfpathlineto{\pgfqpoint{1.747577in}{0.532159in}}%
\pgfpathlineto{\pgfqpoint{1.740266in}{0.522411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{1.613638in}{0.523084in}}%
\pgfpathlineto{\pgfqpoint{1.627484in}{0.517440in}}%
\pgfpathlineto{\pgfqpoint{1.635037in}{0.530559in}}%
\pgfpathlineto{\pgfqpoint{1.621197in}{0.536192in}}%
\pgfpathlineto{\pgfqpoint{1.613638in}{0.523084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{1.487061in}{0.525584in}}%
\pgfpathlineto{\pgfqpoint{1.500835in}{0.519916in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{0.529377in}}%
\pgfpathlineto{\pgfqpoint{1.494662in}{0.536862in}}%
\pgfpathlineto{\pgfqpoint{1.487061in}{0.525584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{0.707900in}{0.576240in}}%
\pgfpathlineto{\pgfqpoint{0.721332in}{0.568163in}}%
\pgfpathlineto{\pgfqpoint{0.729577in}{0.579768in}}%
\pgfpathlineto{\pgfqpoint{0.716000in}{0.591523in}}%
\pgfpathlineto{\pgfqpoint{0.707900in}{0.576240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{1.163662in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{1.177259in}{0.528220in}}%
\pgfpathlineto{\pgfqpoint{1.185131in}{0.538766in}}%
\pgfpathlineto{\pgfqpoint{1.171554in}{0.542485in}}%
\pgfpathlineto{\pgfqpoint{1.163662in}{0.536029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{0.659172in}{0.593144in}}%
\pgfpathlineto{\pgfqpoint{0.672616in}{0.584460in}}%
\pgfpathlineto{\pgfqpoint{0.680863in}{0.596916in}}%
\pgfpathlineto{\pgfqpoint{0.667476in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{0.659172in}{0.593144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{0.575485in}{0.611097in}}%
\pgfpathlineto{\pgfqpoint{0.588824in}{0.603896in}}%
\pgfpathlineto{\pgfqpoint{0.597152in}{0.616014in}}%
\pgfpathlineto{\pgfqpoint{0.583812in}{0.623342in}}%
\pgfpathlineto{\pgfqpoint{0.575485in}{0.611097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{0.742882in}{0.574928in}}%
\pgfpathlineto{\pgfqpoint{0.756310in}{0.567316in}}%
\pgfpathlineto{\pgfqpoint{0.764537in}{0.578692in}}%
\pgfpathlineto{\pgfqpoint{0.751228in}{0.583439in}}%
\pgfpathlineto{\pgfqpoint{0.742882in}{0.574928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.233790in}{0.528058in}}%
\pgfpathlineto{\pgfqpoint{1.247421in}{0.522306in}}%
\pgfpathlineto{\pgfqpoint{1.255227in}{0.532488in}}%
\pgfpathlineto{\pgfqpoint{1.241608in}{0.538910in}}%
\pgfpathlineto{\pgfqpoint{1.233790in}{0.528058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{1.522122in}{0.522354in}}%
\pgfpathlineto{\pgfqpoint{1.535945in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{1.543521in}{0.529377in}}%
\pgfpathlineto{\pgfqpoint{1.529694in}{0.533673in}}%
\pgfpathlineto{\pgfqpoint{1.522122in}{0.522354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.360436in}{0.527317in}}%
\pgfpathlineto{\pgfqpoint{1.374149in}{0.522305in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{0.533271in}}%
\pgfpathlineto{\pgfqpoint{1.368128in}{0.537320in}}%
\pgfpathlineto{\pgfqpoint{1.360436in}{0.527317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{0.966901in}{0.541932in}}%
\pgfpathlineto{\pgfqpoint{0.980397in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{0.988403in}{0.548442in}}%
\pgfpathlineto{\pgfqpoint{0.974934in}{0.553885in}}%
\pgfpathlineto{\pgfqpoint{0.966901in}{0.541932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{1.198729in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{1.212341in}{0.526977in}}%
\pgfpathlineto{\pgfqpoint{1.220180in}{0.536462in}}%
\pgfpathlineto{\pgfqpoint{1.206578in}{0.543668in}}%
\pgfpathlineto{\pgfqpoint{1.198729in}{0.530595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.648773in}{0.521869in}}%
\pgfpathlineto{\pgfqpoint{1.662654in}{0.516533in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{0.528897in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{0.534586in}}%
\pgfpathlineto{\pgfqpoint{1.648773in}{0.521869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{0.931838in}{0.545261in}}%
\pgfpathlineto{\pgfqpoint{0.945289in}{0.539931in}}%
\pgfpathlineto{\pgfqpoint{0.953363in}{0.551057in}}%
\pgfpathlineto{\pgfqpoint{0.939855in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.931838in}{0.545261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{0.623986in}{0.598896in}}%
\pgfpathlineto{\pgfqpoint{0.637459in}{0.589432in}}%
\pgfpathlineto{\pgfqpoint{0.645776in}{0.601007in}}%
\pgfpathlineto{\pgfqpoint{0.632398in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{0.623986in}{0.598896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{0.861621in}{0.554975in}}%
\pgfpathlineto{\pgfqpoint{0.875124in}{0.546472in}}%
\pgfpathlineto{\pgfqpoint{0.883314in}{0.555592in}}%
\pgfpathlineto{\pgfqpoint{0.869765in}{0.566097in}}%
\pgfpathlineto{\pgfqpoint{0.861621in}{0.554975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{0.896713in}{0.550921in}}%
\pgfpathlineto{\pgfqpoint{0.910208in}{0.543161in}}%
\pgfpathlineto{\pgfqpoint{0.918281in}{0.555559in}}%
\pgfpathlineto{\pgfqpoint{0.904854in}{0.560933in}}%
\pgfpathlineto{\pgfqpoint{0.896713in}{0.550921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.395545in}{0.526746in}}%
\pgfpathlineto{\pgfqpoint{1.409231in}{0.518861in}}%
\pgfpathlineto{\pgfqpoint{1.416924in}{0.531255in}}%
\pgfpathlineto{\pgfqpoint{1.403194in}{0.536176in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.526746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.037000in}{0.537072in}}%
\pgfpathlineto{\pgfqpoint{1.050511in}{0.532176in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.543494in}}%
\pgfpathlineto{\pgfqpoint{1.045010in}{0.546746in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{0.537072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.268868in}{0.527325in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{0.522587in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{0.530637in}}%
\pgfpathlineto{\pgfqpoint{1.276643in}{0.536322in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{0.527325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{1.430613in}{0.523356in}}%
\pgfpathlineto{\pgfqpoint{1.444336in}{0.516576in}}%
\pgfpathlineto{\pgfqpoint{1.451948in}{0.526437in}}%
\pgfpathlineto{\pgfqpoint{1.438256in}{0.534240in}}%
\pgfpathlineto{\pgfqpoint{1.430613in}{0.523356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{1.001924in}{0.540872in}}%
\pgfpathlineto{\pgfqpoint{1.015428in}{0.535041in}}%
\pgfpathlineto{\pgfqpoint{1.023441in}{0.546233in}}%
\pgfpathlineto{\pgfqpoint{1.009951in}{0.551628in}}%
\pgfpathlineto{\pgfqpoint{1.001924in}{0.540872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.557254in}{0.521419in}}%
\pgfpathlineto{\pgfqpoint{1.571066in}{0.515587in}}%
\pgfpathlineto{\pgfqpoint{1.578647in}{0.528280in}}%
\pgfpathlineto{\pgfqpoint{1.564794in}{0.532627in}}%
\pgfpathlineto{\pgfqpoint{1.557254in}{0.521419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{0.826568in}{0.557671in}}%
\pgfpathlineto{\pgfqpoint{0.839994in}{0.551255in}}%
\pgfpathlineto{\pgfqpoint{0.848149in}{0.562746in}}%
\pgfpathlineto{\pgfqpoint{0.834772in}{0.567846in}}%
\pgfpathlineto{\pgfqpoint{0.826568in}{0.557671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.683915in}{0.520517in}}%
\pgfpathlineto{\pgfqpoint{1.697789in}{0.514491in}}%
\pgfpathlineto{\pgfqpoint{1.705286in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.691366in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{1.683915in}{0.520517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{0.791470in}{0.561772in}}%
\pgfpathlineto{\pgfqpoint{0.804871in}{0.555566in}}%
\pgfpathlineto{\pgfqpoint{0.813126in}{0.564969in}}%
\pgfpathlineto{\pgfqpoint{0.799732in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{0.791470in}{0.561772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.072031in}{0.537061in}}%
\pgfpathlineto{\pgfqpoint{1.085582in}{0.530665in}}%
\pgfpathlineto{\pgfqpoint{1.093578in}{0.537345in}}%
\pgfpathlineto{\pgfqpoint{1.080035in}{0.544142in}}%
\pgfpathlineto{\pgfqpoint{1.072031in}{0.537061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{0.588824in}{0.603896in}}%
\pgfpathlineto{\pgfqpoint{0.602363in}{0.593045in}}%
\pgfpathlineto{\pgfqpoint{0.610720in}{0.604395in}}%
\pgfpathlineto{\pgfqpoint{0.597152in}{0.616014in}}%
\pgfpathlineto{\pgfqpoint{0.588824in}{0.603896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{0.672616in}{0.584460in}}%
\pgfpathlineto{\pgfqpoint{0.686198in}{0.572823in}}%
\pgfpathlineto{\pgfqpoint{0.694307in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{0.680863in}{0.596916in}}%
\pgfpathlineto{\pgfqpoint{0.672616in}{0.584460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.719035in}{0.518414in}}%
\pgfpathlineto{\pgfqpoint{1.733113in}{0.516356in}}%
\pgfpathlineto{\pgfqpoint{1.740266in}{0.522411in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{0.527763in}}%
\pgfpathlineto{\pgfqpoint{1.719035in}{0.518414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{1.107128in}{0.531188in}}%
\pgfpathlineto{\pgfqpoint{1.120672in}{0.528083in}}%
\pgfpathlineto{\pgfqpoint{1.128618in}{0.535724in}}%
\pgfpathlineto{\pgfqpoint{1.115039in}{0.544848in}}%
\pgfpathlineto{\pgfqpoint{1.107128in}{0.531188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc168}%
\pgfsetstrokecolor{jkonpnc168}%
\pgfpathmoveto{\pgfqpoint{0.993758in}{1.793025in}}%
\pgfpathlineto{\pgfqpoint{1.007670in}{1.760731in}}%
\pgfpathlineto{\pgfqpoint{1.015332in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{1.001395in}{1.828412in}}%
\pgfpathlineto{\pgfqpoint{0.993758in}{1.793025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.592427in}{0.521258in}}%
\pgfpathlineto{\pgfqpoint{1.606262in}{0.515419in}}%
\pgfpathlineto{\pgfqpoint{1.613638in}{0.523084in}}%
\pgfpathlineto{\pgfqpoint{1.599902in}{0.531412in}}%
\pgfpathlineto{\pgfqpoint{1.592427in}{0.521258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{1.465718in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{1.479451in}{0.514485in}}%
\pgfpathlineto{\pgfqpoint{1.487061in}{0.525584in}}%
\pgfpathlineto{\pgfqpoint{1.473347in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{1.465718in}{0.521583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{1.303966in}{0.527223in}}%
\pgfpathlineto{\pgfqpoint{1.317638in}{0.520993in}}%
\pgfpathlineto{\pgfqpoint{1.325342in}{0.527678in}}%
\pgfpathlineto{\pgfqpoint{1.311701in}{0.535677in}}%
\pgfpathlineto{\pgfqpoint{1.303966in}{0.527223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{0.637459in}{0.589432in}}%
\pgfpathlineto{\pgfqpoint{0.651040in}{0.577842in}}%
\pgfpathlineto{\pgfqpoint{0.659172in}{0.593144in}}%
\pgfpathlineto{\pgfqpoint{0.645776in}{0.601007in}}%
\pgfpathlineto{\pgfqpoint{0.637459in}{0.589432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{1.142192in}{0.528934in}}%
\pgfpathlineto{\pgfqpoint{1.155770in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{1.163662in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{0.539979in}}%
\pgfpathlineto{\pgfqpoint{1.142192in}{0.528934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{0.721332in}{0.568163in}}%
\pgfpathlineto{\pgfqpoint{0.734626in}{0.563716in}}%
\pgfpathlineto{\pgfqpoint{0.742882in}{0.574928in}}%
\pgfpathlineto{\pgfqpoint{0.729577in}{0.579768in}}%
\pgfpathlineto{\pgfqpoint{0.721332in}{0.568163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.177259in}{0.528220in}}%
\pgfpathlineto{\pgfqpoint{1.190866in}{0.520909in}}%
\pgfpathlineto{\pgfqpoint{1.198729in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{1.185131in}{0.538766in}}%
\pgfpathlineto{\pgfqpoint{1.177259in}{0.528220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{0.756310in}{0.567316in}}%
\pgfpathlineto{\pgfqpoint{0.769759in}{0.559432in}}%
\pgfpathlineto{\pgfqpoint{0.777996in}{0.570307in}}%
\pgfpathlineto{\pgfqpoint{0.764537in}{0.578692in}}%
\pgfpathlineto{\pgfqpoint{0.756310in}{0.567316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc36}%
\pgfsetstrokecolor{jkonpnc36}%
\pgfpathmoveto{\pgfqpoint{0.553669in}{0.608582in}}%
\pgfpathlineto{\pgfqpoint{0.567212in}{0.597613in}}%
\pgfpathlineto{\pgfqpoint{0.575485in}{0.611097in}}%
\pgfpathlineto{\pgfqpoint{0.561967in}{0.621767in}}%
\pgfpathlineto{\pgfqpoint{0.553669in}{0.608582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.339063in}{0.525415in}}%
\pgfpathlineto{\pgfqpoint{1.352758in}{0.519411in}}%
\pgfpathlineto{\pgfqpoint{1.360436in}{0.527317in}}%
\pgfpathlineto{\pgfqpoint{1.346735in}{0.531899in}}%
\pgfpathlineto{\pgfqpoint{1.339063in}{0.525415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.500835in}{0.519916in}}%
\pgfpathlineto{\pgfqpoint{1.514674in}{0.516043in}}%
\pgfpathlineto{\pgfqpoint{1.522122in}{0.522354in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{0.529377in}}%
\pgfpathlineto{\pgfqpoint{1.500835in}{0.519916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc62}%
\pgfsetstrokecolor{jkonpnc62}%
\pgfpathmoveto{\pgfqpoint{0.602363in}{0.593045in}}%
\pgfpathlineto{\pgfqpoint{0.615828in}{0.583711in}}%
\pgfpathlineto{\pgfqpoint{0.623986in}{0.598896in}}%
\pgfpathlineto{\pgfqpoint{0.610720in}{0.604395in}}%
\pgfpathlineto{\pgfqpoint{0.602363in}{0.593045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{0.686198in}{0.572823in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{0.567710in}}%
\pgfpathlineto{\pgfqpoint{0.707900in}{0.576240in}}%
\pgfpathlineto{\pgfqpoint{0.694307in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{0.686198in}{0.572823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.627484in}{0.517440in}}%
\pgfpathlineto{\pgfqpoint{1.641489in}{0.515563in}}%
\pgfpathlineto{\pgfqpoint{1.648773in}{0.521869in}}%
\pgfpathlineto{\pgfqpoint{1.635037in}{0.530559in}}%
\pgfpathlineto{\pgfqpoint{1.627484in}{0.517440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{1.212341in}{0.526977in}}%
\pgfpathlineto{\pgfqpoint{1.225962in}{0.518541in}}%
\pgfpathlineto{\pgfqpoint{1.233790in}{0.528058in}}%
\pgfpathlineto{\pgfqpoint{1.220180in}{0.536462in}}%
\pgfpathlineto{\pgfqpoint{1.212341in}{0.526977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{0.875124in}{0.546472in}}%
\pgfpathlineto{\pgfqpoint{0.888599in}{0.539297in}}%
\pgfpathlineto{\pgfqpoint{0.896713in}{0.550921in}}%
\pgfpathlineto{\pgfqpoint{0.883314in}{0.555592in}}%
\pgfpathlineto{\pgfqpoint{0.875124in}{0.546472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.754281in}{0.518774in}}%
\pgfpathlineto{\pgfqpoint{1.768229in}{0.513369in}}%
\pgfpathlineto{\pgfqpoint{1.775438in}{0.521469in}}%
\pgfpathlineto{\pgfqpoint{1.761641in}{0.529734in}}%
\pgfpathlineto{\pgfqpoint{1.754281in}{0.518774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{0.980397in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{0.993904in}{0.528911in}}%
\pgfpathlineto{\pgfqpoint{1.001924in}{0.540872in}}%
\pgfpathlineto{\pgfqpoint{0.988403in}{0.548442in}}%
\pgfpathlineto{\pgfqpoint{0.980397in}{0.535368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{0.945289in}{0.539931in}}%
\pgfpathlineto{\pgfqpoint{0.958752in}{0.534828in}}%
\pgfpathlineto{\pgfqpoint{0.966901in}{0.541932in}}%
\pgfpathlineto{\pgfqpoint{0.953363in}{0.551057in}}%
\pgfpathlineto{\pgfqpoint{0.945289in}{0.539931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{0.910208in}{0.543161in}}%
\pgfpathlineto{\pgfqpoint{0.923658in}{0.537672in}}%
\pgfpathlineto{\pgfqpoint{0.931838in}{0.545261in}}%
\pgfpathlineto{\pgfqpoint{0.918281in}{0.555559in}}%
\pgfpathlineto{\pgfqpoint{0.910208in}{0.543161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.374149in}{0.522305in}}%
\pgfpathlineto{\pgfqpoint{1.387827in}{0.514056in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.526746in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{0.533271in}}%
\pgfpathlineto{\pgfqpoint{1.374149in}{0.522305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.247421in}{0.522306in}}%
\pgfpathlineto{\pgfqpoint{1.261078in}{0.518605in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{0.527325in}}%
\pgfpathlineto{\pgfqpoint{1.255227in}{0.532488in}}%
\pgfpathlineto{\pgfqpoint{1.247421in}{0.522306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{0.804871in}{0.555566in}}%
\pgfpathlineto{\pgfqpoint{0.818448in}{0.544496in}}%
\pgfpathlineto{\pgfqpoint{0.826568in}{0.557671in}}%
\pgfpathlineto{\pgfqpoint{0.813126in}{0.564969in}}%
\pgfpathlineto{\pgfqpoint{0.804871in}{0.555566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{0.839994in}{0.551255in}}%
\pgfpathlineto{\pgfqpoint{0.853542in}{0.541231in}}%
\pgfpathlineto{\pgfqpoint{0.861621in}{0.554975in}}%
\pgfpathlineto{\pgfqpoint{0.848149in}{0.562746in}}%
\pgfpathlineto{\pgfqpoint{0.839994in}{0.551255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{0.651040in}{0.577842in}}%
\pgfpathlineto{\pgfqpoint{0.664462in}{0.569709in}}%
\pgfpathlineto{\pgfqpoint{0.672616in}{0.584460in}}%
\pgfpathlineto{\pgfqpoint{0.659172in}{0.593144in}}%
\pgfpathlineto{\pgfqpoint{0.651040in}{0.577842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{1.015428in}{0.535041in}}%
\pgfpathlineto{\pgfqpoint{1.028978in}{0.527117in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{0.537072in}}%
\pgfpathlineto{\pgfqpoint{1.023441in}{0.546233in}}%
\pgfpathlineto{\pgfqpoint{1.015428in}{0.535041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{1.535945in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{1.549840in}{0.514769in}}%
\pgfpathlineto{\pgfqpoint{1.557254in}{0.521419in}}%
\pgfpathlineto{\pgfqpoint{1.543521in}{0.529377in}}%
\pgfpathlineto{\pgfqpoint{1.535945in}{0.517679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{1.662654in}{0.516533in}}%
\pgfpathlineto{\pgfqpoint{1.676669in}{0.514046in}}%
\pgfpathlineto{\pgfqpoint{1.683915in}{0.520517in}}%
\pgfpathlineto{\pgfqpoint{1.670153in}{0.528897in}}%
\pgfpathlineto{\pgfqpoint{1.662654in}{0.516533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{0.769759in}{0.559432in}}%
\pgfpathlineto{\pgfqpoint{0.783308in}{0.549051in}}%
\pgfpathlineto{\pgfqpoint{0.791470in}{0.561772in}}%
\pgfpathlineto{\pgfqpoint{0.777996in}{0.570307in}}%
\pgfpathlineto{\pgfqpoint{0.769759in}{0.559432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc149}%
\pgfsetstrokecolor{jkonpnc149}%
\pgfpathmoveto{\pgfqpoint{1.409231in}{0.518861in}}%
\pgfpathlineto{\pgfqpoint{1.423023in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{1.430613in}{0.523356in}}%
\pgfpathlineto{\pgfqpoint{1.416924in}{0.531255in}}%
\pgfpathlineto{\pgfqpoint{1.409231in}{0.518861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.697789in}{0.514491in}}%
\pgfpathlineto{\pgfqpoint{1.711711in}{0.509210in}}%
\pgfpathlineto{\pgfqpoint{1.719035in}{0.518414in}}%
\pgfpathlineto{\pgfqpoint{1.705286in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.697789in}{0.514491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{0.567212in}{0.597613in}}%
\pgfpathlineto{\pgfqpoint{0.580468in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{0.588824in}{0.603896in}}%
\pgfpathlineto{\pgfqpoint{0.575485in}{0.611097in}}%
\pgfpathlineto{\pgfqpoint{0.567212in}{0.597613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{1.085582in}{0.530665in}}%
\pgfpathlineto{\pgfqpoint{1.099147in}{0.524376in}}%
\pgfpathlineto{\pgfqpoint{1.107128in}{0.531188in}}%
\pgfpathlineto{\pgfqpoint{1.093578in}{0.537345in}}%
\pgfpathlineto{\pgfqpoint{1.085582in}{0.530665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{1.444336in}{0.516576in}}%
\pgfpathlineto{\pgfqpoint{1.458141in}{0.512911in}}%
\pgfpathlineto{\pgfqpoint{1.465718in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{1.451948in}{0.526437in}}%
\pgfpathlineto{\pgfqpoint{1.444336in}{0.516576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{1.050511in}{0.532176in}}%
\pgfpathlineto{\pgfqpoint{1.064066in}{0.524983in}}%
\pgfpathlineto{\pgfqpoint{1.072031in}{0.537061in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{0.543494in}}%
\pgfpathlineto{\pgfqpoint{1.050511in}{0.532176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.571066in}{0.515587in}}%
\pgfpathlineto{\pgfqpoint{1.584904in}{0.510072in}}%
\pgfpathlineto{\pgfqpoint{1.592427in}{0.521258in}}%
\pgfpathlineto{\pgfqpoint{1.578647in}{0.528280in}}%
\pgfpathlineto{\pgfqpoint{1.571066in}{0.515587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{0.699500in}{0.567710in}}%
\pgfpathlineto{\pgfqpoint{0.713042in}{0.557266in}}%
\pgfpathlineto{\pgfqpoint{0.721332in}{0.568163in}}%
\pgfpathlineto{\pgfqpoint{0.707900in}{0.576240in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{0.567710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{1.282528in}{0.522587in}}%
\pgfpathlineto{\pgfqpoint{1.296187in}{0.515473in}}%
\pgfpathlineto{\pgfqpoint{1.303966in}{0.527223in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{0.530637in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{0.522587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.606262in}{0.515419in}}%
\pgfpathlineto{\pgfqpoint{1.620067in}{0.508323in}}%
\pgfpathlineto{\pgfqpoint{1.627484in}{0.517440in}}%
\pgfpathlineto{\pgfqpoint{1.613638in}{0.523084in}}%
\pgfpathlineto{\pgfqpoint{1.606262in}{0.515419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{1.120672in}{0.528083in}}%
\pgfpathlineto{\pgfqpoint{1.134253in}{0.522128in}}%
\pgfpathlineto{\pgfqpoint{1.142192in}{0.528934in}}%
\pgfpathlineto{\pgfqpoint{1.128618in}{0.535724in}}%
\pgfpathlineto{\pgfqpoint{1.120672in}{0.528083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{0.734626in}{0.563716in}}%
\pgfpathlineto{\pgfqpoint{0.748154in}{0.553765in}}%
\pgfpathlineto{\pgfqpoint{0.756310in}{0.567316in}}%
\pgfpathlineto{\pgfqpoint{0.742882in}{0.574928in}}%
\pgfpathlineto{\pgfqpoint{0.734626in}{0.563716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.317638in}{0.520993in}}%
\pgfpathlineto{\pgfqpoint{1.331292in}{0.511973in}}%
\pgfpathlineto{\pgfqpoint{1.339063in}{0.525415in}}%
\pgfpathlineto{\pgfqpoint{1.325342in}{0.527678in}}%
\pgfpathlineto{\pgfqpoint{1.317638in}{0.520993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{0.615828in}{0.583711in}}%
\pgfpathlineto{\pgfqpoint{0.629147in}{0.577470in}}%
\pgfpathlineto{\pgfqpoint{0.637459in}{0.589432in}}%
\pgfpathlineto{\pgfqpoint{0.623986in}{0.598896in}}%
\pgfpathlineto{\pgfqpoint{0.615828in}{0.583711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{0.664462in}{0.569709in}}%
\pgfpathlineto{\pgfqpoint{0.677915in}{0.561082in}}%
\pgfpathlineto{\pgfqpoint{0.686198in}{0.572823in}}%
\pgfpathlineto{\pgfqpoint{0.672616in}{0.584460in}}%
\pgfpathlineto{\pgfqpoint{0.664462in}{0.569709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.733113in}{0.516356in}}%
\pgfpathlineto{\pgfqpoint{1.746886in}{0.507364in}}%
\pgfpathlineto{\pgfqpoint{1.754281in}{0.518774in}}%
\pgfpathlineto{\pgfqpoint{1.740266in}{0.522411in}}%
\pgfpathlineto{\pgfqpoint{1.733113in}{0.516356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{1.190866in}{0.520909in}}%
\pgfpathlineto{\pgfqpoint{1.204484in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{1.212341in}{0.526977in}}%
\pgfpathlineto{\pgfqpoint{1.198729in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{1.190866in}{0.520909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.479451in}{0.514485in}}%
\pgfpathlineto{\pgfqpoint{1.493329in}{0.512573in}}%
\pgfpathlineto{\pgfqpoint{1.500835in}{0.519916in}}%
\pgfpathlineto{\pgfqpoint{1.487061in}{0.525584in}}%
\pgfpathlineto{\pgfqpoint{1.479451in}{0.514485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{0.853542in}{0.541231in}}%
\pgfpathlineto{\pgfqpoint{0.867019in}{0.533812in}}%
\pgfpathlineto{\pgfqpoint{0.875124in}{0.546472in}}%
\pgfpathlineto{\pgfqpoint{0.861621in}{0.554975in}}%
\pgfpathlineto{\pgfqpoint{0.853542in}{0.541231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.155770in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{1.169369in}{0.518872in}}%
\pgfpathlineto{\pgfqpoint{1.177259in}{0.528220in}}%
\pgfpathlineto{\pgfqpoint{1.163662in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{1.155770in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{0.923658in}{0.537672in}}%
\pgfpathlineto{\pgfqpoint{0.937193in}{0.529141in}}%
\pgfpathlineto{\pgfqpoint{0.945289in}{0.539931in}}%
\pgfpathlineto{\pgfqpoint{0.931838in}{0.545261in}}%
\pgfpathlineto{\pgfqpoint{0.923658in}{0.537672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{0.580468in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{0.594110in}{0.579409in}}%
\pgfpathlineto{\pgfqpoint{0.602363in}{0.593045in}}%
\pgfpathlineto{\pgfqpoint{0.588824in}{0.603896in}}%
\pgfpathlineto{\pgfqpoint{0.580468in}{0.592048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{0.818448in}{0.544496in}}%
\pgfpathlineto{\pgfqpoint{0.831849in}{0.539021in}}%
\pgfpathlineto{\pgfqpoint{0.839994in}{0.551255in}}%
\pgfpathlineto{\pgfqpoint{0.826568in}{0.557671in}}%
\pgfpathlineto{\pgfqpoint{0.818448in}{0.544496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.225962in}{0.518541in}}%
\pgfpathlineto{\pgfqpoint{1.239612in}{0.515550in}}%
\pgfpathlineto{\pgfqpoint{1.247421in}{0.522306in}}%
\pgfpathlineto{\pgfqpoint{1.233790in}{0.528058in}}%
\pgfpathlineto{\pgfqpoint{1.225962in}{0.518541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{0.958752in}{0.534828in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{0.980397in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{0.966901in}{0.541932in}}%
\pgfpathlineto{\pgfqpoint{0.958752in}{0.534828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.641489in}{0.515563in}}%
\pgfpathlineto{\pgfqpoint{1.655261in}{0.507144in}}%
\pgfpathlineto{\pgfqpoint{1.662654in}{0.516533in}}%
\pgfpathlineto{\pgfqpoint{1.648773in}{0.521869in}}%
\pgfpathlineto{\pgfqpoint{1.641489in}{0.515563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.352758in}{0.519411in}}%
\pgfpathlineto{\pgfqpoint{1.366458in}{0.512718in}}%
\pgfpathlineto{\pgfqpoint{1.374149in}{0.522305in}}%
\pgfpathlineto{\pgfqpoint{1.360436in}{0.527317in}}%
\pgfpathlineto{\pgfqpoint{1.352758in}{0.519411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{0.888599in}{0.539297in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.910208in}{0.543161in}}%
\pgfpathlineto{\pgfqpoint{0.896713in}{0.550921in}}%
\pgfpathlineto{\pgfqpoint{0.888599in}{0.539297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{0.993904in}{0.528911in}}%
\pgfpathlineto{\pgfqpoint{1.007404in}{0.523651in}}%
\pgfpathlineto{\pgfqpoint{1.015428in}{0.535041in}}%
\pgfpathlineto{\pgfqpoint{1.001924in}{0.540872in}}%
\pgfpathlineto{\pgfqpoint{0.993904in}{0.528911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{0.783308in}{0.549051in}}%
\pgfpathlineto{\pgfqpoint{0.796761in}{0.541532in}}%
\pgfpathlineto{\pgfqpoint{0.804871in}{0.555566in}}%
\pgfpathlineto{\pgfqpoint{0.791470in}{0.561772in}}%
\pgfpathlineto{\pgfqpoint{0.783308in}{0.549051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{1.028978in}{0.527117in}}%
\pgfpathlineto{\pgfqpoint{1.042528in}{0.519954in}}%
\pgfpathlineto{\pgfqpoint{1.050511in}{0.532176in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{0.537072in}}%
\pgfpathlineto{\pgfqpoint{1.028978in}{0.527117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{1.387827in}{0.514056in}}%
\pgfpathlineto{\pgfqpoint{1.401597in}{0.510539in}}%
\pgfpathlineto{\pgfqpoint{1.409231in}{0.518861in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.526746in}}%
\pgfpathlineto{\pgfqpoint{1.387827in}{0.514056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.514674in}{0.516043in}}%
\pgfpathlineto{\pgfqpoint{1.528492in}{0.510742in}}%
\pgfpathlineto{\pgfqpoint{1.535945in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{1.522122in}{0.522354in}}%
\pgfpathlineto{\pgfqpoint{1.514674in}{0.516043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{0.629147in}{0.577470in}}%
\pgfpathlineto{\pgfqpoint{0.642670in}{0.567266in}}%
\pgfpathlineto{\pgfqpoint{0.651040in}{0.577842in}}%
\pgfpathlineto{\pgfqpoint{0.637459in}{0.589432in}}%
\pgfpathlineto{\pgfqpoint{0.629147in}{0.577470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc39}%
\pgfsetstrokecolor{jkonpnc39}%
\pgfpathmoveto{\pgfqpoint{0.545418in}{0.594358in}}%
\pgfpathlineto{\pgfqpoint{0.558788in}{0.586632in}}%
\pgfpathlineto{\pgfqpoint{0.567212in}{0.597613in}}%
\pgfpathlineto{\pgfqpoint{0.553669in}{0.608582in}}%
\pgfpathlineto{\pgfqpoint{0.545418in}{0.594358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{0.594110in}{0.579409in}}%
\pgfpathlineto{\pgfqpoint{0.607540in}{0.570880in}}%
\pgfpathlineto{\pgfqpoint{0.615828in}{0.583711in}}%
\pgfpathlineto{\pgfqpoint{0.602363in}{0.593045in}}%
\pgfpathlineto{\pgfqpoint{0.594110in}{0.579409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.549840in}{0.514769in}}%
\pgfpathlineto{\pgfqpoint{1.563574in}{0.506057in}}%
\pgfpathlineto{\pgfqpoint{1.571066in}{0.515587in}}%
\pgfpathlineto{\pgfqpoint{1.557254in}{0.521419in}}%
\pgfpathlineto{\pgfqpoint{1.549840in}{0.514769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.676669in}{0.514046in}}%
\pgfpathlineto{\pgfqpoint{1.690451in}{0.505531in}}%
\pgfpathlineto{\pgfqpoint{1.697789in}{0.514491in}}%
\pgfpathlineto{\pgfqpoint{1.683915in}{0.520517in}}%
\pgfpathlineto{\pgfqpoint{1.676669in}{0.514046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{0.713042in}{0.557266in}}%
\pgfpathlineto{\pgfqpoint{0.726403in}{0.551337in}}%
\pgfpathlineto{\pgfqpoint{0.734626in}{0.563716in}}%
\pgfpathlineto{\pgfqpoint{0.721332in}{0.568163in}}%
\pgfpathlineto{\pgfqpoint{0.713042in}{0.557266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{1.423023in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{1.436720in}{0.507254in}}%
\pgfpathlineto{\pgfqpoint{1.444336in}{0.516576in}}%
\pgfpathlineto{\pgfqpoint{1.430613in}{0.523356in}}%
\pgfpathlineto{\pgfqpoint{1.423023in}{0.515925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{0.748154in}{0.553765in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{0.769759in}{0.559432in}}%
\pgfpathlineto{\pgfqpoint{0.756310in}{0.567316in}}%
\pgfpathlineto{\pgfqpoint{0.748154in}{0.553765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{1.261078in}{0.518605in}}%
\pgfpathlineto{\pgfqpoint{1.274737in}{0.512237in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{0.522587in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{0.527325in}}%
\pgfpathlineto{\pgfqpoint{1.261078in}{0.518605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{1.064066in}{0.524983in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{0.518283in}}%
\pgfpathlineto{\pgfqpoint{1.085582in}{0.530665in}}%
\pgfpathlineto{\pgfqpoint{1.072031in}{0.537061in}}%
\pgfpathlineto{\pgfqpoint{1.064066in}{0.524983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{0.677915in}{0.561082in}}%
\pgfpathlineto{\pgfqpoint{0.691228in}{0.555814in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{0.567710in}}%
\pgfpathlineto{\pgfqpoint{0.686198in}{0.572823in}}%
\pgfpathlineto{\pgfqpoint{0.677915in}{0.561082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.711711in}{0.509210in}}%
\pgfpathlineto{\pgfqpoint{1.725634in}{0.503564in}}%
\pgfpathlineto{\pgfqpoint{1.733113in}{0.516356in}}%
\pgfpathlineto{\pgfqpoint{1.719035in}{0.518414in}}%
\pgfpathlineto{\pgfqpoint{1.711711in}{0.509210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.584904in}{0.510072in}}%
\pgfpathlineto{\pgfqpoint{1.598751in}{0.504353in}}%
\pgfpathlineto{\pgfqpoint{1.606262in}{0.515419in}}%
\pgfpathlineto{\pgfqpoint{1.592427in}{0.521258in}}%
\pgfpathlineto{\pgfqpoint{1.584904in}{0.510072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.458141in}{0.512911in}}%
\pgfpathlineto{\pgfqpoint{1.471884in}{0.505718in}}%
\pgfpathlineto{\pgfqpoint{1.479451in}{0.514485in}}%
\pgfpathlineto{\pgfqpoint{1.465718in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{1.458141in}{0.512911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{1.099147in}{0.524376in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{0.517757in}}%
\pgfpathlineto{\pgfqpoint{1.120672in}{0.528083in}}%
\pgfpathlineto{\pgfqpoint{1.107128in}{0.531188in}}%
\pgfpathlineto{\pgfqpoint{1.099147in}{0.524376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.134253in}{0.522128in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{0.512968in}}%
\pgfpathlineto{\pgfqpoint{1.155770in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{1.142192in}{0.528934in}}%
\pgfpathlineto{\pgfqpoint{1.134253in}{0.522128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.296187in}{0.515473in}}%
\pgfpathlineto{\pgfqpoint{1.309856in}{0.508182in}}%
\pgfpathlineto{\pgfqpoint{1.317638in}{0.520993in}}%
\pgfpathlineto{\pgfqpoint{1.303966in}{0.527223in}}%
\pgfpathlineto{\pgfqpoint{1.296187in}{0.515473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{0.642670in}{0.567266in}}%
\pgfpathlineto{\pgfqpoint{0.656015in}{0.560962in}}%
\pgfpathlineto{\pgfqpoint{0.664462in}{0.569709in}}%
\pgfpathlineto{\pgfqpoint{0.651040in}{0.577842in}}%
\pgfpathlineto{\pgfqpoint{0.642670in}{0.567266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{1.331292in}{0.511973in}}%
\pgfpathlineto{\pgfqpoint{1.345000in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.352758in}{0.519411in}}%
\pgfpathlineto{\pgfqpoint{1.339063in}{0.525415in}}%
\pgfpathlineto{\pgfqpoint{1.331292in}{0.511973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{0.867019in}{0.533812in}}%
\pgfpathlineto{\pgfqpoint{0.880412in}{0.529836in}}%
\pgfpathlineto{\pgfqpoint{0.888599in}{0.539297in}}%
\pgfpathlineto{\pgfqpoint{0.875124in}{0.546472in}}%
\pgfpathlineto{\pgfqpoint{0.867019in}{0.533812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.620067in}{0.508323in}}%
\pgfpathlineto{\pgfqpoint{1.633954in}{0.503098in}}%
\pgfpathlineto{\pgfqpoint{1.641489in}{0.515563in}}%
\pgfpathlineto{\pgfqpoint{1.627484in}{0.517440in}}%
\pgfpathlineto{\pgfqpoint{1.620067in}{0.508323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.169369in}{0.518872in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{0.513668in}}%
\pgfpathlineto{\pgfqpoint{1.190866in}{0.520909in}}%
\pgfpathlineto{\pgfqpoint{1.177259in}{0.528220in}}%
\pgfpathlineto{\pgfqpoint{1.169369in}{0.518872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{0.796761in}{0.541532in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{0.535741in}}%
\pgfpathlineto{\pgfqpoint{0.818448in}{0.544496in}}%
\pgfpathlineto{\pgfqpoint{0.804871in}{0.555566in}}%
\pgfpathlineto{\pgfqpoint{0.796761in}{0.541532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{0.558788in}{0.586632in}}%
\pgfpathlineto{\pgfqpoint{0.572229in}{0.577782in}}%
\pgfpathlineto{\pgfqpoint{0.580468in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{0.567212in}{0.597613in}}%
\pgfpathlineto{\pgfqpoint{0.558788in}{0.586632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.746886in}{0.507364in}}%
\pgfpathlineto{\pgfqpoint{1.760876in}{0.502650in}}%
\pgfpathlineto{\pgfqpoint{1.768229in}{0.513369in}}%
\pgfpathlineto{\pgfqpoint{1.754281in}{0.518774in}}%
\pgfpathlineto{\pgfqpoint{1.746886in}{0.507364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{0.831849in}{0.539021in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{0.533352in}}%
\pgfpathlineto{\pgfqpoint{0.853542in}{0.541231in}}%
\pgfpathlineto{\pgfqpoint{0.839994in}{0.551255in}}%
\pgfpathlineto{\pgfqpoint{0.831849in}{0.539021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{0.937193in}{0.529141in}}%
\pgfpathlineto{\pgfqpoint{0.950702in}{0.522229in}}%
\pgfpathlineto{\pgfqpoint{0.958752in}{0.534828in}}%
\pgfpathlineto{\pgfqpoint{0.945289in}{0.539931in}}%
\pgfpathlineto{\pgfqpoint{0.937193in}{0.529141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{0.902035in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.915595in}{0.524552in}}%
\pgfpathlineto{\pgfqpoint{0.923658in}{0.537672in}}%
\pgfpathlineto{\pgfqpoint{0.910208in}{0.543161in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{0.534140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{1.204484in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{0.511049in}}%
\pgfpathlineto{\pgfqpoint{1.225962in}{0.518541in}}%
\pgfpathlineto{\pgfqpoint{1.212341in}{0.526977in}}%
\pgfpathlineto{\pgfqpoint{1.204484in}{0.514020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{0.972258in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{0.985786in}{0.521499in}}%
\pgfpathlineto{\pgfqpoint{0.993904in}{0.528911in}}%
\pgfpathlineto{\pgfqpoint{0.980397in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.528393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{0.761533in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{0.537307in}}%
\pgfpathlineto{\pgfqpoint{0.783308in}{0.549051in}}%
\pgfpathlineto{\pgfqpoint{0.769759in}{0.559432in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{0.547847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{1.493329in}{0.512573in}}%
\pgfpathlineto{\pgfqpoint{1.507056in}{0.504087in}}%
\pgfpathlineto{\pgfqpoint{1.514674in}{0.516043in}}%
\pgfpathlineto{\pgfqpoint{1.500835in}{0.519916in}}%
\pgfpathlineto{\pgfqpoint{1.493329in}{0.512573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{1.007404in}{0.523651in}}%
\pgfpathlineto{\pgfqpoint{1.020942in}{0.517045in}}%
\pgfpathlineto{\pgfqpoint{1.028978in}{0.527117in}}%
\pgfpathlineto{\pgfqpoint{1.015428in}{0.535041in}}%
\pgfpathlineto{\pgfqpoint{1.007404in}{0.523651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{1.366458in}{0.512718in}}%
\pgfpathlineto{\pgfqpoint{1.380200in}{0.507859in}}%
\pgfpathlineto{\pgfqpoint{1.387827in}{0.514056in}}%
\pgfpathlineto{\pgfqpoint{1.374149in}{0.522305in}}%
\pgfpathlineto{\pgfqpoint{1.366458in}{0.512718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc51}%
\pgfsetstrokecolor{jkonpnc51}%
\pgfpathmoveto{\pgfqpoint{0.607540in}{0.570880in}}%
\pgfpathlineto{\pgfqpoint{0.620821in}{0.565492in}}%
\pgfpathlineto{\pgfqpoint{0.629147in}{0.577470in}}%
\pgfpathlineto{\pgfqpoint{0.615828in}{0.583711in}}%
\pgfpathlineto{\pgfqpoint{0.607540in}{0.570880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{1.042528in}{0.519954in}}%
\pgfpathlineto{\pgfqpoint{1.056058in}{0.515305in}}%
\pgfpathlineto{\pgfqpoint{1.064066in}{0.524983in}}%
\pgfpathlineto{\pgfqpoint{1.050511in}{0.532176in}}%
\pgfpathlineto{\pgfqpoint{1.042528in}{0.519954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.655261in}{0.507144in}}%
\pgfpathlineto{\pgfqpoint{1.669153in}{0.501410in}}%
\pgfpathlineto{\pgfqpoint{1.676669in}{0.514046in}}%
\pgfpathlineto{\pgfqpoint{1.662654in}{0.516533in}}%
\pgfpathlineto{\pgfqpoint{1.655261in}{0.507144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{0.726403in}{0.551337in}}%
\pgfpathlineto{\pgfqpoint{0.739924in}{0.541764in}}%
\pgfpathlineto{\pgfqpoint{0.748154in}{0.553765in}}%
\pgfpathlineto{\pgfqpoint{0.734626in}{0.563716in}}%
\pgfpathlineto{\pgfqpoint{0.726403in}{0.551337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.239612in}{0.515550in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{0.507287in}}%
\pgfpathlineto{\pgfqpoint{1.261078in}{0.518605in}}%
\pgfpathlineto{\pgfqpoint{1.247421in}{0.522306in}}%
\pgfpathlineto{\pgfqpoint{1.239612in}{0.515550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.690451in}{0.505531in}}%
\pgfpathlineto{\pgfqpoint{1.704351in}{0.499504in}}%
\pgfpathlineto{\pgfqpoint{1.711711in}{0.509210in}}%
\pgfpathlineto{\pgfqpoint{1.697789in}{0.514491in}}%
\pgfpathlineto{\pgfqpoint{1.690451in}{0.505531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{0.691228in}{0.555814in}}%
\pgfpathlineto{\pgfqpoint{0.704736in}{0.546399in}}%
\pgfpathlineto{\pgfqpoint{0.713042in}{0.557266in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{0.567710in}}%
\pgfpathlineto{\pgfqpoint{0.691228in}{0.555814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{0.656015in}{0.560962in}}%
\pgfpathlineto{\pgfqpoint{0.669617in}{0.549347in}}%
\pgfpathlineto{\pgfqpoint{0.677915in}{0.561082in}}%
\pgfpathlineto{\pgfqpoint{0.664462in}{0.569709in}}%
\pgfpathlineto{\pgfqpoint{0.656015in}{0.560962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{0.572229in}{0.577782in}}%
\pgfpathlineto{\pgfqpoint{0.585774in}{0.567100in}}%
\pgfpathlineto{\pgfqpoint{0.594110in}{0.579409in}}%
\pgfpathlineto{\pgfqpoint{0.580468in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{0.572229in}{0.577782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{1.528492in}{0.510742in}}%
\pgfpathlineto{\pgfqpoint{1.542285in}{0.503989in}}%
\pgfpathlineto{\pgfqpoint{1.549840in}{0.514769in}}%
\pgfpathlineto{\pgfqpoint{1.535945in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{1.528492in}{0.510742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.077627in}{0.518283in}}%
\pgfpathlineto{\pgfqpoint{1.091210in}{0.510692in}}%
\pgfpathlineto{\pgfqpoint{1.099147in}{0.524376in}}%
\pgfpathlineto{\pgfqpoint{1.085582in}{0.530665in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{0.518283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{1.401597in}{0.510539in}}%
\pgfpathlineto{\pgfqpoint{1.415376in}{0.506377in}}%
\pgfpathlineto{\pgfqpoint{1.423023in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{1.409231in}{0.518861in}}%
\pgfpathlineto{\pgfqpoint{1.401597in}{0.510539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.563574in}{0.506057in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{0.503723in}}%
\pgfpathlineto{\pgfqpoint{1.584904in}{0.510072in}}%
\pgfpathlineto{\pgfqpoint{1.571066in}{0.515587in}}%
\pgfpathlineto{\pgfqpoint{1.563574in}{0.506057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{1.436720in}{0.507254in}}%
\pgfpathlineto{\pgfqpoint{1.450542in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{1.458141in}{0.512911in}}%
\pgfpathlineto{\pgfqpoint{1.444336in}{0.516576in}}%
\pgfpathlineto{\pgfqpoint{1.436720in}{0.507254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.274737in}{0.512237in}}%
\pgfpathlineto{\pgfqpoint{1.288424in}{0.507540in}}%
\pgfpathlineto{\pgfqpoint{1.296187in}{0.515473in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{0.522587in}}%
\pgfpathlineto{\pgfqpoint{1.274737in}{0.512237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{0.845271in}{0.533352in}}%
\pgfpathlineto{\pgfqpoint{0.858821in}{0.523874in}}%
\pgfpathlineto{\pgfqpoint{0.867019in}{0.533812in}}%
\pgfpathlineto{\pgfqpoint{0.853542in}{0.541231in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{0.533352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.309856in}{0.508182in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{0.505525in}}%
\pgfpathlineto{\pgfqpoint{1.331292in}{0.511973in}}%
\pgfpathlineto{\pgfqpoint{1.317638in}{0.520993in}}%
\pgfpathlineto{\pgfqpoint{1.309856in}{0.508182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{0.810166in}{0.535741in}}%
\pgfpathlineto{\pgfqpoint{0.823705in}{0.526321in}}%
\pgfpathlineto{\pgfqpoint{0.831849in}{0.539021in}}%
\pgfpathlineto{\pgfqpoint{0.818448in}{0.544496in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{0.535741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{1.112728in}{0.517757in}}%
\pgfpathlineto{\pgfqpoint{1.126328in}{0.510201in}}%
\pgfpathlineto{\pgfqpoint{1.134253in}{0.522128in}}%
\pgfpathlineto{\pgfqpoint{1.120672in}{0.528083in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{0.517757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{0.915595in}{0.524552in}}%
\pgfpathlineto{\pgfqpoint{0.929111in}{0.517158in}}%
\pgfpathlineto{\pgfqpoint{0.937193in}{0.529141in}}%
\pgfpathlineto{\pgfqpoint{0.923658in}{0.537672in}}%
\pgfpathlineto{\pgfqpoint{0.915595in}{0.524552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{0.775098in}{0.537307in}}%
\pgfpathlineto{\pgfqpoint{0.788428in}{0.533425in}}%
\pgfpathlineto{\pgfqpoint{0.796761in}{0.541532in}}%
\pgfpathlineto{\pgfqpoint{0.783308in}{0.549051in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{0.537307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.147864in}{0.512968in}}%
\pgfpathlineto{\pgfqpoint{1.161462in}{0.509908in}}%
\pgfpathlineto{\pgfqpoint{1.169369in}{0.518872in}}%
\pgfpathlineto{\pgfqpoint{1.155770in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{0.512968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.725634in}{0.503564in}}%
\pgfpathlineto{\pgfqpoint{1.739622in}{0.498979in}}%
\pgfpathlineto{\pgfqpoint{1.746886in}{0.507364in}}%
\pgfpathlineto{\pgfqpoint{1.733113in}{0.516356in}}%
\pgfpathlineto{\pgfqpoint{1.725634in}{0.503564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.598751in}{0.504353in}}%
\pgfpathlineto{\pgfqpoint{1.612740in}{0.502126in}}%
\pgfpathlineto{\pgfqpoint{1.620067in}{0.508323in}}%
\pgfpathlineto{\pgfqpoint{1.606262in}{0.515419in}}%
\pgfpathlineto{\pgfqpoint{1.598751in}{0.504353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc44}%
\pgfsetstrokecolor{jkonpnc44}%
\pgfpathmoveto{\pgfqpoint{0.536864in}{0.585246in}}%
\pgfpathlineto{\pgfqpoint{0.550488in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{0.558788in}{0.586632in}}%
\pgfpathlineto{\pgfqpoint{0.545418in}{0.594358in}}%
\pgfpathlineto{\pgfqpoint{0.536864in}{0.585246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.471884in}{0.505718in}}%
\pgfpathlineto{\pgfqpoint{1.485719in}{0.501748in}}%
\pgfpathlineto{\pgfqpoint{1.493329in}{0.512573in}}%
\pgfpathlineto{\pgfqpoint{1.479451in}{0.514485in}}%
\pgfpathlineto{\pgfqpoint{1.471884in}{0.505718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{1.182983in}{0.513668in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{0.506398in}}%
\pgfpathlineto{\pgfqpoint{1.204484in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{1.190866in}{0.520909in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{0.513668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{0.620821in}{0.565492in}}%
\pgfpathlineto{\pgfqpoint{0.634357in}{0.555204in}}%
\pgfpathlineto{\pgfqpoint{0.642670in}{0.567266in}}%
\pgfpathlineto{\pgfqpoint{0.629147in}{0.577470in}}%
\pgfpathlineto{\pgfqpoint{0.620821in}{0.565492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{0.585774in}{0.567100in}}%
\pgfpathlineto{\pgfqpoint{0.599074in}{0.561213in}}%
\pgfpathlineto{\pgfqpoint{0.607540in}{0.570880in}}%
\pgfpathlineto{\pgfqpoint{0.594110in}{0.579409in}}%
\pgfpathlineto{\pgfqpoint{0.585774in}{0.567100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{1.020942in}{0.517045in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{0.509205in}}%
\pgfpathlineto{\pgfqpoint{1.042528in}{0.519954in}}%
\pgfpathlineto{\pgfqpoint{1.028978in}{0.527117in}}%
\pgfpathlineto{\pgfqpoint{1.020942in}{0.517045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{0.739924in}{0.541764in}}%
\pgfpathlineto{\pgfqpoint{0.753344in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{0.748154in}{0.553765in}}%
\pgfpathlineto{\pgfqpoint{0.739924in}{0.541764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{0.880412in}{0.529836in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{0.523499in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.888599in}{0.539297in}}%
\pgfpathlineto{\pgfqpoint{0.880412in}{0.529836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{1.345000in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.358759in}{0.503691in}}%
\pgfpathlineto{\pgfqpoint{1.366458in}{0.512718in}}%
\pgfpathlineto{\pgfqpoint{1.352758in}{0.519411in}}%
\pgfpathlineto{\pgfqpoint{1.345000in}{0.506590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{0.950702in}{0.522229in}}%
\pgfpathlineto{\pgfqpoint{0.964194in}{0.516776in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{0.958752in}{0.534828in}}%
\pgfpathlineto{\pgfqpoint{0.950702in}{0.522229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{0.985786in}{0.521499in}}%
\pgfpathlineto{\pgfqpoint{0.999313in}{0.515366in}}%
\pgfpathlineto{\pgfqpoint{1.007404in}{0.523651in}}%
\pgfpathlineto{\pgfqpoint{0.993904in}{0.528911in}}%
\pgfpathlineto{\pgfqpoint{0.985786in}{0.521499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.633954in}{0.503098in}}%
\pgfpathlineto{\pgfqpoint{1.647863in}{0.497966in}}%
\pgfpathlineto{\pgfqpoint{1.655261in}{0.507144in}}%
\pgfpathlineto{\pgfqpoint{1.641489in}{0.515563in}}%
\pgfpathlineto{\pgfqpoint{1.633954in}{0.503098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{0.704736in}{0.546399in}}%
\pgfpathlineto{\pgfqpoint{0.718086in}{0.540907in}}%
\pgfpathlineto{\pgfqpoint{0.726403in}{0.551337in}}%
\pgfpathlineto{\pgfqpoint{0.713042in}{0.557266in}}%
\pgfpathlineto{\pgfqpoint{0.704736in}{0.546399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.218122in}{0.511049in}}%
\pgfpathlineto{\pgfqpoint{1.231769in}{0.503570in}}%
\pgfpathlineto{\pgfqpoint{1.239612in}{0.515550in}}%
\pgfpathlineto{\pgfqpoint{1.225962in}{0.518541in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{0.511049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{1.507056in}{0.504087in}}%
\pgfpathlineto{\pgfqpoint{1.520865in}{0.498166in}}%
\pgfpathlineto{\pgfqpoint{1.528492in}{0.510742in}}%
\pgfpathlineto{\pgfqpoint{1.514674in}{0.516043in}}%
\pgfpathlineto{\pgfqpoint{1.507056in}{0.504087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{0.669617in}{0.549347in}}%
\pgfpathlineto{\pgfqpoint{0.682906in}{0.544733in}}%
\pgfpathlineto{\pgfqpoint{0.691228in}{0.555814in}}%
\pgfpathlineto{\pgfqpoint{0.677915in}{0.561082in}}%
\pgfpathlineto{\pgfqpoint{0.669617in}{0.549347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{1.056058in}{0.515305in}}%
\pgfpathlineto{\pgfqpoint{1.069632in}{0.508314in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{0.518283in}}%
\pgfpathlineto{\pgfqpoint{1.064066in}{0.524983in}}%
\pgfpathlineto{\pgfqpoint{1.056058in}{0.515305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.380200in}{0.507859in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{1.401597in}{0.510539in}}%
\pgfpathlineto{\pgfqpoint{1.387827in}{0.514056in}}%
\pgfpathlineto{\pgfqpoint{1.380200in}{0.507859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc68}%
\pgfsetstrokecolor{jkonpnc68}%
\pgfpathmoveto{\pgfqpoint{0.550488in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{0.563933in}{0.564350in}}%
\pgfpathlineto{\pgfqpoint{0.572229in}{0.577782in}}%
\pgfpathlineto{\pgfqpoint{0.558788in}{0.586632in}}%
\pgfpathlineto{\pgfqpoint{0.550488in}{0.573159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.091210in}{0.510692in}}%
\pgfpathlineto{\pgfqpoint{1.104793in}{0.504478in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{0.517757in}}%
\pgfpathlineto{\pgfqpoint{1.099147in}{0.524376in}}%
\pgfpathlineto{\pgfqpoint{1.091210in}{0.510692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.253259in}{0.507287in}}%
\pgfpathlineto{\pgfqpoint{1.266941in}{0.503514in}}%
\pgfpathlineto{\pgfqpoint{1.274737in}{0.512237in}}%
\pgfpathlineto{\pgfqpoint{1.261078in}{0.518605in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{0.507287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{0.634357in}{0.555204in}}%
\pgfpathlineto{\pgfqpoint{0.647864in}{0.545625in}}%
\pgfpathlineto{\pgfqpoint{0.656015in}{0.560962in}}%
\pgfpathlineto{\pgfqpoint{0.642670in}{0.567266in}}%
\pgfpathlineto{\pgfqpoint{0.634357in}{0.555204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.542285in}{0.503989in}}%
\pgfpathlineto{\pgfqpoint{1.556098in}{0.497502in}}%
\pgfpathlineto{\pgfqpoint{1.563574in}{0.506057in}}%
\pgfpathlineto{\pgfqpoint{1.549840in}{0.514769in}}%
\pgfpathlineto{\pgfqpoint{1.542285in}{0.503989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.669153in}{0.501410in}}%
\pgfpathlineto{\pgfqpoint{1.683187in}{0.498697in}}%
\pgfpathlineto{\pgfqpoint{1.690451in}{0.505531in}}%
\pgfpathlineto{\pgfqpoint{1.676669in}{0.514046in}}%
\pgfpathlineto{\pgfqpoint{1.669153in}{0.501410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{1.415376in}{0.506377in}}%
\pgfpathlineto{\pgfqpoint{1.429074in}{0.497199in}}%
\pgfpathlineto{\pgfqpoint{1.436720in}{0.507254in}}%
\pgfpathlineto{\pgfqpoint{1.423023in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{1.415376in}{0.506377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.288424in}{0.507540in}}%
\pgfpathlineto{\pgfqpoint{1.302096in}{0.499168in}}%
\pgfpathlineto{\pgfqpoint{1.309856in}{0.508182in}}%
\pgfpathlineto{\pgfqpoint{1.296187in}{0.515473in}}%
\pgfpathlineto{\pgfqpoint{1.288424in}{0.507540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{0.858821in}{0.523874in}}%
\pgfpathlineto{\pgfqpoint{0.872327in}{0.516171in}}%
\pgfpathlineto{\pgfqpoint{0.880412in}{0.529836in}}%
\pgfpathlineto{\pgfqpoint{0.867019in}{0.533812in}}%
\pgfpathlineto{\pgfqpoint{0.858821in}{0.523874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{1.126328in}{0.510201in}}%
\pgfpathlineto{\pgfqpoint{1.139939in}{0.502731in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{0.512968in}}%
\pgfpathlineto{\pgfqpoint{1.134253in}{0.522128in}}%
\pgfpathlineto{\pgfqpoint{1.126328in}{0.510201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.704351in}{0.499504in}}%
\pgfpathlineto{\pgfqpoint{1.718421in}{0.496895in}}%
\pgfpathlineto{\pgfqpoint{1.725634in}{0.503564in}}%
\pgfpathlineto{\pgfqpoint{1.711711in}{0.509210in}}%
\pgfpathlineto{\pgfqpoint{1.704351in}{0.499504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{0.929111in}{0.517158in}}%
\pgfpathlineto{\pgfqpoint{0.942614in}{0.510803in}}%
\pgfpathlineto{\pgfqpoint{0.950702in}{0.522229in}}%
\pgfpathlineto{\pgfqpoint{0.937193in}{0.529141in}}%
\pgfpathlineto{\pgfqpoint{0.929111in}{0.517158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{0.823705in}{0.526321in}}%
\pgfpathlineto{\pgfqpoint{0.837144in}{0.520278in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{0.533352in}}%
\pgfpathlineto{\pgfqpoint{0.831849in}{0.539021in}}%
\pgfpathlineto{\pgfqpoint{0.823705in}{0.526321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.577527in}{0.503723in}}%
\pgfpathlineto{\pgfqpoint{1.591283in}{0.494922in}}%
\pgfpathlineto{\pgfqpoint{1.598751in}{0.504353in}}%
\pgfpathlineto{\pgfqpoint{1.584904in}{0.510072in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{0.503723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{0.599074in}{0.561213in}}%
\pgfpathlineto{\pgfqpoint{0.612644in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{0.620821in}{0.565492in}}%
\pgfpathlineto{\pgfqpoint{0.607540in}{0.570880in}}%
\pgfpathlineto{\pgfqpoint{0.599074in}{0.561213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{0.788428in}{0.533425in}}%
\pgfpathlineto{\pgfqpoint{0.802014in}{0.522697in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{0.535741in}}%
\pgfpathlineto{\pgfqpoint{0.796761in}{0.541532in}}%
\pgfpathlineto{\pgfqpoint{0.788428in}{0.533425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.450542in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{1.464264in}{0.495338in}}%
\pgfpathlineto{\pgfqpoint{1.471884in}{0.505718in}}%
\pgfpathlineto{\pgfqpoint{1.458141in}{0.512911in}}%
\pgfpathlineto{\pgfqpoint{1.450542in}{0.503928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{1.323586in}{0.505525in}}%
\pgfpathlineto{\pgfqpoint{1.337296in}{0.499211in}}%
\pgfpathlineto{\pgfqpoint{1.345000in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.331292in}{0.511973in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{0.505525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{0.753344in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{0.766748in}{0.528900in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{0.537307in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{0.753344in}{0.534948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc55}%
\pgfsetstrokecolor{jkonpnc55}%
\pgfpathmoveto{\pgfqpoint{0.563933in}{0.564350in}}%
\pgfpathlineto{\pgfqpoint{0.577407in}{0.555129in}}%
\pgfpathlineto{\pgfqpoint{0.585774in}{0.567100in}}%
\pgfpathlineto{\pgfqpoint{0.572229in}{0.577782in}}%
\pgfpathlineto{\pgfqpoint{0.563933in}{0.564350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{0.893887in}{0.523499in}}%
\pgfpathlineto{\pgfqpoint{0.907418in}{0.515469in}}%
\pgfpathlineto{\pgfqpoint{0.915595in}{0.524552in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{0.523499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{0.718086in}{0.540907in}}%
\pgfpathlineto{\pgfqpoint{0.731676in}{0.529879in}}%
\pgfpathlineto{\pgfqpoint{0.739924in}{0.541764in}}%
\pgfpathlineto{\pgfqpoint{0.726403in}{0.551337in}}%
\pgfpathlineto{\pgfqpoint{0.718086in}{0.540907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.196615in}{0.506398in}}%
\pgfpathlineto{\pgfqpoint{1.210259in}{0.499853in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{0.511049in}}%
\pgfpathlineto{\pgfqpoint{1.204484in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{0.506398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{0.964194in}{0.516776in}}%
\pgfpathlineto{\pgfqpoint{0.977769in}{0.507782in}}%
\pgfpathlineto{\pgfqpoint{0.985786in}{0.521499in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{0.964194in}{0.516776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{0.999313in}{0.515366in}}%
\pgfpathlineto{\pgfqpoint{1.012917in}{0.505369in}}%
\pgfpathlineto{\pgfqpoint{1.020942in}{0.517045in}}%
\pgfpathlineto{\pgfqpoint{1.007404in}{0.523651in}}%
\pgfpathlineto{\pgfqpoint{0.999313in}{0.515366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.034511in}{0.509205in}}%
\pgfpathlineto{\pgfqpoint{1.048057in}{0.503895in}}%
\pgfpathlineto{\pgfqpoint{1.056058in}{0.515305in}}%
\pgfpathlineto{\pgfqpoint{1.042528in}{0.519954in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{0.509205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.612740in}{0.502126in}}%
\pgfpathlineto{\pgfqpoint{1.626561in}{0.494729in}}%
\pgfpathlineto{\pgfqpoint{1.633954in}{0.503098in}}%
\pgfpathlineto{\pgfqpoint{1.620067in}{0.508323in}}%
\pgfpathlineto{\pgfqpoint{1.612740in}{0.502126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.739622in}{0.498979in}}%
\pgfpathlineto{\pgfqpoint{1.753697in}{0.495791in}}%
\pgfpathlineto{\pgfqpoint{1.760876in}{0.502650in}}%
\pgfpathlineto{\pgfqpoint{1.746886in}{0.507364in}}%
\pgfpathlineto{\pgfqpoint{1.739622in}{0.498979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.161462in}{0.509908in}}%
\pgfpathlineto{\pgfqpoint{1.175089in}{0.503304in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{0.513668in}}%
\pgfpathlineto{\pgfqpoint{1.169369in}{0.518872in}}%
\pgfpathlineto{\pgfqpoint{1.161462in}{0.509908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{0.647864in}{0.545625in}}%
\pgfpathlineto{\pgfqpoint{0.661287in}{0.537982in}}%
\pgfpathlineto{\pgfqpoint{0.669617in}{0.549347in}}%
\pgfpathlineto{\pgfqpoint{0.656015in}{0.560962in}}%
\pgfpathlineto{\pgfqpoint{0.647864in}{0.545625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.647863in}{0.497966in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{0.491546in}}%
\pgfpathlineto{\pgfqpoint{1.669153in}{0.501410in}}%
\pgfpathlineto{\pgfqpoint{1.655261in}{0.507144in}}%
\pgfpathlineto{\pgfqpoint{1.647863in}{0.497966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{1.485719in}{0.501748in}}%
\pgfpathlineto{\pgfqpoint{1.499552in}{0.496898in}}%
\pgfpathlineto{\pgfqpoint{1.507056in}{0.504087in}}%
\pgfpathlineto{\pgfqpoint{1.493329in}{0.512573in}}%
\pgfpathlineto{\pgfqpoint{1.485719in}{0.501748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{0.682906in}{0.544733in}}%
\pgfpathlineto{\pgfqpoint{0.696348in}{0.537039in}}%
\pgfpathlineto{\pgfqpoint{0.704736in}{0.546399in}}%
\pgfpathlineto{\pgfqpoint{0.691228in}{0.555814in}}%
\pgfpathlineto{\pgfqpoint{0.682906in}{0.544733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc149}%
\pgfsetstrokecolor{jkonpnc149}%
\pgfpathmoveto{\pgfqpoint{1.231769in}{0.503570in}}%
\pgfpathlineto{\pgfqpoint{1.245429in}{0.496653in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{0.507287in}}%
\pgfpathlineto{\pgfqpoint{1.239612in}{0.515550in}}%
\pgfpathlineto{\pgfqpoint{1.231769in}{0.503570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{1.358759in}{0.503691in}}%
\pgfpathlineto{\pgfqpoint{1.372472in}{0.496292in}}%
\pgfpathlineto{\pgfqpoint{1.380200in}{0.507859in}}%
\pgfpathlineto{\pgfqpoint{1.366458in}{0.512718in}}%
\pgfpathlineto{\pgfqpoint{1.358759in}{0.503691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.069632in}{0.508314in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.503688in}}%
\pgfpathlineto{\pgfqpoint{1.091210in}{0.510692in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{0.518283in}}%
\pgfpathlineto{\pgfqpoint{1.069632in}{0.508314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{0.612644in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{0.626089in}{0.541949in}}%
\pgfpathlineto{\pgfqpoint{0.634357in}{0.555204in}}%
\pgfpathlineto{\pgfqpoint{0.620821in}{0.565492in}}%
\pgfpathlineto{\pgfqpoint{0.612644in}{0.550294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{1.520865in}{0.498166in}}%
\pgfpathlineto{\pgfqpoint{1.534773in}{0.495144in}}%
\pgfpathlineto{\pgfqpoint{1.542285in}{0.503989in}}%
\pgfpathlineto{\pgfqpoint{1.528492in}{0.510742in}}%
\pgfpathlineto{\pgfqpoint{1.520865in}{0.498166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc49}%
\pgfsetstrokecolor{jkonpnc49}%
\pgfpathmoveto{\pgfqpoint{0.528669in}{0.569603in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{0.550488in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{0.536864in}{0.585246in}}%
\pgfpathlineto{\pgfqpoint{0.528669in}{0.569603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.104793in}{0.504478in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{0.501290in}}%
\pgfpathlineto{\pgfqpoint{1.126328in}{0.510201in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{0.517757in}}%
\pgfpathlineto{\pgfqpoint{1.104793in}{0.504478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{0.802014in}{0.522697in}}%
\pgfpathlineto{\pgfqpoint{0.815394in}{0.518250in}}%
\pgfpathlineto{\pgfqpoint{0.823705in}{0.526321in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{0.535741in}}%
\pgfpathlineto{\pgfqpoint{0.802014in}{0.522697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{0.731676in}{0.529879in}}%
\pgfpathlineto{\pgfqpoint{0.745102in}{0.523062in}}%
\pgfpathlineto{\pgfqpoint{0.753344in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{0.739924in}{0.541764in}}%
\pgfpathlineto{\pgfqpoint{0.731676in}{0.529879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.429074in}{0.497199in}}%
\pgfpathlineto{\pgfqpoint{1.442880in}{0.492765in}}%
\pgfpathlineto{\pgfqpoint{1.450542in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{1.436720in}{0.507254in}}%
\pgfpathlineto{\pgfqpoint{1.429074in}{0.497199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{1.393942in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{1.407691in}{0.495616in}}%
\pgfpathlineto{\pgfqpoint{1.415376in}{0.506377in}}%
\pgfpathlineto{\pgfqpoint{1.401597in}{0.510539in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.502004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.556098in}{0.497502in}}%
\pgfpathlineto{\pgfqpoint{1.569928in}{0.491059in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{0.503723in}}%
\pgfpathlineto{\pgfqpoint{1.563574in}{0.506057in}}%
\pgfpathlineto{\pgfqpoint{1.556098in}{0.497502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.139939in}{0.502731in}}%
\pgfpathlineto{\pgfqpoint{1.153555in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{1.161462in}{0.509908in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{0.512968in}}%
\pgfpathlineto{\pgfqpoint{1.139939in}{0.502731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc60}%
\pgfsetstrokecolor{jkonpnc60}%
\pgfpathmoveto{\pgfqpoint{0.577407in}{0.555129in}}%
\pgfpathlineto{\pgfqpoint{0.590697in}{0.549521in}}%
\pgfpathlineto{\pgfqpoint{0.599074in}{0.561213in}}%
\pgfpathlineto{\pgfqpoint{0.585774in}{0.567100in}}%
\pgfpathlineto{\pgfqpoint{0.577407in}{0.555129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{0.766748in}{0.528900in}}%
\pgfpathlineto{\pgfqpoint{0.780310in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.788428in}{0.533425in}}%
\pgfpathlineto{\pgfqpoint{0.775098in}{0.537307in}}%
\pgfpathlineto{\pgfqpoint{0.766748in}{0.528900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.683187in}{0.498697in}}%
\pgfpathlineto{\pgfqpoint{1.697092in}{0.492474in}}%
\pgfpathlineto{\pgfqpoint{1.704351in}{0.499504in}}%
\pgfpathlineto{\pgfqpoint{1.690451in}{0.505531in}}%
\pgfpathlineto{\pgfqpoint{1.683187in}{0.498697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{0.907418in}{0.515469in}}%
\pgfpathlineto{\pgfqpoint{0.920903in}{0.509764in}}%
\pgfpathlineto{\pgfqpoint{0.929111in}{0.517158in}}%
\pgfpathlineto{\pgfqpoint{0.915595in}{0.524552in}}%
\pgfpathlineto{\pgfqpoint{0.907418in}{0.515469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{0.837144in}{0.520278in}}%
\pgfpathlineto{\pgfqpoint{0.850544in}{0.515979in}}%
\pgfpathlineto{\pgfqpoint{0.858821in}{0.523874in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{0.533352in}}%
\pgfpathlineto{\pgfqpoint{0.837144in}{0.520278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.266941in}{0.503514in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{0.497934in}}%
\pgfpathlineto{\pgfqpoint{1.288424in}{0.507540in}}%
\pgfpathlineto{\pgfqpoint{1.274737in}{0.512237in}}%
\pgfpathlineto{\pgfqpoint{1.266941in}{0.503514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.302096in}{0.499168in}}%
\pgfpathlineto{\pgfqpoint{1.315832in}{0.496273in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{0.505525in}}%
\pgfpathlineto{\pgfqpoint{1.309856in}{0.508182in}}%
\pgfpathlineto{\pgfqpoint{1.302096in}{0.499168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.464264in}{0.495338in}}%
\pgfpathlineto{\pgfqpoint{1.478073in}{0.489957in}}%
\pgfpathlineto{\pgfqpoint{1.485719in}{0.501748in}}%
\pgfpathlineto{\pgfqpoint{1.471884in}{0.505718in}}%
\pgfpathlineto{\pgfqpoint{1.464264in}{0.495338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{0.872327in}{0.516171in}}%
\pgfpathlineto{\pgfqpoint{0.885717in}{0.513091in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{0.523499in}}%
\pgfpathlineto{\pgfqpoint{0.880412in}{0.529836in}}%
\pgfpathlineto{\pgfqpoint{0.872327in}{0.516171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{0.942614in}{0.510803in}}%
\pgfpathlineto{\pgfqpoint{0.956079in}{0.506895in}}%
\pgfpathlineto{\pgfqpoint{0.964194in}{0.516776in}}%
\pgfpathlineto{\pgfqpoint{0.950702in}{0.522229in}}%
\pgfpathlineto{\pgfqpoint{0.942614in}{0.510803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{0.661287in}{0.537982in}}%
\pgfpathlineto{\pgfqpoint{0.674739in}{0.529908in}}%
\pgfpathlineto{\pgfqpoint{0.682906in}{0.544733in}}%
\pgfpathlineto{\pgfqpoint{0.669617in}{0.549347in}}%
\pgfpathlineto{\pgfqpoint{0.661287in}{0.537982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.012917in}{0.505369in}}%
\pgfpathlineto{\pgfqpoint{1.026455in}{0.500047in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{0.509205in}}%
\pgfpathlineto{\pgfqpoint{1.020942in}{0.517045in}}%
\pgfpathlineto{\pgfqpoint{1.012917in}{0.505369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.718421in}{0.496895in}}%
\pgfpathlineto{\pgfqpoint{1.732331in}{0.490327in}}%
\pgfpathlineto{\pgfqpoint{1.739622in}{0.498979in}}%
\pgfpathlineto{\pgfqpoint{1.725634in}{0.503564in}}%
\pgfpathlineto{\pgfqpoint{1.718421in}{0.496895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.591283in}{0.494922in}}%
\pgfpathlineto{\pgfqpoint{1.605252in}{0.491908in}}%
\pgfpathlineto{\pgfqpoint{1.612740in}{0.502126in}}%
\pgfpathlineto{\pgfqpoint{1.598751in}{0.504353in}}%
\pgfpathlineto{\pgfqpoint{1.591283in}{0.494922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{1.175089in}{0.503304in}}%
\pgfpathlineto{\pgfqpoint{1.188731in}{0.495032in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{0.506398in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{0.513668in}}%
\pgfpathlineto{\pgfqpoint{1.175089in}{0.503304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{0.626089in}{0.541949in}}%
\pgfpathlineto{\pgfqpoint{0.639384in}{0.536872in}}%
\pgfpathlineto{\pgfqpoint{0.647864in}{0.545625in}}%
\pgfpathlineto{\pgfqpoint{0.634357in}{0.555204in}}%
\pgfpathlineto{\pgfqpoint{0.626089in}{0.541949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{0.977769in}{0.507782in}}%
\pgfpathlineto{\pgfqpoint{0.991258in}{0.504010in}}%
\pgfpathlineto{\pgfqpoint{0.999313in}{0.515366in}}%
\pgfpathlineto{\pgfqpoint{0.985786in}{0.521499in}}%
\pgfpathlineto{\pgfqpoint{0.977769in}{0.507782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{0.696348in}{0.537039in}}%
\pgfpathlineto{\pgfqpoint{0.709788in}{0.529618in}}%
\pgfpathlineto{\pgfqpoint{0.718086in}{0.540907in}}%
\pgfpathlineto{\pgfqpoint{0.704736in}{0.546399in}}%
\pgfpathlineto{\pgfqpoint{0.696348in}{0.537039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.337296in}{0.499211in}}%
\pgfpathlineto{\pgfqpoint{1.351030in}{0.493657in}}%
\pgfpathlineto{\pgfqpoint{1.358759in}{0.503691in}}%
\pgfpathlineto{\pgfqpoint{1.345000in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.337296in}{0.499211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{0.541946in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{0.555397in}{0.554984in}}%
\pgfpathlineto{\pgfqpoint{0.563933in}{0.564350in}}%
\pgfpathlineto{\pgfqpoint{0.550488in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{0.563732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc149}%
\pgfsetstrokecolor{jkonpnc149}%
\pgfpathmoveto{\pgfqpoint{1.210259in}{0.499853in}}%
\pgfpathlineto{\pgfqpoint{1.223915in}{0.492655in}}%
\pgfpathlineto{\pgfqpoint{1.231769in}{0.503570in}}%
\pgfpathlineto{\pgfqpoint{1.218122in}{0.511049in}}%
\pgfpathlineto{\pgfqpoint{1.210259in}{0.499853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.499552in}{0.496898in}}%
\pgfpathlineto{\pgfqpoint{1.513303in}{0.488403in}}%
\pgfpathlineto{\pgfqpoint{1.520865in}{0.498166in}}%
\pgfpathlineto{\pgfqpoint{1.507056in}{0.504087in}}%
\pgfpathlineto{\pgfqpoint{1.499552in}{0.496898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.626561in}{0.494729in}}%
\pgfpathlineto{\pgfqpoint{1.640456in}{0.488958in}}%
\pgfpathlineto{\pgfqpoint{1.647863in}{0.497966in}}%
\pgfpathlineto{\pgfqpoint{1.633954in}{0.503098in}}%
\pgfpathlineto{\pgfqpoint{1.626561in}{0.494729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.048057in}{0.503895in}}%
\pgfpathlineto{\pgfqpoint{1.061603in}{0.499929in}}%
\pgfpathlineto{\pgfqpoint{1.069632in}{0.508314in}}%
\pgfpathlineto{\pgfqpoint{1.056058in}{0.515305in}}%
\pgfpathlineto{\pgfqpoint{1.048057in}{0.503895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{1.083195in}{0.503688in}}%
\pgfpathlineto{\pgfqpoint{1.096808in}{0.495459in}}%
\pgfpathlineto{\pgfqpoint{1.104793in}{0.504478in}}%
\pgfpathlineto{\pgfqpoint{1.091210in}{0.510692in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.503688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{1.372472in}{0.496292in}}%
\pgfpathlineto{\pgfqpoint{1.386202in}{0.489192in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{1.380200in}{0.507859in}}%
\pgfpathlineto{\pgfqpoint{1.372472in}{0.496292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.245429in}{0.496653in}}%
\pgfpathlineto{\pgfqpoint{1.259113in}{0.491813in}}%
\pgfpathlineto{\pgfqpoint{1.266941in}{0.503514in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{0.507287in}}%
\pgfpathlineto{\pgfqpoint{1.245429in}{0.496653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{0.590697in}{0.549521in}}%
\pgfpathlineto{\pgfqpoint{0.604229in}{0.539542in}}%
\pgfpathlineto{\pgfqpoint{0.612644in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{0.599074in}{0.561213in}}%
\pgfpathlineto{\pgfqpoint{0.590697in}{0.549521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{0.815394in}{0.518250in}}%
\pgfpathlineto{\pgfqpoint{0.828942in}{0.509146in}}%
\pgfpathlineto{\pgfqpoint{0.837144in}{0.520278in}}%
\pgfpathlineto{\pgfqpoint{0.823705in}{0.526321in}}%
\pgfpathlineto{\pgfqpoint{0.815394in}{0.518250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.661737in}{0.491546in}}%
\pgfpathlineto{\pgfqpoint{1.675695in}{0.486790in}}%
\pgfpathlineto{\pgfqpoint{1.683187in}{0.498697in}}%
\pgfpathlineto{\pgfqpoint{1.669153in}{0.501410in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{0.491546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.407691in}{0.495616in}}%
\pgfpathlineto{\pgfqpoint{1.421421in}{0.487517in}}%
\pgfpathlineto{\pgfqpoint{1.429074in}{0.497199in}}%
\pgfpathlineto{\pgfqpoint{1.415376in}{0.506377in}}%
\pgfpathlineto{\pgfqpoint{1.407691in}{0.495616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{0.780310in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.793688in}{0.514253in}}%
\pgfpathlineto{\pgfqpoint{0.802014in}{0.522697in}}%
\pgfpathlineto{\pgfqpoint{0.788428in}{0.533425in}}%
\pgfpathlineto{\pgfqpoint{0.780310in}{0.518887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.118368in}{0.501290in}}%
\pgfpathlineto{\pgfqpoint{1.131994in}{0.493130in}}%
\pgfpathlineto{\pgfqpoint{1.139939in}{0.502731in}}%
\pgfpathlineto{\pgfqpoint{1.126328in}{0.510201in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{0.501290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{0.850544in}{0.515979in}}%
\pgfpathlineto{\pgfqpoint{0.864054in}{0.508552in}}%
\pgfpathlineto{\pgfqpoint{0.872327in}{0.516171in}}%
\pgfpathlineto{\pgfqpoint{0.858821in}{0.523874in}}%
\pgfpathlineto{\pgfqpoint{0.850544in}{0.515979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{0.745102in}{0.523062in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{0.518673in}}%
\pgfpathlineto{\pgfqpoint{0.766748in}{0.528900in}}%
\pgfpathlineto{\pgfqpoint{0.753344in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{0.745102in}{0.523062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{0.709788in}{0.529618in}}%
\pgfpathlineto{\pgfqpoint{0.723391in}{0.518525in}}%
\pgfpathlineto{\pgfqpoint{0.731676in}{0.529879in}}%
\pgfpathlineto{\pgfqpoint{0.718086in}{0.540907in}}%
\pgfpathlineto{\pgfqpoint{0.709788in}{0.529618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{0.555397in}{0.554984in}}%
\pgfpathlineto{\pgfqpoint{0.568862in}{0.546132in}}%
\pgfpathlineto{\pgfqpoint{0.577407in}{0.555129in}}%
\pgfpathlineto{\pgfqpoint{0.563933in}{0.564350in}}%
\pgfpathlineto{\pgfqpoint{0.555397in}{0.554984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.534773in}{0.495144in}}%
\pgfpathlineto{\pgfqpoint{1.548648in}{0.490309in}}%
\pgfpathlineto{\pgfqpoint{1.556098in}{0.497502in}}%
\pgfpathlineto{\pgfqpoint{1.542285in}{0.503989in}}%
\pgfpathlineto{\pgfqpoint{1.534773in}{0.495144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{1.280632in}{0.497934in}}%
\pgfpathlineto{\pgfqpoint{1.294319in}{0.490050in}}%
\pgfpathlineto{\pgfqpoint{1.302096in}{0.499168in}}%
\pgfpathlineto{\pgfqpoint{1.288424in}{0.507540in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{0.497934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{0.920903in}{0.509764in}}%
\pgfpathlineto{\pgfqpoint{0.934409in}{0.503783in}}%
\pgfpathlineto{\pgfqpoint{0.942614in}{0.510803in}}%
\pgfpathlineto{\pgfqpoint{0.929111in}{0.517158in}}%
\pgfpathlineto{\pgfqpoint{0.920903in}{0.509764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{0.639384in}{0.536872in}}%
\pgfpathlineto{\pgfqpoint{0.652951in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{0.661287in}{0.537982in}}%
\pgfpathlineto{\pgfqpoint{0.647864in}{0.545625in}}%
\pgfpathlineto{\pgfqpoint{0.639384in}{0.536872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.569928in}{0.491059in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{0.485523in}}%
\pgfpathlineto{\pgfqpoint{1.591283in}{0.494922in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{0.503723in}}%
\pgfpathlineto{\pgfqpoint{1.569928in}{0.491059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.442880in}{0.492765in}}%
\pgfpathlineto{\pgfqpoint{1.456686in}{0.487468in}}%
\pgfpathlineto{\pgfqpoint{1.464264in}{0.495338in}}%
\pgfpathlineto{\pgfqpoint{1.450542in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{1.442880in}{0.492765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{0.956079in}{0.506895in}}%
\pgfpathlineto{\pgfqpoint{0.969653in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{0.977769in}{0.507782in}}%
\pgfpathlineto{\pgfqpoint{0.964194in}{0.516776in}}%
\pgfpathlineto{\pgfqpoint{0.956079in}{0.506895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{0.885717in}{0.513091in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{0.504614in}}%
\pgfpathlineto{\pgfqpoint{0.907418in}{0.515469in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{0.523499in}}%
\pgfpathlineto{\pgfqpoint{0.885717in}{0.513091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{0.674739in}{0.529908in}}%
\pgfpathlineto{\pgfqpoint{0.688048in}{0.525275in}}%
\pgfpathlineto{\pgfqpoint{0.696348in}{0.537039in}}%
\pgfpathlineto{\pgfqpoint{0.682906in}{0.544733in}}%
\pgfpathlineto{\pgfqpoint{0.674739in}{0.529908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.697092in}{0.492474in}}%
\pgfpathlineto{\pgfqpoint{1.711009in}{0.486166in}}%
\pgfpathlineto{\pgfqpoint{1.718421in}{0.496895in}}%
\pgfpathlineto{\pgfqpoint{1.704351in}{0.499504in}}%
\pgfpathlineto{\pgfqpoint{1.697092in}{0.492474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{1.026455in}{0.500047in}}%
\pgfpathlineto{\pgfqpoint{1.040037in}{0.492840in}}%
\pgfpathlineto{\pgfqpoint{1.048057in}{0.503895in}}%
\pgfpathlineto{\pgfqpoint{1.034511in}{0.509205in}}%
\pgfpathlineto{\pgfqpoint{1.026455in}{0.500047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{0.604229in}{0.539542in}}%
\pgfpathlineto{\pgfqpoint{0.617586in}{0.533098in}}%
\pgfpathlineto{\pgfqpoint{0.626089in}{0.541949in}}%
\pgfpathlineto{\pgfqpoint{0.612644in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{0.604229in}{0.539542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{1.153555in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{1.167176in}{0.494007in}}%
\pgfpathlineto{\pgfqpoint{1.175089in}{0.503304in}}%
\pgfpathlineto{\pgfqpoint{1.161462in}{0.509908in}}%
\pgfpathlineto{\pgfqpoint{1.153555in}{0.496738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{0.991258in}{0.504010in}}%
\pgfpathlineto{\pgfqpoint{1.004839in}{0.495933in}}%
\pgfpathlineto{\pgfqpoint{1.012917in}{0.505369in}}%
\pgfpathlineto{\pgfqpoint{0.999313in}{0.515366in}}%
\pgfpathlineto{\pgfqpoint{0.991258in}{0.504010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.315832in}{0.496273in}}%
\pgfpathlineto{\pgfqpoint{1.329518in}{0.486888in}}%
\pgfpathlineto{\pgfqpoint{1.337296in}{0.499211in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{0.505525in}}%
\pgfpathlineto{\pgfqpoint{1.315832in}{0.496273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc61}%
\pgfsetstrokecolor{jkonpnc61}%
\pgfpathmoveto{\pgfqpoint{0.520176in}{0.558877in}}%
\pgfpathlineto{\pgfqpoint{0.533644in}{0.549812in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{0.528669in}{0.569603in}}%
\pgfpathlineto{\pgfqpoint{0.520176in}{0.558877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.188731in}{0.495032in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{0.491855in}}%
\pgfpathlineto{\pgfqpoint{1.210259in}{0.499853in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{0.506398in}}%
\pgfpathlineto{\pgfqpoint{1.188731in}{0.495032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.478073in}{0.489957in}}%
\pgfpathlineto{\pgfqpoint{1.491897in}{0.484523in}}%
\pgfpathlineto{\pgfqpoint{1.499552in}{0.496898in}}%
\pgfpathlineto{\pgfqpoint{1.485719in}{0.501748in}}%
\pgfpathlineto{\pgfqpoint{1.478073in}{0.489957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.223915in}{0.492655in}}%
\pgfpathlineto{\pgfqpoint{1.237599in}{0.490225in}}%
\pgfpathlineto{\pgfqpoint{1.245429in}{0.496653in}}%
\pgfpathlineto{\pgfqpoint{1.231769in}{0.503570in}}%
\pgfpathlineto{\pgfqpoint{1.223915in}{0.492655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.605252in}{0.491908in}}%
\pgfpathlineto{\pgfqpoint{1.619063in}{0.483941in}}%
\pgfpathlineto{\pgfqpoint{1.626561in}{0.494729in}}%
\pgfpathlineto{\pgfqpoint{1.612740in}{0.502126in}}%
\pgfpathlineto{\pgfqpoint{1.605252in}{0.491908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{0.723391in}{0.518525in}}%
\pgfpathlineto{\pgfqpoint{0.736816in}{0.511925in}}%
\pgfpathlineto{\pgfqpoint{0.745102in}{0.523062in}}%
\pgfpathlineto{\pgfqpoint{0.731676in}{0.529879in}}%
\pgfpathlineto{\pgfqpoint{0.723391in}{0.518525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{1.351030in}{0.493657in}}%
\pgfpathlineto{\pgfqpoint{1.364771in}{0.487443in}}%
\pgfpathlineto{\pgfqpoint{1.372472in}{0.496292in}}%
\pgfpathlineto{\pgfqpoint{1.358759in}{0.503691in}}%
\pgfpathlineto{\pgfqpoint{1.351030in}{0.493657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.732331in}{0.490327in}}%
\pgfpathlineto{\pgfqpoint{1.746350in}{0.485754in}}%
\pgfpathlineto{\pgfqpoint{1.753697in}{0.495791in}}%
\pgfpathlineto{\pgfqpoint{1.739622in}{0.498979in}}%
\pgfpathlineto{\pgfqpoint{1.732331in}{0.490327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.640456in}{0.488958in}}%
\pgfpathlineto{\pgfqpoint{1.654380in}{0.483493in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{0.491546in}}%
\pgfpathlineto{\pgfqpoint{1.647863in}{0.497966in}}%
\pgfpathlineto{\pgfqpoint{1.640456in}{0.488958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.513303in}{0.488403in}}%
\pgfpathlineto{\pgfqpoint{1.527206in}{0.484924in}}%
\pgfpathlineto{\pgfqpoint{1.534773in}{0.495144in}}%
\pgfpathlineto{\pgfqpoint{1.520865in}{0.498166in}}%
\pgfpathlineto{\pgfqpoint{1.513303in}{0.488403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.096808in}{0.495459in}}%
\pgfpathlineto{\pgfqpoint{1.110406in}{0.490374in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{0.501290in}}%
\pgfpathlineto{\pgfqpoint{1.104793in}{0.504478in}}%
\pgfpathlineto{\pgfqpoint{1.096808in}{0.495459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.386202in}{0.489192in}}%
\pgfpathlineto{\pgfqpoint{1.399990in}{0.484690in}}%
\pgfpathlineto{\pgfqpoint{1.407691in}{0.495616in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{1.386202in}{0.489192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{0.793688in}{0.514253in}}%
\pgfpathlineto{\pgfqpoint{0.807204in}{0.506073in}}%
\pgfpathlineto{\pgfqpoint{0.815394in}{0.518250in}}%
\pgfpathlineto{\pgfqpoint{0.802014in}{0.522697in}}%
\pgfpathlineto{\pgfqpoint{0.793688in}{0.514253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{0.568862in}{0.546132in}}%
\pgfpathlineto{\pgfqpoint{0.582271in}{0.538479in}}%
\pgfpathlineto{\pgfqpoint{0.590697in}{0.549521in}}%
\pgfpathlineto{\pgfqpoint{0.577407in}{0.555129in}}%
\pgfpathlineto{\pgfqpoint{0.568862in}{0.546132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{0.828942in}{0.509146in}}%
\pgfpathlineto{\pgfqpoint{0.842406in}{0.502988in}}%
\pgfpathlineto{\pgfqpoint{0.850544in}{0.515979in}}%
\pgfpathlineto{\pgfqpoint{0.837144in}{0.520278in}}%
\pgfpathlineto{\pgfqpoint{0.828942in}{0.509146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{0.758448in}{0.518673in}}%
\pgfpathlineto{\pgfqpoint{0.772026in}{0.508534in}}%
\pgfpathlineto{\pgfqpoint{0.780310in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.766748in}{0.528900in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{0.518673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{1.061603in}{0.499929in}}%
\pgfpathlineto{\pgfqpoint{1.075189in}{0.493970in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.503688in}}%
\pgfpathlineto{\pgfqpoint{1.069632in}{0.508314in}}%
\pgfpathlineto{\pgfqpoint{1.061603in}{0.499929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{0.652951in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{0.666313in}{0.520455in}}%
\pgfpathlineto{\pgfqpoint{0.674739in}{0.529908in}}%
\pgfpathlineto{\pgfqpoint{0.661287in}{0.537982in}}%
\pgfpathlineto{\pgfqpoint{0.652951in}{0.526414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.421421in}{0.487517in}}%
\pgfpathlineto{\pgfqpoint{1.435223in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{1.442880in}{0.492765in}}%
\pgfpathlineto{\pgfqpoint{1.429074in}{0.497199in}}%
\pgfpathlineto{\pgfqpoint{1.421421in}{0.487517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{0.864054in}{0.508552in}}%
\pgfpathlineto{\pgfqpoint{0.877637in}{0.498912in}}%
\pgfpathlineto{\pgfqpoint{0.885717in}{0.513091in}}%
\pgfpathlineto{\pgfqpoint{0.872327in}{0.516171in}}%
\pgfpathlineto{\pgfqpoint{0.864054in}{0.508552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.131994in}{0.493130in}}%
\pgfpathlineto{\pgfqpoint{1.145607in}{0.489801in}}%
\pgfpathlineto{\pgfqpoint{1.153555in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{1.139939in}{0.502731in}}%
\pgfpathlineto{\pgfqpoint{1.131994in}{0.493130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{0.533644in}{0.549812in}}%
\pgfpathlineto{\pgfqpoint{0.547188in}{0.539535in}}%
\pgfpathlineto{\pgfqpoint{0.555397in}{0.554984in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{0.533644in}{0.549812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.259113in}{0.491813in}}%
\pgfpathlineto{\pgfqpoint{1.272821in}{0.487903in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{0.497934in}}%
\pgfpathlineto{\pgfqpoint{1.266941in}{0.503514in}}%
\pgfpathlineto{\pgfqpoint{1.259113in}{0.491813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.294319in}{0.490050in}}%
\pgfpathlineto{\pgfqpoint{1.308028in}{0.483395in}}%
\pgfpathlineto{\pgfqpoint{1.315832in}{0.496273in}}%
\pgfpathlineto{\pgfqpoint{1.302096in}{0.499168in}}%
\pgfpathlineto{\pgfqpoint{1.294319in}{0.490050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{0.969653in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.492411in}}%
\pgfpathlineto{\pgfqpoint{0.991258in}{0.504010in}}%
\pgfpathlineto{\pgfqpoint{0.977769in}{0.507782in}}%
\pgfpathlineto{\pgfqpoint{0.969653in}{0.498536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{0.899270in}{0.504614in}}%
\pgfpathlineto{\pgfqpoint{0.912736in}{0.499926in}}%
\pgfpathlineto{\pgfqpoint{0.920903in}{0.509764in}}%
\pgfpathlineto{\pgfqpoint{0.907418in}{0.515469in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{0.504614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{0.617586in}{0.533098in}}%
\pgfpathlineto{\pgfqpoint{0.631130in}{0.523158in}}%
\pgfpathlineto{\pgfqpoint{0.639384in}{0.536872in}}%
\pgfpathlineto{\pgfqpoint{0.626089in}{0.541949in}}%
\pgfpathlineto{\pgfqpoint{0.617586in}{0.533098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{0.688048in}{0.525275in}}%
\pgfpathlineto{\pgfqpoint{0.701524in}{0.517193in}}%
\pgfpathlineto{\pgfqpoint{0.709788in}{0.529618in}}%
\pgfpathlineto{\pgfqpoint{0.696348in}{0.537039in}}%
\pgfpathlineto{\pgfqpoint{0.688048in}{0.525275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.548648in}{0.490309in}}%
\pgfpathlineto{\pgfqpoint{1.562518in}{0.484726in}}%
\pgfpathlineto{\pgfqpoint{1.569928in}{0.491059in}}%
\pgfpathlineto{\pgfqpoint{1.556098in}{0.497502in}}%
\pgfpathlineto{\pgfqpoint{1.548648in}{0.490309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.675695in}{0.486790in}}%
\pgfpathlineto{\pgfqpoint{1.689740in}{0.483651in}}%
\pgfpathlineto{\pgfqpoint{1.697092in}{0.492474in}}%
\pgfpathlineto{\pgfqpoint{1.683187in}{0.498697in}}%
\pgfpathlineto{\pgfqpoint{1.675695in}{0.486790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{0.934409in}{0.503783in}}%
\pgfpathlineto{\pgfqpoint{0.947944in}{0.497176in}}%
\pgfpathlineto{\pgfqpoint{0.956079in}{0.506895in}}%
\pgfpathlineto{\pgfqpoint{0.942614in}{0.510803in}}%
\pgfpathlineto{\pgfqpoint{0.934409in}{0.503783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.456686in}{0.487468in}}%
\pgfpathlineto{\pgfqpoint{1.470528in}{0.482990in}}%
\pgfpathlineto{\pgfqpoint{1.478073in}{0.489957in}}%
\pgfpathlineto{\pgfqpoint{1.464264in}{0.495338in}}%
\pgfpathlineto{\pgfqpoint{1.456686in}{0.487468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{1.004839in}{0.495933in}}%
\pgfpathlineto{\pgfqpoint{1.018368in}{0.491798in}}%
\pgfpathlineto{\pgfqpoint{1.026455in}{0.500047in}}%
\pgfpathlineto{\pgfqpoint{1.012917in}{0.505369in}}%
\pgfpathlineto{\pgfqpoint{1.004839in}{0.495933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.329518in}{0.486888in}}%
\pgfpathlineto{\pgfqpoint{1.343256in}{0.481175in}}%
\pgfpathlineto{\pgfqpoint{1.351030in}{0.493657in}}%
\pgfpathlineto{\pgfqpoint{1.337296in}{0.499211in}}%
\pgfpathlineto{\pgfqpoint{1.329518in}{0.486888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.583802in}{0.485523in}}%
\pgfpathlineto{\pgfqpoint{1.597759in}{0.481916in}}%
\pgfpathlineto{\pgfqpoint{1.605252in}{0.491908in}}%
\pgfpathlineto{\pgfqpoint{1.591283in}{0.494922in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{0.485523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{0.582271in}{0.538479in}}%
\pgfpathlineto{\pgfqpoint{0.595895in}{0.526911in}}%
\pgfpathlineto{\pgfqpoint{0.604229in}{0.539542in}}%
\pgfpathlineto{\pgfqpoint{0.590697in}{0.549521in}}%
\pgfpathlineto{\pgfqpoint{0.582271in}{0.538479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.167176in}{0.494007in}}%
\pgfpathlineto{\pgfqpoint{1.180826in}{0.487995in}}%
\pgfpathlineto{\pgfqpoint{1.188731in}{0.495032in}}%
\pgfpathlineto{\pgfqpoint{1.175089in}{0.503304in}}%
\pgfpathlineto{\pgfqpoint{1.167176in}{0.494007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.364771in}{0.487443in}}%
\pgfpathlineto{\pgfqpoint{1.378502in}{0.479632in}}%
\pgfpathlineto{\pgfqpoint{1.386202in}{0.489192in}}%
\pgfpathlineto{\pgfqpoint{1.372472in}{0.496292in}}%
\pgfpathlineto{\pgfqpoint{1.364771in}{0.487443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.711009in}{0.486166in}}%
\pgfpathlineto{\pgfqpoint{1.725030in}{0.481811in}}%
\pgfpathlineto{\pgfqpoint{1.732331in}{0.490327in}}%
\pgfpathlineto{\pgfqpoint{1.718421in}{0.496895in}}%
\pgfpathlineto{\pgfqpoint{1.711009in}{0.486166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{1.202383in}{0.491855in}}%
\pgfpathlineto{\pgfqpoint{1.216053in}{0.485016in}}%
\pgfpathlineto{\pgfqpoint{1.223915in}{0.492655in}}%
\pgfpathlineto{\pgfqpoint{1.210259in}{0.499853in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{0.491855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.040037in}{0.492840in}}%
\pgfpathlineto{\pgfqpoint{1.053575in}{0.489918in}}%
\pgfpathlineto{\pgfqpoint{1.061603in}{0.499929in}}%
\pgfpathlineto{\pgfqpoint{1.048057in}{0.503895in}}%
\pgfpathlineto{\pgfqpoint{1.040037in}{0.492840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc64}%
\pgfsetstrokecolor{jkonpnc64}%
\pgfpathmoveto{\pgfqpoint{0.547188in}{0.539535in}}%
\pgfpathlineto{\pgfqpoint{0.560603in}{0.531649in}}%
\pgfpathlineto{\pgfqpoint{0.568862in}{0.546132in}}%
\pgfpathlineto{\pgfqpoint{0.555397in}{0.554984in}}%
\pgfpathlineto{\pgfqpoint{0.547188in}{0.539535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{0.807204in}{0.506073in}}%
\pgfpathlineto{\pgfqpoint{0.820727in}{0.497969in}}%
\pgfpathlineto{\pgfqpoint{0.828942in}{0.509146in}}%
\pgfpathlineto{\pgfqpoint{0.815394in}{0.518250in}}%
\pgfpathlineto{\pgfqpoint{0.807204in}{0.506073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.491897in}{0.484523in}}%
\pgfpathlineto{\pgfqpoint{1.505825in}{0.482348in}}%
\pgfpathlineto{\pgfqpoint{1.513303in}{0.488403in}}%
\pgfpathlineto{\pgfqpoint{1.499552in}{0.496898in}}%
\pgfpathlineto{\pgfqpoint{1.491897in}{0.484523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{0.736816in}{0.511925in}}%
\pgfpathlineto{\pgfqpoint{0.750275in}{0.504805in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{0.518673in}}%
\pgfpathlineto{\pgfqpoint{0.745102in}{0.523062in}}%
\pgfpathlineto{\pgfqpoint{0.736816in}{0.511925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{1.237599in}{0.490225in}}%
\pgfpathlineto{\pgfqpoint{1.251275in}{0.480734in}}%
\pgfpathlineto{\pgfqpoint{1.259113in}{0.491813in}}%
\pgfpathlineto{\pgfqpoint{1.245429in}{0.496653in}}%
\pgfpathlineto{\pgfqpoint{1.237599in}{0.490225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.619063in}{0.483941in}}%
\pgfpathlineto{\pgfqpoint{1.633103in}{0.481764in}}%
\pgfpathlineto{\pgfqpoint{1.640456in}{0.488958in}}%
\pgfpathlineto{\pgfqpoint{1.626561in}{0.494729in}}%
\pgfpathlineto{\pgfqpoint{1.619063in}{0.483941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{0.772026in}{0.508534in}}%
\pgfpathlineto{\pgfqpoint{0.785386in}{0.504586in}}%
\pgfpathlineto{\pgfqpoint{0.793688in}{0.514253in}}%
\pgfpathlineto{\pgfqpoint{0.780310in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.772026in}{0.508534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{0.701524in}{0.517193in}}%
\pgfpathlineto{\pgfqpoint{0.715059in}{0.507939in}}%
\pgfpathlineto{\pgfqpoint{0.723391in}{0.518525in}}%
\pgfpathlineto{\pgfqpoint{0.709788in}{0.529618in}}%
\pgfpathlineto{\pgfqpoint{0.701524in}{0.517193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{0.666313in}{0.520455in}}%
\pgfpathlineto{\pgfqpoint{0.679845in}{0.511065in}}%
\pgfpathlineto{\pgfqpoint{0.688048in}{0.525275in}}%
\pgfpathlineto{\pgfqpoint{0.674739in}{0.529908in}}%
\pgfpathlineto{\pgfqpoint{0.666313in}{0.520455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{1.075189in}{0.493970in}}%
\pgfpathlineto{\pgfqpoint{1.088821in}{0.484920in}}%
\pgfpathlineto{\pgfqpoint{1.096808in}{0.495459in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{0.503688in}}%
\pgfpathlineto{\pgfqpoint{1.075189in}{0.493970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.399990in}{0.484690in}}%
\pgfpathlineto{\pgfqpoint{1.413754in}{0.477869in}}%
\pgfpathlineto{\pgfqpoint{1.421421in}{0.487517in}}%
\pgfpathlineto{\pgfqpoint{1.407691in}{0.495616in}}%
\pgfpathlineto{\pgfqpoint{1.399990in}{0.484690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{0.842406in}{0.502988in}}%
\pgfpathlineto{\pgfqpoint{0.855893in}{0.496530in}}%
\pgfpathlineto{\pgfqpoint{0.864054in}{0.508552in}}%
\pgfpathlineto{\pgfqpoint{0.850544in}{0.515979in}}%
\pgfpathlineto{\pgfqpoint{0.842406in}{0.502988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.654380in}{0.483493in}}%
\pgfpathlineto{\pgfqpoint{1.668373in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{1.675695in}{0.486790in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{0.491546in}}%
\pgfpathlineto{\pgfqpoint{1.654380in}{0.483493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc57}%
\pgfsetstrokecolor{jkonpnc57}%
\pgfpathmoveto{\pgfqpoint{0.511859in}{0.544940in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{0.538504in}}%
\pgfpathlineto{\pgfqpoint{0.533644in}{0.549812in}}%
\pgfpathlineto{\pgfqpoint{0.520176in}{0.558877in}}%
\pgfpathlineto{\pgfqpoint{0.511859in}{0.544940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{0.877637in}{0.498912in}}%
\pgfpathlineto{\pgfqpoint{0.891072in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{0.504614in}}%
\pgfpathlineto{\pgfqpoint{0.885717in}{0.513091in}}%
\pgfpathlineto{\pgfqpoint{0.877637in}{0.498912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.110406in}{0.490374in}}%
\pgfpathlineto{\pgfqpoint{1.124027in}{0.484386in}}%
\pgfpathlineto{\pgfqpoint{1.131994in}{0.493130in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{0.501290in}}%
\pgfpathlineto{\pgfqpoint{1.110406in}{0.490374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{0.631130in}{0.523158in}}%
\pgfpathlineto{\pgfqpoint{0.644438in}{0.518220in}}%
\pgfpathlineto{\pgfqpoint{0.652951in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{0.639384in}{0.536872in}}%
\pgfpathlineto{\pgfqpoint{0.631130in}{0.523158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{0.595895in}{0.526911in}}%
\pgfpathlineto{\pgfqpoint{0.609233in}{0.520967in}}%
\pgfpathlineto{\pgfqpoint{0.617586in}{0.533098in}}%
\pgfpathlineto{\pgfqpoint{0.604229in}{0.539542in}}%
\pgfpathlineto{\pgfqpoint{0.595895in}{0.526911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.272821in}{0.487903in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{0.480226in}}%
\pgfpathlineto{\pgfqpoint{1.294319in}{0.490050in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{0.497934in}}%
\pgfpathlineto{\pgfqpoint{1.272821in}{0.487903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{0.947944in}{0.497176in}}%
\pgfpathlineto{\pgfqpoint{0.961556in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{0.969653in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{0.956079in}{0.506895in}}%
\pgfpathlineto{\pgfqpoint{0.947944in}{0.497176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.562518in}{0.484726in}}%
\pgfpathlineto{\pgfqpoint{1.576287in}{0.475569in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{0.485523in}}%
\pgfpathlineto{\pgfqpoint{1.569928in}{0.491059in}}%
\pgfpathlineto{\pgfqpoint{1.562518in}{0.484726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.435223in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{1.449050in}{0.477728in}}%
\pgfpathlineto{\pgfqpoint{1.456686in}{0.487468in}}%
\pgfpathlineto{\pgfqpoint{1.442880in}{0.492765in}}%
\pgfpathlineto{\pgfqpoint{1.435223in}{0.482457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.145607in}{0.489801in}}%
\pgfpathlineto{\pgfqpoint{1.159261in}{0.480623in}}%
\pgfpathlineto{\pgfqpoint{1.167176in}{0.494007in}}%
\pgfpathlineto{\pgfqpoint{1.153555in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{1.145607in}{0.489801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{1.527206in}{0.484924in}}%
\pgfpathlineto{\pgfqpoint{1.541100in}{0.480423in}}%
\pgfpathlineto{\pgfqpoint{1.548648in}{0.490309in}}%
\pgfpathlineto{\pgfqpoint{1.534773in}{0.495144in}}%
\pgfpathlineto{\pgfqpoint{1.527206in}{0.484924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.308028in}{0.483395in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{0.478508in}}%
\pgfpathlineto{\pgfqpoint{1.329518in}{0.486888in}}%
\pgfpathlineto{\pgfqpoint{1.315832in}{0.496273in}}%
\pgfpathlineto{\pgfqpoint{1.308028in}{0.483395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{0.983194in}{0.492411in}}%
\pgfpathlineto{\pgfqpoint{0.996730in}{0.487363in}}%
\pgfpathlineto{\pgfqpoint{1.004839in}{0.495933in}}%
\pgfpathlineto{\pgfqpoint{0.991258in}{0.504010in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.492411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{0.912736in}{0.499926in}}%
\pgfpathlineto{\pgfqpoint{0.926265in}{0.493375in}}%
\pgfpathlineto{\pgfqpoint{0.934409in}{0.503783in}}%
\pgfpathlineto{\pgfqpoint{0.920903in}{0.509764in}}%
\pgfpathlineto{\pgfqpoint{0.912736in}{0.499926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.689740in}{0.483651in}}%
\pgfpathlineto{\pgfqpoint{1.703596in}{0.475684in}}%
\pgfpathlineto{\pgfqpoint{1.711009in}{0.486166in}}%
\pgfpathlineto{\pgfqpoint{1.697092in}{0.492474in}}%
\pgfpathlineto{\pgfqpoint{1.689740in}{0.483651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{1.018368in}{0.491798in}}%
\pgfpathlineto{\pgfqpoint{1.031964in}{0.484369in}}%
\pgfpathlineto{\pgfqpoint{1.040037in}{0.492840in}}%
\pgfpathlineto{\pgfqpoint{1.026455in}{0.500047in}}%
\pgfpathlineto{\pgfqpoint{1.018368in}{0.491798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.470528in}{0.482990in}}%
\pgfpathlineto{\pgfqpoint{1.484300in}{0.474926in}}%
\pgfpathlineto{\pgfqpoint{1.491897in}{0.484523in}}%
\pgfpathlineto{\pgfqpoint{1.478073in}{0.489957in}}%
\pgfpathlineto{\pgfqpoint{1.470528in}{0.482990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc71}%
\pgfsetstrokecolor{jkonpnc71}%
\pgfpathmoveto{\pgfqpoint{0.560603in}{0.531649in}}%
\pgfpathlineto{\pgfqpoint{0.573893in}{0.526258in}}%
\pgfpathlineto{\pgfqpoint{0.582271in}{0.538479in}}%
\pgfpathlineto{\pgfqpoint{0.568862in}{0.546132in}}%
\pgfpathlineto{\pgfqpoint{0.560603in}{0.531649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.343256in}{0.481175in}}%
\pgfpathlineto{\pgfqpoint{1.357024in}{0.476463in}}%
\pgfpathlineto{\pgfqpoint{1.364771in}{0.487443in}}%
\pgfpathlineto{\pgfqpoint{1.351030in}{0.493657in}}%
\pgfpathlineto{\pgfqpoint{1.343256in}{0.481175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{0.715059in}{0.507939in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{0.736816in}{0.511925in}}%
\pgfpathlineto{\pgfqpoint{0.723391in}{0.518525in}}%
\pgfpathlineto{\pgfqpoint{0.715059in}{0.507939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.597759in}{0.481916in}}%
\pgfpathlineto{\pgfqpoint{1.611593in}{0.474285in}}%
\pgfpathlineto{\pgfqpoint{1.619063in}{0.483941in}}%
\pgfpathlineto{\pgfqpoint{1.605252in}{0.491908in}}%
\pgfpathlineto{\pgfqpoint{1.597759in}{0.481916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.180826in}{0.487995in}}%
\pgfpathlineto{\pgfqpoint{1.194491in}{0.481746in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{0.491855in}}%
\pgfpathlineto{\pgfqpoint{1.188731in}{0.495032in}}%
\pgfpathlineto{\pgfqpoint{1.180826in}{0.487995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{0.525178in}{0.538504in}}%
\pgfpathlineto{\pgfqpoint{0.538605in}{0.530435in}}%
\pgfpathlineto{\pgfqpoint{0.547188in}{0.539535in}}%
\pgfpathlineto{\pgfqpoint{0.533644in}{0.549812in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{0.538504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{0.820727in}{0.497969in}}%
\pgfpathlineto{\pgfqpoint{0.834130in}{0.493937in}}%
\pgfpathlineto{\pgfqpoint{0.842406in}{0.502988in}}%
\pgfpathlineto{\pgfqpoint{0.828942in}{0.509146in}}%
\pgfpathlineto{\pgfqpoint{0.820727in}{0.497969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{1.216053in}{0.485016in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{0.477349in}}%
\pgfpathlineto{\pgfqpoint{1.237599in}{0.490225in}}%
\pgfpathlineto{\pgfqpoint{1.223915in}{0.492655in}}%
\pgfpathlineto{\pgfqpoint{1.216053in}{0.485016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.725030in}{0.481811in}}%
\pgfpathlineto{\pgfqpoint{1.738905in}{0.473921in}}%
\pgfpathlineto{\pgfqpoint{1.746350in}{0.485754in}}%
\pgfpathlineto{\pgfqpoint{1.732331in}{0.490327in}}%
\pgfpathlineto{\pgfqpoint{1.725030in}{0.481811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{0.855893in}{0.496530in}}%
\pgfpathlineto{\pgfqpoint{0.869439in}{0.488469in}}%
\pgfpathlineto{\pgfqpoint{0.877637in}{0.498912in}}%
\pgfpathlineto{\pgfqpoint{0.864054in}{0.508552in}}%
\pgfpathlineto{\pgfqpoint{0.855893in}{0.496530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{0.750275in}{0.504805in}}%
\pgfpathlineto{\pgfqpoint{0.763642in}{0.500396in}}%
\pgfpathlineto{\pgfqpoint{0.772026in}{0.508534in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{0.518673in}}%
\pgfpathlineto{\pgfqpoint{0.750275in}{0.504805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{0.785386in}{0.504586in}}%
\pgfpathlineto{\pgfqpoint{0.798978in}{0.494541in}}%
\pgfpathlineto{\pgfqpoint{0.807204in}{0.506073in}}%
\pgfpathlineto{\pgfqpoint{0.793688in}{0.514253in}}%
\pgfpathlineto{\pgfqpoint{0.785386in}{0.504586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{0.644438in}{0.518220in}}%
\pgfpathlineto{\pgfqpoint{0.658037in}{0.507437in}}%
\pgfpathlineto{\pgfqpoint{0.666313in}{0.520455in}}%
\pgfpathlineto{\pgfqpoint{0.652951in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{0.644438in}{0.518220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.378502in}{0.479632in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.477339in}}%
\pgfpathlineto{\pgfqpoint{1.399990in}{0.484690in}}%
\pgfpathlineto{\pgfqpoint{1.386202in}{0.489192in}}%
\pgfpathlineto{\pgfqpoint{1.378502in}{0.479632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{0.679845in}{0.511065in}}%
\pgfpathlineto{\pgfqpoint{0.693147in}{0.507040in}}%
\pgfpathlineto{\pgfqpoint{0.701524in}{0.517193in}}%
\pgfpathlineto{\pgfqpoint{0.688048in}{0.525275in}}%
\pgfpathlineto{\pgfqpoint{0.679845in}{0.511065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.251275in}{0.480734in}}%
\pgfpathlineto{\pgfqpoint{1.264979in}{0.474995in}}%
\pgfpathlineto{\pgfqpoint{1.272821in}{0.487903in}}%
\pgfpathlineto{\pgfqpoint{1.259113in}{0.491813in}}%
\pgfpathlineto{\pgfqpoint{1.251275in}{0.480734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{1.088821in}{0.484920in}}%
\pgfpathlineto{\pgfqpoint{1.102407in}{0.482108in}}%
\pgfpathlineto{\pgfqpoint{1.110406in}{0.490374in}}%
\pgfpathlineto{\pgfqpoint{1.096808in}{0.495459in}}%
\pgfpathlineto{\pgfqpoint{1.088821in}{0.484920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{0.609233in}{0.520967in}}%
\pgfpathlineto{\pgfqpoint{0.622766in}{0.511399in}}%
\pgfpathlineto{\pgfqpoint{0.631130in}{0.523158in}}%
\pgfpathlineto{\pgfqpoint{0.617586in}{0.533098in}}%
\pgfpathlineto{\pgfqpoint{0.609233in}{0.520967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{1.053575in}{0.489918in}}%
\pgfpathlineto{\pgfqpoint{1.067171in}{0.483974in}}%
\pgfpathlineto{\pgfqpoint{1.075189in}{0.493970in}}%
\pgfpathlineto{\pgfqpoint{1.061603in}{0.499929in}}%
\pgfpathlineto{\pgfqpoint{1.053575in}{0.489918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.505825in}{0.482348in}}%
\pgfpathlineto{\pgfqpoint{1.519644in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{1.527206in}{0.484924in}}%
\pgfpathlineto{\pgfqpoint{1.513303in}{0.488403in}}%
\pgfpathlineto{\pgfqpoint{1.505825in}{0.482348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.633103in}{0.481764in}}%
\pgfpathlineto{\pgfqpoint{1.646935in}{0.473596in}}%
\pgfpathlineto{\pgfqpoint{1.654380in}{0.483493in}}%
\pgfpathlineto{\pgfqpoint{1.640456in}{0.488958in}}%
\pgfpathlineto{\pgfqpoint{1.633103in}{0.481764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{0.961556in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{0.975103in}{0.481457in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.492411in}}%
\pgfpathlineto{\pgfqpoint{0.969653in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{0.961556in}{0.487474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.413754in}{0.477869in}}%
\pgfpathlineto{\pgfqpoint{1.427624in}{0.475803in}}%
\pgfpathlineto{\pgfqpoint{1.435223in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{1.421421in}{0.487517in}}%
\pgfpathlineto{\pgfqpoint{1.413754in}{0.477869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{1.124027in}{0.484386in}}%
\pgfpathlineto{\pgfqpoint{1.137672in}{0.476659in}}%
\pgfpathlineto{\pgfqpoint{1.145607in}{0.489801in}}%
\pgfpathlineto{\pgfqpoint{1.131994in}{0.493130in}}%
\pgfpathlineto{\pgfqpoint{1.124027in}{0.484386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{0.891072in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{0.904618in}{0.487545in}}%
\pgfpathlineto{\pgfqpoint{0.912736in}{0.499926in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{0.504614in}}%
\pgfpathlineto{\pgfqpoint{0.891072in}{0.495004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.286520in}{0.480226in}}%
\pgfpathlineto{\pgfqpoint{1.300243in}{0.473939in}}%
\pgfpathlineto{\pgfqpoint{1.308028in}{0.483395in}}%
\pgfpathlineto{\pgfqpoint{1.294319in}{0.490050in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{0.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc66}%
\pgfsetstrokecolor{jkonpnc66}%
\pgfpathmoveto{\pgfqpoint{0.538605in}{0.530435in}}%
\pgfpathlineto{\pgfqpoint{0.552205in}{0.519439in}}%
\pgfpathlineto{\pgfqpoint{0.560603in}{0.531649in}}%
\pgfpathlineto{\pgfqpoint{0.547188in}{0.539535in}}%
\pgfpathlineto{\pgfqpoint{0.538605in}{0.530435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{0.573893in}{0.526258in}}%
\pgfpathlineto{\pgfqpoint{0.587339in}{0.518224in}}%
\pgfpathlineto{\pgfqpoint{0.595895in}{0.526911in}}%
\pgfpathlineto{\pgfqpoint{0.582271in}{0.538479in}}%
\pgfpathlineto{\pgfqpoint{0.573893in}{0.526258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.321770in}{0.478508in}}%
\pgfpathlineto{\pgfqpoint{1.335512in}{0.472151in}}%
\pgfpathlineto{\pgfqpoint{1.343256in}{0.481175in}}%
\pgfpathlineto{\pgfqpoint{1.329518in}{0.486888in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{0.478508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.576287in}{0.475569in}}%
\pgfpathlineto{\pgfqpoint{1.590197in}{0.470321in}}%
\pgfpathlineto{\pgfqpoint{1.597759in}{0.481916in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{0.485523in}}%
\pgfpathlineto{\pgfqpoint{1.576287in}{0.475569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.668373in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{1.682317in}{0.473488in}}%
\pgfpathlineto{\pgfqpoint{1.689740in}{0.483651in}}%
\pgfpathlineto{\pgfqpoint{1.675695in}{0.486790in}}%
\pgfpathlineto{\pgfqpoint{1.668373in}{0.479302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.541100in}{0.480423in}}%
\pgfpathlineto{\pgfqpoint{1.554883in}{0.471727in}}%
\pgfpathlineto{\pgfqpoint{1.562518in}{0.484726in}}%
\pgfpathlineto{\pgfqpoint{1.548648in}{0.490309in}}%
\pgfpathlineto{\pgfqpoint{1.541100in}{0.480423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{0.926265in}{0.493375in}}%
\pgfpathlineto{\pgfqpoint{0.939812in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{0.947944in}{0.497176in}}%
\pgfpathlineto{\pgfqpoint{0.934409in}{0.503783in}}%
\pgfpathlineto{\pgfqpoint{0.926265in}{0.493375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.449050in}{0.477728in}}%
\pgfpathlineto{\pgfqpoint{1.462857in}{0.471313in}}%
\pgfpathlineto{\pgfqpoint{1.470528in}{0.482990in}}%
\pgfpathlineto{\pgfqpoint{1.456686in}{0.487468in}}%
\pgfpathlineto{\pgfqpoint{1.449050in}{0.477728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{0.658037in}{0.507437in}}%
\pgfpathlineto{\pgfqpoint{0.671489in}{0.499946in}}%
\pgfpathlineto{\pgfqpoint{0.679845in}{0.511065in}}%
\pgfpathlineto{\pgfqpoint{0.666313in}{0.520455in}}%
\pgfpathlineto{\pgfqpoint{0.658037in}{0.507437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{0.996730in}{0.487363in}}%
\pgfpathlineto{\pgfqpoint{1.010281in}{0.482435in}}%
\pgfpathlineto{\pgfqpoint{1.018368in}{0.491798in}}%
\pgfpathlineto{\pgfqpoint{1.004839in}{0.495933in}}%
\pgfpathlineto{\pgfqpoint{0.996730in}{0.487363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.703596in}{0.475684in}}%
\pgfpathlineto{\pgfqpoint{1.717565in}{0.469987in}}%
\pgfpathlineto{\pgfqpoint{1.725030in}{0.481811in}}%
\pgfpathlineto{\pgfqpoint{1.711009in}{0.486166in}}%
\pgfpathlineto{\pgfqpoint{1.703596in}{0.475684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.031964in}{0.484369in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.477348in}}%
\pgfpathlineto{\pgfqpoint{1.053575in}{0.489918in}}%
\pgfpathlineto{\pgfqpoint{1.040037in}{0.492840in}}%
\pgfpathlineto{\pgfqpoint{1.031964in}{0.484369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.159261in}{0.480623in}}%
\pgfpathlineto{\pgfqpoint{1.172907in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{1.180826in}{0.487995in}}%
\pgfpathlineto{\pgfqpoint{1.167176in}{0.494007in}}%
\pgfpathlineto{\pgfqpoint{1.159261in}{0.480623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc67}%
\pgfsetstrokecolor{jkonpnc67}%
\pgfpathmoveto{\pgfqpoint{0.503347in}{0.534018in}}%
\pgfpathlineto{\pgfqpoint{0.516850in}{0.524615in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{0.538504in}}%
\pgfpathlineto{\pgfqpoint{0.511859in}{0.544940in}}%
\pgfpathlineto{\pgfqpoint{0.503347in}{0.534018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{0.798978in}{0.494541in}}%
\pgfpathlineto{\pgfqpoint{0.812373in}{0.490460in}}%
\pgfpathlineto{\pgfqpoint{0.820727in}{0.497969in}}%
\pgfpathlineto{\pgfqpoint{0.807204in}{0.506073in}}%
\pgfpathlineto{\pgfqpoint{0.798978in}{0.494541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{0.728411in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{0.741879in}{0.496214in}}%
\pgfpathlineto{\pgfqpoint{0.750275in}{0.504805in}}%
\pgfpathlineto{\pgfqpoint{0.736816in}{0.511925in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{0.503322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{0.693147in}{0.507040in}}%
\pgfpathlineto{\pgfqpoint{0.706678in}{0.498125in}}%
\pgfpathlineto{\pgfqpoint{0.715059in}{0.507939in}}%
\pgfpathlineto{\pgfqpoint{0.701524in}{0.517193in}}%
\pgfpathlineto{\pgfqpoint{0.693147in}{0.507040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{0.869439in}{0.488469in}}%
\pgfpathlineto{\pgfqpoint{0.882915in}{0.483316in}}%
\pgfpathlineto{\pgfqpoint{0.891072in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{0.877637in}{0.498912in}}%
\pgfpathlineto{\pgfqpoint{0.869439in}{0.488469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.357024in}{0.476463in}}%
\pgfpathlineto{\pgfqpoint{1.370818in}{0.472285in}}%
\pgfpathlineto{\pgfqpoint{1.378502in}{0.479632in}}%
\pgfpathlineto{\pgfqpoint{1.364771in}{0.487443in}}%
\pgfpathlineto{\pgfqpoint{1.357024in}{0.476463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.611593in}{0.474285in}}%
\pgfpathlineto{\pgfqpoint{1.625526in}{0.468996in}}%
\pgfpathlineto{\pgfqpoint{1.633103in}{0.481764in}}%
\pgfpathlineto{\pgfqpoint{1.619063in}{0.483941in}}%
\pgfpathlineto{\pgfqpoint{1.611593in}{0.474285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{0.763642in}{0.500396in}}%
\pgfpathlineto{\pgfqpoint{0.777153in}{0.492584in}}%
\pgfpathlineto{\pgfqpoint{0.785386in}{0.504586in}}%
\pgfpathlineto{\pgfqpoint{0.772026in}{0.508534in}}%
\pgfpathlineto{\pgfqpoint{0.763642in}{0.500396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.194491in}{0.481746in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{1.216053in}{0.485016in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{0.491855in}}%
\pgfpathlineto{\pgfqpoint{1.194491in}{0.481746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.229732in}{0.477349in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.472497in}}%
\pgfpathlineto{\pgfqpoint{1.251275in}{0.480734in}}%
\pgfpathlineto{\pgfqpoint{1.237599in}{0.490225in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{0.477349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{0.622766in}{0.511399in}}%
\pgfpathlineto{\pgfqpoint{0.636053in}{0.506985in}}%
\pgfpathlineto{\pgfqpoint{0.644438in}{0.518220in}}%
\pgfpathlineto{\pgfqpoint{0.631130in}{0.523158in}}%
\pgfpathlineto{\pgfqpoint{0.622766in}{0.511399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.067171in}{0.483974in}}%
\pgfpathlineto{\pgfqpoint{1.080811in}{0.475212in}}%
\pgfpathlineto{\pgfqpoint{1.088821in}{0.484920in}}%
\pgfpathlineto{\pgfqpoint{1.075189in}{0.493970in}}%
\pgfpathlineto{\pgfqpoint{1.067171in}{0.483974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.484300in}{0.474926in}}%
\pgfpathlineto{\pgfqpoint{1.498234in}{0.472703in}}%
\pgfpathlineto{\pgfqpoint{1.505825in}{0.482348in}}%
\pgfpathlineto{\pgfqpoint{1.491897in}{0.484523in}}%
\pgfpathlineto{\pgfqpoint{1.484300in}{0.474926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{0.834130in}{0.493937in}}%
\pgfpathlineto{\pgfqpoint{0.847601in}{0.488334in}}%
\pgfpathlineto{\pgfqpoint{0.855893in}{0.496530in}}%
\pgfpathlineto{\pgfqpoint{0.842406in}{0.502988in}}%
\pgfpathlineto{\pgfqpoint{0.834130in}{0.493937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{0.587339in}{0.518224in}}%
\pgfpathlineto{\pgfqpoint{0.600795in}{0.510178in}}%
\pgfpathlineto{\pgfqpoint{0.609233in}{0.520967in}}%
\pgfpathlineto{\pgfqpoint{0.595895in}{0.526911in}}%
\pgfpathlineto{\pgfqpoint{0.587339in}{0.518224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{0.552205in}{0.519439in}}%
\pgfpathlineto{\pgfqpoint{0.565601in}{0.512206in}}%
\pgfpathlineto{\pgfqpoint{0.573893in}{0.526258in}}%
\pgfpathlineto{\pgfqpoint{0.560603in}{0.531649in}}%
\pgfpathlineto{\pgfqpoint{0.552205in}{0.519439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.264979in}{0.474995in}}%
\pgfpathlineto{\pgfqpoint{1.278699in}{0.469313in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{0.480226in}}%
\pgfpathlineto{\pgfqpoint{1.272821in}{0.487903in}}%
\pgfpathlineto{\pgfqpoint{1.264979in}{0.474995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{1.137672in}{0.476659in}}%
\pgfpathlineto{\pgfqpoint{1.151319in}{0.471303in}}%
\pgfpathlineto{\pgfqpoint{1.159261in}{0.480623in}}%
\pgfpathlineto{\pgfqpoint{1.145607in}{0.489801in}}%
\pgfpathlineto{\pgfqpoint{1.137672in}{0.476659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.392335in}{0.477339in}}%
\pgfpathlineto{\pgfqpoint{1.406135in}{0.471778in}}%
\pgfpathlineto{\pgfqpoint{1.413754in}{0.477869in}}%
\pgfpathlineto{\pgfqpoint{1.399990in}{0.484690in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.477339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{0.939812in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{0.953415in}{0.477847in}}%
\pgfpathlineto{\pgfqpoint{0.961556in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{0.947944in}{0.497176in}}%
\pgfpathlineto{\pgfqpoint{0.939812in}{0.486581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{1.102407in}{0.482108in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{0.476222in}}%
\pgfpathlineto{\pgfqpoint{1.124027in}{0.484386in}}%
\pgfpathlineto{\pgfqpoint{1.110406in}{0.490374in}}%
\pgfpathlineto{\pgfqpoint{1.102407in}{0.482108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.300243in}{0.473939in}}%
\pgfpathlineto{\pgfqpoint{1.313980in}{0.467640in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{0.478508in}}%
\pgfpathlineto{\pgfqpoint{1.308028in}{0.483395in}}%
\pgfpathlineto{\pgfqpoint{1.300243in}{0.473939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{0.904618in}{0.487545in}}%
\pgfpathlineto{\pgfqpoint{0.918098in}{0.483218in}}%
\pgfpathlineto{\pgfqpoint{0.926265in}{0.493375in}}%
\pgfpathlineto{\pgfqpoint{0.912736in}{0.499926in}}%
\pgfpathlineto{\pgfqpoint{0.904618in}{0.487545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.646935in}{0.473596in}}%
\pgfpathlineto{\pgfqpoint{1.660987in}{0.470677in}}%
\pgfpathlineto{\pgfqpoint{1.668373in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{1.654380in}{0.483493in}}%
\pgfpathlineto{\pgfqpoint{1.646935in}{0.473596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{0.975103in}{0.481457in}}%
\pgfpathlineto{\pgfqpoint{0.988637in}{0.476889in}}%
\pgfpathlineto{\pgfqpoint{0.996730in}{0.487363in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.492411in}}%
\pgfpathlineto{\pgfqpoint{0.975103in}{0.481457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.554883in}{0.471727in}}%
\pgfpathlineto{\pgfqpoint{1.568778in}{0.466203in}}%
\pgfpathlineto{\pgfqpoint{1.576287in}{0.475569in}}%
\pgfpathlineto{\pgfqpoint{1.562518in}{0.484726in}}%
\pgfpathlineto{\pgfqpoint{1.554883in}{0.471727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{0.516850in}{0.524615in}}%
\pgfpathlineto{\pgfqpoint{0.530286in}{0.516450in}}%
\pgfpathlineto{\pgfqpoint{0.538605in}{0.530435in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{0.538504in}}%
\pgfpathlineto{\pgfqpoint{0.516850in}{0.524615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{1.519644in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{1.533559in}{0.471293in}}%
\pgfpathlineto{\pgfqpoint{1.541100in}{0.480423in}}%
\pgfpathlineto{\pgfqpoint{1.527206in}{0.484924in}}%
\pgfpathlineto{\pgfqpoint{1.519644in}{0.475394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.427624in}{0.475803in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{0.469800in}}%
\pgfpathlineto{\pgfqpoint{1.449050in}{0.477728in}}%
\pgfpathlineto{\pgfqpoint{1.435223in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{1.427624in}{0.475803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.682317in}{0.473488in}}%
\pgfpathlineto{\pgfqpoint{1.696247in}{0.466995in}}%
\pgfpathlineto{\pgfqpoint{1.703596in}{0.475684in}}%
\pgfpathlineto{\pgfqpoint{1.689740in}{0.483651in}}%
\pgfpathlineto{\pgfqpoint{1.682317in}{0.473488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{0.671489in}{0.499946in}}%
\pgfpathlineto{\pgfqpoint{0.684781in}{0.496259in}}%
\pgfpathlineto{\pgfqpoint{0.693147in}{0.507040in}}%
\pgfpathlineto{\pgfqpoint{0.679845in}{0.511065in}}%
\pgfpathlineto{\pgfqpoint{0.671489in}{0.499946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.335512in}{0.472151in}}%
\pgfpathlineto{\pgfqpoint{1.349308in}{0.468860in}}%
\pgfpathlineto{\pgfqpoint{1.357024in}{0.476463in}}%
\pgfpathlineto{\pgfqpoint{1.343256in}{0.481175in}}%
\pgfpathlineto{\pgfqpoint{1.335512in}{0.472151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.590197in}{0.470321in}}%
\pgfpathlineto{\pgfqpoint{1.604135in}{0.465382in}}%
\pgfpathlineto{\pgfqpoint{1.611593in}{0.474285in}}%
\pgfpathlineto{\pgfqpoint{1.597759in}{0.481916in}}%
\pgfpathlineto{\pgfqpoint{1.590197in}{0.470321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{0.706678in}{0.498125in}}%
\pgfpathlineto{\pgfqpoint{0.720057in}{0.493031in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{0.715059in}{0.507939in}}%
\pgfpathlineto{\pgfqpoint{0.706678in}{0.498125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{0.636053in}{0.506985in}}%
\pgfpathlineto{\pgfqpoint{0.649654in}{0.496382in}}%
\pgfpathlineto{\pgfqpoint{0.658037in}{0.507437in}}%
\pgfpathlineto{\pgfqpoint{0.644438in}{0.518220in}}%
\pgfpathlineto{\pgfqpoint{0.636053in}{0.506985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{0.812373in}{0.490460in}}%
\pgfpathlineto{\pgfqpoint{0.825953in}{0.481290in}}%
\pgfpathlineto{\pgfqpoint{0.834130in}{0.493937in}}%
\pgfpathlineto{\pgfqpoint{0.820727in}{0.497969in}}%
\pgfpathlineto{\pgfqpoint{0.812373in}{0.490460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{1.010281in}{0.482435in}}%
\pgfpathlineto{\pgfqpoint{1.023881in}{0.475438in}}%
\pgfpathlineto{\pgfqpoint{1.031964in}{0.484369in}}%
\pgfpathlineto{\pgfqpoint{1.018368in}{0.491798in}}%
\pgfpathlineto{\pgfqpoint{1.010281in}{0.482435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.717565in}{0.469987in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{0.464523in}}%
\pgfpathlineto{\pgfqpoint{1.738905in}{0.473921in}}%
\pgfpathlineto{\pgfqpoint{1.725030in}{0.481811in}}%
\pgfpathlineto{\pgfqpoint{1.717565in}{0.469987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.462857in}{0.471313in}}%
\pgfpathlineto{\pgfqpoint{1.476770in}{0.468718in}}%
\pgfpathlineto{\pgfqpoint{1.484300in}{0.474926in}}%
\pgfpathlineto{\pgfqpoint{1.470528in}{0.482990in}}%
\pgfpathlineto{\pgfqpoint{1.462857in}{0.471313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.208169in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{1.221860in}{0.467422in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{0.477349in}}%
\pgfpathlineto{\pgfqpoint{1.216053in}{0.485016in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{0.475278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{0.777153in}{0.492584in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.486411in}}%
\pgfpathlineto{\pgfqpoint{0.798978in}{0.494541in}}%
\pgfpathlineto{\pgfqpoint{0.785386in}{0.504586in}}%
\pgfpathlineto{\pgfqpoint{0.777153in}{0.492584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{0.741879in}{0.496214in}}%
\pgfpathlineto{\pgfqpoint{0.755320in}{0.490147in}}%
\pgfpathlineto{\pgfqpoint{0.763642in}{0.500396in}}%
\pgfpathlineto{\pgfqpoint{0.750275in}{0.504805in}}%
\pgfpathlineto{\pgfqpoint{0.741879in}{0.496214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{0.847601in}{0.488334in}}%
\pgfpathlineto{\pgfqpoint{0.861202in}{0.478818in}}%
\pgfpathlineto{\pgfqpoint{0.869439in}{0.488469in}}%
\pgfpathlineto{\pgfqpoint{0.855893in}{0.496530in}}%
\pgfpathlineto{\pgfqpoint{0.847601in}{0.488334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{1.172907in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{1.186583in}{0.471066in}}%
\pgfpathlineto{\pgfqpoint{1.194491in}{0.481746in}}%
\pgfpathlineto{\pgfqpoint{1.180826in}{0.487995in}}%
\pgfpathlineto{\pgfqpoint{1.172907in}{0.478374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc79}%
\pgfsetstrokecolor{jkonpnc79}%
\pgfpathmoveto{\pgfqpoint{0.600795in}{0.510178in}}%
\pgfpathlineto{\pgfqpoint{0.614197in}{0.503369in}}%
\pgfpathlineto{\pgfqpoint{0.622766in}{0.511399in}}%
\pgfpathlineto{\pgfqpoint{0.609233in}{0.520967in}}%
\pgfpathlineto{\pgfqpoint{0.600795in}{0.510178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{1.045566in}{0.477348in}}%
\pgfpathlineto{\pgfqpoint{1.059140in}{0.473631in}}%
\pgfpathlineto{\pgfqpoint{1.067171in}{0.483974in}}%
\pgfpathlineto{\pgfqpoint{1.053575in}{0.489918in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.477348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{0.565601in}{0.512206in}}%
\pgfpathlineto{\pgfqpoint{0.579034in}{0.504497in}}%
\pgfpathlineto{\pgfqpoint{0.587339in}{0.518224in}}%
\pgfpathlineto{\pgfqpoint{0.573893in}{0.526258in}}%
\pgfpathlineto{\pgfqpoint{0.565601in}{0.512206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.243434in}{0.472497in}}%
\pgfpathlineto{\pgfqpoint{1.257160in}{0.469011in}}%
\pgfpathlineto{\pgfqpoint{1.264979in}{0.474995in}}%
\pgfpathlineto{\pgfqpoint{1.251275in}{0.480734in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.472497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.080811in}{0.475212in}}%
\pgfpathlineto{\pgfqpoint{1.094406in}{0.472200in}}%
\pgfpathlineto{\pgfqpoint{1.102407in}{0.482108in}}%
\pgfpathlineto{\pgfqpoint{1.088821in}{0.484920in}}%
\pgfpathlineto{\pgfqpoint{1.080811in}{0.475212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{0.882915in}{0.483316in}}%
\pgfpathlineto{\pgfqpoint{0.896386in}{0.478972in}}%
\pgfpathlineto{\pgfqpoint{0.904618in}{0.487545in}}%
\pgfpathlineto{\pgfqpoint{0.891072in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{0.882915in}{0.483316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.370818in}{0.472285in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{0.466106in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.477339in}}%
\pgfpathlineto{\pgfqpoint{1.378502in}{0.479632in}}%
\pgfpathlineto{\pgfqpoint{1.370818in}{0.472285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{0.530286in}{0.516450in}}%
\pgfpathlineto{\pgfqpoint{0.543583in}{0.510915in}}%
\pgfpathlineto{\pgfqpoint{0.552205in}{0.519439in}}%
\pgfpathlineto{\pgfqpoint{0.538605in}{0.530435in}}%
\pgfpathlineto{\pgfqpoint{0.530286in}{0.516450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{0.953415in}{0.477847in}}%
\pgfpathlineto{\pgfqpoint{0.966933in}{0.473648in}}%
\pgfpathlineto{\pgfqpoint{0.975103in}{0.481457in}}%
\pgfpathlineto{\pgfqpoint{0.961556in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{0.953415in}{0.477847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.625526in}{0.468996in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.465822in}}%
\pgfpathlineto{\pgfqpoint{1.646935in}{0.473596in}}%
\pgfpathlineto{\pgfqpoint{1.633103in}{0.481764in}}%
\pgfpathlineto{\pgfqpoint{1.625526in}{0.468996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.116039in}{0.476222in}}%
\pgfpathlineto{\pgfqpoint{1.129698in}{0.468165in}}%
\pgfpathlineto{\pgfqpoint{1.137672in}{0.476659in}}%
\pgfpathlineto{\pgfqpoint{1.124027in}{0.484386in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{0.476222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.498234in}{0.472703in}}%
\pgfpathlineto{\pgfqpoint{1.512054in}{0.465370in}}%
\pgfpathlineto{\pgfqpoint{1.519644in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{1.505825in}{0.482348in}}%
\pgfpathlineto{\pgfqpoint{1.498234in}{0.472703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{0.918098in}{0.483218in}}%
\pgfpathlineto{\pgfqpoint{0.931728in}{0.473317in}}%
\pgfpathlineto{\pgfqpoint{0.939812in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{0.926265in}{0.493375in}}%
\pgfpathlineto{\pgfqpoint{0.918098in}{0.483218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.278699in}{0.469313in}}%
\pgfpathlineto{\pgfqpoint{1.292458in}{0.466520in}}%
\pgfpathlineto{\pgfqpoint{1.300243in}{0.473939in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{0.480226in}}%
\pgfpathlineto{\pgfqpoint{1.278699in}{0.469313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc72}%
\pgfsetstrokecolor{jkonpnc72}%
\pgfpathmoveto{\pgfqpoint{0.494783in}{0.523675in}}%
\pgfpathlineto{\pgfqpoint{0.508368in}{0.513071in}}%
\pgfpathlineto{\pgfqpoint{0.516850in}{0.524615in}}%
\pgfpathlineto{\pgfqpoint{0.503347in}{0.534018in}}%
\pgfpathlineto{\pgfqpoint{0.494783in}{0.523675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{0.649654in}{0.496382in}}%
\pgfpathlineto{\pgfqpoint{0.662994in}{0.491462in}}%
\pgfpathlineto{\pgfqpoint{0.671489in}{0.499946in}}%
\pgfpathlineto{\pgfqpoint{0.658037in}{0.507437in}}%
\pgfpathlineto{\pgfqpoint{0.649654in}{0.496382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{1.151319in}{0.471303in}}%
\pgfpathlineto{\pgfqpoint{1.164981in}{0.466080in}}%
\pgfpathlineto{\pgfqpoint{1.172907in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{1.159261in}{0.480623in}}%
\pgfpathlineto{\pgfqpoint{1.151319in}{0.471303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{1.568778in}{0.466203in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.460754in}}%
\pgfpathlineto{\pgfqpoint{1.590197in}{0.470321in}}%
\pgfpathlineto{\pgfqpoint{1.576287in}{0.475569in}}%
\pgfpathlineto{\pgfqpoint{1.568778in}{0.466203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.406135in}{0.471778in}}%
\pgfpathlineto{\pgfqpoint{1.419947in}{0.466054in}}%
\pgfpathlineto{\pgfqpoint{1.427624in}{0.475803in}}%
\pgfpathlineto{\pgfqpoint{1.413754in}{0.477869in}}%
\pgfpathlineto{\pgfqpoint{1.406135in}{0.471778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{0.988637in}{0.476889in}}%
\pgfpathlineto{\pgfqpoint{1.002248in}{0.468878in}}%
\pgfpathlineto{\pgfqpoint{1.010281in}{0.482435in}}%
\pgfpathlineto{\pgfqpoint{0.996730in}{0.487363in}}%
\pgfpathlineto{\pgfqpoint{0.988637in}{0.476889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.533559in}{0.471293in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.465833in}}%
\pgfpathlineto{\pgfqpoint{1.554883in}{0.471727in}}%
\pgfpathlineto{\pgfqpoint{1.541100in}{0.480423in}}%
\pgfpathlineto{\pgfqpoint{1.533559in}{0.471293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.023881in}{0.475438in}}%
\pgfpathlineto{\pgfqpoint{1.037514in}{0.466976in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.477348in}}%
\pgfpathlineto{\pgfqpoint{1.031964in}{0.484369in}}%
\pgfpathlineto{\pgfqpoint{1.023881in}{0.475438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.313980in}{0.467640in}}%
\pgfpathlineto{\pgfqpoint{1.327779in}{0.465684in}}%
\pgfpathlineto{\pgfqpoint{1.335512in}{0.472151in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{0.478508in}}%
\pgfpathlineto{\pgfqpoint{1.313980in}{0.467640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.660987in}{0.470677in}}%
\pgfpathlineto{\pgfqpoint{1.674873in}{0.463168in}}%
\pgfpathlineto{\pgfqpoint{1.682317in}{0.473488in}}%
\pgfpathlineto{\pgfqpoint{1.668373in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{1.660987in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.441437in}{0.469800in}}%
\pgfpathlineto{\pgfqpoint{1.455221in}{0.461796in}}%
\pgfpathlineto{\pgfqpoint{1.462857in}{0.471313in}}%
\pgfpathlineto{\pgfqpoint{1.449050in}{0.477728in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{0.469800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{0.861202in}{0.478818in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{0.471719in}}%
\pgfpathlineto{\pgfqpoint{0.882915in}{0.483316in}}%
\pgfpathlineto{\pgfqpoint{0.869439in}{0.488469in}}%
\pgfpathlineto{\pgfqpoint{0.861202in}{0.478818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{0.790615in}{0.486411in}}%
\pgfpathlineto{\pgfqpoint{0.804194in}{0.477279in}}%
\pgfpathlineto{\pgfqpoint{0.812373in}{0.490460in}}%
\pgfpathlineto{\pgfqpoint{0.798978in}{0.494541in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.486411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{0.614197in}{0.503369in}}%
\pgfpathlineto{\pgfqpoint{0.627745in}{0.493905in}}%
\pgfpathlineto{\pgfqpoint{0.636053in}{0.506985in}}%
\pgfpathlineto{\pgfqpoint{0.622766in}{0.511399in}}%
\pgfpathlineto{\pgfqpoint{0.614197in}{0.503369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.696247in}{0.466995in}}%
\pgfpathlineto{\pgfqpoint{1.710315in}{0.463252in}}%
\pgfpathlineto{\pgfqpoint{1.717565in}{0.469987in}}%
\pgfpathlineto{\pgfqpoint{1.703596in}{0.475684in}}%
\pgfpathlineto{\pgfqpoint{1.696247in}{0.466995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{0.579034in}{0.504497in}}%
\pgfpathlineto{\pgfqpoint{0.592513in}{0.496133in}}%
\pgfpathlineto{\pgfqpoint{0.600795in}{0.510178in}}%
\pgfpathlineto{\pgfqpoint{0.587339in}{0.518224in}}%
\pgfpathlineto{\pgfqpoint{0.579034in}{0.504497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{0.684781in}{0.496259in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.488715in}}%
\pgfpathlineto{\pgfqpoint{0.706678in}{0.498125in}}%
\pgfpathlineto{\pgfqpoint{0.693147in}{0.507040in}}%
\pgfpathlineto{\pgfqpoint{0.684781in}{0.496259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{0.720057in}{0.493031in}}%
\pgfpathlineto{\pgfqpoint{0.733586in}{0.484637in}}%
\pgfpathlineto{\pgfqpoint{0.741879in}{0.496214in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{0.720057in}{0.493031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{1.186583in}{0.471066in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.463109in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{1.194491in}{0.481746in}}%
\pgfpathlineto{\pgfqpoint{1.186583in}{0.471066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{0.755320in}{0.490147in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{0.481758in}}%
\pgfpathlineto{\pgfqpoint{0.777153in}{0.492584in}}%
\pgfpathlineto{\pgfqpoint{0.763642in}{0.500396in}}%
\pgfpathlineto{\pgfqpoint{0.755320in}{0.490147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{0.825953in}{0.481290in}}%
\pgfpathlineto{\pgfqpoint{0.839406in}{0.476426in}}%
\pgfpathlineto{\pgfqpoint{0.847601in}{0.488334in}}%
\pgfpathlineto{\pgfqpoint{0.834130in}{0.493937in}}%
\pgfpathlineto{\pgfqpoint{0.825953in}{0.481290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc69}%
\pgfsetstrokecolor{jkonpnc69}%
\pgfpathmoveto{\pgfqpoint{0.508368in}{0.513071in}}%
\pgfpathlineto{\pgfqpoint{0.521817in}{0.504830in}}%
\pgfpathlineto{\pgfqpoint{0.530286in}{0.516450in}}%
\pgfpathlineto{\pgfqpoint{0.516850in}{0.524615in}}%
\pgfpathlineto{\pgfqpoint{0.508368in}{0.513071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{0.543583in}{0.510915in}}%
\pgfpathlineto{\pgfqpoint{0.556995in}{0.503571in}}%
\pgfpathlineto{\pgfqpoint{0.565601in}{0.512206in}}%
\pgfpathlineto{\pgfqpoint{0.552205in}{0.519439in}}%
\pgfpathlineto{\pgfqpoint{0.543583in}{0.510915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc149}%
\pgfsetstrokecolor{jkonpnc149}%
\pgfpathmoveto{\pgfqpoint{1.059140in}{0.473631in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{0.465108in}}%
\pgfpathlineto{\pgfqpoint{1.080811in}{0.475212in}}%
\pgfpathlineto{\pgfqpoint{1.067171in}{0.483974in}}%
\pgfpathlineto{\pgfqpoint{1.059140in}{0.473631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.604135in}{0.465382in}}%
\pgfpathlineto{\pgfqpoint{1.618169in}{0.462562in}}%
\pgfpathlineto{\pgfqpoint{1.625526in}{0.468996in}}%
\pgfpathlineto{\pgfqpoint{1.611593in}{0.474285in}}%
\pgfpathlineto{\pgfqpoint{1.604135in}{0.465382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.221860in}{0.467422in}}%
\pgfpathlineto{\pgfqpoint{1.235577in}{0.465046in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.472497in}}%
\pgfpathlineto{\pgfqpoint{1.229732in}{0.477349in}}%
\pgfpathlineto{\pgfqpoint{1.221860in}{0.467422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.349308in}{0.468860in}}%
\pgfpathlineto{\pgfqpoint{1.363099in}{0.463653in}}%
\pgfpathlineto{\pgfqpoint{1.370818in}{0.472285in}}%
\pgfpathlineto{\pgfqpoint{1.357024in}{0.476463in}}%
\pgfpathlineto{\pgfqpoint{1.349308in}{0.468860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.476770in}{0.468718in}}%
\pgfpathlineto{\pgfqpoint{1.490628in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{1.498234in}{0.472703in}}%
\pgfpathlineto{\pgfqpoint{1.484300in}{0.474926in}}%
\pgfpathlineto{\pgfqpoint{1.476770in}{0.468718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{0.931728in}{0.473317in}}%
\pgfpathlineto{\pgfqpoint{0.945227in}{0.469497in}}%
\pgfpathlineto{\pgfqpoint{0.953415in}{0.477847in}}%
\pgfpathlineto{\pgfqpoint{0.939812in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{0.931728in}{0.473317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.129698in}{0.468165in}}%
\pgfpathlineto{\pgfqpoint{1.143362in}{0.461322in}}%
\pgfpathlineto{\pgfqpoint{1.151319in}{0.471303in}}%
\pgfpathlineto{\pgfqpoint{1.137672in}{0.476659in}}%
\pgfpathlineto{\pgfqpoint{1.129698in}{0.468165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.257160in}{0.469011in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.461860in}}%
\pgfpathlineto{\pgfqpoint{1.278699in}{0.469313in}}%
\pgfpathlineto{\pgfqpoint{1.264979in}{0.474995in}}%
\pgfpathlineto{\pgfqpoint{1.257160in}{0.469011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{0.896386in}{0.478972in}}%
\pgfpathlineto{\pgfqpoint{0.909926in}{0.472634in}}%
\pgfpathlineto{\pgfqpoint{0.918098in}{0.483218in}}%
\pgfpathlineto{\pgfqpoint{0.904618in}{0.487545in}}%
\pgfpathlineto{\pgfqpoint{0.896386in}{0.478972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{0.966933in}{0.473648in}}%
\pgfpathlineto{\pgfqpoint{0.980557in}{0.464883in}}%
\pgfpathlineto{\pgfqpoint{0.988637in}{0.476889in}}%
\pgfpathlineto{\pgfqpoint{0.975103in}{0.481457in}}%
\pgfpathlineto{\pgfqpoint{0.966933in}{0.473648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.384600in}{0.466106in}}%
\pgfpathlineto{\pgfqpoint{1.398378in}{0.458889in}}%
\pgfpathlineto{\pgfqpoint{1.406135in}{0.471778in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.477339in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{0.466106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{1.094406in}{0.472200in}}%
\pgfpathlineto{\pgfqpoint{1.108059in}{0.464632in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{0.476222in}}%
\pgfpathlineto{\pgfqpoint{1.102407in}{0.482108in}}%
\pgfpathlineto{\pgfqpoint{1.094406in}{0.472200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.639557in}{0.465822in}}%
\pgfpathlineto{\pgfqpoint{1.653432in}{0.458142in}}%
\pgfpathlineto{\pgfqpoint{1.660987in}{0.470677in}}%
\pgfpathlineto{\pgfqpoint{1.646935in}{0.473596in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.465822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.512054in}{0.465370in}}%
\pgfpathlineto{\pgfqpoint{1.525959in}{0.460593in}}%
\pgfpathlineto{\pgfqpoint{1.533559in}{0.471293in}}%
\pgfpathlineto{\pgfqpoint{1.519644in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{1.512054in}{0.465370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{0.662994in}{0.491462in}}%
\pgfpathlineto{\pgfqpoint{0.676563in}{0.481874in}}%
\pgfpathlineto{\pgfqpoint{0.684781in}{0.496259in}}%
\pgfpathlineto{\pgfqpoint{0.671489in}{0.499946in}}%
\pgfpathlineto{\pgfqpoint{0.662994in}{0.491462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.292458in}{0.466520in}}%
\pgfpathlineto{\pgfqpoint{1.306202in}{0.459666in}}%
\pgfpathlineto{\pgfqpoint{1.313980in}{0.467640in}}%
\pgfpathlineto{\pgfqpoint{1.300243in}{0.473939in}}%
\pgfpathlineto{\pgfqpoint{1.292458in}{0.466520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{0.698261in}{0.488715in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{0.478775in}}%
\pgfpathlineto{\pgfqpoint{0.720057in}{0.493031in}}%
\pgfpathlineto{\pgfqpoint{0.706678in}{0.498125in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.488715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{0.592513in}{0.496133in}}%
\pgfpathlineto{\pgfqpoint{0.605923in}{0.489255in}}%
\pgfpathlineto{\pgfqpoint{0.614197in}{0.503369in}}%
\pgfpathlineto{\pgfqpoint{0.600795in}{0.510178in}}%
\pgfpathlineto{\pgfqpoint{0.592513in}{0.496133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{0.627745in}{0.493905in}}%
\pgfpathlineto{\pgfqpoint{0.641086in}{0.488804in}}%
\pgfpathlineto{\pgfqpoint{0.649654in}{0.496382in}}%
\pgfpathlineto{\pgfqpoint{0.636053in}{0.506985in}}%
\pgfpathlineto{\pgfqpoint{0.627745in}{0.493905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{0.556995in}{0.503571in}}%
\pgfpathlineto{\pgfqpoint{0.570627in}{0.492432in}}%
\pgfpathlineto{\pgfqpoint{0.579034in}{0.504497in}}%
\pgfpathlineto{\pgfqpoint{0.565601in}{0.512206in}}%
\pgfpathlineto{\pgfqpoint{0.556995in}{0.503571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{0.804194in}{0.477279in}}%
\pgfpathlineto{\pgfqpoint{0.817660in}{0.471735in}}%
\pgfpathlineto{\pgfqpoint{0.825953in}{0.481290in}}%
\pgfpathlineto{\pgfqpoint{0.812373in}{0.490460in}}%
\pgfpathlineto{\pgfqpoint{0.804194in}{0.477279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.547453in}{0.465833in}}%
\pgfpathlineto{\pgfqpoint{1.561360in}{0.460238in}}%
\pgfpathlineto{\pgfqpoint{1.568778in}{0.466203in}}%
\pgfpathlineto{\pgfqpoint{1.554883in}{0.471727in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.465833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{0.733586in}{0.484637in}}%
\pgfpathlineto{\pgfqpoint{0.747111in}{0.476598in}}%
\pgfpathlineto{\pgfqpoint{0.755320in}{0.490147in}}%
\pgfpathlineto{\pgfqpoint{0.741879in}{0.496214in}}%
\pgfpathlineto{\pgfqpoint{0.733586in}{0.484637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{0.768861in}{0.481758in}}%
\pgfpathlineto{\pgfqpoint{0.782371in}{0.474480in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.486411in}}%
\pgfpathlineto{\pgfqpoint{0.777153in}{0.492584in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{0.481758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{1.002248in}{0.468878in}}%
\pgfpathlineto{\pgfqpoint{1.015794in}{0.465603in}}%
\pgfpathlineto{\pgfqpoint{1.023881in}{0.475438in}}%
\pgfpathlineto{\pgfqpoint{1.010281in}{0.482435in}}%
\pgfpathlineto{\pgfqpoint{1.002248in}{0.468878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.037514in}{0.466976in}}%
\pgfpathlineto{\pgfqpoint{1.051117in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{1.059140in}{0.473631in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{0.477348in}}%
\pgfpathlineto{\pgfqpoint{1.037514in}{0.466976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.200270in}{0.463109in}}%
\pgfpathlineto{\pgfqpoint{1.213971in}{0.457439in}}%
\pgfpathlineto{\pgfqpoint{1.221860in}{0.467422in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.463109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.419947in}{0.466054in}}%
\pgfpathlineto{\pgfqpoint{1.433727in}{0.457947in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{0.469800in}}%
\pgfpathlineto{\pgfqpoint{1.427624in}{0.475803in}}%
\pgfpathlineto{\pgfqpoint{1.419947in}{0.466054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.674873in}{0.463168in}}%
\pgfpathlineto{\pgfqpoint{1.688917in}{0.459105in}}%
\pgfpathlineto{\pgfqpoint{1.696247in}{0.466995in}}%
\pgfpathlineto{\pgfqpoint{1.682317in}{0.473488in}}%
\pgfpathlineto{\pgfqpoint{1.674873in}{0.463168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.582691in}{0.460754in}}%
\pgfpathlineto{\pgfqpoint{1.596698in}{0.457508in}}%
\pgfpathlineto{\pgfqpoint{1.604135in}{0.465382in}}%
\pgfpathlineto{\pgfqpoint{1.590197in}{0.470321in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.460754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.455221in}{0.461796in}}%
\pgfpathlineto{\pgfqpoint{1.469059in}{0.455678in}}%
\pgfpathlineto{\pgfqpoint{1.476770in}{0.468718in}}%
\pgfpathlineto{\pgfqpoint{1.462857in}{0.471313in}}%
\pgfpathlineto{\pgfqpoint{1.455221in}{0.461796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.164981in}{0.466080in}}%
\pgfpathlineto{\pgfqpoint{1.178656in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{1.186583in}{0.471066in}}%
\pgfpathlineto{\pgfqpoint{1.172907in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{1.164981in}{0.466080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.327779in}{0.465684in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{0.456368in}}%
\pgfpathlineto{\pgfqpoint{1.349308in}{0.468860in}}%
\pgfpathlineto{\pgfqpoint{1.335512in}{0.472151in}}%
\pgfpathlineto{\pgfqpoint{1.327779in}{0.465684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{0.521817in}{0.504830in}}%
\pgfpathlineto{\pgfqpoint{0.535099in}{0.499648in}}%
\pgfpathlineto{\pgfqpoint{0.543583in}{0.510915in}}%
\pgfpathlineto{\pgfqpoint{0.530286in}{0.516450in}}%
\pgfpathlineto{\pgfqpoint{0.521817in}{0.504830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{0.874741in}{0.471719in}}%
\pgfpathlineto{\pgfqpoint{0.888247in}{0.466312in}}%
\pgfpathlineto{\pgfqpoint{0.896386in}{0.478972in}}%
\pgfpathlineto{\pgfqpoint{0.882915in}{0.483316in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{0.471719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{0.839406in}{0.476426in}}%
\pgfpathlineto{\pgfqpoint{0.852914in}{0.470281in}}%
\pgfpathlineto{\pgfqpoint{0.861202in}{0.478818in}}%
\pgfpathlineto{\pgfqpoint{0.847601in}{0.488334in}}%
\pgfpathlineto{\pgfqpoint{0.839406in}{0.476426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc78}%
\pgfsetstrokecolor{jkonpnc78}%
\pgfpathmoveto{\pgfqpoint{0.486495in}{0.508618in}}%
\pgfpathlineto{\pgfqpoint{0.499867in}{0.501592in}}%
\pgfpathlineto{\pgfqpoint{0.508368in}{0.513071in}}%
\pgfpathlineto{\pgfqpoint{0.494783in}{0.523675in}}%
\pgfpathlineto{\pgfqpoint{0.486495in}{0.508618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.710315in}{0.463252in}}%
\pgfpathlineto{\pgfqpoint{1.724288in}{0.456969in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{0.464523in}}%
\pgfpathlineto{\pgfqpoint{1.717565in}{0.469987in}}%
\pgfpathlineto{\pgfqpoint{1.710315in}{0.463252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{1.072788in}{0.465108in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{0.460693in}}%
\pgfpathlineto{\pgfqpoint{1.094406in}{0.472200in}}%
\pgfpathlineto{\pgfqpoint{1.080811in}{0.475212in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{0.465108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.363099in}{0.463653in}}%
\pgfpathlineto{\pgfqpoint{1.376850in}{0.454773in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{0.466106in}}%
\pgfpathlineto{\pgfqpoint{1.370818in}{0.472285in}}%
\pgfpathlineto{\pgfqpoint{1.363099in}{0.463653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{0.909926in}{0.472634in}}%
\pgfpathlineto{\pgfqpoint{0.923491in}{0.465851in}}%
\pgfpathlineto{\pgfqpoint{0.931728in}{0.473317in}}%
\pgfpathlineto{\pgfqpoint{0.918098in}{0.483218in}}%
\pgfpathlineto{\pgfqpoint{0.909926in}{0.472634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.618169in}{0.462562in}}%
\pgfpathlineto{\pgfqpoint{1.632019in}{0.454257in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.465822in}}%
\pgfpathlineto{\pgfqpoint{1.625526in}{0.468996in}}%
\pgfpathlineto{\pgfqpoint{1.618169in}{0.462562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{0.570627in}{0.492432in}}%
\pgfpathlineto{\pgfqpoint{0.584050in}{0.485243in}}%
\pgfpathlineto{\pgfqpoint{0.592513in}{0.496133in}}%
\pgfpathlineto{\pgfqpoint{0.579034in}{0.504497in}}%
\pgfpathlineto{\pgfqpoint{0.570627in}{0.492432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{0.980557in}{0.464883in}}%
\pgfpathlineto{\pgfqpoint{0.994135in}{0.459206in}}%
\pgfpathlineto{\pgfqpoint{1.002248in}{0.468878in}}%
\pgfpathlineto{\pgfqpoint{0.988637in}{0.476889in}}%
\pgfpathlineto{\pgfqpoint{0.980557in}{0.464883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{1.235577in}{0.465046in}}%
\pgfpathlineto{\pgfqpoint{1.249295in}{0.457162in}}%
\pgfpathlineto{\pgfqpoint{1.257160in}{0.469011in}}%
\pgfpathlineto{\pgfqpoint{1.243434in}{0.472497in}}%
\pgfpathlineto{\pgfqpoint{1.235577in}{0.465046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{0.711854in}{0.478775in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{0.471945in}}%
\pgfpathlineto{\pgfqpoint{0.733586in}{0.484637in}}%
\pgfpathlineto{\pgfqpoint{0.720057in}{0.493031in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{0.478775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{0.945227in}{0.469497in}}%
\pgfpathlineto{\pgfqpoint{0.958769in}{0.464612in}}%
\pgfpathlineto{\pgfqpoint{0.966933in}{0.473648in}}%
\pgfpathlineto{\pgfqpoint{0.953415in}{0.477847in}}%
\pgfpathlineto{\pgfqpoint{0.945227in}{0.469497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{0.605923in}{0.489255in}}%
\pgfpathlineto{\pgfqpoint{0.619359in}{0.482104in}}%
\pgfpathlineto{\pgfqpoint{0.627745in}{0.493905in}}%
\pgfpathlineto{\pgfqpoint{0.614197in}{0.503369in}}%
\pgfpathlineto{\pgfqpoint{0.605923in}{0.489255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.490628in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{1.504514in}{0.457774in}}%
\pgfpathlineto{\pgfqpoint{1.512054in}{0.465370in}}%
\pgfpathlineto{\pgfqpoint{1.498234in}{0.472703in}}%
\pgfpathlineto{\pgfqpoint{1.490628in}{0.463026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{1.108059in}{0.464632in}}%
\pgfpathlineto{\pgfqpoint{1.121700in}{0.460635in}}%
\pgfpathlineto{\pgfqpoint{1.129698in}{0.468165in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{0.476222in}}%
\pgfpathlineto{\pgfqpoint{1.108059in}{0.464632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.143362in}{0.461322in}}%
\pgfpathlineto{\pgfqpoint{1.157023in}{0.458769in}}%
\pgfpathlineto{\pgfqpoint{1.164981in}{0.466080in}}%
\pgfpathlineto{\pgfqpoint{1.151319in}{0.471303in}}%
\pgfpathlineto{\pgfqpoint{1.143362in}{0.461322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{0.782371in}{0.474480in}}%
\pgfpathlineto{\pgfqpoint{0.795916in}{0.466570in}}%
\pgfpathlineto{\pgfqpoint{0.804194in}{0.477279in}}%
\pgfpathlineto{\pgfqpoint{0.790615in}{0.486411in}}%
\pgfpathlineto{\pgfqpoint{0.782371in}{0.474480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.653432in}{0.458142in}}%
\pgfpathlineto{\pgfqpoint{1.667391in}{0.452249in}}%
\pgfpathlineto{\pgfqpoint{1.674873in}{0.463168in}}%
\pgfpathlineto{\pgfqpoint{1.660987in}{0.470677in}}%
\pgfpathlineto{\pgfqpoint{1.653432in}{0.458142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{0.676563in}{0.481874in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.478106in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.488715in}}%
\pgfpathlineto{\pgfqpoint{0.684781in}{0.496259in}}%
\pgfpathlineto{\pgfqpoint{0.676563in}{0.481874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.270885in}{0.461860in}}%
\pgfpathlineto{\pgfqpoint{1.284644in}{0.457739in}}%
\pgfpathlineto{\pgfqpoint{1.292458in}{0.466520in}}%
\pgfpathlineto{\pgfqpoint{1.278699in}{0.469313in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.461860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{0.641086in}{0.488804in}}%
\pgfpathlineto{\pgfqpoint{0.654536in}{0.481777in}}%
\pgfpathlineto{\pgfqpoint{0.662994in}{0.491462in}}%
\pgfpathlineto{\pgfqpoint{0.649654in}{0.496382in}}%
\pgfpathlineto{\pgfqpoint{0.641086in}{0.488804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{0.747111in}{0.476598in}}%
\pgfpathlineto{\pgfqpoint{0.760570in}{0.470502in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{0.481758in}}%
\pgfpathlineto{\pgfqpoint{0.755320in}{0.490147in}}%
\pgfpathlineto{\pgfqpoint{0.747111in}{0.476598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.398378in}{0.458889in}}%
\pgfpathlineto{\pgfqpoint{1.412256in}{0.456363in}}%
\pgfpathlineto{\pgfqpoint{1.419947in}{0.466054in}}%
\pgfpathlineto{\pgfqpoint{1.406135in}{0.471778in}}%
\pgfpathlineto{\pgfqpoint{1.398378in}{0.458889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.433727in}{0.457947in}}%
\pgfpathlineto{\pgfqpoint{1.447558in}{0.451712in}}%
\pgfpathlineto{\pgfqpoint{1.455221in}{0.461796in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{0.469800in}}%
\pgfpathlineto{\pgfqpoint{1.433727in}{0.457947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc76}%
\pgfsetstrokecolor{jkonpnc76}%
\pgfpathmoveto{\pgfqpoint{0.499867in}{0.501592in}}%
\pgfpathlineto{\pgfqpoint{0.513247in}{0.494648in}}%
\pgfpathlineto{\pgfqpoint{0.521817in}{0.504830in}}%
\pgfpathlineto{\pgfqpoint{0.508368in}{0.513071in}}%
\pgfpathlineto{\pgfqpoint{0.499867in}{0.501592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.306202in}{0.459666in}}%
\pgfpathlineto{\pgfqpoint{1.319959in}{0.452741in}}%
\pgfpathlineto{\pgfqpoint{1.327779in}{0.465684in}}%
\pgfpathlineto{\pgfqpoint{1.313980in}{0.467640in}}%
\pgfpathlineto{\pgfqpoint{1.306202in}{0.459666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{0.817660in}{0.471735in}}%
\pgfpathlineto{\pgfqpoint{0.831121in}{0.466853in}}%
\pgfpathlineto{\pgfqpoint{0.839406in}{0.476426in}}%
\pgfpathlineto{\pgfqpoint{0.825953in}{0.481290in}}%
\pgfpathlineto{\pgfqpoint{0.817660in}{0.471735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.015794in}{0.465603in}}%
\pgfpathlineto{\pgfqpoint{1.029410in}{0.459037in}}%
\pgfpathlineto{\pgfqpoint{1.037514in}{0.466976in}}%
\pgfpathlineto{\pgfqpoint{1.023881in}{0.475438in}}%
\pgfpathlineto{\pgfqpoint{1.015794in}{0.465603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.561360in}{0.460238in}}%
\pgfpathlineto{\pgfqpoint{1.575226in}{0.452901in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.460754in}}%
\pgfpathlineto{\pgfqpoint{1.568778in}{0.466203in}}%
\pgfpathlineto{\pgfqpoint{1.561360in}{0.460238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{1.525959in}{0.460593in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{0.455571in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.465833in}}%
\pgfpathlineto{\pgfqpoint{1.533559in}{0.471293in}}%
\pgfpathlineto{\pgfqpoint{1.525959in}{0.460593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{0.852914in}{0.470281in}}%
\pgfpathlineto{\pgfqpoint{0.866451in}{0.463617in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{0.471719in}}%
\pgfpathlineto{\pgfqpoint{0.861202in}{0.478818in}}%
\pgfpathlineto{\pgfqpoint{0.852914in}{0.470281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.178656in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{1.192356in}{0.454603in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.463109in}}%
\pgfpathlineto{\pgfqpoint{1.186583in}{0.471066in}}%
\pgfpathlineto{\pgfqpoint{1.178656in}{0.462649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{1.051117in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{1.064735in}{0.456183in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{0.465108in}}%
\pgfpathlineto{\pgfqpoint{1.059140in}{0.473631in}}%
\pgfpathlineto{\pgfqpoint{1.051117in}{0.461556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{0.535099in}{0.499648in}}%
\pgfpathlineto{\pgfqpoint{0.548530in}{0.492108in}}%
\pgfpathlineto{\pgfqpoint{0.556995in}{0.503571in}}%
\pgfpathlineto{\pgfqpoint{0.543583in}{0.510915in}}%
\pgfpathlineto{\pgfqpoint{0.535099in}{0.499648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.213971in}{0.457439in}}%
\pgfpathlineto{\pgfqpoint{1.227689in}{0.452365in}}%
\pgfpathlineto{\pgfqpoint{1.235577in}{0.465046in}}%
\pgfpathlineto{\pgfqpoint{1.221860in}{0.467422in}}%
\pgfpathlineto{\pgfqpoint{1.213971in}{0.457439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.688917in}{0.459105in}}%
\pgfpathlineto{\pgfqpoint{1.702950in}{0.454305in}}%
\pgfpathlineto{\pgfqpoint{1.710315in}{0.463252in}}%
\pgfpathlineto{\pgfqpoint{1.696247in}{0.466995in}}%
\pgfpathlineto{\pgfqpoint{1.688917in}{0.459105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.469059in}{0.455678in}}%
\pgfpathlineto{\pgfqpoint{1.482928in}{0.450156in}}%
\pgfpathlineto{\pgfqpoint{1.490628in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{1.476770in}{0.468718in}}%
\pgfpathlineto{\pgfqpoint{1.469059in}{0.455678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.341513in}{0.456368in}}%
\pgfpathlineto{\pgfqpoint{1.355355in}{0.454497in}}%
\pgfpathlineto{\pgfqpoint{1.363099in}{0.463653in}}%
\pgfpathlineto{\pgfqpoint{1.349308in}{0.468860in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{0.456368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{0.888247in}{0.466312in}}%
\pgfpathlineto{\pgfqpoint{0.901719in}{0.462779in}}%
\pgfpathlineto{\pgfqpoint{0.909926in}{0.472634in}}%
\pgfpathlineto{\pgfqpoint{0.896386in}{0.478972in}}%
\pgfpathlineto{\pgfqpoint{0.888247in}{0.466312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{0.725324in}{0.471945in}}%
\pgfpathlineto{\pgfqpoint{0.738790in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{0.747111in}{0.476598in}}%
\pgfpathlineto{\pgfqpoint{0.733586in}{0.484637in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{0.471945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{1.086404in}{0.460693in}}%
\pgfpathlineto{\pgfqpoint{1.100051in}{0.454801in}}%
\pgfpathlineto{\pgfqpoint{1.108059in}{0.464632in}}%
\pgfpathlineto{\pgfqpoint{1.094406in}{0.472200in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{0.460693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{0.584050in}{0.485243in}}%
\pgfpathlineto{\pgfqpoint{0.597315in}{0.481267in}}%
\pgfpathlineto{\pgfqpoint{0.605923in}{0.489255in}}%
\pgfpathlineto{\pgfqpoint{0.592513in}{0.496133in}}%
\pgfpathlineto{\pgfqpoint{0.584050in}{0.485243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{0.923491in}{0.465851in}}%
\pgfpathlineto{\pgfqpoint{0.937031in}{0.460723in}}%
\pgfpathlineto{\pgfqpoint{0.945227in}{0.469497in}}%
\pgfpathlineto{\pgfqpoint{0.931728in}{0.473317in}}%
\pgfpathlineto{\pgfqpoint{0.923491in}{0.465851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.376850in}{0.454773in}}%
\pgfpathlineto{\pgfqpoint{1.390722in}{0.452679in}}%
\pgfpathlineto{\pgfqpoint{1.398378in}{0.458889in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{0.466106in}}%
\pgfpathlineto{\pgfqpoint{1.376850in}{0.454773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.596698in}{0.457508in}}%
\pgfpathlineto{\pgfqpoint{1.610694in}{0.453354in}}%
\pgfpathlineto{\pgfqpoint{1.618169in}{0.462562in}}%
\pgfpathlineto{\pgfqpoint{1.604135in}{0.465382in}}%
\pgfpathlineto{\pgfqpoint{1.596698in}{0.457508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{0.619359in}{0.482104in}}%
\pgfpathlineto{\pgfqpoint{0.632762in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{0.641086in}{0.488804in}}%
\pgfpathlineto{\pgfqpoint{0.627745in}{0.493905in}}%
\pgfpathlineto{\pgfqpoint{0.619359in}{0.482104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{0.654536in}{0.481777in}}%
\pgfpathlineto{\pgfqpoint{0.668106in}{0.472418in}}%
\pgfpathlineto{\pgfqpoint{0.676563in}{0.481874in}}%
\pgfpathlineto{\pgfqpoint{0.662994in}{0.491462in}}%
\pgfpathlineto{\pgfqpoint{0.654536in}{0.481777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.121700in}{0.460635in}}%
\pgfpathlineto{\pgfqpoint{1.135391in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{1.143362in}{0.461322in}}%
\pgfpathlineto{\pgfqpoint{1.129698in}{0.468165in}}%
\pgfpathlineto{\pgfqpoint{1.121700in}{0.460635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{0.689880in}{0.478106in}}%
\pgfpathlineto{\pgfqpoint{0.703446in}{0.469026in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{0.478775in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.488715in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.478106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{0.795916in}{0.466570in}}%
\pgfpathlineto{\pgfqpoint{0.809404in}{0.460599in}}%
\pgfpathlineto{\pgfqpoint{0.817660in}{0.471735in}}%
\pgfpathlineto{\pgfqpoint{0.804194in}{0.477279in}}%
\pgfpathlineto{\pgfqpoint{0.795916in}{0.466570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{0.994135in}{0.459206in}}%
\pgfpathlineto{\pgfqpoint{1.007719in}{0.454087in}}%
\pgfpathlineto{\pgfqpoint{1.015794in}{0.465603in}}%
\pgfpathlineto{\pgfqpoint{1.002248in}{0.468878in}}%
\pgfpathlineto{\pgfqpoint{0.994135in}{0.459206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.632019in}{0.454257in}}%
\pgfpathlineto{\pgfqpoint{1.646112in}{0.451936in}}%
\pgfpathlineto{\pgfqpoint{1.653432in}{0.458142in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.465822in}}%
\pgfpathlineto{\pgfqpoint{1.632019in}{0.454257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{1.249295in}{0.457162in}}%
\pgfpathlineto{\pgfqpoint{1.263044in}{0.452920in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.461860in}}%
\pgfpathlineto{\pgfqpoint{1.257160in}{0.469011in}}%
\pgfpathlineto{\pgfqpoint{1.249295in}{0.457162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{0.958769in}{0.464612in}}%
\pgfpathlineto{\pgfqpoint{0.972360in}{0.458159in}}%
\pgfpathlineto{\pgfqpoint{0.980557in}{0.464883in}}%
\pgfpathlineto{\pgfqpoint{0.966933in}{0.473648in}}%
\pgfpathlineto{\pgfqpoint{0.958769in}{0.464612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{0.548530in}{0.492108in}}%
\pgfpathlineto{\pgfqpoint{0.562001in}{0.484046in}}%
\pgfpathlineto{\pgfqpoint{0.570627in}{0.492432in}}%
\pgfpathlineto{\pgfqpoint{0.556995in}{0.503571in}}%
\pgfpathlineto{\pgfqpoint{0.548530in}{0.492108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{0.470502in}}%
\pgfpathlineto{\pgfqpoint{0.773974in}{0.466298in}}%
\pgfpathlineto{\pgfqpoint{0.782371in}{0.474480in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{0.481758in}}%
\pgfpathlineto{\pgfqpoint{0.760570in}{0.470502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.504514in}{0.457774in}}%
\pgfpathlineto{\pgfqpoint{1.518411in}{0.452306in}}%
\pgfpathlineto{\pgfqpoint{1.525959in}{0.460593in}}%
\pgfpathlineto{\pgfqpoint{1.512054in}{0.465370in}}%
\pgfpathlineto{\pgfqpoint{1.504514in}{0.457774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{0.513247in}{0.494648in}}%
\pgfpathlineto{\pgfqpoint{0.526616in}{0.488080in}}%
\pgfpathlineto{\pgfqpoint{0.535099in}{0.499648in}}%
\pgfpathlineto{\pgfqpoint{0.521817in}{0.504830in}}%
\pgfpathlineto{\pgfqpoint{0.513247in}{0.494648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.029410in}{0.459037in}}%
\pgfpathlineto{\pgfqpoint{1.043055in}{0.451302in}}%
\pgfpathlineto{\pgfqpoint{1.051117in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{1.037514in}{0.466976in}}%
\pgfpathlineto{\pgfqpoint{1.029410in}{0.459037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.667391in}{0.452249in}}%
\pgfpathlineto{\pgfqpoint{1.681406in}{0.447290in}}%
\pgfpathlineto{\pgfqpoint{1.688917in}{0.459105in}}%
\pgfpathlineto{\pgfqpoint{1.674873in}{0.463168in}}%
\pgfpathlineto{\pgfqpoint{1.667391in}{0.452249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc187}%
\pgfsetstrokecolor{jkonpnc187}%
\pgfpathmoveto{\pgfqpoint{1.447558in}{0.451712in}}%
\pgfpathlineto{\pgfqpoint{1.461428in}{0.446554in}}%
\pgfpathlineto{\pgfqpoint{1.469059in}{0.455678in}}%
\pgfpathlineto{\pgfqpoint{1.455221in}{0.461796in}}%
\pgfpathlineto{\pgfqpoint{1.447558in}{0.451712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.157023in}{0.458769in}}%
\pgfpathlineto{\pgfqpoint{1.170724in}{0.449609in}}%
\pgfpathlineto{\pgfqpoint{1.178656in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{1.164981in}{0.466080in}}%
\pgfpathlineto{\pgfqpoint{1.157023in}{0.458769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc96}%
\pgfsetstrokecolor{jkonpnc96}%
\pgfpathmoveto{\pgfqpoint{0.477764in}{0.500433in}}%
\pgfpathlineto{\pgfqpoint{0.491207in}{0.492447in}}%
\pgfpathlineto{\pgfqpoint{0.499867in}{0.501592in}}%
\pgfpathlineto{\pgfqpoint{0.486495in}{0.508618in}}%
\pgfpathlineto{\pgfqpoint{0.477764in}{0.500433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.412256in}{0.456363in}}%
\pgfpathlineto{\pgfqpoint{1.426101in}{0.450979in}}%
\pgfpathlineto{\pgfqpoint{1.433727in}{0.457947in}}%
\pgfpathlineto{\pgfqpoint{1.419947in}{0.466054in}}%
\pgfpathlineto{\pgfqpoint{1.412256in}{0.456363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.284644in}{0.457739in}}%
\pgfpathlineto{\pgfqpoint{1.298405in}{0.451466in}}%
\pgfpathlineto{\pgfqpoint{1.306202in}{0.459666in}}%
\pgfpathlineto{\pgfqpoint{1.292458in}{0.466520in}}%
\pgfpathlineto{\pgfqpoint{1.284644in}{0.457739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.539874in}{0.455571in}}%
\pgfpathlineto{\pgfqpoint{1.553704in}{0.447181in}}%
\pgfpathlineto{\pgfqpoint{1.561360in}{0.460238in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.465833in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{0.455571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.192356in}{0.454603in}}%
\pgfpathlineto{\pgfqpoint{1.206069in}{0.451425in}}%
\pgfpathlineto{\pgfqpoint{1.213971in}{0.457439in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.463109in}}%
\pgfpathlineto{\pgfqpoint{1.192356in}{0.454603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{0.831121in}{0.466853in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{0.459938in}}%
\pgfpathlineto{\pgfqpoint{0.852914in}{0.470281in}}%
\pgfpathlineto{\pgfqpoint{0.839406in}{0.476426in}}%
\pgfpathlineto{\pgfqpoint{0.831121in}{0.466853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{0.866451in}{0.463617in}}%
\pgfpathlineto{\pgfqpoint{0.879952in}{0.458733in}}%
\pgfpathlineto{\pgfqpoint{0.888247in}{0.466312in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{0.471719in}}%
\pgfpathlineto{\pgfqpoint{0.866451in}{0.463617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.575226in}{0.452901in}}%
\pgfpathlineto{\pgfqpoint{1.589130in}{0.446308in}}%
\pgfpathlineto{\pgfqpoint{1.596698in}{0.457508in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.460754in}}%
\pgfpathlineto{\pgfqpoint{1.575226in}{0.452901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.319959in}{0.452741in}}%
\pgfpathlineto{\pgfqpoint{1.333783in}{0.450489in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{0.456368in}}%
\pgfpathlineto{\pgfqpoint{1.327779in}{0.465684in}}%
\pgfpathlineto{\pgfqpoint{1.319959in}{0.452741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{1.064735in}{0.456183in}}%
\pgfpathlineto{\pgfqpoint{1.078350in}{0.452706in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{0.460693in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{0.465108in}}%
\pgfpathlineto{\pgfqpoint{1.064735in}{0.456183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{0.703446in}{0.469026in}}%
\pgfpathlineto{\pgfqpoint{0.716934in}{0.461992in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{0.471945in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{0.478775in}}%
\pgfpathlineto{\pgfqpoint{0.703446in}{0.469026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{0.597315in}{0.481267in}}%
\pgfpathlineto{\pgfqpoint{0.610926in}{0.470935in}}%
\pgfpathlineto{\pgfqpoint{0.619359in}{0.482104in}}%
\pgfpathlineto{\pgfqpoint{0.605923in}{0.489255in}}%
\pgfpathlineto{\pgfqpoint{0.597315in}{0.481267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{0.901719in}{0.462779in}}%
\pgfpathlineto{\pgfqpoint{0.915355in}{0.453515in}}%
\pgfpathlineto{\pgfqpoint{0.923491in}{0.465851in}}%
\pgfpathlineto{\pgfqpoint{0.909926in}{0.472634in}}%
\pgfpathlineto{\pgfqpoint{0.901719in}{0.462779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.355355in}{0.454497in}}%
\pgfpathlineto{\pgfqpoint{1.369113in}{0.445274in}}%
\pgfpathlineto{\pgfqpoint{1.376850in}{0.454773in}}%
\pgfpathlineto{\pgfqpoint{1.363099in}{0.463653in}}%
\pgfpathlineto{\pgfqpoint{1.355355in}{0.454497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{0.738790in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{0.752256in}{0.459460in}}%
\pgfpathlineto{\pgfqpoint{0.760570in}{0.470502in}}%
\pgfpathlineto{\pgfqpoint{0.747111in}{0.476598in}}%
\pgfpathlineto{\pgfqpoint{0.738790in}{0.465536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.227689in}{0.452365in}}%
\pgfpathlineto{\pgfqpoint{1.241427in}{0.447829in}}%
\pgfpathlineto{\pgfqpoint{1.249295in}{0.457162in}}%
\pgfpathlineto{\pgfqpoint{1.235577in}{0.465046in}}%
\pgfpathlineto{\pgfqpoint{1.227689in}{0.452365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.482928in}{0.450156in}}%
\pgfpathlineto{\pgfqpoint{1.496820in}{0.444913in}}%
\pgfpathlineto{\pgfqpoint{1.504514in}{0.457774in}}%
\pgfpathlineto{\pgfqpoint{1.490628in}{0.463026in}}%
\pgfpathlineto{\pgfqpoint{1.482928in}{0.450156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{0.668106in}{0.472418in}}%
\pgfpathlineto{\pgfqpoint{0.681494in}{0.467224in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.478106in}}%
\pgfpathlineto{\pgfqpoint{0.676563in}{0.481874in}}%
\pgfpathlineto{\pgfqpoint{0.668106in}{0.472418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{0.562001in}{0.484046in}}%
\pgfpathlineto{\pgfqpoint{0.575398in}{0.477515in}}%
\pgfpathlineto{\pgfqpoint{0.584050in}{0.485243in}}%
\pgfpathlineto{\pgfqpoint{0.570627in}{0.492432in}}%
\pgfpathlineto{\pgfqpoint{0.562001in}{0.484046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.702950in}{0.454305in}}%
\pgfpathlineto{\pgfqpoint{1.716951in}{0.448399in}}%
\pgfpathlineto{\pgfqpoint{1.724288in}{0.456969in}}%
\pgfpathlineto{\pgfqpoint{1.710315in}{0.463252in}}%
\pgfpathlineto{\pgfqpoint{1.702950in}{0.454305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.610694in}{0.453354in}}%
\pgfpathlineto{\pgfqpoint{1.624528in}{0.444276in}}%
\pgfpathlineto{\pgfqpoint{1.632019in}{0.454257in}}%
\pgfpathlineto{\pgfqpoint{1.618169in}{0.462562in}}%
\pgfpathlineto{\pgfqpoint{1.610694in}{0.453354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{1.100051in}{0.454801in}}%
\pgfpathlineto{\pgfqpoint{1.113715in}{0.448763in}}%
\pgfpathlineto{\pgfqpoint{1.121700in}{0.460635in}}%
\pgfpathlineto{\pgfqpoint{1.108059in}{0.464632in}}%
\pgfpathlineto{\pgfqpoint{1.100051in}{0.454801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{0.632762in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{0.646173in}{0.469757in}}%
\pgfpathlineto{\pgfqpoint{0.654536in}{0.481777in}}%
\pgfpathlineto{\pgfqpoint{0.641086in}{0.488804in}}%
\pgfpathlineto{\pgfqpoint{0.632762in}{0.475878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{0.937031in}{0.460723in}}%
\pgfpathlineto{\pgfqpoint{0.950664in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.958769in}{0.464612in}}%
\pgfpathlineto{\pgfqpoint{0.945227in}{0.469497in}}%
\pgfpathlineto{\pgfqpoint{0.937031in}{0.460723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc149}%
\pgfsetstrokecolor{jkonpnc149}%
\pgfpathmoveto{\pgfqpoint{0.972360in}{0.458159in}}%
\pgfpathlineto{\pgfqpoint{0.985952in}{0.452364in}}%
\pgfpathlineto{\pgfqpoint{0.994135in}{0.459206in}}%
\pgfpathlineto{\pgfqpoint{0.980557in}{0.464883in}}%
\pgfpathlineto{\pgfqpoint{0.972360in}{0.458159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc81}%
\pgfsetstrokecolor{jkonpnc81}%
\pgfpathmoveto{\pgfqpoint{0.491207in}{0.492447in}}%
\pgfpathlineto{\pgfqpoint{0.504822in}{0.481760in}}%
\pgfpathlineto{\pgfqpoint{0.513247in}{0.494648in}}%
\pgfpathlineto{\pgfqpoint{0.499867in}{0.501592in}}%
\pgfpathlineto{\pgfqpoint{0.491207in}{0.492447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.135391in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{1.149064in}{0.447402in}}%
\pgfpathlineto{\pgfqpoint{1.157023in}{0.458769in}}%
\pgfpathlineto{\pgfqpoint{1.143362in}{0.461322in}}%
\pgfpathlineto{\pgfqpoint{1.135391in}{0.451242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{0.526616in}{0.488080in}}%
\pgfpathlineto{\pgfqpoint{0.540169in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{0.548530in}{0.492108in}}%
\pgfpathlineto{\pgfqpoint{0.535099in}{0.499648in}}%
\pgfpathlineto{\pgfqpoint{0.526616in}{0.488080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{0.773974in}{0.466298in}}%
\pgfpathlineto{\pgfqpoint{0.787508in}{0.459008in}}%
\pgfpathlineto{\pgfqpoint{0.795916in}{0.466570in}}%
\pgfpathlineto{\pgfqpoint{0.782371in}{0.474480in}}%
\pgfpathlineto{\pgfqpoint{0.773974in}{0.466298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.646112in}{0.451936in}}%
\pgfpathlineto{\pgfqpoint{1.659987in}{0.443581in}}%
\pgfpathlineto{\pgfqpoint{1.667391in}{0.452249in}}%
\pgfpathlineto{\pgfqpoint{1.653432in}{0.458142in}}%
\pgfpathlineto{\pgfqpoint{1.646112in}{0.451936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.390722in}{0.452679in}}%
\pgfpathlineto{\pgfqpoint{1.404535in}{0.445869in}}%
\pgfpathlineto{\pgfqpoint{1.412256in}{0.456363in}}%
\pgfpathlineto{\pgfqpoint{1.398378in}{0.458889in}}%
\pgfpathlineto{\pgfqpoint{1.390722in}{0.452679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.518411in}{0.452306in}}%
\pgfpathlineto{\pgfqpoint{1.532229in}{0.443517in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{0.455571in}}%
\pgfpathlineto{\pgfqpoint{1.525959in}{0.460593in}}%
\pgfpathlineto{\pgfqpoint{1.518411in}{0.452306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{0.809404in}{0.460599in}}%
\pgfpathlineto{\pgfqpoint{0.822817in}{0.457363in}}%
\pgfpathlineto{\pgfqpoint{0.831121in}{0.466853in}}%
\pgfpathlineto{\pgfqpoint{0.817660in}{0.471735in}}%
\pgfpathlineto{\pgfqpoint{0.809404in}{0.460599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.298405in}{0.451466in}}%
\pgfpathlineto{\pgfqpoint{1.312157in}{0.442803in}}%
\pgfpathlineto{\pgfqpoint{1.319959in}{0.452741in}}%
\pgfpathlineto{\pgfqpoint{1.306202in}{0.459666in}}%
\pgfpathlineto{\pgfqpoint{1.298405in}{0.451466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{1.263044in}{0.452920in}}%
\pgfpathlineto{\pgfqpoint{1.276805in}{0.447681in}}%
\pgfpathlineto{\pgfqpoint{1.284644in}{0.457739in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.461860in}}%
\pgfpathlineto{\pgfqpoint{1.263044in}{0.452920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.043055in}{0.451302in}}%
\pgfpathlineto{\pgfqpoint{1.056688in}{0.445418in}}%
\pgfpathlineto{\pgfqpoint{1.064735in}{0.456183in}}%
\pgfpathlineto{\pgfqpoint{1.051117in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{1.043055in}{0.451302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.426101in}{0.450979in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{0.443658in}}%
\pgfpathlineto{\pgfqpoint{1.447558in}{0.451712in}}%
\pgfpathlineto{\pgfqpoint{1.433727in}{0.457947in}}%
\pgfpathlineto{\pgfqpoint{1.426101in}{0.450979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.170724in}{0.449609in}}%
\pgfpathlineto{\pgfqpoint{1.184426in}{0.445240in}}%
\pgfpathlineto{\pgfqpoint{1.192356in}{0.454603in}}%
\pgfpathlineto{\pgfqpoint{1.178656in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{1.170724in}{0.449609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{0.844662in}{0.459938in}}%
\pgfpathlineto{\pgfqpoint{0.858251in}{0.451846in}}%
\pgfpathlineto{\pgfqpoint{0.866451in}{0.463617in}}%
\pgfpathlineto{\pgfqpoint{0.852914in}{0.470281in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{0.459938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{1.007719in}{0.454087in}}%
\pgfpathlineto{\pgfqpoint{1.021294in}{0.450607in}}%
\pgfpathlineto{\pgfqpoint{1.029410in}{0.459037in}}%
\pgfpathlineto{\pgfqpoint{1.015794in}{0.465603in}}%
\pgfpathlineto{\pgfqpoint{1.007719in}{0.454087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.553704in}{0.447181in}}%
\pgfpathlineto{\pgfqpoint{1.567640in}{0.441787in}}%
\pgfpathlineto{\pgfqpoint{1.575226in}{0.452901in}}%
\pgfpathlineto{\pgfqpoint{1.561360in}{0.460238in}}%
\pgfpathlineto{\pgfqpoint{1.553704in}{0.447181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.461428in}{0.446554in}}%
\pgfpathlineto{\pgfqpoint{1.475350in}{0.442827in}}%
\pgfpathlineto{\pgfqpoint{1.482928in}{0.450156in}}%
\pgfpathlineto{\pgfqpoint{1.469059in}{0.455678in}}%
\pgfpathlineto{\pgfqpoint{1.461428in}{0.446554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{0.610926in}{0.470935in}}%
\pgfpathlineto{\pgfqpoint{0.624384in}{0.463732in}}%
\pgfpathlineto{\pgfqpoint{0.632762in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{0.619359in}{0.482104in}}%
\pgfpathlineto{\pgfqpoint{0.610926in}{0.470935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{0.716934in}{0.461992in}}%
\pgfpathlineto{\pgfqpoint{0.730438in}{0.454841in}}%
\pgfpathlineto{\pgfqpoint{0.738790in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{0.471945in}}%
\pgfpathlineto{\pgfqpoint{0.716934in}{0.461992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.206069in}{0.451425in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{0.443830in}}%
\pgfpathlineto{\pgfqpoint{1.227689in}{0.452365in}}%
\pgfpathlineto{\pgfqpoint{1.213971in}{0.457439in}}%
\pgfpathlineto{\pgfqpoint{1.206069in}{0.451425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{0.879952in}{0.458733in}}%
\pgfpathlineto{\pgfqpoint{0.893538in}{0.451362in}}%
\pgfpathlineto{\pgfqpoint{0.901719in}{0.462779in}}%
\pgfpathlineto{\pgfqpoint{0.888247in}{0.466312in}}%
\pgfpathlineto{\pgfqpoint{0.879952in}{0.458733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.333783in}{0.450489in}}%
\pgfpathlineto{\pgfqpoint{1.347542in}{0.441228in}}%
\pgfpathlineto{\pgfqpoint{1.355355in}{0.454497in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{0.456368in}}%
\pgfpathlineto{\pgfqpoint{1.333783in}{0.450489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.681406in}{0.447290in}}%
\pgfpathlineto{\pgfqpoint{1.695557in}{0.445062in}}%
\pgfpathlineto{\pgfqpoint{1.702950in}{0.454305in}}%
\pgfpathlineto{\pgfqpoint{1.688917in}{0.459105in}}%
\pgfpathlineto{\pgfqpoint{1.681406in}{0.447290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{1.078350in}{0.452706in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.443233in}}%
\pgfpathlineto{\pgfqpoint{1.100051in}{0.454801in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{0.460693in}}%
\pgfpathlineto{\pgfqpoint{1.078350in}{0.452706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{0.575398in}{0.477515in}}%
\pgfpathlineto{\pgfqpoint{0.588966in}{0.468041in}}%
\pgfpathlineto{\pgfqpoint{0.597315in}{0.481267in}}%
\pgfpathlineto{\pgfqpoint{0.584050in}{0.485243in}}%
\pgfpathlineto{\pgfqpoint{0.575398in}{0.477515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{0.540169in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{0.553618in}{0.470984in}}%
\pgfpathlineto{\pgfqpoint{0.562001in}{0.484046in}}%
\pgfpathlineto{\pgfqpoint{0.548530in}{0.492108in}}%
\pgfpathlineto{\pgfqpoint{0.540169in}{0.478547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.589130in}{0.446308in}}%
\pgfpathlineto{\pgfqpoint{1.603135in}{0.442200in}}%
\pgfpathlineto{\pgfqpoint{1.610694in}{0.453354in}}%
\pgfpathlineto{\pgfqpoint{1.596698in}{0.457508in}}%
\pgfpathlineto{\pgfqpoint{1.589130in}{0.446308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{0.915355in}{0.453515in}}%
\pgfpathlineto{\pgfqpoint{0.928845in}{0.450717in}}%
\pgfpathlineto{\pgfqpoint{0.937031in}{0.460723in}}%
\pgfpathlineto{\pgfqpoint{0.923491in}{0.465851in}}%
\pgfpathlineto{\pgfqpoint{0.915355in}{0.453515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc100}%
\pgfsetstrokecolor{jkonpnc100}%
\pgfpathmoveto{\pgfqpoint{0.646173in}{0.469757in}}%
\pgfpathlineto{\pgfqpoint{0.659577in}{0.464088in}}%
\pgfpathlineto{\pgfqpoint{0.668106in}{0.472418in}}%
\pgfpathlineto{\pgfqpoint{0.654536in}{0.481777in}}%
\pgfpathlineto{\pgfqpoint{0.646173in}{0.469757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.241427in}{0.447829in}}%
\pgfpathlineto{\pgfqpoint{1.255169in}{0.440426in}}%
\pgfpathlineto{\pgfqpoint{1.263044in}{0.452920in}}%
\pgfpathlineto{\pgfqpoint{1.249295in}{0.457162in}}%
\pgfpathlineto{\pgfqpoint{1.241427in}{0.447829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{0.752256in}{0.459460in}}%
\pgfpathlineto{\pgfqpoint{0.765775in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{0.773974in}{0.466298in}}%
\pgfpathlineto{\pgfqpoint{0.760570in}{0.470502in}}%
\pgfpathlineto{\pgfqpoint{0.752256in}{0.459460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{0.681494in}{0.467224in}}%
\pgfpathlineto{\pgfqpoint{0.694938in}{0.461133in}}%
\pgfpathlineto{\pgfqpoint{0.703446in}{0.469026in}}%
\pgfpathlineto{\pgfqpoint{0.689880in}{0.478106in}}%
\pgfpathlineto{\pgfqpoint{0.681494in}{0.467224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.369113in}{0.445274in}}%
\pgfpathlineto{\pgfqpoint{1.382987in}{0.442752in}}%
\pgfpathlineto{\pgfqpoint{1.390722in}{0.452679in}}%
\pgfpathlineto{\pgfqpoint{1.376850in}{0.454773in}}%
\pgfpathlineto{\pgfqpoint{1.369113in}{0.445274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc89}%
\pgfsetstrokecolor{jkonpnc89}%
\pgfpathmoveto{\pgfqpoint{0.504822in}{0.481760in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{0.477362in}}%
\pgfpathlineto{\pgfqpoint{0.526616in}{0.488080in}}%
\pgfpathlineto{\pgfqpoint{0.513247in}{0.494648in}}%
\pgfpathlineto{\pgfqpoint{0.504822in}{0.481760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.113715in}{0.448763in}}%
\pgfpathlineto{\pgfqpoint{1.127394in}{0.442609in}}%
\pgfpathlineto{\pgfqpoint{1.135391in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{1.121700in}{0.460635in}}%
\pgfpathlineto{\pgfqpoint{1.113715in}{0.448763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{0.787508in}{0.459008in}}%
\pgfpathlineto{\pgfqpoint{0.800995in}{0.453392in}}%
\pgfpathlineto{\pgfqpoint{0.809404in}{0.460599in}}%
\pgfpathlineto{\pgfqpoint{0.795916in}{0.466570in}}%
\pgfpathlineto{\pgfqpoint{0.787508in}{0.459008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.624528in}{0.444276in}}%
\pgfpathlineto{\pgfqpoint{1.638628in}{0.441948in}}%
\pgfpathlineto{\pgfqpoint{1.646112in}{0.451936in}}%
\pgfpathlineto{\pgfqpoint{1.632019in}{0.454257in}}%
\pgfpathlineto{\pgfqpoint{1.624528in}{0.444276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{0.950664in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.964199in}{0.448606in}}%
\pgfpathlineto{\pgfqpoint{0.972360in}{0.458159in}}%
\pgfpathlineto{\pgfqpoint{0.958769in}{0.464612in}}%
\pgfpathlineto{\pgfqpoint{0.950664in}{0.452053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc77}%
\pgfsetstrokecolor{jkonpnc77}%
\pgfpathmoveto{\pgfqpoint{0.469232in}{0.488795in}}%
\pgfpathlineto{\pgfqpoint{0.482880in}{0.477644in}}%
\pgfpathlineto{\pgfqpoint{0.491207in}{0.492447in}}%
\pgfpathlineto{\pgfqpoint{0.477764in}{0.500433in}}%
\pgfpathlineto{\pgfqpoint{0.469232in}{0.488795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{0.985952in}{0.452364in}}%
\pgfpathlineto{\pgfqpoint{0.999589in}{0.444876in}}%
\pgfpathlineto{\pgfqpoint{1.007719in}{0.454087in}}%
\pgfpathlineto{\pgfqpoint{0.994135in}{0.459206in}}%
\pgfpathlineto{\pgfqpoint{0.985952in}{0.452364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{1.532229in}{0.443517in}}%
\pgfpathlineto{\pgfqpoint{1.546145in}{0.437674in}}%
\pgfpathlineto{\pgfqpoint{1.553704in}{0.447181in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{0.455571in}}%
\pgfpathlineto{\pgfqpoint{1.532229in}{0.443517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.496820in}{0.444913in}}%
\pgfpathlineto{\pgfqpoint{1.510816in}{0.442848in}}%
\pgfpathlineto{\pgfqpoint{1.518411in}{0.452306in}}%
\pgfpathlineto{\pgfqpoint{1.504514in}{0.457774in}}%
\pgfpathlineto{\pgfqpoint{1.496820in}{0.444913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{0.822817in}{0.457363in}}%
\pgfpathlineto{\pgfqpoint{0.836463in}{0.447449in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{0.459938in}}%
\pgfpathlineto{\pgfqpoint{0.831121in}{0.466853in}}%
\pgfpathlineto{\pgfqpoint{0.822817in}{0.457363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.659987in}{0.443581in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{0.440928in}}%
\pgfpathlineto{\pgfqpoint{1.681406in}{0.447290in}}%
\pgfpathlineto{\pgfqpoint{1.667391in}{0.452249in}}%
\pgfpathlineto{\pgfqpoint{1.659987in}{0.443581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.404535in}{0.445869in}}%
\pgfpathlineto{\pgfqpoint{1.418345in}{0.438166in}}%
\pgfpathlineto{\pgfqpoint{1.426101in}{0.450979in}}%
\pgfpathlineto{\pgfqpoint{1.412256in}{0.456363in}}%
\pgfpathlineto{\pgfqpoint{1.404535in}{0.445869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.149064in}{0.447402in}}%
\pgfpathlineto{\pgfqpoint{1.162759in}{0.442809in}}%
\pgfpathlineto{\pgfqpoint{1.170724in}{0.449609in}}%
\pgfpathlineto{\pgfqpoint{1.157023in}{0.458769in}}%
\pgfpathlineto{\pgfqpoint{1.149064in}{0.447402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{0.858251in}{0.451846in}}%
\pgfpathlineto{\pgfqpoint{0.871809in}{0.445176in}}%
\pgfpathlineto{\pgfqpoint{0.879952in}{0.458733in}}%
\pgfpathlineto{\pgfqpoint{0.866451in}{0.463617in}}%
\pgfpathlineto{\pgfqpoint{0.858251in}{0.451846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc190}%
\pgfsetstrokecolor{jkonpnc190}%
\pgfpathmoveto{\pgfqpoint{1.439923in}{0.443658in}}%
\pgfpathlineto{\pgfqpoint{1.453769in}{0.436921in}}%
\pgfpathlineto{\pgfqpoint{1.461428in}{0.446554in}}%
\pgfpathlineto{\pgfqpoint{1.447558in}{0.451712in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{0.443658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{1.021294in}{0.450607in}}%
\pgfpathlineto{\pgfqpoint{1.034964in}{0.441974in}}%
\pgfpathlineto{\pgfqpoint{1.043055in}{0.451302in}}%
\pgfpathlineto{\pgfqpoint{1.029410in}{0.459037in}}%
\pgfpathlineto{\pgfqpoint{1.021294in}{0.450607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.276805in}{0.447681in}}%
\pgfpathlineto{\pgfqpoint{1.290557in}{0.439025in}}%
\pgfpathlineto{\pgfqpoint{1.298405in}{0.451466in}}%
\pgfpathlineto{\pgfqpoint{1.284644in}{0.457739in}}%
\pgfpathlineto{\pgfqpoint{1.276805in}{0.447681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.312157in}{0.442803in}}%
\pgfpathlineto{\pgfqpoint{1.325993in}{0.440961in}}%
\pgfpathlineto{\pgfqpoint{1.333783in}{0.450489in}}%
\pgfpathlineto{\pgfqpoint{1.319959in}{0.452741in}}%
\pgfpathlineto{\pgfqpoint{1.312157in}{0.442803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{0.730438in}{0.454841in}}%
\pgfpathlineto{\pgfqpoint{0.743929in}{0.448337in}}%
\pgfpathlineto{\pgfqpoint{0.752256in}{0.459460in}}%
\pgfpathlineto{\pgfqpoint{0.738790in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{0.730438in}{0.454841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.567640in}{0.441787in}}%
\pgfpathlineto{\pgfqpoint{1.581699in}{0.439596in}}%
\pgfpathlineto{\pgfqpoint{1.589130in}{0.446308in}}%
\pgfpathlineto{\pgfqpoint{1.575226in}{0.452901in}}%
\pgfpathlineto{\pgfqpoint{1.567640in}{0.441787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc102}%
\pgfsetstrokecolor{jkonpnc102}%
\pgfpathmoveto{\pgfqpoint{0.624384in}{0.463732in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{0.458876in}}%
\pgfpathlineto{\pgfqpoint{0.646173in}{0.469757in}}%
\pgfpathlineto{\pgfqpoint{0.632762in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{0.624384in}{0.463732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.184426in}{0.445240in}}%
\pgfpathlineto{\pgfqpoint{1.198147in}{0.441084in}}%
\pgfpathlineto{\pgfqpoint{1.206069in}{0.451425in}}%
\pgfpathlineto{\pgfqpoint{1.192356in}{0.454603in}}%
\pgfpathlineto{\pgfqpoint{1.184426in}{0.445240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{0.694938in}{0.461133in}}%
\pgfpathlineto{\pgfqpoint{0.708569in}{0.451011in}}%
\pgfpathlineto{\pgfqpoint{0.716934in}{0.461992in}}%
\pgfpathlineto{\pgfqpoint{0.703446in}{0.469026in}}%
\pgfpathlineto{\pgfqpoint{0.694938in}{0.461133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{0.588966in}{0.468041in}}%
\pgfpathlineto{\pgfqpoint{0.602320in}{0.462763in}}%
\pgfpathlineto{\pgfqpoint{0.610926in}{0.470935in}}%
\pgfpathlineto{\pgfqpoint{0.597315in}{0.481267in}}%
\pgfpathlineto{\pgfqpoint{0.588966in}{0.468041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{1.056688in}{0.445418in}}%
\pgfpathlineto{\pgfqpoint{1.070304in}{0.442394in}}%
\pgfpathlineto{\pgfqpoint{1.078350in}{0.452706in}}%
\pgfpathlineto{\pgfqpoint{1.064735in}{0.456183in}}%
\pgfpathlineto{\pgfqpoint{1.056688in}{0.445418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{0.893538in}{0.451362in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{0.445824in}}%
\pgfpathlineto{\pgfqpoint{0.915355in}{0.453515in}}%
\pgfpathlineto{\pgfqpoint{0.901719in}{0.462779in}}%
\pgfpathlineto{\pgfqpoint{0.893538in}{0.451362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{0.482880in}{0.477644in}}%
\pgfpathlineto{\pgfqpoint{0.496244in}{0.471161in}}%
\pgfpathlineto{\pgfqpoint{0.504822in}{0.481760in}}%
\pgfpathlineto{\pgfqpoint{0.491207in}{0.492447in}}%
\pgfpathlineto{\pgfqpoint{0.482880in}{0.477644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{1.475350in}{0.442827in}}%
\pgfpathlineto{\pgfqpoint{1.489215in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.496820in}{0.444913in}}%
\pgfpathlineto{\pgfqpoint{1.482928in}{0.450156in}}%
\pgfpathlineto{\pgfqpoint{1.475350in}{0.442827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.219796in}{0.443830in}}%
\pgfpathlineto{\pgfqpoint{1.233538in}{0.437340in}}%
\pgfpathlineto{\pgfqpoint{1.241427in}{0.447829in}}%
\pgfpathlineto{\pgfqpoint{1.227689in}{0.452365in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{0.443830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{0.659577in}{0.464088in}}%
\pgfpathlineto{\pgfqpoint{0.673176in}{0.454518in}}%
\pgfpathlineto{\pgfqpoint{0.681494in}{0.467224in}}%
\pgfpathlineto{\pgfqpoint{0.668106in}{0.472418in}}%
\pgfpathlineto{\pgfqpoint{0.659577in}{0.464088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{0.553618in}{0.470984in}}%
\pgfpathlineto{\pgfqpoint{0.566902in}{0.466577in}}%
\pgfpathlineto{\pgfqpoint{0.575398in}{0.477515in}}%
\pgfpathlineto{\pgfqpoint{0.562001in}{0.484046in}}%
\pgfpathlineto{\pgfqpoint{0.553618in}{0.470984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.092043in}{0.443233in}}%
\pgfpathlineto{\pgfqpoint{1.105693in}{0.439663in}}%
\pgfpathlineto{\pgfqpoint{1.113715in}{0.448763in}}%
\pgfpathlineto{\pgfqpoint{1.100051in}{0.454801in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.443233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.347542in}{0.441228in}}%
\pgfpathlineto{\pgfqpoint{1.361412in}{0.439408in}}%
\pgfpathlineto{\pgfqpoint{1.369113in}{0.445274in}}%
\pgfpathlineto{\pgfqpoint{1.355355in}{0.454497in}}%
\pgfpathlineto{\pgfqpoint{1.347542in}{0.441228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{0.518068in}{0.477362in}}%
\pgfpathlineto{\pgfqpoint{0.531506in}{0.469961in}}%
\pgfpathlineto{\pgfqpoint{0.540169in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{0.526616in}{0.488080in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{0.477362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{0.928845in}{0.450717in}}%
\pgfpathlineto{\pgfqpoint{0.942485in}{0.442237in}}%
\pgfpathlineto{\pgfqpoint{0.950664in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.937031in}{0.460723in}}%
\pgfpathlineto{\pgfqpoint{0.928845in}{0.450717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{0.765775in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{0.779281in}{0.445943in}}%
\pgfpathlineto{\pgfqpoint{0.787508in}{0.459008in}}%
\pgfpathlineto{\pgfqpoint{0.773974in}{0.466298in}}%
\pgfpathlineto{\pgfqpoint{0.765775in}{0.452359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.127394in}{0.442609in}}%
\pgfpathlineto{\pgfqpoint{1.141090in}{0.436171in}}%
\pgfpathlineto{\pgfqpoint{1.149064in}{0.447402in}}%
\pgfpathlineto{\pgfqpoint{1.135391in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{1.127394in}{0.442609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.695557in}{0.445062in}}%
\pgfpathlineto{\pgfqpoint{1.709551in}{0.438732in}}%
\pgfpathlineto{\pgfqpoint{1.716951in}{0.448399in}}%
\pgfpathlineto{\pgfqpoint{1.702950in}{0.454305in}}%
\pgfpathlineto{\pgfqpoint{1.695557in}{0.445062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.603135in}{0.442200in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.438474in}}%
\pgfpathlineto{\pgfqpoint{1.624528in}{0.444276in}}%
\pgfpathlineto{\pgfqpoint{1.610694in}{0.453354in}}%
\pgfpathlineto{\pgfqpoint{1.603135in}{0.442200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.255169in}{0.440426in}}%
\pgfpathlineto{\pgfqpoint{1.268947in}{0.437006in}}%
\pgfpathlineto{\pgfqpoint{1.276805in}{0.447681in}}%
\pgfpathlineto{\pgfqpoint{1.263044in}{0.452920in}}%
\pgfpathlineto{\pgfqpoint{1.255169in}{0.440426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{0.836463in}{0.447449in}}%
\pgfpathlineto{\pgfqpoint{0.849921in}{0.443857in}}%
\pgfpathlineto{\pgfqpoint{0.858251in}{0.451846in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{0.459938in}}%
\pgfpathlineto{\pgfqpoint{0.836463in}{0.447449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.382987in}{0.442752in}}%
\pgfpathlineto{\pgfqpoint{1.396798in}{0.435223in}}%
\pgfpathlineto{\pgfqpoint{1.404535in}{0.445869in}}%
\pgfpathlineto{\pgfqpoint{1.390722in}{0.452679in}}%
\pgfpathlineto{\pgfqpoint{1.382987in}{0.442752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{0.800995in}{0.453392in}}%
\pgfpathlineto{\pgfqpoint{0.814549in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{0.822817in}{0.457363in}}%
\pgfpathlineto{\pgfqpoint{0.809404in}{0.460599in}}%
\pgfpathlineto{\pgfqpoint{0.800995in}{0.453392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{0.964199in}{0.448606in}}%
\pgfpathlineto{\pgfqpoint{0.977802in}{0.442742in}}%
\pgfpathlineto{\pgfqpoint{0.985952in}{0.452364in}}%
\pgfpathlineto{\pgfqpoint{0.972360in}{0.458159in}}%
\pgfpathlineto{\pgfqpoint{0.964199in}{0.448606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.510816in}{0.442848in}}%
\pgfpathlineto{\pgfqpoint{1.524697in}{0.435863in}}%
\pgfpathlineto{\pgfqpoint{1.532229in}{0.443517in}}%
\pgfpathlineto{\pgfqpoint{1.518411in}{0.452306in}}%
\pgfpathlineto{\pgfqpoint{1.510816in}{0.442848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.546145in}{0.437674in}}%
\pgfpathlineto{\pgfqpoint{1.560185in}{0.435263in}}%
\pgfpathlineto{\pgfqpoint{1.567640in}{0.441787in}}%
\pgfpathlineto{\pgfqpoint{1.553704in}{0.447181in}}%
\pgfpathlineto{\pgfqpoint{1.546145in}{0.437674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{0.999589in}{0.444876in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{0.440161in}}%
\pgfpathlineto{\pgfqpoint{1.021294in}{0.450607in}}%
\pgfpathlineto{\pgfqpoint{1.007719in}{0.454087in}}%
\pgfpathlineto{\pgfqpoint{0.999589in}{0.444876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.034964in}{0.441974in}}%
\pgfpathlineto{\pgfqpoint{1.048579in}{0.438164in}}%
\pgfpathlineto{\pgfqpoint{1.056688in}{0.445418in}}%
\pgfpathlineto{\pgfqpoint{1.043055in}{0.451302in}}%
\pgfpathlineto{\pgfqpoint{1.034964in}{0.441974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.290557in}{0.439025in}}%
\pgfpathlineto{\pgfqpoint{1.304377in}{0.436967in}}%
\pgfpathlineto{\pgfqpoint{1.312157in}{0.442803in}}%
\pgfpathlineto{\pgfqpoint{1.298405in}{0.451466in}}%
\pgfpathlineto{\pgfqpoint{1.290557in}{0.439025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{0.602320in}{0.462763in}}%
\pgfpathlineto{\pgfqpoint{0.615900in}{0.453396in}}%
\pgfpathlineto{\pgfqpoint{0.624384in}{0.463732in}}%
\pgfpathlineto{\pgfqpoint{0.610926in}{0.470935in}}%
\pgfpathlineto{\pgfqpoint{0.602320in}{0.462763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.638628in}{0.441948in}}%
\pgfpathlineto{\pgfqpoint{1.652627in}{0.436412in}}%
\pgfpathlineto{\pgfqpoint{1.659987in}{0.443581in}}%
\pgfpathlineto{\pgfqpoint{1.646112in}{0.451936in}}%
\pgfpathlineto{\pgfqpoint{1.638628in}{0.441948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.162759in}{0.442809in}}%
\pgfpathlineto{\pgfqpoint{1.176475in}{0.437678in}}%
\pgfpathlineto{\pgfqpoint{1.184426in}{0.445240in}}%
\pgfpathlineto{\pgfqpoint{1.170724in}{0.449609in}}%
\pgfpathlineto{\pgfqpoint{1.162759in}{0.442809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc93}%
\pgfsetstrokecolor{jkonpnc93}%
\pgfpathmoveto{\pgfqpoint{0.531506in}{0.469961in}}%
\pgfpathlineto{\pgfqpoint{0.545155in}{0.459080in}}%
\pgfpathlineto{\pgfqpoint{0.553618in}{0.470984in}}%
\pgfpathlineto{\pgfqpoint{0.540169in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{0.531506in}{0.469961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.418345in}{0.438166in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{0.436368in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{0.443658in}}%
\pgfpathlineto{\pgfqpoint{1.426101in}{0.450979in}}%
\pgfpathlineto{\pgfqpoint{1.418345in}{0.438166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{0.871809in}{0.445176in}}%
\pgfpathlineto{\pgfqpoint{0.885292in}{0.441709in}}%
\pgfpathlineto{\pgfqpoint{0.893538in}{0.451362in}}%
\pgfpathlineto{\pgfqpoint{0.879952in}{0.458733in}}%
\pgfpathlineto{\pgfqpoint{0.871809in}{0.445176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{0.708569in}{0.451011in}}%
\pgfpathlineto{\pgfqpoint{0.721988in}{0.446111in}}%
\pgfpathlineto{\pgfqpoint{0.730438in}{0.454841in}}%
\pgfpathlineto{\pgfqpoint{0.716934in}{0.461992in}}%
\pgfpathlineto{\pgfqpoint{0.708569in}{0.451011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.453769in}{0.436921in}}%
\pgfpathlineto{\pgfqpoint{1.467680in}{0.432339in}}%
\pgfpathlineto{\pgfqpoint{1.475350in}{0.442827in}}%
\pgfpathlineto{\pgfqpoint{1.461428in}{0.446554in}}%
\pgfpathlineto{\pgfqpoint{1.453769in}{0.436921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{0.673176in}{0.454518in}}%
\pgfpathlineto{\pgfqpoint{0.686678in}{0.447237in}}%
\pgfpathlineto{\pgfqpoint{0.694938in}{0.461133in}}%
\pgfpathlineto{\pgfqpoint{0.681494in}{0.467224in}}%
\pgfpathlineto{\pgfqpoint{0.673176in}{0.454518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.674109in}{0.440928in}}%
\pgfpathlineto{\pgfqpoint{1.688004in}{0.432413in}}%
\pgfpathlineto{\pgfqpoint{1.695557in}{0.445062in}}%
\pgfpathlineto{\pgfqpoint{1.681406in}{0.447290in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{0.440928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc87}%
\pgfsetstrokecolor{jkonpnc87}%
\pgfpathmoveto{\pgfqpoint{0.496244in}{0.471161in}}%
\pgfpathlineto{\pgfqpoint{0.509535in}{0.466096in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{0.477362in}}%
\pgfpathlineto{\pgfqpoint{0.504822in}{0.481760in}}%
\pgfpathlineto{\pgfqpoint{0.496244in}{0.471161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{0.743929in}{0.448337in}}%
\pgfpathlineto{\pgfqpoint{0.757313in}{0.444927in}}%
\pgfpathlineto{\pgfqpoint{0.765775in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{0.752256in}{0.459460in}}%
\pgfpathlineto{\pgfqpoint{0.743929in}{0.448337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc107}%
\pgfsetstrokecolor{jkonpnc107}%
\pgfpathmoveto{\pgfqpoint{0.637739in}{0.458876in}}%
\pgfpathlineto{\pgfqpoint{0.651198in}{0.452198in}}%
\pgfpathlineto{\pgfqpoint{0.659577in}{0.464088in}}%
\pgfpathlineto{\pgfqpoint{0.646173in}{0.469757in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{0.458876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc91}%
\pgfsetstrokecolor{jkonpnc91}%
\pgfpathmoveto{\pgfqpoint{0.566902in}{0.466577in}}%
\pgfpathlineto{\pgfqpoint{0.580352in}{0.459449in}}%
\pgfpathlineto{\pgfqpoint{0.588966in}{0.468041in}}%
\pgfpathlineto{\pgfqpoint{0.575398in}{0.477515in}}%
\pgfpathlineto{\pgfqpoint{0.566902in}{0.466577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.325993in}{0.440961in}}%
\pgfpathlineto{\pgfqpoint{1.339774in}{0.432546in}}%
\pgfpathlineto{\pgfqpoint{1.347542in}{0.441228in}}%
\pgfpathlineto{\pgfqpoint{1.333783in}{0.450489in}}%
\pgfpathlineto{\pgfqpoint{1.325993in}{0.440961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.070304in}{0.442394in}}%
\pgfpathlineto{\pgfqpoint{1.083996in}{0.434055in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.443233in}}%
\pgfpathlineto{\pgfqpoint{1.078350in}{0.452706in}}%
\pgfpathlineto{\pgfqpoint{1.070304in}{0.442394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.198147in}{0.441084in}}%
\pgfpathlineto{\pgfqpoint{1.211883in}{0.432551in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{0.443830in}}%
\pgfpathlineto{\pgfqpoint{1.206069in}{0.451425in}}%
\pgfpathlineto{\pgfqpoint{1.198147in}{0.441084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.233538in}{0.437340in}}%
\pgfpathlineto{\pgfqpoint{1.247294in}{0.430926in}}%
\pgfpathlineto{\pgfqpoint{1.255169in}{0.440426in}}%
\pgfpathlineto{\pgfqpoint{1.241427in}{0.447829in}}%
\pgfpathlineto{\pgfqpoint{1.233538in}{0.437340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{0.907087in}{0.445824in}}%
\pgfpathlineto{\pgfqpoint{0.920655in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{0.928845in}{0.450717in}}%
\pgfpathlineto{\pgfqpoint{0.915355in}{0.453515in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{0.445824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc82}%
\pgfsetstrokecolor{jkonpnc82}%
\pgfpathmoveto{\pgfqpoint{0.460676in}{0.477291in}}%
\pgfpathlineto{\pgfqpoint{0.474123in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.482880in}{0.477644in}}%
\pgfpathlineto{\pgfqpoint{0.469232in}{0.488795in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{0.477291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{0.942485in}{0.442237in}}%
\pgfpathlineto{\pgfqpoint{0.956085in}{0.436058in}}%
\pgfpathlineto{\pgfqpoint{0.964199in}{0.448606in}}%
\pgfpathlineto{\pgfqpoint{0.950664in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.942485in}{0.442237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.581699in}{0.439596in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{0.434357in}}%
\pgfpathlineto{\pgfqpoint{1.603135in}{0.442200in}}%
\pgfpathlineto{\pgfqpoint{1.589130in}{0.446308in}}%
\pgfpathlineto{\pgfqpoint{1.581699in}{0.439596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.105693in}{0.439663in}}%
\pgfpathlineto{\pgfqpoint{1.119386in}{0.433006in}}%
\pgfpathlineto{\pgfqpoint{1.127394in}{0.442609in}}%
\pgfpathlineto{\pgfqpoint{1.113715in}{0.448763in}}%
\pgfpathlineto{\pgfqpoint{1.105693in}{0.439663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{0.779281in}{0.445943in}}%
\pgfpathlineto{\pgfqpoint{0.792801in}{0.439533in}}%
\pgfpathlineto{\pgfqpoint{0.800995in}{0.453392in}}%
\pgfpathlineto{\pgfqpoint{0.787508in}{0.459008in}}%
\pgfpathlineto{\pgfqpoint{0.779281in}{0.445943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.489215in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.503126in}{0.430407in}}%
\pgfpathlineto{\pgfqpoint{1.510816in}{0.442848in}}%
\pgfpathlineto{\pgfqpoint{1.496820in}{0.444913in}}%
\pgfpathlineto{\pgfqpoint{1.489215in}{0.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.361412in}{0.439408in}}%
\pgfpathlineto{\pgfqpoint{1.375207in}{0.430937in}}%
\pgfpathlineto{\pgfqpoint{1.382987in}{0.442752in}}%
\pgfpathlineto{\pgfqpoint{1.369113in}{0.445274in}}%
\pgfpathlineto{\pgfqpoint{1.361412in}{0.439408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{0.814549in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{0.828137in}{0.438437in}}%
\pgfpathlineto{\pgfqpoint{0.836463in}{0.447449in}}%
\pgfpathlineto{\pgfqpoint{0.822817in}{0.457363in}}%
\pgfpathlineto{\pgfqpoint{0.814549in}{0.446229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.524697in}{0.435863in}}%
\pgfpathlineto{\pgfqpoint{1.538585in}{0.428643in}}%
\pgfpathlineto{\pgfqpoint{1.546145in}{0.437674in}}%
\pgfpathlineto{\pgfqpoint{1.532229in}{0.443517in}}%
\pgfpathlineto{\pgfqpoint{1.524697in}{0.435863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.268947in}{0.437006in}}%
\pgfpathlineto{\pgfqpoint{1.282717in}{0.429515in}}%
\pgfpathlineto{\pgfqpoint{1.290557in}{0.439025in}}%
\pgfpathlineto{\pgfqpoint{1.276805in}{0.447681in}}%
\pgfpathlineto{\pgfqpoint{1.268947in}{0.437006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{0.438474in}}%
\pgfpathlineto{\pgfqpoint{1.631111in}{0.431438in}}%
\pgfpathlineto{\pgfqpoint{1.638628in}{0.441948in}}%
\pgfpathlineto{\pgfqpoint{1.624528in}{0.444276in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.438474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.396798in}{0.435223in}}%
\pgfpathlineto{\pgfqpoint{1.410706in}{0.432365in}}%
\pgfpathlineto{\pgfqpoint{1.418345in}{0.438166in}}%
\pgfpathlineto{\pgfqpoint{1.404535in}{0.445869in}}%
\pgfpathlineto{\pgfqpoint{1.396798in}{0.435223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{0.849921in}{0.443857in}}%
\pgfpathlineto{\pgfqpoint{0.863444in}{0.438749in}}%
\pgfpathlineto{\pgfqpoint{0.871809in}{0.445176in}}%
\pgfpathlineto{\pgfqpoint{0.858251in}{0.451846in}}%
\pgfpathlineto{\pgfqpoint{0.849921in}{0.443857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{0.615900in}{0.453396in}}%
\pgfpathlineto{\pgfqpoint{0.629342in}{0.446941in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{0.458876in}}%
\pgfpathlineto{\pgfqpoint{0.624384in}{0.463732in}}%
\pgfpathlineto{\pgfqpoint{0.615900in}{0.453396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.141090in}{0.436171in}}%
\pgfpathlineto{\pgfqpoint{1.154785in}{0.433316in}}%
\pgfpathlineto{\pgfqpoint{1.162759in}{0.442809in}}%
\pgfpathlineto{\pgfqpoint{1.149064in}{0.447402in}}%
\pgfpathlineto{\pgfqpoint{1.141090in}{0.436171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{0.977802in}{0.442742in}}%
\pgfpathlineto{\pgfqpoint{0.991420in}{0.436825in}}%
\pgfpathlineto{\pgfqpoint{0.999589in}{0.444876in}}%
\pgfpathlineto{\pgfqpoint{0.985952in}{0.452364in}}%
\pgfpathlineto{\pgfqpoint{0.977802in}{0.442742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{1.013192in}{0.440161in}}%
\pgfpathlineto{\pgfqpoint{1.026873in}{0.431512in}}%
\pgfpathlineto{\pgfqpoint{1.034964in}{0.441974in}}%
\pgfpathlineto{\pgfqpoint{1.021294in}{0.450607in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{0.440161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc84}%
\pgfsetstrokecolor{jkonpnc84}%
\pgfpathmoveto{\pgfqpoint{0.474123in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.487663in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{0.496244in}{0.471161in}}%
\pgfpathlineto{\pgfqpoint{0.482880in}{0.477644in}}%
\pgfpathlineto{\pgfqpoint{0.474123in}{0.469466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{0.545155in}{0.459080in}}%
\pgfpathlineto{\pgfqpoint{0.558398in}{0.455503in}}%
\pgfpathlineto{\pgfqpoint{0.566902in}{0.466577in}}%
\pgfpathlineto{\pgfqpoint{0.553618in}{0.470984in}}%
\pgfpathlineto{\pgfqpoint{0.545155in}{0.459080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{0.580352in}{0.459449in}}%
\pgfpathlineto{\pgfqpoint{0.593998in}{0.448853in}}%
\pgfpathlineto{\pgfqpoint{0.602320in}{0.462763in}}%
\pgfpathlineto{\pgfqpoint{0.588966in}{0.468041in}}%
\pgfpathlineto{\pgfqpoint{0.580352in}{0.459449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{0.885292in}{0.441709in}}%
\pgfpathlineto{\pgfqpoint{0.898927in}{0.433256in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{0.445824in}}%
\pgfpathlineto{\pgfqpoint{0.893538in}{0.451362in}}%
\pgfpathlineto{\pgfqpoint{0.885292in}{0.441709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{0.686678in}{0.447237in}}%
\pgfpathlineto{\pgfqpoint{0.700049in}{0.443243in}}%
\pgfpathlineto{\pgfqpoint{0.708569in}{0.451011in}}%
\pgfpathlineto{\pgfqpoint{0.694938in}{0.461133in}}%
\pgfpathlineto{\pgfqpoint{0.686678in}{0.447237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.652627in}{0.436412in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.430772in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{0.440928in}}%
\pgfpathlineto{\pgfqpoint{1.659987in}{0.443581in}}%
\pgfpathlineto{\pgfqpoint{1.652627in}{0.436412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{0.721988in}{0.446111in}}%
\pgfpathlineto{\pgfqpoint{0.735433in}{0.440962in}}%
\pgfpathlineto{\pgfqpoint{0.743929in}{0.448337in}}%
\pgfpathlineto{\pgfqpoint{0.730438in}{0.454841in}}%
\pgfpathlineto{\pgfqpoint{0.721988in}{0.446111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc88}%
\pgfsetstrokecolor{jkonpnc88}%
\pgfpathmoveto{\pgfqpoint{0.509535in}{0.466096in}}%
\pgfpathlineto{\pgfqpoint{0.523120in}{0.456347in}}%
\pgfpathlineto{\pgfqpoint{0.531506in}{0.469961in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{0.477362in}}%
\pgfpathlineto{\pgfqpoint{0.509535in}{0.466096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{0.651198in}{0.452198in}}%
\pgfpathlineto{\pgfqpoint{0.664638in}{0.446209in}}%
\pgfpathlineto{\pgfqpoint{0.673176in}{0.454518in}}%
\pgfpathlineto{\pgfqpoint{0.659577in}{0.464088in}}%
\pgfpathlineto{\pgfqpoint{0.651198in}{0.452198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.304377in}{0.436967in}}%
\pgfpathlineto{\pgfqpoint{1.318171in}{0.429969in}}%
\pgfpathlineto{\pgfqpoint{1.325993in}{0.440961in}}%
\pgfpathlineto{\pgfqpoint{1.312157in}{0.442803in}}%
\pgfpathlineto{\pgfqpoint{1.304377in}{0.436967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.432286in}{0.436368in}}%
\pgfpathlineto{\pgfqpoint{1.446167in}{0.430615in}}%
\pgfpathlineto{\pgfqpoint{1.453769in}{0.436921in}}%
\pgfpathlineto{\pgfqpoint{1.439923in}{0.443658in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{0.436368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.083996in}{0.434055in}}%
\pgfpathlineto{\pgfqpoint{1.097677in}{0.428072in}}%
\pgfpathlineto{\pgfqpoint{1.105693in}{0.439663in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.443233in}}%
\pgfpathlineto{\pgfqpoint{1.083996in}{0.434055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{1.048579in}{0.438164in}}%
\pgfpathlineto{\pgfqpoint{1.062237in}{0.432540in}}%
\pgfpathlineto{\pgfqpoint{1.070304in}{0.442394in}}%
\pgfpathlineto{\pgfqpoint{1.056688in}{0.445418in}}%
\pgfpathlineto{\pgfqpoint{1.048579in}{0.438164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{0.757313in}{0.444927in}}%
\pgfpathlineto{\pgfqpoint{0.770939in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{0.779281in}{0.445943in}}%
\pgfpathlineto{\pgfqpoint{0.765775in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{0.757313in}{0.444927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{1.176475in}{0.437678in}}%
\pgfpathlineto{\pgfqpoint{1.190209in}{0.431163in}}%
\pgfpathlineto{\pgfqpoint{1.198147in}{0.441084in}}%
\pgfpathlineto{\pgfqpoint{1.184426in}{0.445240in}}%
\pgfpathlineto{\pgfqpoint{1.176475in}{0.437678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.211883in}{0.432551in}}%
\pgfpathlineto{\pgfqpoint{1.225638in}{0.428584in}}%
\pgfpathlineto{\pgfqpoint{1.233538in}{0.437340in}}%
\pgfpathlineto{\pgfqpoint{1.219796in}{0.443830in}}%
\pgfpathlineto{\pgfqpoint{1.211883in}{0.432551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.339774in}{0.432546in}}%
\pgfpathlineto{\pgfqpoint{1.353591in}{0.426144in}}%
\pgfpathlineto{\pgfqpoint{1.361412in}{0.439408in}}%
\pgfpathlineto{\pgfqpoint{1.347542in}{0.441228in}}%
\pgfpathlineto{\pgfqpoint{1.339774in}{0.432546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.688004in}{0.432413in}}%
\pgfpathlineto{\pgfqpoint{1.702022in}{0.426464in}}%
\pgfpathlineto{\pgfqpoint{1.709551in}{0.438732in}}%
\pgfpathlineto{\pgfqpoint{1.695557in}{0.445062in}}%
\pgfpathlineto{\pgfqpoint{1.688004in}{0.432413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.560185in}{0.435263in}}%
\pgfpathlineto{\pgfqpoint{1.574169in}{0.430417in}}%
\pgfpathlineto{\pgfqpoint{1.581699in}{0.439596in}}%
\pgfpathlineto{\pgfqpoint{1.567640in}{0.441787in}}%
\pgfpathlineto{\pgfqpoint{1.560185in}{0.435263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.467680in}{0.432339in}}%
\pgfpathlineto{\pgfqpoint{1.481612in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.489215in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.475350in}{0.442827in}}%
\pgfpathlineto{\pgfqpoint{1.467680in}{0.432339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{0.920655in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{0.934264in}{0.433470in}}%
\pgfpathlineto{\pgfqpoint{0.942485in}{0.442237in}}%
\pgfpathlineto{\pgfqpoint{0.928845in}{0.450717in}}%
\pgfpathlineto{\pgfqpoint{0.920655in}{0.440199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.247294in}{0.430926in}}%
\pgfpathlineto{\pgfqpoint{1.261077in}{0.426881in}}%
\pgfpathlineto{\pgfqpoint{1.268947in}{0.437006in}}%
\pgfpathlineto{\pgfqpoint{1.255169in}{0.440426in}}%
\pgfpathlineto{\pgfqpoint{1.247294in}{0.430926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.119386in}{0.433006in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{0.427093in}}%
\pgfpathlineto{\pgfqpoint{1.141090in}{0.436171in}}%
\pgfpathlineto{\pgfqpoint{1.127394in}{0.442609in}}%
\pgfpathlineto{\pgfqpoint{1.119386in}{0.433006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{0.956085in}{0.436058in}}%
\pgfpathlineto{\pgfqpoint{0.969696in}{0.430039in}}%
\pgfpathlineto{\pgfqpoint{0.977802in}{0.442742in}}%
\pgfpathlineto{\pgfqpoint{0.964199in}{0.448606in}}%
\pgfpathlineto{\pgfqpoint{0.956085in}{0.436058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc149}%
\pgfsetstrokecolor{jkonpnc149}%
\pgfpathmoveto{\pgfqpoint{0.828137in}{0.438437in}}%
\pgfpathlineto{\pgfqpoint{0.841715in}{0.431271in}}%
\pgfpathlineto{\pgfqpoint{0.849921in}{0.443857in}}%
\pgfpathlineto{\pgfqpoint{0.836463in}{0.447449in}}%
\pgfpathlineto{\pgfqpoint{0.828137in}{0.438437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.375207in}{0.430937in}}%
\pgfpathlineto{\pgfqpoint{1.389049in}{0.424783in}}%
\pgfpathlineto{\pgfqpoint{1.396798in}{0.435223in}}%
\pgfpathlineto{\pgfqpoint{1.382987in}{0.442752in}}%
\pgfpathlineto{\pgfqpoint{1.375207in}{0.430937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.595678in}{0.434357in}}%
\pgfpathlineto{\pgfqpoint{1.609561in}{0.425948in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.438474in}}%
\pgfpathlineto{\pgfqpoint{1.603135in}{0.442200in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{0.434357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{0.792801in}{0.439533in}}%
\pgfpathlineto{\pgfqpoint{0.806220in}{0.436466in}}%
\pgfpathlineto{\pgfqpoint{0.814549in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{0.800995in}{0.453392in}}%
\pgfpathlineto{\pgfqpoint{0.792801in}{0.439533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{0.991420in}{0.436825in}}%
\pgfpathlineto{\pgfqpoint{1.005108in}{0.427746in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{0.440161in}}%
\pgfpathlineto{\pgfqpoint{0.999589in}{0.444876in}}%
\pgfpathlineto{\pgfqpoint{0.991420in}{0.436825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.282717in}{0.429515in}}%
\pgfpathlineto{\pgfqpoint{1.296518in}{0.424203in}}%
\pgfpathlineto{\pgfqpoint{1.304377in}{0.436967in}}%
\pgfpathlineto{\pgfqpoint{1.290557in}{0.439025in}}%
\pgfpathlineto{\pgfqpoint{1.282717in}{0.429515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc95}%
\pgfsetstrokecolor{jkonpnc95}%
\pgfpathmoveto{\pgfqpoint{0.487663in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{0.501149in}{0.452161in}}%
\pgfpathlineto{\pgfqpoint{0.509535in}{0.466096in}}%
\pgfpathlineto{\pgfqpoint{0.496244in}{0.471161in}}%
\pgfpathlineto{\pgfqpoint{0.487663in}{0.460310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc113}%
\pgfsetstrokecolor{jkonpnc113}%
\pgfpathmoveto{\pgfqpoint{0.593998in}{0.448853in}}%
\pgfpathlineto{\pgfqpoint{0.607278in}{0.445398in}}%
\pgfpathlineto{\pgfqpoint{0.615900in}{0.453396in}}%
\pgfpathlineto{\pgfqpoint{0.602320in}{0.462763in}}%
\pgfpathlineto{\pgfqpoint{0.593998in}{0.448853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.026873in}{0.431512in}}%
\pgfpathlineto{\pgfqpoint{1.040525in}{0.425569in}}%
\pgfpathlineto{\pgfqpoint{1.048579in}{0.438164in}}%
\pgfpathlineto{\pgfqpoint{1.034964in}{0.441974in}}%
\pgfpathlineto{\pgfqpoint{1.026873in}{0.431512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.503126in}{0.430407in}}%
\pgfpathlineto{\pgfqpoint{1.517121in}{0.427243in}}%
\pgfpathlineto{\pgfqpoint{1.524697in}{0.435863in}}%
\pgfpathlineto{\pgfqpoint{1.510816in}{0.442848in}}%
\pgfpathlineto{\pgfqpoint{1.503126in}{0.430407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc94}%
\pgfsetstrokecolor{jkonpnc94}%
\pgfpathmoveto{\pgfqpoint{0.523120in}{0.456347in}}%
\pgfpathlineto{\pgfqpoint{0.536412in}{0.451754in}}%
\pgfpathlineto{\pgfqpoint{0.545155in}{0.459080in}}%
\pgfpathlineto{\pgfqpoint{0.531506in}{0.469961in}}%
\pgfpathlineto{\pgfqpoint{0.523120in}{0.456347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{0.629342in}{0.446941in}}%
\pgfpathlineto{\pgfqpoint{0.642786in}{0.440699in}}%
\pgfpathlineto{\pgfqpoint{0.651198in}{0.452198in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{0.458876in}}%
\pgfpathlineto{\pgfqpoint{0.629342in}{0.446941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.631111in}{0.431438in}}%
\pgfpathlineto{\pgfqpoint{1.645106in}{0.425584in}}%
\pgfpathlineto{\pgfqpoint{1.652627in}{0.436412in}}%
\pgfpathlineto{\pgfqpoint{1.638628in}{0.441948in}}%
\pgfpathlineto{\pgfqpoint{1.631111in}{0.431438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.538585in}{0.428643in}}%
\pgfpathlineto{\pgfqpoint{1.552573in}{0.424279in}}%
\pgfpathlineto{\pgfqpoint{1.560185in}{0.435263in}}%
\pgfpathlineto{\pgfqpoint{1.546145in}{0.437674in}}%
\pgfpathlineto{\pgfqpoint{1.538585in}{0.428643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc117}%
\pgfsetstrokecolor{jkonpnc117}%
\pgfpathmoveto{\pgfqpoint{0.558398in}{0.455503in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.445047in}}%
\pgfpathlineto{\pgfqpoint{0.580352in}{0.459449in}}%
\pgfpathlineto{\pgfqpoint{0.566902in}{0.466577in}}%
\pgfpathlineto{\pgfqpoint{0.558398in}{0.455503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{0.863444in}{0.438749in}}%
\pgfpathlineto{\pgfqpoint{0.877044in}{0.431535in}}%
\pgfpathlineto{\pgfqpoint{0.885292in}{0.441709in}}%
\pgfpathlineto{\pgfqpoint{0.871809in}{0.445176in}}%
\pgfpathlineto{\pgfqpoint{0.863444in}{0.438749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc119}%
\pgfsetstrokecolor{jkonpnc119}%
\pgfpathmoveto{\pgfqpoint{0.664638in}{0.446209in}}%
\pgfpathlineto{\pgfqpoint{0.678136in}{0.439274in}}%
\pgfpathlineto{\pgfqpoint{0.686678in}{0.447237in}}%
\pgfpathlineto{\pgfqpoint{0.673176in}{0.454518in}}%
\pgfpathlineto{\pgfqpoint{0.664638in}{0.446209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{0.700049in}{0.443243in}}%
\pgfpathlineto{\pgfqpoint{0.713656in}{0.434151in}}%
\pgfpathlineto{\pgfqpoint{0.721988in}{0.446111in}}%
\pgfpathlineto{\pgfqpoint{0.708569in}{0.451011in}}%
\pgfpathlineto{\pgfqpoint{0.700049in}{0.443243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc83}%
\pgfsetstrokecolor{jkonpnc83}%
\pgfpathmoveto{\pgfqpoint{0.452314in}{0.462575in}}%
\pgfpathlineto{\pgfqpoint{0.465514in}{0.458653in}}%
\pgfpathlineto{\pgfqpoint{0.474123in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{0.477291in}}%
\pgfpathlineto{\pgfqpoint{0.452314in}{0.462575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{0.898927in}{0.433256in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{0.427790in}}%
\pgfpathlineto{\pgfqpoint{0.920655in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{0.445824in}}%
\pgfpathlineto{\pgfqpoint{0.898927in}{0.433256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.410706in}{0.432365in}}%
\pgfpathlineto{\pgfqpoint{1.424572in}{0.426133in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{0.436368in}}%
\pgfpathlineto{\pgfqpoint{1.418345in}{0.438166in}}%
\pgfpathlineto{\pgfqpoint{1.410706in}{0.432365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.666638in}{0.430772in}}%
\pgfpathlineto{\pgfqpoint{1.680555in}{0.422499in}}%
\pgfpathlineto{\pgfqpoint{1.688004in}{0.432413in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{0.440928in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.430772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{1.154785in}{0.433316in}}%
\pgfpathlineto{\pgfqpoint{1.168513in}{0.427175in}}%
\pgfpathlineto{\pgfqpoint{1.176475in}{0.437678in}}%
\pgfpathlineto{\pgfqpoint{1.162759in}{0.442809in}}%
\pgfpathlineto{\pgfqpoint{1.154785in}{0.433316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.190209in}{0.431163in}}%
\pgfpathlineto{\pgfqpoint{1.203956in}{0.423828in}}%
\pgfpathlineto{\pgfqpoint{1.211883in}{0.432551in}}%
\pgfpathlineto{\pgfqpoint{1.198147in}{0.441084in}}%
\pgfpathlineto{\pgfqpoint{1.190209in}{0.431163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.446167in}{0.430615in}}%
\pgfpathlineto{\pgfqpoint{1.459997in}{0.421904in}}%
\pgfpathlineto{\pgfqpoint{1.467680in}{0.432339in}}%
\pgfpathlineto{\pgfqpoint{1.453769in}{0.436921in}}%
\pgfpathlineto{\pgfqpoint{1.446167in}{0.430615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{0.770939in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{0.784354in}{0.432341in}}%
\pgfpathlineto{\pgfqpoint{0.792801in}{0.439533in}}%
\pgfpathlineto{\pgfqpoint{0.779281in}{0.445943in}}%
\pgfpathlineto{\pgfqpoint{0.770939in}{0.435624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.062237in}{0.432540in}}%
\pgfpathlineto{\pgfqpoint{1.075923in}{0.425712in}}%
\pgfpathlineto{\pgfqpoint{1.083996in}{0.434055in}}%
\pgfpathlineto{\pgfqpoint{1.070304in}{0.442394in}}%
\pgfpathlineto{\pgfqpoint{1.062237in}{0.432540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.225638in}{0.428584in}}%
\pgfpathlineto{\pgfqpoint{1.239402in}{0.421311in}}%
\pgfpathlineto{\pgfqpoint{1.247294in}{0.430926in}}%
\pgfpathlineto{\pgfqpoint{1.233538in}{0.437340in}}%
\pgfpathlineto{\pgfqpoint{1.225638in}{0.428584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.318171in}{0.429969in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.425184in}}%
\pgfpathlineto{\pgfqpoint{1.339774in}{0.432546in}}%
\pgfpathlineto{\pgfqpoint{1.325993in}{0.440961in}}%
\pgfpathlineto{\pgfqpoint{1.318171in}{0.429969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{0.735433in}{0.440962in}}%
\pgfpathlineto{\pgfqpoint{0.748920in}{0.435192in}}%
\pgfpathlineto{\pgfqpoint{0.757313in}{0.444927in}}%
\pgfpathlineto{\pgfqpoint{0.743929in}{0.448337in}}%
\pgfpathlineto{\pgfqpoint{0.735433in}{0.440962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.097677in}{0.428072in}}%
\pgfpathlineto{\pgfqpoint{1.111370in}{0.422408in}}%
\pgfpathlineto{\pgfqpoint{1.119386in}{0.433006in}}%
\pgfpathlineto{\pgfqpoint{1.105693in}{0.439663in}}%
\pgfpathlineto{\pgfqpoint{1.097677in}{0.428072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{0.934264in}{0.433470in}}%
\pgfpathlineto{\pgfqpoint{0.947841in}{0.428813in}}%
\pgfpathlineto{\pgfqpoint{0.956085in}{0.436058in}}%
\pgfpathlineto{\pgfqpoint{0.942485in}{0.442237in}}%
\pgfpathlineto{\pgfqpoint{0.934264in}{0.433470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.353591in}{0.426144in}}%
\pgfpathlineto{\pgfqpoint{1.367452in}{0.421669in}}%
\pgfpathlineto{\pgfqpoint{1.375207in}{0.430937in}}%
\pgfpathlineto{\pgfqpoint{1.361412in}{0.439408in}}%
\pgfpathlineto{\pgfqpoint{1.353591in}{0.426144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{1.481612in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.495488in}{0.420445in}}%
\pgfpathlineto{\pgfqpoint{1.503126in}{0.430407in}}%
\pgfpathlineto{\pgfqpoint{1.489215in}{0.436024in}}%
\pgfpathlineto{\pgfqpoint{1.481612in}{0.427833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.574169in}{0.430417in}}%
\pgfpathlineto{\pgfqpoint{1.588031in}{0.421405in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{0.434357in}}%
\pgfpathlineto{\pgfqpoint{1.581699in}{0.439596in}}%
\pgfpathlineto{\pgfqpoint{1.574169in}{0.430417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{0.572038in}{0.445047in}}%
\pgfpathlineto{\pgfqpoint{0.585492in}{0.438147in}}%
\pgfpathlineto{\pgfqpoint{0.593998in}{0.448853in}}%
\pgfpathlineto{\pgfqpoint{0.580352in}{0.459449in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.445047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{0.806220in}{0.436466in}}%
\pgfpathlineto{\pgfqpoint{0.819843in}{0.427885in}}%
\pgfpathlineto{\pgfqpoint{0.828137in}{0.438437in}}%
\pgfpathlineto{\pgfqpoint{0.814549in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{0.806220in}{0.436466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{0.969696in}{0.430039in}}%
\pgfpathlineto{\pgfqpoint{0.983331in}{0.423566in}}%
\pgfpathlineto{\pgfqpoint{0.991420in}{0.436825in}}%
\pgfpathlineto{\pgfqpoint{0.977802in}{0.442742in}}%
\pgfpathlineto{\pgfqpoint{0.969696in}{0.430039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{0.501149in}{0.452161in}}%
\pgfpathlineto{\pgfqpoint{0.514573in}{0.445204in}}%
\pgfpathlineto{\pgfqpoint{0.523120in}{0.456347in}}%
\pgfpathlineto{\pgfqpoint{0.509535in}{0.466096in}}%
\pgfpathlineto{\pgfqpoint{0.501149in}{0.452161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.261077in}{0.426881in}}%
\pgfpathlineto{\pgfqpoint{1.274861in}{0.419911in}}%
\pgfpathlineto{\pgfqpoint{1.282717in}{0.429515in}}%
\pgfpathlineto{\pgfqpoint{1.268947in}{0.437006in}}%
\pgfpathlineto{\pgfqpoint{1.261077in}{0.426881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.133089in}{0.427093in}}%
\pgfpathlineto{\pgfqpoint{1.146810in}{0.420506in}}%
\pgfpathlineto{\pgfqpoint{1.154785in}{0.433316in}}%
\pgfpathlineto{\pgfqpoint{1.141090in}{0.436171in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{0.427093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.609561in}{0.425948in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{0.420646in}}%
\pgfpathlineto{\pgfqpoint{1.631111in}{0.431438in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.438474in}}%
\pgfpathlineto{\pgfqpoint{1.609561in}{0.425948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.005108in}{0.427746in}}%
\pgfpathlineto{\pgfqpoint{1.018756in}{0.421673in}}%
\pgfpathlineto{\pgfqpoint{1.026873in}{0.431512in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{0.440161in}}%
\pgfpathlineto{\pgfqpoint{1.005108in}{0.427746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{0.536412in}{0.451754in}}%
\pgfpathlineto{\pgfqpoint{0.550057in}{0.441248in}}%
\pgfpathlineto{\pgfqpoint{0.558398in}{0.455503in}}%
\pgfpathlineto{\pgfqpoint{0.545155in}{0.459080in}}%
\pgfpathlineto{\pgfqpoint{0.536412in}{0.451754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{0.841715in}{0.431271in}}%
\pgfpathlineto{\pgfqpoint{0.855272in}{0.425194in}}%
\pgfpathlineto{\pgfqpoint{0.863444in}{0.438749in}}%
\pgfpathlineto{\pgfqpoint{0.849921in}{0.443857in}}%
\pgfpathlineto{\pgfqpoint{0.841715in}{0.431271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{0.607278in}{0.445398in}}%
\pgfpathlineto{\pgfqpoint{0.620767in}{0.438207in}}%
\pgfpathlineto{\pgfqpoint{0.629342in}{0.446941in}}%
\pgfpathlineto{\pgfqpoint{0.615900in}{0.453396in}}%
\pgfpathlineto{\pgfqpoint{0.607278in}{0.445398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc90}%
\pgfsetstrokecolor{jkonpnc90}%
\pgfpathmoveto{\pgfqpoint{0.465514in}{0.458653in}}%
\pgfpathlineto{\pgfqpoint{0.479129in}{0.448465in}}%
\pgfpathlineto{\pgfqpoint{0.487663in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{0.474123in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.465514in}{0.458653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.389049in}{0.424783in}}%
\pgfpathlineto{\pgfqpoint{1.402981in}{0.422823in}}%
\pgfpathlineto{\pgfqpoint{1.410706in}{0.432365in}}%
\pgfpathlineto{\pgfqpoint{1.396798in}{0.435223in}}%
\pgfpathlineto{\pgfqpoint{1.389049in}{0.424783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.517121in}{0.427243in}}%
\pgfpathlineto{\pgfqpoint{1.531017in}{0.419915in}}%
\pgfpathlineto{\pgfqpoint{1.538585in}{0.428643in}}%
\pgfpathlineto{\pgfqpoint{1.524697in}{0.435863in}}%
\pgfpathlineto{\pgfqpoint{1.517121in}{0.427243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{0.642786in}{0.440699in}}%
\pgfpathlineto{\pgfqpoint{0.656274in}{0.433835in}}%
\pgfpathlineto{\pgfqpoint{0.664638in}{0.446209in}}%
\pgfpathlineto{\pgfqpoint{0.651198in}{0.452198in}}%
\pgfpathlineto{\pgfqpoint{0.642786in}{0.440699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{0.877044in}{0.431535in}}%
\pgfpathlineto{\pgfqpoint{0.890669in}{0.423827in}}%
\pgfpathlineto{\pgfqpoint{0.898927in}{0.433256in}}%
\pgfpathlineto{\pgfqpoint{0.885292in}{0.441709in}}%
\pgfpathlineto{\pgfqpoint{0.877044in}{0.431535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{0.713656in}{0.434151in}}%
\pgfpathlineto{\pgfqpoint{0.727115in}{0.428801in}}%
\pgfpathlineto{\pgfqpoint{0.735433in}{0.440962in}}%
\pgfpathlineto{\pgfqpoint{0.721988in}{0.446111in}}%
\pgfpathlineto{\pgfqpoint{0.713656in}{0.434151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{0.678136in}{0.439274in}}%
\pgfpathlineto{\pgfqpoint{0.691581in}{0.433817in}}%
\pgfpathlineto{\pgfqpoint{0.700049in}{0.443243in}}%
\pgfpathlineto{\pgfqpoint{0.686678in}{0.447237in}}%
\pgfpathlineto{\pgfqpoint{0.678136in}{0.439274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.645106in}{0.425584in}}%
\pgfpathlineto{\pgfqpoint{1.659113in}{0.419603in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.430772in}}%
\pgfpathlineto{\pgfqpoint{1.652627in}{0.436412in}}%
\pgfpathlineto{\pgfqpoint{1.645106in}{0.425584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.296518in}{0.424203in}}%
\pgfpathlineto{\pgfqpoint{1.310340in}{0.419417in}}%
\pgfpathlineto{\pgfqpoint{1.318171in}{0.429969in}}%
\pgfpathlineto{\pgfqpoint{1.304377in}{0.436967in}}%
\pgfpathlineto{\pgfqpoint{1.296518in}{0.424203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.040525in}{0.425569in}}%
\pgfpathlineto{\pgfqpoint{1.054167in}{0.421561in}}%
\pgfpathlineto{\pgfqpoint{1.062237in}{0.432540in}}%
\pgfpathlineto{\pgfqpoint{1.048579in}{0.438164in}}%
\pgfpathlineto{\pgfqpoint{1.040525in}{0.425569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.680555in}{0.422499in}}%
\pgfpathlineto{\pgfqpoint{1.694749in}{0.420358in}}%
\pgfpathlineto{\pgfqpoint{1.702022in}{0.426464in}}%
\pgfpathlineto{\pgfqpoint{1.688004in}{0.432413in}}%
\pgfpathlineto{\pgfqpoint{1.680555in}{0.422499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.168513in}{0.427175in}}%
\pgfpathlineto{\pgfqpoint{1.182256in}{0.420134in}}%
\pgfpathlineto{\pgfqpoint{1.190209in}{0.431163in}}%
\pgfpathlineto{\pgfqpoint{1.176475in}{0.437678in}}%
\pgfpathlineto{\pgfqpoint{1.168513in}{0.427175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.203956in}{0.423828in}}%
\pgfpathlineto{\pgfqpoint{1.217720in}{0.419316in}}%
\pgfpathlineto{\pgfqpoint{1.225638in}{0.428584in}}%
\pgfpathlineto{\pgfqpoint{1.211883in}{0.432551in}}%
\pgfpathlineto{\pgfqpoint{1.203956in}{0.423828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{0.912497in}{0.427790in}}%
\pgfpathlineto{\pgfqpoint{0.926042in}{0.423969in}}%
\pgfpathlineto{\pgfqpoint{0.934264in}{0.433470in}}%
\pgfpathlineto{\pgfqpoint{0.920655in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{0.427790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.332004in}{0.425184in}}%
\pgfpathlineto{\pgfqpoint{1.345821in}{0.417681in}}%
\pgfpathlineto{\pgfqpoint{1.353591in}{0.426144in}}%
\pgfpathlineto{\pgfqpoint{1.339774in}{0.432546in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.425184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.075923in}{0.425712in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{0.421261in}}%
\pgfpathlineto{\pgfqpoint{1.097677in}{0.428072in}}%
\pgfpathlineto{\pgfqpoint{1.083996in}{0.434055in}}%
\pgfpathlineto{\pgfqpoint{1.075923in}{0.425712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.459997in}{0.421904in}}%
\pgfpathlineto{\pgfqpoint{1.473914in}{0.416445in}}%
\pgfpathlineto{\pgfqpoint{1.481612in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.467680in}{0.432339in}}%
\pgfpathlineto{\pgfqpoint{1.459997in}{0.421904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{0.748920in}{0.435192in}}%
\pgfpathlineto{\pgfqpoint{0.762505in}{0.427280in}}%
\pgfpathlineto{\pgfqpoint{0.770939in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{0.757313in}{0.444927in}}%
\pgfpathlineto{\pgfqpoint{0.748920in}{0.435192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.552573in}{0.424279in}}%
\pgfpathlineto{\pgfqpoint{1.566594in}{0.420312in}}%
\pgfpathlineto{\pgfqpoint{1.574169in}{0.430417in}}%
\pgfpathlineto{\pgfqpoint{1.560185in}{0.435263in}}%
\pgfpathlineto{\pgfqpoint{1.552573in}{0.424279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{1.424572in}{0.426133in}}%
\pgfpathlineto{\pgfqpoint{1.438481in}{0.421244in}}%
\pgfpathlineto{\pgfqpoint{1.446167in}{0.430615in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{0.436368in}}%
\pgfpathlineto{\pgfqpoint{1.424572in}{0.426133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{1.367452in}{0.421669in}}%
\pgfpathlineto{\pgfqpoint{1.381306in}{0.415586in}}%
\pgfpathlineto{\pgfqpoint{1.389049in}{0.424783in}}%
\pgfpathlineto{\pgfqpoint{1.375207in}{0.430937in}}%
\pgfpathlineto{\pgfqpoint{1.367452in}{0.421669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc120}%
\pgfsetstrokecolor{jkonpnc120}%
\pgfpathmoveto{\pgfqpoint{0.585492in}{0.438147in}}%
\pgfpathlineto{\pgfqpoint{0.598948in}{0.431437in}}%
\pgfpathlineto{\pgfqpoint{0.607278in}{0.445398in}}%
\pgfpathlineto{\pgfqpoint{0.593998in}{0.448853in}}%
\pgfpathlineto{\pgfqpoint{0.585492in}{0.438147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{0.947841in}{0.428813in}}%
\pgfpathlineto{\pgfqpoint{0.961477in}{0.422203in}}%
\pgfpathlineto{\pgfqpoint{0.969696in}{0.430039in}}%
\pgfpathlineto{\pgfqpoint{0.956085in}{0.436058in}}%
\pgfpathlineto{\pgfqpoint{0.947841in}{0.428813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc98}%
\pgfsetstrokecolor{jkonpnc98}%
\pgfpathmoveto{\pgfqpoint{0.479129in}{0.448465in}}%
\pgfpathlineto{\pgfqpoint{0.492469in}{0.442796in}}%
\pgfpathlineto{\pgfqpoint{0.501149in}{0.452161in}}%
\pgfpathlineto{\pgfqpoint{0.487663in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{0.479129in}{0.448465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{0.784354in}{0.432341in}}%
\pgfpathlineto{\pgfqpoint{0.797909in}{0.425659in}}%
\pgfpathlineto{\pgfqpoint{0.806220in}{0.436466in}}%
\pgfpathlineto{\pgfqpoint{0.792801in}{0.439533in}}%
\pgfpathlineto{\pgfqpoint{0.784354in}{0.432341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.111370in}{0.422408in}}%
\pgfpathlineto{\pgfqpoint{1.125071in}{0.417958in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{0.427093in}}%
\pgfpathlineto{\pgfqpoint{1.119386in}{0.433006in}}%
\pgfpathlineto{\pgfqpoint{1.111370in}{0.422408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{0.514573in}{0.445204in}}%
\pgfpathlineto{\pgfqpoint{0.528067in}{0.437266in}}%
\pgfpathlineto{\pgfqpoint{0.536412in}{0.451754in}}%
\pgfpathlineto{\pgfqpoint{0.523120in}{0.456347in}}%
\pgfpathlineto{\pgfqpoint{0.514573in}{0.445204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{0.819843in}{0.427885in}}%
\pgfpathlineto{\pgfqpoint{0.833332in}{0.423787in}}%
\pgfpathlineto{\pgfqpoint{0.841715in}{0.431271in}}%
\pgfpathlineto{\pgfqpoint{0.828137in}{0.438437in}}%
\pgfpathlineto{\pgfqpoint{0.819843in}{0.427885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.239402in}{0.421311in}}%
\pgfpathlineto{\pgfqpoint{1.253202in}{0.419005in}}%
\pgfpathlineto{\pgfqpoint{1.261077in}{0.426881in}}%
\pgfpathlineto{\pgfqpoint{1.247294in}{0.430926in}}%
\pgfpathlineto{\pgfqpoint{1.239402in}{0.421311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.588031in}{0.421405in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{0.419413in}}%
\pgfpathlineto{\pgfqpoint{1.609561in}{0.425948in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{0.434357in}}%
\pgfpathlineto{\pgfqpoint{1.588031in}{0.421405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{0.550057in}{0.441248in}}%
\pgfpathlineto{\pgfqpoint{0.563345in}{0.437239in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.445047in}}%
\pgfpathlineto{\pgfqpoint{0.558398in}{0.455503in}}%
\pgfpathlineto{\pgfqpoint{0.550057in}{0.441248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{0.983331in}{0.423566in}}%
\pgfpathlineto{\pgfqpoint{0.996934in}{0.419656in}}%
\pgfpathlineto{\pgfqpoint{1.005108in}{0.427746in}}%
\pgfpathlineto{\pgfqpoint{0.991420in}{0.436825in}}%
\pgfpathlineto{\pgfqpoint{0.983331in}{0.423566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.495488in}{0.420445in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{0.415816in}}%
\pgfpathlineto{\pgfqpoint{1.517121in}{0.427243in}}%
\pgfpathlineto{\pgfqpoint{1.503126in}{0.430407in}}%
\pgfpathlineto{\pgfqpoint{1.495488in}{0.420445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.018756in}{0.421673in}}%
\pgfpathlineto{\pgfqpoint{1.032408in}{0.416315in}}%
\pgfpathlineto{\pgfqpoint{1.040525in}{0.425569in}}%
\pgfpathlineto{\pgfqpoint{1.026873in}{0.431512in}}%
\pgfpathlineto{\pgfqpoint{1.018756in}{0.421673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{0.620767in}{0.438207in}}%
\pgfpathlineto{\pgfqpoint{0.634282in}{0.430745in}}%
\pgfpathlineto{\pgfqpoint{0.642786in}{0.440699in}}%
\pgfpathlineto{\pgfqpoint{0.629342in}{0.446941in}}%
\pgfpathlineto{\pgfqpoint{0.620767in}{0.438207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.274861in}{0.419911in}}%
\pgfpathlineto{\pgfqpoint{1.288696in}{0.417853in}}%
\pgfpathlineto{\pgfqpoint{1.296518in}{0.424203in}}%
\pgfpathlineto{\pgfqpoint{1.282717in}{0.429515in}}%
\pgfpathlineto{\pgfqpoint{1.274861in}{0.419911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{0.890669in}{0.423827in}}%
\pgfpathlineto{\pgfqpoint{0.904247in}{0.418376in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{0.427790in}}%
\pgfpathlineto{\pgfqpoint{0.898927in}{0.433256in}}%
\pgfpathlineto{\pgfqpoint{0.890669in}{0.423827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.146810in}{0.420506in}}%
\pgfpathlineto{\pgfqpoint{1.160539in}{0.415523in}}%
\pgfpathlineto{\pgfqpoint{1.168513in}{0.427175in}}%
\pgfpathlineto{\pgfqpoint{1.154785in}{0.433316in}}%
\pgfpathlineto{\pgfqpoint{1.146810in}{0.420506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.623570in}{0.420646in}}%
\pgfpathlineto{\pgfqpoint{1.637694in}{0.417926in}}%
\pgfpathlineto{\pgfqpoint{1.645106in}{0.425584in}}%
\pgfpathlineto{\pgfqpoint{1.631111in}{0.431438in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{0.420646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{0.855272in}{0.425194in}}%
\pgfpathlineto{\pgfqpoint{0.868776in}{0.421475in}}%
\pgfpathlineto{\pgfqpoint{0.877044in}{0.431535in}}%
\pgfpathlineto{\pgfqpoint{0.863444in}{0.438749in}}%
\pgfpathlineto{\pgfqpoint{0.855272in}{0.425194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.531017in}{0.419915in}}%
\pgfpathlineto{\pgfqpoint{1.544992in}{0.414735in}}%
\pgfpathlineto{\pgfqpoint{1.552573in}{0.424279in}}%
\pgfpathlineto{\pgfqpoint{1.538585in}{0.428643in}}%
\pgfpathlineto{\pgfqpoint{1.531017in}{0.419915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{0.656274in}{0.433835in}}%
\pgfpathlineto{\pgfqpoint{0.669652in}{0.429623in}}%
\pgfpathlineto{\pgfqpoint{0.678136in}{0.439274in}}%
\pgfpathlineto{\pgfqpoint{0.664638in}{0.446209in}}%
\pgfpathlineto{\pgfqpoint{0.656274in}{0.433835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.659113in}{0.419603in}}%
\pgfpathlineto{\pgfqpoint{1.673108in}{0.412955in}}%
\pgfpathlineto{\pgfqpoint{1.680555in}{0.422499in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.430772in}}%
\pgfpathlineto{\pgfqpoint{1.659113in}{0.419603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{0.691581in}{0.433817in}}%
\pgfpathlineto{\pgfqpoint{0.705140in}{0.426075in}}%
\pgfpathlineto{\pgfqpoint{0.713656in}{0.434151in}}%
\pgfpathlineto{\pgfqpoint{0.700049in}{0.443243in}}%
\pgfpathlineto{\pgfqpoint{0.691581in}{0.433817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.182256in}{0.420134in}}%
\pgfpathlineto{\pgfqpoint{1.196012in}{0.414396in}}%
\pgfpathlineto{\pgfqpoint{1.203956in}{0.423828in}}%
\pgfpathlineto{\pgfqpoint{1.190209in}{0.431163in}}%
\pgfpathlineto{\pgfqpoint{1.182256in}{0.420134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.054167in}{0.421561in}}%
\pgfpathlineto{\pgfqpoint{1.067870in}{0.414082in}}%
\pgfpathlineto{\pgfqpoint{1.075923in}{0.425712in}}%
\pgfpathlineto{\pgfqpoint{1.062237in}{0.432540in}}%
\pgfpathlineto{\pgfqpoint{1.054167in}{0.421561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.310340in}{0.419417in}}%
\pgfpathlineto{\pgfqpoint{1.324159in}{0.412620in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.425184in}}%
\pgfpathlineto{\pgfqpoint{1.318171in}{0.429969in}}%
\pgfpathlineto{\pgfqpoint{1.310340in}{0.419417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{1.402981in}{0.422823in}}%
\pgfpathlineto{\pgfqpoint{1.416854in}{0.416448in}}%
\pgfpathlineto{\pgfqpoint{1.424572in}{0.426133in}}%
\pgfpathlineto{\pgfqpoint{1.410706in}{0.432365in}}%
\pgfpathlineto{\pgfqpoint{1.402981in}{0.422823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{0.762505in}{0.427280in}}%
\pgfpathlineto{\pgfqpoint{0.776027in}{0.421303in}}%
\pgfpathlineto{\pgfqpoint{0.784354in}{0.432341in}}%
\pgfpathlineto{\pgfqpoint{0.770939in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{0.762505in}{0.427280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{0.727115in}{0.428801in}}%
\pgfpathlineto{\pgfqpoint{0.740527in}{0.425039in}}%
\pgfpathlineto{\pgfqpoint{0.748920in}{0.435192in}}%
\pgfpathlineto{\pgfqpoint{0.735433in}{0.440962in}}%
\pgfpathlineto{\pgfqpoint{0.727115in}{0.428801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc103}%
\pgfsetstrokecolor{jkonpnc103}%
\pgfpathmoveto{\pgfqpoint{0.492469in}{0.442796in}}%
\pgfpathlineto{\pgfqpoint{0.506010in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.514573in}{0.445204in}}%
\pgfpathlineto{\pgfqpoint{0.501149in}{0.452161in}}%
\pgfpathlineto{\pgfqpoint{0.492469in}{0.442796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc187}%
\pgfsetstrokecolor{jkonpnc187}%
\pgfpathmoveto{\pgfqpoint{1.345821in}{0.417681in}}%
\pgfpathlineto{\pgfqpoint{1.359672in}{0.411825in}}%
\pgfpathlineto{\pgfqpoint{1.367452in}{0.421669in}}%
\pgfpathlineto{\pgfqpoint{1.353591in}{0.426144in}}%
\pgfpathlineto{\pgfqpoint{1.345821in}{0.417681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.089600in}{0.421261in}}%
\pgfpathlineto{\pgfqpoint{1.103327in}{0.413041in}}%
\pgfpathlineto{\pgfqpoint{1.111370in}{0.422408in}}%
\pgfpathlineto{\pgfqpoint{1.097677in}{0.428072in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{0.421261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.566594in}{0.420312in}}%
\pgfpathlineto{\pgfqpoint{1.580483in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{1.588031in}{0.421405in}}%
\pgfpathlineto{\pgfqpoint{1.574169in}{0.430417in}}%
\pgfpathlineto{\pgfqpoint{1.566594in}{0.420312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{0.563345in}{0.437239in}}%
\pgfpathlineto{\pgfqpoint{0.576889in}{0.428886in}}%
\pgfpathlineto{\pgfqpoint{0.585492in}{0.438147in}}%
\pgfpathlineto{\pgfqpoint{0.572038in}{0.445047in}}%
\pgfpathlineto{\pgfqpoint{0.563345in}{0.437239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{0.961477in}{0.422203in}}%
\pgfpathlineto{\pgfqpoint{0.975166in}{0.413566in}}%
\pgfpathlineto{\pgfqpoint{0.983331in}{0.423566in}}%
\pgfpathlineto{\pgfqpoint{0.969696in}{0.430039in}}%
\pgfpathlineto{\pgfqpoint{0.961477in}{0.422203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc112}%
\pgfsetstrokecolor{jkonpnc112}%
\pgfpathmoveto{\pgfqpoint{0.528067in}{0.437266in}}%
\pgfpathlineto{\pgfqpoint{0.541362in}{0.432949in}}%
\pgfpathlineto{\pgfqpoint{0.550057in}{0.441248in}}%
\pgfpathlineto{\pgfqpoint{0.536412in}{0.451754in}}%
\pgfpathlineto{\pgfqpoint{0.528067in}{0.437266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.438481in}{0.421244in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{0.415438in}}%
\pgfpathlineto{\pgfqpoint{1.459997in}{0.421904in}}%
\pgfpathlineto{\pgfqpoint{1.446167in}{0.430615in}}%
\pgfpathlineto{\pgfqpoint{1.438481in}{0.421244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.217720in}{0.419316in}}%
\pgfpathlineto{\pgfqpoint{1.231501in}{0.414005in}}%
\pgfpathlineto{\pgfqpoint{1.239402in}{0.421311in}}%
\pgfpathlineto{\pgfqpoint{1.225638in}{0.428584in}}%
\pgfpathlineto{\pgfqpoint{1.217720in}{0.419316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc149}%
\pgfsetstrokecolor{jkonpnc149}%
\pgfpathmoveto{\pgfqpoint{0.797909in}{0.425659in}}%
\pgfpathlineto{\pgfqpoint{0.811524in}{0.417590in}}%
\pgfpathlineto{\pgfqpoint{0.819843in}{0.427885in}}%
\pgfpathlineto{\pgfqpoint{0.806220in}{0.436466in}}%
\pgfpathlineto{\pgfqpoint{0.797909in}{0.425659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{0.926042in}{0.423969in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{0.947841in}{0.428813in}}%
\pgfpathlineto{\pgfqpoint{0.934264in}{0.433470in}}%
\pgfpathlineto{\pgfqpoint{0.926042in}{0.423969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.473914in}{0.416445in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.413552in}}%
\pgfpathlineto{\pgfqpoint{1.495488in}{0.420445in}}%
\pgfpathlineto{\pgfqpoint{1.481612in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.473914in}{0.416445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{0.833332in}{0.423787in}}%
\pgfpathlineto{\pgfqpoint{0.846952in}{0.416053in}}%
\pgfpathlineto{\pgfqpoint{0.855272in}{0.425194in}}%
\pgfpathlineto{\pgfqpoint{0.841715in}{0.431271in}}%
\pgfpathlineto{\pgfqpoint{0.833332in}{0.423787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.125071in}{0.417958in}}%
\pgfpathlineto{\pgfqpoint{1.138802in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.146810in}{0.420506in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{0.427093in}}%
\pgfpathlineto{\pgfqpoint{1.125071in}{0.417958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{0.996934in}{0.419656in}}%
\pgfpathlineto{\pgfqpoint{1.010608in}{0.412685in}}%
\pgfpathlineto{\pgfqpoint{1.018756in}{0.421673in}}%
\pgfpathlineto{\pgfqpoint{1.005108in}{0.427746in}}%
\pgfpathlineto{\pgfqpoint{0.996934in}{0.419656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.602148in}{0.419413in}}%
\pgfpathlineto{\pgfqpoint{1.616108in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{0.420646in}}%
\pgfpathlineto{\pgfqpoint{1.609561in}{0.425948in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{0.419413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{0.598948in}{0.431437in}}%
\pgfpathlineto{\pgfqpoint{0.612220in}{0.428543in}}%
\pgfpathlineto{\pgfqpoint{0.620767in}{0.438207in}}%
\pgfpathlineto{\pgfqpoint{0.607278in}{0.445398in}}%
\pgfpathlineto{\pgfqpoint{0.598948in}{0.431437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{0.634282in}{0.430745in}}%
\pgfpathlineto{\pgfqpoint{0.647681in}{0.425906in}}%
\pgfpathlineto{\pgfqpoint{0.656274in}{0.433835in}}%
\pgfpathlineto{\pgfqpoint{0.642786in}{0.440699in}}%
\pgfpathlineto{\pgfqpoint{0.634282in}{0.430745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.253202in}{0.419005in}}%
\pgfpathlineto{\pgfqpoint{1.267000in}{0.412286in}}%
\pgfpathlineto{\pgfqpoint{1.274861in}{0.419911in}}%
\pgfpathlineto{\pgfqpoint{1.261077in}{0.426881in}}%
\pgfpathlineto{\pgfqpoint{1.253202in}{0.419005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.381306in}{0.415586in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.412889in}}%
\pgfpathlineto{\pgfqpoint{1.402981in}{0.422823in}}%
\pgfpathlineto{\pgfqpoint{1.389049in}{0.424783in}}%
\pgfpathlineto{\pgfqpoint{1.381306in}{0.415586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.032408in}{0.416315in}}%
\pgfpathlineto{\pgfqpoint{1.046089in}{0.410108in}}%
\pgfpathlineto{\pgfqpoint{1.054167in}{0.421561in}}%
\pgfpathlineto{\pgfqpoint{1.040525in}{0.425569in}}%
\pgfpathlineto{\pgfqpoint{1.032408in}{0.416315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{0.868776in}{0.421475in}}%
\pgfpathlineto{\pgfqpoint{0.882414in}{0.413663in}}%
\pgfpathlineto{\pgfqpoint{0.890669in}{0.423827in}}%
\pgfpathlineto{\pgfqpoint{0.877044in}{0.431535in}}%
\pgfpathlineto{\pgfqpoint{0.868776in}{0.421475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{0.705140in}{0.426075in}}%
\pgfpathlineto{\pgfqpoint{0.718689in}{0.418845in}}%
\pgfpathlineto{\pgfqpoint{0.727115in}{0.428801in}}%
\pgfpathlineto{\pgfqpoint{0.713656in}{0.434151in}}%
\pgfpathlineto{\pgfqpoint{0.705140in}{0.426075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.509452in}{0.415816in}}%
\pgfpathlineto{\pgfqpoint{1.523460in}{0.412088in}}%
\pgfpathlineto{\pgfqpoint{1.531017in}{0.419915in}}%
\pgfpathlineto{\pgfqpoint{1.517121in}{0.427243in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{0.415816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{0.669652in}{0.429623in}}%
\pgfpathlineto{\pgfqpoint{0.683212in}{0.421794in}}%
\pgfpathlineto{\pgfqpoint{0.691581in}{0.433817in}}%
\pgfpathlineto{\pgfqpoint{0.678136in}{0.439274in}}%
\pgfpathlineto{\pgfqpoint{0.669652in}{0.429623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.160539in}{0.415523in}}%
\pgfpathlineto{\pgfqpoint{1.174284in}{0.411323in}}%
\pgfpathlineto{\pgfqpoint{1.182256in}{0.420134in}}%
\pgfpathlineto{\pgfqpoint{1.168513in}{0.427175in}}%
\pgfpathlineto{\pgfqpoint{1.160539in}{0.415523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{0.904247in}{0.418376in}}%
\pgfpathlineto{\pgfqpoint{0.917877in}{0.411465in}}%
\pgfpathlineto{\pgfqpoint{0.926042in}{0.423969in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{0.427790in}}%
\pgfpathlineto{\pgfqpoint{0.904247in}{0.418376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.637694in}{0.417926in}}%
\pgfpathlineto{\pgfqpoint{1.651677in}{0.411001in}}%
\pgfpathlineto{\pgfqpoint{1.659113in}{0.419603in}}%
\pgfpathlineto{\pgfqpoint{1.645106in}{0.425584in}}%
\pgfpathlineto{\pgfqpoint{1.637694in}{0.417926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{0.506010in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.519487in}{0.426534in}}%
\pgfpathlineto{\pgfqpoint{0.528067in}{0.437266in}}%
\pgfpathlineto{\pgfqpoint{0.514573in}{0.445204in}}%
\pgfpathlineto{\pgfqpoint{0.506010in}{0.434061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.288696in}{0.417853in}}%
\pgfpathlineto{\pgfqpoint{1.302520in}{0.411779in}}%
\pgfpathlineto{\pgfqpoint{1.310340in}{0.419417in}}%
\pgfpathlineto{\pgfqpoint{1.296518in}{0.424203in}}%
\pgfpathlineto{\pgfqpoint{1.288696in}{0.417853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{0.576889in}{0.428886in}}%
\pgfpathlineto{\pgfqpoint{0.590421in}{0.420927in}}%
\pgfpathlineto{\pgfqpoint{0.598948in}{0.431437in}}%
\pgfpathlineto{\pgfqpoint{0.585492in}{0.438147in}}%
\pgfpathlineto{\pgfqpoint{0.576889in}{0.428886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.416854in}{0.416448in}}%
\pgfpathlineto{\pgfqpoint{1.430703in}{0.408110in}}%
\pgfpathlineto{\pgfqpoint{1.438481in}{0.421244in}}%
\pgfpathlineto{\pgfqpoint{1.424572in}{0.426133in}}%
\pgfpathlineto{\pgfqpoint{1.416854in}{0.416448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{0.740527in}{0.425039in}}%
\pgfpathlineto{\pgfqpoint{0.754124in}{0.417044in}}%
\pgfpathlineto{\pgfqpoint{0.762505in}{0.427280in}}%
\pgfpathlineto{\pgfqpoint{0.748920in}{0.435192in}}%
\pgfpathlineto{\pgfqpoint{0.740527in}{0.425039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.673108in}{0.412955in}}%
\pgfpathlineto{\pgfqpoint{1.687326in}{0.411207in}}%
\pgfpathlineto{\pgfqpoint{1.694749in}{0.420358in}}%
\pgfpathlineto{\pgfqpoint{1.680555in}{0.422499in}}%
\pgfpathlineto{\pgfqpoint{1.673108in}{0.412955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.544992in}{0.414735in}}%
\pgfpathlineto{\pgfqpoint{1.559044in}{0.411466in}}%
\pgfpathlineto{\pgfqpoint{1.566594in}{0.420312in}}%
\pgfpathlineto{\pgfqpoint{1.552573in}{0.424279in}}%
\pgfpathlineto{\pgfqpoint{1.544992in}{0.414735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.067870in}{0.414082in}}%
\pgfpathlineto{\pgfqpoint{1.081540in}{0.410844in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{0.421261in}}%
\pgfpathlineto{\pgfqpoint{1.075923in}{0.425712in}}%
\pgfpathlineto{\pgfqpoint{1.067870in}{0.414082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.196012in}{0.414396in}}%
\pgfpathlineto{\pgfqpoint{1.209786in}{0.411048in}}%
\pgfpathlineto{\pgfqpoint{1.217720in}{0.419316in}}%
\pgfpathlineto{\pgfqpoint{1.203956in}{0.423828in}}%
\pgfpathlineto{\pgfqpoint{1.196012in}{0.414396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.324159in}{0.412620in}}%
\pgfpathlineto{\pgfqpoint{1.338045in}{0.410200in}}%
\pgfpathlineto{\pgfqpoint{1.345821in}{0.417681in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{0.425184in}}%
\pgfpathlineto{\pgfqpoint{1.324159in}{0.412620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.452388in}{0.415438in}}%
\pgfpathlineto{\pgfqpoint{1.466285in}{0.408523in}}%
\pgfpathlineto{\pgfqpoint{1.473914in}{0.416445in}}%
\pgfpathlineto{\pgfqpoint{1.459997in}{0.421904in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{0.415438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.580483in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{1.594494in}{0.406467in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{0.419413in}}%
\pgfpathlineto{\pgfqpoint{1.588031in}{0.421405in}}%
\pgfpathlineto{\pgfqpoint{1.580483in}{0.411772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.103327in}{0.413041in}}%
\pgfpathlineto{\pgfqpoint{1.117049in}{0.407032in}}%
\pgfpathlineto{\pgfqpoint{1.125071in}{0.417958in}}%
\pgfpathlineto{\pgfqpoint{1.111370in}{0.422408in}}%
\pgfpathlineto{\pgfqpoint{1.103327in}{0.413041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc105}%
\pgfsetstrokecolor{jkonpnc105}%
\pgfpathmoveto{\pgfqpoint{0.541362in}{0.432949in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.426374in}}%
\pgfpathlineto{\pgfqpoint{0.563345in}{0.437239in}}%
\pgfpathlineto{\pgfqpoint{0.550057in}{0.441248in}}%
\pgfpathlineto{\pgfqpoint{0.541362in}{0.432949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{0.975166in}{0.413566in}}%
\pgfpathlineto{\pgfqpoint{0.988803in}{0.408216in}}%
\pgfpathlineto{\pgfqpoint{0.996934in}{0.419656in}}%
\pgfpathlineto{\pgfqpoint{0.983331in}{0.423566in}}%
\pgfpathlineto{\pgfqpoint{0.975166in}{0.413566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{0.939643in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{0.409538in}}%
\pgfpathlineto{\pgfqpoint{0.961477in}{0.422203in}}%
\pgfpathlineto{\pgfqpoint{0.947841in}{0.428813in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{0.418619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{0.776027in}{0.421303in}}%
\pgfpathlineto{\pgfqpoint{0.789515in}{0.416707in}}%
\pgfpathlineto{\pgfqpoint{0.797909in}{0.425659in}}%
\pgfpathlineto{\pgfqpoint{0.784354in}{0.432341in}}%
\pgfpathlineto{\pgfqpoint{0.776027in}{0.421303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{0.811524in}{0.417590in}}%
\pgfpathlineto{\pgfqpoint{0.824974in}{0.414873in}}%
\pgfpathlineto{\pgfqpoint{0.833332in}{0.423787in}}%
\pgfpathlineto{\pgfqpoint{0.819843in}{0.427885in}}%
\pgfpathlineto{\pgfqpoint{0.811524in}{0.417590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{1.359672in}{0.411825in}}%
\pgfpathlineto{\pgfqpoint{1.373569in}{0.407884in}}%
\pgfpathlineto{\pgfqpoint{1.381306in}{0.415586in}}%
\pgfpathlineto{\pgfqpoint{1.367452in}{0.421669in}}%
\pgfpathlineto{\pgfqpoint{1.359672in}{0.411825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{0.612220in}{0.428543in}}%
\pgfpathlineto{\pgfqpoint{0.625881in}{0.418376in}}%
\pgfpathlineto{\pgfqpoint{0.634282in}{0.430745in}}%
\pgfpathlineto{\pgfqpoint{0.620767in}{0.438207in}}%
\pgfpathlineto{\pgfqpoint{0.612220in}{0.428543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc198}%
\pgfsetstrokecolor{jkonpnc198}%
\pgfpathmoveto{\pgfqpoint{1.487913in}{0.413552in}}%
\pgfpathlineto{\pgfqpoint{1.501796in}{0.405374in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{0.415816in}}%
\pgfpathlineto{\pgfqpoint{1.495488in}{0.420445in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.413552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.138802in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.152545in}{0.405564in}}%
\pgfpathlineto{\pgfqpoint{1.160539in}{0.415523in}}%
\pgfpathlineto{\pgfqpoint{1.146810in}{0.420506in}}%
\pgfpathlineto{\pgfqpoint{1.138802in}{0.411529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.231501in}{0.414005in}}%
\pgfpathlineto{\pgfqpoint{1.245303in}{0.409820in}}%
\pgfpathlineto{\pgfqpoint{1.253202in}{0.419005in}}%
\pgfpathlineto{\pgfqpoint{1.239402in}{0.421311in}}%
\pgfpathlineto{\pgfqpoint{1.231501in}{0.414005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{0.846952in}{0.416053in}}%
\pgfpathlineto{\pgfqpoint{0.860449in}{0.412811in}}%
\pgfpathlineto{\pgfqpoint{0.868776in}{0.421475in}}%
\pgfpathlineto{\pgfqpoint{0.855272in}{0.425194in}}%
\pgfpathlineto{\pgfqpoint{0.846952in}{0.416053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.010608in}{0.412685in}}%
\pgfpathlineto{\pgfqpoint{1.024257in}{0.408217in}}%
\pgfpathlineto{\pgfqpoint{1.032408in}{0.416315in}}%
\pgfpathlineto{\pgfqpoint{1.018756in}{0.421673in}}%
\pgfpathlineto{\pgfqpoint{1.010608in}{0.412685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc124}%
\pgfsetstrokecolor{jkonpnc124}%
\pgfpathmoveto{\pgfqpoint{0.647681in}{0.425906in}}%
\pgfpathlineto{\pgfqpoint{0.661167in}{0.419572in}}%
\pgfpathlineto{\pgfqpoint{0.669652in}{0.429623in}}%
\pgfpathlineto{\pgfqpoint{0.656274in}{0.433835in}}%
\pgfpathlineto{\pgfqpoint{0.647681in}{0.425906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{0.882414in}{0.413663in}}%
\pgfpathlineto{\pgfqpoint{0.895941in}{0.410406in}}%
\pgfpathlineto{\pgfqpoint{0.904247in}{0.418376in}}%
\pgfpathlineto{\pgfqpoint{0.890669in}{0.423827in}}%
\pgfpathlineto{\pgfqpoint{0.882414in}{0.413663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.046089in}{0.410108in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{0.404555in}}%
\pgfpathlineto{\pgfqpoint{1.067870in}{0.414082in}}%
\pgfpathlineto{\pgfqpoint{1.054167in}{0.421561in}}%
\pgfpathlineto{\pgfqpoint{1.046089in}{0.410108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.267000in}{0.412286in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{0.406408in}}%
\pgfpathlineto{\pgfqpoint{1.288696in}{0.417853in}}%
\pgfpathlineto{\pgfqpoint{1.274861in}{0.419911in}}%
\pgfpathlineto{\pgfqpoint{1.267000in}{0.412286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.616108in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.408147in}}%
\pgfpathlineto{\pgfqpoint{1.637694in}{0.417926in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{0.420646in}}%
\pgfpathlineto{\pgfqpoint{1.616108in}{0.412414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.523460in}{0.412088in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.403833in}}%
\pgfpathlineto{\pgfqpoint{1.544992in}{0.414735in}}%
\pgfpathlineto{\pgfqpoint{1.531017in}{0.419915in}}%
\pgfpathlineto{\pgfqpoint{1.523460in}{0.412088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{0.718689in}{0.418845in}}%
\pgfpathlineto{\pgfqpoint{0.732205in}{0.412701in}}%
\pgfpathlineto{\pgfqpoint{0.740527in}{0.425039in}}%
\pgfpathlineto{\pgfqpoint{0.727115in}{0.428801in}}%
\pgfpathlineto{\pgfqpoint{0.718689in}{0.418845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{0.683212in}{0.421794in}}%
\pgfpathlineto{\pgfqpoint{0.696643in}{0.417124in}}%
\pgfpathlineto{\pgfqpoint{0.705140in}{0.426075in}}%
\pgfpathlineto{\pgfqpoint{0.691581in}{0.433817in}}%
\pgfpathlineto{\pgfqpoint{0.683212in}{0.421794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.395233in}{0.412889in}}%
\pgfpathlineto{\pgfqpoint{1.409073in}{0.404137in}}%
\pgfpathlineto{\pgfqpoint{1.416854in}{0.416448in}}%
\pgfpathlineto{\pgfqpoint{1.402981in}{0.422823in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.412889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.651677in}{0.411001in}}%
\pgfpathlineto{\pgfqpoint{1.665771in}{0.406476in}}%
\pgfpathlineto{\pgfqpoint{1.673108in}{0.412955in}}%
\pgfpathlineto{\pgfqpoint{1.659113in}{0.419603in}}%
\pgfpathlineto{\pgfqpoint{1.651677in}{0.411001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.174284in}{0.411323in}}%
\pgfpathlineto{\pgfqpoint{1.188050in}{0.405997in}}%
\pgfpathlineto{\pgfqpoint{1.196012in}{0.414396in}}%
\pgfpathlineto{\pgfqpoint{1.182256in}{0.420134in}}%
\pgfpathlineto{\pgfqpoint{1.174284in}{0.411323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc121}%
\pgfsetstrokecolor{jkonpnc121}%
\pgfpathmoveto{\pgfqpoint{0.519487in}{0.426534in}}%
\pgfpathlineto{\pgfqpoint{0.532759in}{0.422725in}}%
\pgfpathlineto{\pgfqpoint{0.541362in}{0.432949in}}%
\pgfpathlineto{\pgfqpoint{0.528067in}{0.437266in}}%
\pgfpathlineto{\pgfqpoint{0.519487in}{0.426534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{0.754124in}{0.417044in}}%
\pgfpathlineto{\pgfqpoint{0.767653in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.776027in}{0.421303in}}%
\pgfpathlineto{\pgfqpoint{0.762505in}{0.427280in}}%
\pgfpathlineto{\pgfqpoint{0.754124in}{0.417044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.302520in}{0.411779in}}%
\pgfpathlineto{\pgfqpoint{1.316368in}{0.406480in}}%
\pgfpathlineto{\pgfqpoint{1.324159in}{0.412620in}}%
\pgfpathlineto{\pgfqpoint{1.310340in}{0.419417in}}%
\pgfpathlineto{\pgfqpoint{1.302520in}{0.411779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.430703in}{0.408110in}}%
\pgfpathlineto{\pgfqpoint{1.444631in}{0.403040in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{0.415438in}}%
\pgfpathlineto{\pgfqpoint{1.438481in}{0.421244in}}%
\pgfpathlineto{\pgfqpoint{1.430703in}{0.408110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{0.917877in}{0.411465in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.409002in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{0.926042in}{0.423969in}}%
\pgfpathlineto{\pgfqpoint{0.917877in}{0.411465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{0.409538in}}%
\pgfpathlineto{\pgfqpoint{0.966936in}{0.405930in}}%
\pgfpathlineto{\pgfqpoint{0.975166in}{0.413566in}}%
\pgfpathlineto{\pgfqpoint{0.961477in}{0.422203in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{0.409538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc123}%
\pgfsetstrokecolor{jkonpnc123}%
\pgfpathmoveto{\pgfqpoint{0.590421in}{0.420927in}}%
\pgfpathlineto{\pgfqpoint{0.603729in}{0.417461in}}%
\pgfpathlineto{\pgfqpoint{0.612220in}{0.428543in}}%
\pgfpathlineto{\pgfqpoint{0.598948in}{0.431437in}}%
\pgfpathlineto{\pgfqpoint{0.590421in}{0.420927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{0.789515in}{0.416707in}}%
\pgfpathlineto{\pgfqpoint{0.803141in}{0.408673in}}%
\pgfpathlineto{\pgfqpoint{0.811524in}{0.417590in}}%
\pgfpathlineto{\pgfqpoint{0.797909in}{0.425659in}}%
\pgfpathlineto{\pgfqpoint{0.789515in}{0.416707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc110}%
\pgfsetstrokecolor{jkonpnc110}%
\pgfpathmoveto{\pgfqpoint{0.554803in}{0.426374in}}%
\pgfpathlineto{\pgfqpoint{0.568230in}{0.420297in}}%
\pgfpathlineto{\pgfqpoint{0.576889in}{0.428886in}}%
\pgfpathlineto{\pgfqpoint{0.563345in}{0.437239in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.426374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.559044in}{0.411466in}}%
\pgfpathlineto{\pgfqpoint{1.573038in}{0.405720in}}%
\pgfpathlineto{\pgfqpoint{1.580483in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{1.566594in}{0.420312in}}%
\pgfpathlineto{\pgfqpoint{1.559044in}{0.411466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.466285in}{0.408523in}}%
\pgfpathlineto{\pgfqpoint{1.480184in}{0.401145in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.413552in}}%
\pgfpathlineto{\pgfqpoint{1.473914in}{0.416445in}}%
\pgfpathlineto{\pgfqpoint{1.466285in}{0.408523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.209786in}{0.411048in}}%
\pgfpathlineto{\pgfqpoint{1.223571in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{1.231501in}{0.414005in}}%
\pgfpathlineto{\pgfqpoint{1.217720in}{0.419316in}}%
\pgfpathlineto{\pgfqpoint{1.209786in}{0.411048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.081540in}{0.410844in}}%
\pgfpathlineto{\pgfqpoint{1.095251in}{0.405489in}}%
\pgfpathlineto{\pgfqpoint{1.103327in}{0.413041in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{0.421261in}}%
\pgfpathlineto{\pgfqpoint{1.081540in}{0.410844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.338045in}{0.410200in}}%
\pgfpathlineto{\pgfqpoint{1.351915in}{0.404832in}}%
\pgfpathlineto{\pgfqpoint{1.359672in}{0.411825in}}%
\pgfpathlineto{\pgfqpoint{1.345821in}{0.417681in}}%
\pgfpathlineto{\pgfqpoint{1.338045in}{0.410200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{0.625881in}{0.418376in}}%
\pgfpathlineto{\pgfqpoint{0.639227in}{0.414707in}}%
\pgfpathlineto{\pgfqpoint{0.647681in}{0.425906in}}%
\pgfpathlineto{\pgfqpoint{0.634282in}{0.430745in}}%
\pgfpathlineto{\pgfqpoint{0.625881in}{0.418376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{0.988803in}{0.408216in}}%
\pgfpathlineto{\pgfqpoint{1.002465in}{0.402387in}}%
\pgfpathlineto{\pgfqpoint{1.010608in}{0.412685in}}%
\pgfpathlineto{\pgfqpoint{0.996934in}{0.419656in}}%
\pgfpathlineto{\pgfqpoint{0.988803in}{0.408216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.117049in}{0.407032in}}%
\pgfpathlineto{\pgfqpoint{1.130770in}{0.403513in}}%
\pgfpathlineto{\pgfqpoint{1.138802in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.125071in}{0.417958in}}%
\pgfpathlineto{\pgfqpoint{1.117049in}{0.407032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{0.824974in}{0.414873in}}%
\pgfpathlineto{\pgfqpoint{0.838639in}{0.406100in}}%
\pgfpathlineto{\pgfqpoint{0.846952in}{0.416053in}}%
\pgfpathlineto{\pgfqpoint{0.833332in}{0.423787in}}%
\pgfpathlineto{\pgfqpoint{0.824974in}{0.414873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.594494in}{0.406467in}}%
\pgfpathlineto{\pgfqpoint{1.608631in}{0.404185in}}%
\pgfpathlineto{\pgfqpoint{1.616108in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{0.419413in}}%
\pgfpathlineto{\pgfqpoint{1.594494in}{0.406467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.501796in}{0.405374in}}%
\pgfpathlineto{\pgfqpoint{1.515811in}{0.401630in}}%
\pgfpathlineto{\pgfqpoint{1.523460in}{0.412088in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{0.415816in}}%
\pgfpathlineto{\pgfqpoint{1.501796in}{0.405374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.024257in}{0.408217in}}%
\pgfpathlineto{\pgfqpoint{1.037960in}{0.401226in}}%
\pgfpathlineto{\pgfqpoint{1.046089in}{0.410108in}}%
\pgfpathlineto{\pgfqpoint{1.032408in}{0.416315in}}%
\pgfpathlineto{\pgfqpoint{1.024257in}{0.408217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.373569in}{0.407884in}}%
\pgfpathlineto{\pgfqpoint{1.387459in}{0.402302in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.412889in}}%
\pgfpathlineto{\pgfqpoint{1.381306in}{0.415586in}}%
\pgfpathlineto{\pgfqpoint{1.373569in}{0.407884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{0.860449in}{0.412811in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{0.405711in}}%
\pgfpathlineto{\pgfqpoint{0.882414in}{0.413663in}}%
\pgfpathlineto{\pgfqpoint{0.868776in}{0.421475in}}%
\pgfpathlineto{\pgfqpoint{0.860449in}{0.412811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc129}%
\pgfsetstrokecolor{jkonpnc129}%
\pgfpathmoveto{\pgfqpoint{0.661167in}{0.419572in}}%
\pgfpathlineto{\pgfqpoint{0.674665in}{0.413306in}}%
\pgfpathlineto{\pgfqpoint{0.683212in}{0.421794in}}%
\pgfpathlineto{\pgfqpoint{0.669652in}{0.429623in}}%
\pgfpathlineto{\pgfqpoint{0.661167in}{0.419572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.245303in}{0.409820in}}%
\pgfpathlineto{\pgfqpoint{1.259114in}{0.403443in}}%
\pgfpathlineto{\pgfqpoint{1.267000in}{0.412286in}}%
\pgfpathlineto{\pgfqpoint{1.253202in}{0.419005in}}%
\pgfpathlineto{\pgfqpoint{1.245303in}{0.409820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.152545in}{0.405564in}}%
\pgfpathlineto{\pgfqpoint{1.166294in}{0.402761in}}%
\pgfpathlineto{\pgfqpoint{1.174284in}{0.411323in}}%
\pgfpathlineto{\pgfqpoint{1.160539in}{0.415523in}}%
\pgfpathlineto{\pgfqpoint{1.152545in}{0.405564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc130}%
\pgfsetstrokecolor{jkonpnc130}%
\pgfpathmoveto{\pgfqpoint{0.696643in}{0.417124in}}%
\pgfpathlineto{\pgfqpoint{0.710179in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{0.718689in}{0.418845in}}%
\pgfpathlineto{\pgfqpoint{0.705140in}{0.426075in}}%
\pgfpathlineto{\pgfqpoint{0.696643in}{0.417124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{0.895941in}{0.410406in}}%
\pgfpathlineto{\pgfqpoint{0.909612in}{0.402366in}}%
\pgfpathlineto{\pgfqpoint{0.917877in}{0.411465in}}%
\pgfpathlineto{\pgfqpoint{0.904247in}{0.418376in}}%
\pgfpathlineto{\pgfqpoint{0.895941in}{0.410406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.409073in}{0.404137in}}%
\pgfpathlineto{\pgfqpoint{1.423018in}{0.400289in}}%
\pgfpathlineto{\pgfqpoint{1.430703in}{0.408110in}}%
\pgfpathlineto{\pgfqpoint{1.416854in}{0.416448in}}%
\pgfpathlineto{\pgfqpoint{1.409073in}{0.404137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.408147in}}%
\pgfpathlineto{\pgfqpoint{1.644109in}{0.399437in}}%
\pgfpathlineto{\pgfqpoint{1.651677in}{0.411001in}}%
\pgfpathlineto{\pgfqpoint{1.637694in}{0.417926in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.408147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.059776in}{0.404555in}}%
\pgfpathlineto{\pgfqpoint{1.073481in}{0.398905in}}%
\pgfpathlineto{\pgfqpoint{1.081540in}{0.410844in}}%
\pgfpathlineto{\pgfqpoint{1.067870in}{0.414082in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{0.404555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.280818in}{0.406408in}}%
\pgfpathlineto{\pgfqpoint{1.294640in}{0.399119in}}%
\pgfpathlineto{\pgfqpoint{1.302520in}{0.411779in}}%
\pgfpathlineto{\pgfqpoint{1.288696in}{0.417853in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{0.406408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc137}%
\pgfsetstrokecolor{jkonpnc137}%
\pgfpathmoveto{\pgfqpoint{0.732205in}{0.412701in}}%
\pgfpathlineto{\pgfqpoint{0.745653in}{0.408621in}}%
\pgfpathlineto{\pgfqpoint{0.754124in}{0.417044in}}%
\pgfpathlineto{\pgfqpoint{0.740527in}{0.425039in}}%
\pgfpathlineto{\pgfqpoint{0.732205in}{0.412701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.537355in}{0.403833in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{0.400296in}}%
\pgfpathlineto{\pgfqpoint{1.559044in}{0.411466in}}%
\pgfpathlineto{\pgfqpoint{1.544992in}{0.414735in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.403833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{0.931415in}{0.409002in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{0.399759in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{0.409538in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.409002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc114}%
\pgfsetstrokecolor{jkonpnc114}%
\pgfpathmoveto{\pgfqpoint{0.568230in}{0.420297in}}%
\pgfpathlineto{\pgfqpoint{0.581681in}{0.414051in}}%
\pgfpathlineto{\pgfqpoint{0.590421in}{0.420927in}}%
\pgfpathlineto{\pgfqpoint{0.576889in}{0.428886in}}%
\pgfpathlineto{\pgfqpoint{0.568230in}{0.420297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.188050in}{0.405997in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.209786in}{0.411048in}}%
\pgfpathlineto{\pgfqpoint{1.196012in}{0.414396in}}%
\pgfpathlineto{\pgfqpoint{1.188050in}{0.405997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.665771in}{0.406476in}}%
\pgfpathlineto{\pgfqpoint{1.679747in}{0.398689in}}%
\pgfpathlineto{\pgfqpoint{1.687326in}{0.411207in}}%
\pgfpathlineto{\pgfqpoint{1.673108in}{0.412955in}}%
\pgfpathlineto{\pgfqpoint{1.665771in}{0.406476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.316368in}{0.406480in}}%
\pgfpathlineto{\pgfqpoint{1.330193in}{0.397741in}}%
\pgfpathlineto{\pgfqpoint{1.338045in}{0.410200in}}%
\pgfpathlineto{\pgfqpoint{1.324159in}{0.412620in}}%
\pgfpathlineto{\pgfqpoint{1.316368in}{0.406480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc109}%
\pgfsetstrokecolor{jkonpnc109}%
\pgfpathmoveto{\pgfqpoint{0.532759in}{0.422725in}}%
\pgfpathlineto{\pgfqpoint{0.546184in}{0.416564in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.426374in}}%
\pgfpathlineto{\pgfqpoint{0.541362in}{0.432949in}}%
\pgfpathlineto{\pgfqpoint{0.532759in}{0.422725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{0.767653in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.781146in}{0.406573in}}%
\pgfpathlineto{\pgfqpoint{0.789515in}{0.416707in}}%
\pgfpathlineto{\pgfqpoint{0.776027in}{0.421303in}}%
\pgfpathlineto{\pgfqpoint{0.767653in}{0.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.444631in}{0.403040in}}%
\pgfpathlineto{\pgfqpoint{1.458575in}{0.397857in}}%
\pgfpathlineto{\pgfqpoint{1.466285in}{0.408523in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{0.415438in}}%
\pgfpathlineto{\pgfqpoint{1.444631in}{0.403040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{0.603729in}{0.417461in}}%
\pgfpathlineto{\pgfqpoint{0.617334in}{0.408569in}}%
\pgfpathlineto{\pgfqpoint{0.625881in}{0.418376in}}%
\pgfpathlineto{\pgfqpoint{0.612220in}{0.428543in}}%
\pgfpathlineto{\pgfqpoint{0.603729in}{0.417461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{0.966936in}{0.405930in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{0.398786in}}%
\pgfpathlineto{\pgfqpoint{0.988803in}{0.408216in}}%
\pgfpathlineto{\pgfqpoint{0.975166in}{0.413566in}}%
\pgfpathlineto{\pgfqpoint{0.966936in}{0.405930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.095251in}{0.405489in}}%
\pgfpathlineto{\pgfqpoint{1.108995in}{0.398190in}}%
\pgfpathlineto{\pgfqpoint{1.117049in}{0.407032in}}%
\pgfpathlineto{\pgfqpoint{1.103327in}{0.413041in}}%
\pgfpathlineto{\pgfqpoint{1.095251in}{0.405489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{0.803141in}{0.408673in}}%
\pgfpathlineto{\pgfqpoint{0.816682in}{0.403467in}}%
\pgfpathlineto{\pgfqpoint{0.824974in}{0.414873in}}%
\pgfpathlineto{\pgfqpoint{0.811524in}{0.417590in}}%
\pgfpathlineto{\pgfqpoint{0.803141in}{0.408673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.573038in}{0.405720in}}%
\pgfpathlineto{\pgfqpoint{1.587034in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{1.594494in}{0.406467in}}%
\pgfpathlineto{\pgfqpoint{1.580483in}{0.411772in}}%
\pgfpathlineto{\pgfqpoint{1.573038in}{0.405720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.351915in}{0.404832in}}%
\pgfpathlineto{\pgfqpoint{1.365754in}{0.396059in}}%
\pgfpathlineto{\pgfqpoint{1.373569in}{0.407884in}}%
\pgfpathlineto{\pgfqpoint{1.359672in}{0.411825in}}%
\pgfpathlineto{\pgfqpoint{1.351915in}{0.404832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{0.838639in}{0.406100in}}%
\pgfpathlineto{\pgfqpoint{0.852230in}{0.400011in}}%
\pgfpathlineto{\pgfqpoint{0.860449in}{0.412811in}}%
\pgfpathlineto{\pgfqpoint{0.846952in}{0.416053in}}%
\pgfpathlineto{\pgfqpoint{0.838639in}{0.406100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc125}%
\pgfsetstrokecolor{jkonpnc125}%
\pgfpathmoveto{\pgfqpoint{0.639227in}{0.414707in}}%
\pgfpathlineto{\pgfqpoint{0.652837in}{0.405948in}}%
\pgfpathlineto{\pgfqpoint{0.661167in}{0.419572in}}%
\pgfpathlineto{\pgfqpoint{0.647681in}{0.425906in}}%
\pgfpathlineto{\pgfqpoint{0.639227in}{0.414707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.223571in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{1.237385in}{0.399745in}}%
\pgfpathlineto{\pgfqpoint{1.245303in}{0.409820in}}%
\pgfpathlineto{\pgfqpoint{1.231501in}{0.414005in}}%
\pgfpathlineto{\pgfqpoint{1.223571in}{0.402509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.480184in}{0.401145in}}%
\pgfpathlineto{\pgfqpoint{1.494237in}{0.399235in}}%
\pgfpathlineto{\pgfqpoint{1.501796in}{0.405374in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.413552in}}%
\pgfpathlineto{\pgfqpoint{1.480184in}{0.401145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.130770in}{0.403513in}}%
\pgfpathlineto{\pgfqpoint{1.144529in}{0.396722in}}%
\pgfpathlineto{\pgfqpoint{1.152545in}{0.405564in}}%
\pgfpathlineto{\pgfqpoint{1.138802in}{0.411529in}}%
\pgfpathlineto{\pgfqpoint{1.130770in}{0.403513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.002465in}{0.402387in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{0.399952in}}%
\pgfpathlineto{\pgfqpoint{1.024257in}{0.408217in}}%
\pgfpathlineto{\pgfqpoint{1.010608in}{0.412685in}}%
\pgfpathlineto{\pgfqpoint{1.002465in}{0.402387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.259114in}{0.403443in}}%
\pgfpathlineto{\pgfqpoint{1.272927in}{0.395021in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{0.406408in}}%
\pgfpathlineto{\pgfqpoint{1.267000in}{0.412286in}}%
\pgfpathlineto{\pgfqpoint{1.259114in}{0.403443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.037960in}{0.401226in}}%
\pgfpathlineto{\pgfqpoint{1.051662in}{0.395281in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{0.404555in}}%
\pgfpathlineto{\pgfqpoint{1.046089in}{0.410108in}}%
\pgfpathlineto{\pgfqpoint{1.037960in}{0.401226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{0.874079in}{0.405711in}}%
\pgfpathlineto{\pgfqpoint{0.887702in}{0.399290in}}%
\pgfpathlineto{\pgfqpoint{0.895941in}{0.410406in}}%
\pgfpathlineto{\pgfqpoint{0.882414in}{0.413663in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{0.405711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc127}%
\pgfsetstrokecolor{jkonpnc127}%
\pgfpathmoveto{\pgfqpoint{0.674665in}{0.413306in}}%
\pgfpathlineto{\pgfqpoint{0.688175in}{0.407096in}}%
\pgfpathlineto{\pgfqpoint{0.696643in}{0.417124in}}%
\pgfpathlineto{\pgfqpoint{0.683212in}{0.421794in}}%
\pgfpathlineto{\pgfqpoint{0.674665in}{0.413306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{1.515811in}{0.401630in}}%
\pgfpathlineto{\pgfqpoint{1.529742in}{0.394207in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.403833in}}%
\pgfpathlineto{\pgfqpoint{1.523460in}{0.412088in}}%
\pgfpathlineto{\pgfqpoint{1.515811in}{0.401630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc150}%
\pgfsetstrokecolor{jkonpnc150}%
\pgfpathmoveto{\pgfqpoint{0.710179in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{0.723679in}{0.404923in}}%
\pgfpathlineto{\pgfqpoint{0.732205in}{0.412701in}}%
\pgfpathlineto{\pgfqpoint{0.718689in}{0.418845in}}%
\pgfpathlineto{\pgfqpoint{0.710179in}{0.410434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.387459in}{0.402302in}}%
\pgfpathlineto{\pgfqpoint{1.401364in}{0.396613in}}%
\pgfpathlineto{\pgfqpoint{1.409073in}{0.404137in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.412889in}}%
\pgfpathlineto{\pgfqpoint{1.387459in}{0.402302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.909612in}{0.402366in}}%
\pgfpathlineto{\pgfqpoint{0.923258in}{0.395776in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.409002in}}%
\pgfpathlineto{\pgfqpoint{0.917877in}{0.411465in}}%
\pgfpathlineto{\pgfqpoint{0.909612in}{0.402366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.608631in}{0.404185in}}%
\pgfpathlineto{\pgfqpoint{1.622688in}{0.399099in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.408147in}}%
\pgfpathlineto{\pgfqpoint{1.616108in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{1.608631in}{0.404185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{0.745653in}{0.408621in}}%
\pgfpathlineto{\pgfqpoint{0.759327in}{0.399212in}}%
\pgfpathlineto{\pgfqpoint{0.767653in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.754124in}{0.417044in}}%
\pgfpathlineto{\pgfqpoint{0.745653in}{0.408621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.644109in}{0.399437in}}%
\pgfpathlineto{\pgfqpoint{1.658241in}{0.395676in}}%
\pgfpathlineto{\pgfqpoint{1.665771in}{0.406476in}}%
\pgfpathlineto{\pgfqpoint{1.651677in}{0.411001in}}%
\pgfpathlineto{\pgfqpoint{1.644109in}{0.399437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.294640in}{0.399119in}}%
\pgfpathlineto{\pgfqpoint{1.308492in}{0.393722in}}%
\pgfpathlineto{\pgfqpoint{1.316368in}{0.406480in}}%
\pgfpathlineto{\pgfqpoint{1.302520in}{0.411779in}}%
\pgfpathlineto{\pgfqpoint{1.294640in}{0.399119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.423018in}{0.400289in}}%
\pgfpathlineto{\pgfqpoint{1.436991in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{1.444631in}{0.403040in}}%
\pgfpathlineto{\pgfqpoint{1.430703in}{0.408110in}}%
\pgfpathlineto{\pgfqpoint{1.423018in}{0.400289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{0.945129in}{0.399759in}}%
\pgfpathlineto{\pgfqpoint{0.958765in}{0.394496in}}%
\pgfpathlineto{\pgfqpoint{0.966936in}{0.405930in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{0.409538in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{0.399759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc133}%
\pgfsetstrokecolor{jkonpnc133}%
\pgfpathmoveto{\pgfqpoint{0.581681in}{0.414051in}}%
\pgfpathlineto{\pgfqpoint{0.595329in}{0.404341in}}%
\pgfpathlineto{\pgfqpoint{0.603729in}{0.417461in}}%
\pgfpathlineto{\pgfqpoint{0.590421in}{0.420927in}}%
\pgfpathlineto{\pgfqpoint{0.581681in}{0.414051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.166294in}{0.402761in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{0.397541in}}%
\pgfpathlineto{\pgfqpoint{1.188050in}{0.405997in}}%
\pgfpathlineto{\pgfqpoint{1.174284in}{0.411323in}}%
\pgfpathlineto{\pgfqpoint{1.166294in}{0.402761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc118}%
\pgfsetstrokecolor{jkonpnc118}%
\pgfpathmoveto{\pgfqpoint{0.546184in}{0.416564in}}%
\pgfpathlineto{\pgfqpoint{0.559725in}{0.408601in}}%
\pgfpathlineto{\pgfqpoint{0.568230in}{0.420297in}}%
\pgfpathlineto{\pgfqpoint{0.554803in}{0.426374in}}%
\pgfpathlineto{\pgfqpoint{0.546184in}{0.416564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc134}%
\pgfsetstrokecolor{jkonpnc134}%
\pgfpathmoveto{\pgfqpoint{0.617334in}{0.408569in}}%
\pgfpathlineto{\pgfqpoint{0.630746in}{0.403716in}}%
\pgfpathlineto{\pgfqpoint{0.639227in}{0.414707in}}%
\pgfpathlineto{\pgfqpoint{0.625881in}{0.418376in}}%
\pgfpathlineto{\pgfqpoint{0.617334in}{0.408569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.201833in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.215631in}{0.393345in}}%
\pgfpathlineto{\pgfqpoint{1.223571in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{1.209786in}{0.411048in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{0.398814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{0.781146in}{0.406573in}}%
\pgfpathlineto{\pgfqpoint{0.794783in}{0.398507in}}%
\pgfpathlineto{\pgfqpoint{0.803141in}{0.408673in}}%
\pgfpathlineto{\pgfqpoint{0.789515in}{0.416707in}}%
\pgfpathlineto{\pgfqpoint{0.781146in}{0.406573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.073481in}{0.398905in}}%
\pgfpathlineto{\pgfqpoint{1.087177in}{0.395665in}}%
\pgfpathlineto{\pgfqpoint{1.095251in}{0.405489in}}%
\pgfpathlineto{\pgfqpoint{1.081540in}{0.410844in}}%
\pgfpathlineto{\pgfqpoint{1.073481in}{0.398905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.330193in}{0.397741in}}%
\pgfpathlineto{\pgfqpoint{1.344069in}{0.392266in}}%
\pgfpathlineto{\pgfqpoint{1.351915in}{0.404832in}}%
\pgfpathlineto{\pgfqpoint{1.338045in}{0.410200in}}%
\pgfpathlineto{\pgfqpoint{1.330193in}{0.397741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.551406in}{0.400296in}}%
\pgfpathlineto{\pgfqpoint{1.565397in}{0.394173in}}%
\pgfpathlineto{\pgfqpoint{1.573038in}{0.405720in}}%
\pgfpathlineto{\pgfqpoint{1.559044in}{0.411466in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{0.400296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{0.816682in}{0.403467in}}%
\pgfpathlineto{\pgfqpoint{0.830330in}{0.395471in}}%
\pgfpathlineto{\pgfqpoint{0.838639in}{0.406100in}}%
\pgfpathlineto{\pgfqpoint{0.824974in}{0.414873in}}%
\pgfpathlineto{\pgfqpoint{0.816682in}{0.403467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.458575in}{0.397857in}}%
\pgfpathlineto{\pgfqpoint{1.472599in}{0.395271in}}%
\pgfpathlineto{\pgfqpoint{1.480184in}{0.401145in}}%
\pgfpathlineto{\pgfqpoint{1.466285in}{0.408523in}}%
\pgfpathlineto{\pgfqpoint{1.458575in}{0.397857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{0.980619in}{0.398786in}}%
\pgfpathlineto{\pgfqpoint{0.994260in}{0.394633in}}%
\pgfpathlineto{\pgfqpoint{1.002465in}{0.402387in}}%
\pgfpathlineto{\pgfqpoint{0.988803in}{0.408216in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{0.398786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{0.652837in}{0.405948in}}%
\pgfpathlineto{\pgfqpoint{0.666327in}{0.399940in}}%
\pgfpathlineto{\pgfqpoint{0.674665in}{0.413306in}}%
\pgfpathlineto{\pgfqpoint{0.661167in}{0.419572in}}%
\pgfpathlineto{\pgfqpoint{0.652837in}{0.405948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.587034in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{1.601000in}{0.392102in}}%
\pgfpathlineto{\pgfqpoint{1.608631in}{0.404185in}}%
\pgfpathlineto{\pgfqpoint{1.594494in}{0.406467in}}%
\pgfpathlineto{\pgfqpoint{1.587034in}{0.399545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.108995in}{0.398190in}}%
\pgfpathlineto{\pgfqpoint{1.122724in}{0.394860in}}%
\pgfpathlineto{\pgfqpoint{1.130770in}{0.403513in}}%
\pgfpathlineto{\pgfqpoint{1.117049in}{0.407032in}}%
\pgfpathlineto{\pgfqpoint{1.108995in}{0.398190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.365754in}{0.396059in}}%
\pgfpathlineto{\pgfqpoint{1.379653in}{0.390605in}}%
\pgfpathlineto{\pgfqpoint{1.387459in}{0.402302in}}%
\pgfpathlineto{\pgfqpoint{1.373569in}{0.407884in}}%
\pgfpathlineto{\pgfqpoint{1.365754in}{0.396059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{0.852230in}{0.400011in}}%
\pgfpathlineto{\pgfqpoint{0.865765in}{0.396326in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{0.405711in}}%
\pgfpathlineto{\pgfqpoint{0.860449in}{0.412811in}}%
\pgfpathlineto{\pgfqpoint{0.852230in}{0.400011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.494237in}{0.399235in}}%
\pgfpathlineto{\pgfqpoint{1.508160in}{0.391600in}}%
\pgfpathlineto{\pgfqpoint{1.515811in}{0.401630in}}%
\pgfpathlineto{\pgfqpoint{1.501796in}{0.405374in}}%
\pgfpathlineto{\pgfqpoint{1.494237in}{0.399235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc135}%
\pgfsetstrokecolor{jkonpnc135}%
\pgfpathmoveto{\pgfqpoint{0.688175in}{0.407096in}}%
\pgfpathlineto{\pgfqpoint{0.701816in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.710179in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{0.696643in}{0.417124in}}%
\pgfpathlineto{\pgfqpoint{0.688175in}{0.407096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.272927in}{0.395021in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{0.392886in}}%
\pgfpathlineto{\pgfqpoint{1.294640in}{0.399119in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{0.406408in}}%
\pgfpathlineto{\pgfqpoint{1.272927in}{0.395021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc144}%
\pgfsetstrokecolor{jkonpnc144}%
\pgfpathmoveto{\pgfqpoint{0.723679in}{0.404923in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{0.395448in}}%
\pgfpathlineto{\pgfqpoint{0.745653in}{0.408621in}}%
\pgfpathlineto{\pgfqpoint{0.732205in}{0.412701in}}%
\pgfpathlineto{\pgfqpoint{0.723679in}{0.404923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc200}%
\pgfsetstrokecolor{jkonpnc200}%
\pgfpathmoveto{\pgfqpoint{1.529742in}{0.394207in}}%
\pgfpathlineto{\pgfqpoint{1.543749in}{0.388913in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{0.400296in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.403833in}}%
\pgfpathlineto{\pgfqpoint{1.529742in}{0.394207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.237385in}{0.399745in}}%
\pgfpathlineto{\pgfqpoint{1.251211in}{0.394729in}}%
\pgfpathlineto{\pgfqpoint{1.259114in}{0.403443in}}%
\pgfpathlineto{\pgfqpoint{1.245303in}{0.409820in}}%
\pgfpathlineto{\pgfqpoint{1.237385in}{0.399745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.051662in}{0.395281in}}%
\pgfpathlineto{\pgfqpoint{1.065377in}{0.389580in}}%
\pgfpathlineto{\pgfqpoint{1.073481in}{0.398905in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{0.404555in}}%
\pgfpathlineto{\pgfqpoint{1.051662in}{0.395281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc198}%
\pgfsetstrokecolor{jkonpnc198}%
\pgfpathmoveto{\pgfqpoint{1.401364in}{0.396613in}}%
\pgfpathlineto{\pgfqpoint{1.415272in}{0.390200in}}%
\pgfpathlineto{\pgfqpoint{1.423018in}{0.400289in}}%
\pgfpathlineto{\pgfqpoint{1.409073in}{0.404137in}}%
\pgfpathlineto{\pgfqpoint{1.401364in}{0.396613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.144529in}{0.396722in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{0.393352in}}%
\pgfpathlineto{\pgfqpoint{1.166294in}{0.402761in}}%
\pgfpathlineto{\pgfqpoint{1.152545in}{0.405564in}}%
\pgfpathlineto{\pgfqpoint{1.144529in}{0.396722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{0.887702in}{0.399290in}}%
\pgfpathlineto{\pgfqpoint{0.901283in}{0.395016in}}%
\pgfpathlineto{\pgfqpoint{0.909612in}{0.402366in}}%
\pgfpathlineto{\pgfqpoint{0.895941in}{0.410406in}}%
\pgfpathlineto{\pgfqpoint{0.887702in}{0.399290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.016088in}{0.399952in}}%
\pgfpathlineto{\pgfqpoint{1.029781in}{0.394458in}}%
\pgfpathlineto{\pgfqpoint{1.037960in}{0.401226in}}%
\pgfpathlineto{\pgfqpoint{1.024257in}{0.408217in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{0.399952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.622688in}{0.399099in}}%
\pgfpathlineto{\pgfqpoint{1.636722in}{0.392901in}}%
\pgfpathlineto{\pgfqpoint{1.644109in}{0.399437in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.408147in}}%
\pgfpathlineto{\pgfqpoint{1.622688in}{0.399099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{0.595329in}{0.404341in}}%
\pgfpathlineto{\pgfqpoint{0.608819in}{0.397809in}}%
\pgfpathlineto{\pgfqpoint{0.617334in}{0.408569in}}%
\pgfpathlineto{\pgfqpoint{0.603729in}{0.417461in}}%
\pgfpathlineto{\pgfqpoint{0.595329in}{0.404341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{0.759327in}{0.399212in}}%
\pgfpathlineto{\pgfqpoint{0.772795in}{0.395476in}}%
\pgfpathlineto{\pgfqpoint{0.781146in}{0.406573in}}%
\pgfpathlineto{\pgfqpoint{0.767653in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{0.759327in}{0.399212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc136}%
\pgfsetstrokecolor{jkonpnc136}%
\pgfpathmoveto{\pgfqpoint{0.559725in}{0.408601in}}%
\pgfpathlineto{\pgfqpoint{0.573307in}{0.400091in}}%
\pgfpathlineto{\pgfqpoint{0.581681in}{0.414051in}}%
\pgfpathlineto{\pgfqpoint{0.568230in}{0.420297in}}%
\pgfpathlineto{\pgfqpoint{0.559725in}{0.408601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{0.923258in}{0.395776in}}%
\pgfpathlineto{\pgfqpoint{0.936837in}{0.392635in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{0.399759in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.409002in}}%
\pgfpathlineto{\pgfqpoint{0.923258in}{0.395776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.658241in}{0.395676in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{0.388493in}}%
\pgfpathlineto{\pgfqpoint{1.679747in}{0.398689in}}%
\pgfpathlineto{\pgfqpoint{1.665771in}{0.406476in}}%
\pgfpathlineto{\pgfqpoint{1.658241in}{0.395676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{0.794783in}{0.398507in}}%
\pgfpathlineto{\pgfqpoint{0.808388in}{0.391657in}}%
\pgfpathlineto{\pgfqpoint{0.816682in}{0.403467in}}%
\pgfpathlineto{\pgfqpoint{0.803141in}{0.408673in}}%
\pgfpathlineto{\pgfqpoint{0.794783in}{0.398507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.308492in}{0.393722in}}%
\pgfpathlineto{\pgfqpoint{1.322394in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{1.330193in}{0.397741in}}%
\pgfpathlineto{\pgfqpoint{1.316368in}{0.406480in}}%
\pgfpathlineto{\pgfqpoint{1.308492in}{0.393722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.180071in}{0.397541in}}%
\pgfpathlineto{\pgfqpoint{1.193865in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.188050in}{0.405997in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{0.397541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.436991in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{0.389798in}}%
\pgfpathlineto{\pgfqpoint{1.458575in}{0.397857in}}%
\pgfpathlineto{\pgfqpoint{1.444631in}{0.403040in}}%
\pgfpathlineto{\pgfqpoint{1.436991in}{0.396789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{0.630746in}{0.403716in}}%
\pgfpathlineto{\pgfqpoint{0.644209in}{0.398158in}}%
\pgfpathlineto{\pgfqpoint{0.652837in}{0.405948in}}%
\pgfpathlineto{\pgfqpoint{0.639227in}{0.414707in}}%
\pgfpathlineto{\pgfqpoint{0.630746in}{0.403716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{0.958765in}{0.394496in}}%
\pgfpathlineto{\pgfqpoint{0.972387in}{0.390836in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{0.398786in}}%
\pgfpathlineto{\pgfqpoint{0.966936in}{0.405930in}}%
\pgfpathlineto{\pgfqpoint{0.958765in}{0.394496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{0.830330in}{0.395471in}}%
\pgfpathlineto{\pgfqpoint{0.843816in}{0.392996in}}%
\pgfpathlineto{\pgfqpoint{0.852230in}{0.400011in}}%
\pgfpathlineto{\pgfqpoint{0.838639in}{0.406100in}}%
\pgfpathlineto{\pgfqpoint{0.830330in}{0.395471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.565397in}{0.394173in}}%
\pgfpathlineto{\pgfqpoint{1.579382in}{0.387418in}}%
\pgfpathlineto{\pgfqpoint{1.587034in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{1.573038in}{0.405720in}}%
\pgfpathlineto{\pgfqpoint{1.565397in}{0.394173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.087177in}{0.395665in}}%
\pgfpathlineto{\pgfqpoint{1.100923in}{0.389397in}}%
\pgfpathlineto{\pgfqpoint{1.108995in}{0.398190in}}%
\pgfpathlineto{\pgfqpoint{1.095251in}{0.405489in}}%
\pgfpathlineto{\pgfqpoint{1.087177in}{0.395665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.344069in}{0.392266in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{0.388848in}}%
\pgfpathlineto{\pgfqpoint{1.365754in}{0.396059in}}%
\pgfpathlineto{\pgfqpoint{1.351915in}{0.404832in}}%
\pgfpathlineto{\pgfqpoint{1.344069in}{0.392266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.215631in}{0.393345in}}%
\pgfpathlineto{\pgfqpoint{1.229453in}{0.390629in}}%
\pgfpathlineto{\pgfqpoint{1.237385in}{0.399745in}}%
\pgfpathlineto{\pgfqpoint{1.223571in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{1.215631in}{0.393345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{0.666327in}{0.399940in}}%
\pgfpathlineto{\pgfqpoint{0.679756in}{0.395579in}}%
\pgfpathlineto{\pgfqpoint{0.688175in}{0.407096in}}%
\pgfpathlineto{\pgfqpoint{0.674665in}{0.413306in}}%
\pgfpathlineto{\pgfqpoint{0.666327in}{0.399940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{0.994260in}{0.394633in}}%
\pgfpathlineto{\pgfqpoint{1.007968in}{0.387719in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{0.399952in}}%
\pgfpathlineto{\pgfqpoint{1.002465in}{0.402387in}}%
\pgfpathlineto{\pgfqpoint{0.994260in}{0.394633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.472599in}{0.395271in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{0.388742in}}%
\pgfpathlineto{\pgfqpoint{1.494237in}{0.399235in}}%
\pgfpathlineto{\pgfqpoint{1.480184in}{0.401145in}}%
\pgfpathlineto{\pgfqpoint{1.472599in}{0.395271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{0.737356in}{0.395448in}}%
\pgfpathlineto{\pgfqpoint{0.750910in}{0.389253in}}%
\pgfpathlineto{\pgfqpoint{0.759327in}{0.399212in}}%
\pgfpathlineto{\pgfqpoint{0.745653in}{0.408621in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{0.395448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{0.865765in}{0.396326in}}%
\pgfpathlineto{\pgfqpoint{0.879456in}{0.387833in}}%
\pgfpathlineto{\pgfqpoint{0.887702in}{0.399290in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{0.405711in}}%
\pgfpathlineto{\pgfqpoint{0.865765in}{0.396326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.379653in}{0.390605in}}%
\pgfpathlineto{\pgfqpoint{1.393577in}{0.385599in}}%
\pgfpathlineto{\pgfqpoint{1.401364in}{0.396613in}}%
\pgfpathlineto{\pgfqpoint{1.387459in}{0.402302in}}%
\pgfpathlineto{\pgfqpoint{1.379653in}{0.390605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc202}%
\pgfsetstrokecolor{jkonpnc202}%
\pgfpathmoveto{\pgfqpoint{1.508160in}{0.391600in}}%
\pgfpathlineto{\pgfqpoint{1.522120in}{0.384808in}}%
\pgfpathlineto{\pgfqpoint{1.529742in}{0.394207in}}%
\pgfpathlineto{\pgfqpoint{1.515811in}{0.401630in}}%
\pgfpathlineto{\pgfqpoint{1.508160in}{0.391600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.601000in}{0.392102in}}%
\pgfpathlineto{\pgfqpoint{1.615085in}{0.387566in}}%
\pgfpathlineto{\pgfqpoint{1.622688in}{0.399099in}}%
\pgfpathlineto{\pgfqpoint{1.608631in}{0.404185in}}%
\pgfpathlineto{\pgfqpoint{1.601000in}{0.392102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{0.701816in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.715236in}{0.394693in}}%
\pgfpathlineto{\pgfqpoint{0.723679in}{0.404923in}}%
\pgfpathlineto{\pgfqpoint{0.710179in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{0.701816in}{0.398211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.122724in}{0.394860in}}%
\pgfpathlineto{\pgfqpoint{1.136486in}{0.389536in}}%
\pgfpathlineto{\pgfqpoint{1.144529in}{0.396722in}}%
\pgfpathlineto{\pgfqpoint{1.130770in}{0.403513in}}%
\pgfpathlineto{\pgfqpoint{1.122724in}{0.394860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.251211in}{0.394729in}}%
\pgfpathlineto{\pgfqpoint{1.265050in}{0.388682in}}%
\pgfpathlineto{\pgfqpoint{1.272927in}{0.395021in}}%
\pgfpathlineto{\pgfqpoint{1.259114in}{0.403443in}}%
\pgfpathlineto{\pgfqpoint{1.251211in}{0.394729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.636722in}{0.392901in}}%
\pgfpathlineto{\pgfqpoint{1.650693in}{0.384733in}}%
\pgfpathlineto{\pgfqpoint{1.658241in}{0.395676in}}%
\pgfpathlineto{\pgfqpoint{1.644109in}{0.399437in}}%
\pgfpathlineto{\pgfqpoint{1.636722in}{0.392901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc149}%
\pgfsetstrokecolor{jkonpnc149}%
\pgfpathmoveto{\pgfqpoint{0.608819in}{0.397809in}}%
\pgfpathlineto{\pgfqpoint{0.622301in}{0.391695in}}%
\pgfpathlineto{\pgfqpoint{0.630746in}{0.403716in}}%
\pgfpathlineto{\pgfqpoint{0.617334in}{0.408569in}}%
\pgfpathlineto{\pgfqpoint{0.608819in}{0.397809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc142}%
\pgfsetstrokecolor{jkonpnc142}%
\pgfpathmoveto{\pgfqpoint{0.573307in}{0.400091in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{0.397411in}}%
\pgfpathlineto{\pgfqpoint{0.595329in}{0.404341in}}%
\pgfpathlineto{\pgfqpoint{0.581681in}{0.414051in}}%
\pgfpathlineto{\pgfqpoint{0.573307in}{0.400091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{0.901283in}{0.395016in}}%
\pgfpathlineto{\pgfqpoint{0.914911in}{0.389626in}}%
\pgfpathlineto{\pgfqpoint{0.923258in}{0.395776in}}%
\pgfpathlineto{\pgfqpoint{0.909612in}{0.402366in}}%
\pgfpathlineto{\pgfqpoint{0.901283in}{0.395016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.029781in}{0.394458in}}%
\pgfpathlineto{\pgfqpoint{1.043498in}{0.388403in}}%
\pgfpathlineto{\pgfqpoint{1.051662in}{0.395281in}}%
\pgfpathlineto{\pgfqpoint{1.037960in}{0.401226in}}%
\pgfpathlineto{\pgfqpoint{1.029781in}{0.394458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.286797in}{0.392886in}}%
\pgfpathlineto{\pgfqpoint{1.300663in}{0.387505in}}%
\pgfpathlineto{\pgfqpoint{1.308492in}{0.393722in}}%
\pgfpathlineto{\pgfqpoint{1.294640in}{0.399119in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{0.392886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.158289in}{0.393352in}}%
\pgfpathlineto{\pgfqpoint{1.172084in}{0.384456in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{0.397541in}}%
\pgfpathlineto{\pgfqpoint{1.166294in}{0.402761in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{0.393352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.415272in}{0.390200in}}%
\pgfpathlineto{\pgfqpoint{1.429198in}{0.383944in}}%
\pgfpathlineto{\pgfqpoint{1.436991in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{1.423018in}{0.400289in}}%
\pgfpathlineto{\pgfqpoint{1.415272in}{0.390200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.543749in}{0.388913in}}%
\pgfpathlineto{\pgfqpoint{1.557796in}{0.384308in}}%
\pgfpathlineto{\pgfqpoint{1.565397in}{0.394173in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{0.400296in}}%
\pgfpathlineto{\pgfqpoint{1.543749in}{0.388913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.065377in}{0.389580in}}%
\pgfpathlineto{\pgfqpoint{1.079096in}{0.385028in}}%
\pgfpathlineto{\pgfqpoint{1.087177in}{0.395665in}}%
\pgfpathlineto{\pgfqpoint{1.073481in}{0.398905in}}%
\pgfpathlineto{\pgfqpoint{1.065377in}{0.389580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{0.644209in}{0.398158in}}%
\pgfpathlineto{\pgfqpoint{0.657830in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.666327in}{0.399940in}}%
\pgfpathlineto{\pgfqpoint{0.652837in}{0.405948in}}%
\pgfpathlineto{\pgfqpoint{0.644209in}{0.398158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.193865in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{1.207674in}{0.383681in}}%
\pgfpathlineto{\pgfqpoint{1.215631in}{0.393345in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.193865in}{0.390679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{0.772795in}{0.395476in}}%
\pgfpathlineto{\pgfqpoint{0.786326in}{0.390561in}}%
\pgfpathlineto{\pgfqpoint{0.794783in}{0.398507in}}%
\pgfpathlineto{\pgfqpoint{0.781146in}{0.406573in}}%
\pgfpathlineto{\pgfqpoint{0.772795in}{0.395476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{0.936837in}{0.392635in}}%
\pgfpathlineto{\pgfqpoint{0.950482in}{0.387548in}}%
\pgfpathlineto{\pgfqpoint{0.958765in}{0.394496in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{0.399759in}}%
\pgfpathlineto{\pgfqpoint{0.936837in}{0.392635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{0.808388in}{0.391657in}}%
\pgfpathlineto{\pgfqpoint{0.821860in}{0.389208in}}%
\pgfpathlineto{\pgfqpoint{0.830330in}{0.395471in}}%
\pgfpathlineto{\pgfqpoint{0.816682in}{0.403467in}}%
\pgfpathlineto{\pgfqpoint{0.808388in}{0.391657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.322394in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{1.336264in}{0.384258in}}%
\pgfpathlineto{\pgfqpoint{1.344069in}{0.392266in}}%
\pgfpathlineto{\pgfqpoint{1.330193in}{0.397741in}}%
\pgfpathlineto{\pgfqpoint{1.322394in}{0.391327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.579382in}{0.387418in}}%
\pgfpathlineto{\pgfqpoint{1.593428in}{0.382041in}}%
\pgfpathlineto{\pgfqpoint{1.601000in}{0.392102in}}%
\pgfpathlineto{\pgfqpoint{1.587034in}{0.399545in}}%
\pgfpathlineto{\pgfqpoint{1.579382in}{0.387418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{0.972387in}{0.390836in}}%
\pgfpathlineto{\pgfqpoint{0.986100in}{0.383413in}}%
\pgfpathlineto{\pgfqpoint{0.994260in}{0.394633in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{0.398786in}}%
\pgfpathlineto{\pgfqpoint{0.972387in}{0.390836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.450909in}{0.389798in}}%
\pgfpathlineto{\pgfqpoint{1.464879in}{0.384439in}}%
\pgfpathlineto{\pgfqpoint{1.472599in}{0.395271in}}%
\pgfpathlineto{\pgfqpoint{1.458575in}{0.397857in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{0.389798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.100923in}{0.389397in}}%
\pgfpathlineto{\pgfqpoint{1.114688in}{0.382349in}}%
\pgfpathlineto{\pgfqpoint{1.122724in}{0.394860in}}%
\pgfpathlineto{\pgfqpoint{1.108995in}{0.398190in}}%
\pgfpathlineto{\pgfqpoint{1.100923in}{0.389397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{0.843816in}{0.392996in}}%
\pgfpathlineto{\pgfqpoint{0.857529in}{0.383743in}}%
\pgfpathlineto{\pgfqpoint{0.865765in}{0.396326in}}%
\pgfpathlineto{\pgfqpoint{0.852230in}{0.400011in}}%
\pgfpathlineto{\pgfqpoint{0.843816in}{0.392996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.357990in}{0.388848in}}%
\pgfpathlineto{\pgfqpoint{1.371915in}{0.384236in}}%
\pgfpathlineto{\pgfqpoint{1.379653in}{0.390605in}}%
\pgfpathlineto{\pgfqpoint{1.365754in}{0.396059in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{0.388848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc139}%
\pgfsetstrokecolor{jkonpnc139}%
\pgfpathmoveto{\pgfqpoint{0.679756in}{0.395579in}}%
\pgfpathlineto{\pgfqpoint{0.693218in}{0.390922in}}%
\pgfpathlineto{\pgfqpoint{0.701816in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.688175in}{0.407096in}}%
\pgfpathlineto{\pgfqpoint{0.679756in}{0.395579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.229453in}{0.390629in}}%
\pgfpathlineto{\pgfqpoint{1.243276in}{0.382014in}}%
\pgfpathlineto{\pgfqpoint{1.251211in}{0.394729in}}%
\pgfpathlineto{\pgfqpoint{1.237385in}{0.399745in}}%
\pgfpathlineto{\pgfqpoint{1.229453in}{0.390629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{0.715236in}{0.394693in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{0.387198in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{0.395448in}}%
\pgfpathlineto{\pgfqpoint{0.723679in}{0.404923in}}%
\pgfpathlineto{\pgfqpoint{0.715236in}{0.394693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.486548in}{0.388742in}}%
\pgfpathlineto{\pgfqpoint{1.500492in}{0.381468in}}%
\pgfpathlineto{\pgfqpoint{1.508160in}{0.391600in}}%
\pgfpathlineto{\pgfqpoint{1.494237in}{0.399235in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{0.388742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{0.879456in}{0.387833in}}%
\pgfpathlineto{\pgfqpoint{0.893024in}{0.384238in}}%
\pgfpathlineto{\pgfqpoint{0.901283in}{0.395016in}}%
\pgfpathlineto{\pgfqpoint{0.887702in}{0.399290in}}%
\pgfpathlineto{\pgfqpoint{0.879456in}{0.387833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc203}%
\pgfsetstrokecolor{jkonpnc203}%
\pgfpathmoveto{\pgfqpoint{1.522120in}{0.384808in}}%
\pgfpathlineto{\pgfqpoint{1.536178in}{0.380867in}}%
\pgfpathlineto{\pgfqpoint{1.543749in}{0.388913in}}%
\pgfpathlineto{\pgfqpoint{1.529742in}{0.394207in}}%
\pgfpathlineto{\pgfqpoint{1.522120in}{0.384808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.265050in}{0.388682in}}%
\pgfpathlineto{\pgfqpoint{1.278886in}{0.379937in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{0.392886in}}%
\pgfpathlineto{\pgfqpoint{1.272927in}{0.395021in}}%
\pgfpathlineto{\pgfqpoint{1.265050in}{0.388682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{0.750910in}{0.389253in}}%
\pgfpathlineto{\pgfqpoint{0.764327in}{0.387038in}}%
\pgfpathlineto{\pgfqpoint{0.772795in}{0.395476in}}%
\pgfpathlineto{\pgfqpoint{0.759327in}{0.399212in}}%
\pgfpathlineto{\pgfqpoint{0.750910in}{0.389253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.007968in}{0.387719in}}%
\pgfpathlineto{\pgfqpoint{1.021665in}{0.382329in}}%
\pgfpathlineto{\pgfqpoint{1.029781in}{0.394458in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{0.399952in}}%
\pgfpathlineto{\pgfqpoint{1.007968in}{0.387719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.393577in}{0.385599in}}%
\pgfpathlineto{\pgfqpoint{1.407541in}{0.381741in}}%
\pgfpathlineto{\pgfqpoint{1.415272in}{0.390200in}}%
\pgfpathlineto{\pgfqpoint{1.401364in}{0.396613in}}%
\pgfpathlineto{\pgfqpoint{1.393577in}{0.385599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.043498in}{0.388403in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{0.379485in}}%
\pgfpathlineto{\pgfqpoint{1.065377in}{0.389580in}}%
\pgfpathlineto{\pgfqpoint{1.051662in}{0.395281in}}%
\pgfpathlineto{\pgfqpoint{1.043498in}{0.388403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc204}%
\pgfsetstrokecolor{jkonpnc204}%
\pgfpathmoveto{\pgfqpoint{1.650693in}{0.384733in}}%
\pgfpathlineto{\pgfqpoint{1.664790in}{0.379378in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{0.388493in}}%
\pgfpathlineto{\pgfqpoint{1.658241in}{0.395676in}}%
\pgfpathlineto{\pgfqpoint{1.650693in}{0.384733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc131}%
\pgfsetstrokecolor{jkonpnc131}%
\pgfpathmoveto{\pgfqpoint{0.586583in}{0.397411in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.390825in}}%
\pgfpathlineto{\pgfqpoint{0.608819in}{0.397809in}}%
\pgfpathlineto{\pgfqpoint{0.595329in}{0.404341in}}%
\pgfpathlineto{\pgfqpoint{0.586583in}{0.397411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.136486in}{0.389536in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.383301in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{0.393352in}}%
\pgfpathlineto{\pgfqpoint{1.144529in}{0.396722in}}%
\pgfpathlineto{\pgfqpoint{1.136486in}{0.389536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc147}%
\pgfsetstrokecolor{jkonpnc147}%
\pgfpathmoveto{\pgfqpoint{0.622301in}{0.391695in}}%
\pgfpathlineto{\pgfqpoint{0.635812in}{0.385298in}}%
\pgfpathlineto{\pgfqpoint{0.644209in}{0.398158in}}%
\pgfpathlineto{\pgfqpoint{0.630746in}{0.403716in}}%
\pgfpathlineto{\pgfqpoint{0.622301in}{0.391695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.615085in}{0.387566in}}%
\pgfpathlineto{\pgfqpoint{1.629231in}{0.384118in}}%
\pgfpathlineto{\pgfqpoint{1.636722in}{0.392901in}}%
\pgfpathlineto{\pgfqpoint{1.622688in}{0.399099in}}%
\pgfpathlineto{\pgfqpoint{1.615085in}{0.387566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{0.786326in}{0.390561in}}%
\pgfpathlineto{\pgfqpoint{0.800016in}{0.381653in}}%
\pgfpathlineto{\pgfqpoint{0.808388in}{0.391657in}}%
\pgfpathlineto{\pgfqpoint{0.794783in}{0.398507in}}%
\pgfpathlineto{\pgfqpoint{0.786326in}{0.390561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{0.914911in}{0.389626in}}%
\pgfpathlineto{\pgfqpoint{0.928614in}{0.381791in}}%
\pgfpathlineto{\pgfqpoint{0.936837in}{0.392635in}}%
\pgfpathlineto{\pgfqpoint{0.923258in}{0.395776in}}%
\pgfpathlineto{\pgfqpoint{0.914911in}{0.389626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.172084in}{0.384456in}}%
\pgfpathlineto{\pgfqpoint{1.185880in}{0.381653in}}%
\pgfpathlineto{\pgfqpoint{1.193865in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{0.397541in}}%
\pgfpathlineto{\pgfqpoint{1.172084in}{0.384456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{0.657830in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.671350in}{0.383475in}}%
\pgfpathlineto{\pgfqpoint{0.679756in}{0.395579in}}%
\pgfpathlineto{\pgfqpoint{0.666327in}{0.399940in}}%
\pgfpathlineto{\pgfqpoint{0.657830in}{0.389644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.300663in}{0.387505in}}%
\pgfpathlineto{\pgfqpoint{1.314523in}{0.379832in}}%
\pgfpathlineto{\pgfqpoint{1.322394in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{1.308492in}{0.393722in}}%
\pgfpathlineto{\pgfqpoint{1.300663in}{0.387505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.429198in}{0.383944in}}%
\pgfpathlineto{\pgfqpoint{1.443157in}{0.378523in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{0.389798in}}%
\pgfpathlineto{\pgfqpoint{1.436991in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{1.429198in}{0.383944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.079096in}{0.385028in}}%
\pgfpathlineto{\pgfqpoint{1.092857in}{0.377952in}}%
\pgfpathlineto{\pgfqpoint{1.100923in}{0.389397in}}%
\pgfpathlineto{\pgfqpoint{1.087177in}{0.395665in}}%
\pgfpathlineto{\pgfqpoint{1.079096in}{0.385028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.557796in}{0.384308in}}%
\pgfpathlineto{\pgfqpoint{1.571914in}{0.381314in}}%
\pgfpathlineto{\pgfqpoint{1.579382in}{0.387418in}}%
\pgfpathlineto{\pgfqpoint{1.565397in}{0.394173in}}%
\pgfpathlineto{\pgfqpoint{1.557796in}{0.384308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.207674in}{0.383681in}}%
\pgfpathlineto{\pgfqpoint{1.221497in}{0.377776in}}%
\pgfpathlineto{\pgfqpoint{1.229453in}{0.390629in}}%
\pgfpathlineto{\pgfqpoint{1.215631in}{0.393345in}}%
\pgfpathlineto{\pgfqpoint{1.207674in}{0.383681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.336264in}{0.384258in}}%
\pgfpathlineto{\pgfqpoint{1.350145in}{0.377007in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{0.388848in}}%
\pgfpathlineto{\pgfqpoint{1.344069in}{0.392266in}}%
\pgfpathlineto{\pgfqpoint{1.336264in}{0.384258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{0.950482in}{0.387548in}}%
\pgfpathlineto{\pgfqpoint{0.964152in}{0.382052in}}%
\pgfpathlineto{\pgfqpoint{0.972387in}{0.390836in}}%
\pgfpathlineto{\pgfqpoint{0.958765in}{0.394496in}}%
\pgfpathlineto{\pgfqpoint{0.950482in}{0.387548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{0.821860in}{0.389208in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{0.382369in}}%
\pgfpathlineto{\pgfqpoint{0.843816in}{0.392996in}}%
\pgfpathlineto{\pgfqpoint{0.830330in}{0.395471in}}%
\pgfpathlineto{\pgfqpoint{0.821860in}{0.389208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{0.857529in}{0.383743in}}%
\pgfpathlineto{\pgfqpoint{0.871123in}{0.378869in}}%
\pgfpathlineto{\pgfqpoint{0.879456in}{0.387833in}}%
\pgfpathlineto{\pgfqpoint{0.865765in}{0.396326in}}%
\pgfpathlineto{\pgfqpoint{0.857529in}{0.383743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.593428in}{0.382041in}}%
\pgfpathlineto{\pgfqpoint{1.607521in}{0.377457in}}%
\pgfpathlineto{\pgfqpoint{1.615085in}{0.387566in}}%
\pgfpathlineto{\pgfqpoint{1.601000in}{0.392102in}}%
\pgfpathlineto{\pgfqpoint{1.593428in}{0.382041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{0.986100in}{0.383413in}}%
\pgfpathlineto{\pgfqpoint{0.999764in}{0.379446in}}%
\pgfpathlineto{\pgfqpoint{1.007968in}{0.387719in}}%
\pgfpathlineto{\pgfqpoint{0.994260in}{0.394633in}}%
\pgfpathlineto{\pgfqpoint{0.986100in}{0.383413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc148}%
\pgfsetstrokecolor{jkonpnc148}%
\pgfpathmoveto{\pgfqpoint{0.693218in}{0.390922in}}%
\pgfpathlineto{\pgfqpoint{0.706883in}{0.381989in}}%
\pgfpathlineto{\pgfqpoint{0.715236in}{0.394693in}}%
\pgfpathlineto{\pgfqpoint{0.701816in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.693218in}{0.390922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{0.728842in}{0.387198in}}%
\pgfpathlineto{\pgfqpoint{0.742394in}{0.381319in}}%
\pgfpathlineto{\pgfqpoint{0.750910in}{0.389253in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{0.395448in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{0.387198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.464879in}{0.384439in}}%
\pgfpathlineto{\pgfqpoint{1.478834in}{0.377795in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{0.388742in}}%
\pgfpathlineto{\pgfqpoint{1.472599in}{0.395271in}}%
\pgfpathlineto{\pgfqpoint{1.464879in}{0.384439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.243276in}{0.382014in}}%
\pgfpathlineto{\pgfqpoint{1.257122in}{0.376152in}}%
\pgfpathlineto{\pgfqpoint{1.265050in}{0.388682in}}%
\pgfpathlineto{\pgfqpoint{1.251211in}{0.394729in}}%
\pgfpathlineto{\pgfqpoint{1.243276in}{0.382014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.500492in}{0.381468in}}%
\pgfpathlineto{\pgfqpoint{1.514527in}{0.377030in}}%
\pgfpathlineto{\pgfqpoint{1.522120in}{0.384808in}}%
\pgfpathlineto{\pgfqpoint{1.508160in}{0.391600in}}%
\pgfpathlineto{\pgfqpoint{1.500492in}{0.381468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.114688in}{0.382349in}}%
\pgfpathlineto{\pgfqpoint{1.128444in}{0.378968in}}%
\pgfpathlineto{\pgfqpoint{1.136486in}{0.389536in}}%
\pgfpathlineto{\pgfqpoint{1.122724in}{0.394860in}}%
\pgfpathlineto{\pgfqpoint{1.114688in}{0.382349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.371915in}{0.384236in}}%
\pgfpathlineto{\pgfqpoint{1.385847in}{0.378892in}}%
\pgfpathlineto{\pgfqpoint{1.393577in}{0.385599in}}%
\pgfpathlineto{\pgfqpoint{1.379653in}{0.390605in}}%
\pgfpathlineto{\pgfqpoint{1.371915in}{0.384236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.150269in}{0.383301in}}%
\pgfpathlineto{\pgfqpoint{1.164073in}{0.375256in}}%
\pgfpathlineto{\pgfqpoint{1.172084in}{0.384456in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{0.393352in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.383301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc140}%
\pgfsetstrokecolor{jkonpnc140}%
\pgfpathmoveto{\pgfqpoint{0.600088in}{0.390825in}}%
\pgfpathlineto{\pgfqpoint{0.613592in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{0.622301in}{0.391695in}}%
\pgfpathlineto{\pgfqpoint{0.608819in}{0.397809in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{0.390825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.021665in}{0.382329in}}%
\pgfpathlineto{\pgfqpoint{1.035395in}{0.375780in}}%
\pgfpathlineto{\pgfqpoint{1.043498in}{0.388403in}}%
\pgfpathlineto{\pgfqpoint{1.029781in}{0.394458in}}%
\pgfpathlineto{\pgfqpoint{1.021665in}{0.382329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{0.893024in}{0.384238in}}%
\pgfpathlineto{\pgfqpoint{0.906718in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.914911in}{0.389626in}}%
\pgfpathlineto{\pgfqpoint{0.901283in}{0.395016in}}%
\pgfpathlineto{\pgfqpoint{0.893024in}{0.384238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.278886in}{0.379937in}}%
\pgfpathlineto{\pgfqpoint{1.292758in}{0.374654in}}%
\pgfpathlineto{\pgfqpoint{1.300663in}{0.387505in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{0.392886in}}%
\pgfpathlineto{\pgfqpoint{1.278886in}{0.379937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{1.057265in}{0.379485in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{0.374889in}}%
\pgfpathlineto{\pgfqpoint{1.079096in}{0.385028in}}%
\pgfpathlineto{\pgfqpoint{1.065377in}{0.389580in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{0.379485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{1.407541in}{0.381741in}}%
\pgfpathlineto{\pgfqpoint{1.421484in}{0.375773in}}%
\pgfpathlineto{\pgfqpoint{1.429198in}{0.383944in}}%
\pgfpathlineto{\pgfqpoint{1.415272in}{0.390200in}}%
\pgfpathlineto{\pgfqpoint{1.407541in}{0.381741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.536178in}{0.380867in}}%
\pgfpathlineto{\pgfqpoint{1.550197in}{0.374990in}}%
\pgfpathlineto{\pgfqpoint{1.557796in}{0.384308in}}%
\pgfpathlineto{\pgfqpoint{1.543749in}{0.388913in}}%
\pgfpathlineto{\pgfqpoint{1.536178in}{0.380867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{0.635812in}{0.385298in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{0.381109in}}%
\pgfpathlineto{\pgfqpoint{0.657830in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.644209in}{0.398158in}}%
\pgfpathlineto{\pgfqpoint{0.635812in}{0.385298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.629231in}{0.384118in}}%
\pgfpathlineto{\pgfqpoint{1.643308in}{0.378327in}}%
\pgfpathlineto{\pgfqpoint{1.650693in}{0.384733in}}%
\pgfpathlineto{\pgfqpoint{1.636722in}{0.392901in}}%
\pgfpathlineto{\pgfqpoint{1.629231in}{0.384118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.800016in}{0.381653in}}%
\pgfpathlineto{\pgfqpoint{0.813605in}{0.375926in}}%
\pgfpathlineto{\pgfqpoint{0.821860in}{0.389208in}}%
\pgfpathlineto{\pgfqpoint{0.808388in}{0.391657in}}%
\pgfpathlineto{\pgfqpoint{0.800016in}{0.381653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{0.764327in}{0.387038in}}%
\pgfpathlineto{\pgfqpoint{0.777938in}{0.380215in}}%
\pgfpathlineto{\pgfqpoint{0.786326in}{0.390561in}}%
\pgfpathlineto{\pgfqpoint{0.772795in}{0.395476in}}%
\pgfpathlineto{\pgfqpoint{0.764327in}{0.387038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{0.928614in}{0.381791in}}%
\pgfpathlineto{\pgfqpoint{0.942310in}{0.374741in}}%
\pgfpathlineto{\pgfqpoint{0.950482in}{0.387548in}}%
\pgfpathlineto{\pgfqpoint{0.936837in}{0.392635in}}%
\pgfpathlineto{\pgfqpoint{0.928614in}{0.381791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc205}%
\pgfsetstrokecolor{jkonpnc205}%
\pgfpathmoveto{\pgfqpoint{1.092857in}{0.377952in}}%
\pgfpathlineto{\pgfqpoint{1.106618in}{0.372544in}}%
\pgfpathlineto{\pgfqpoint{1.114688in}{0.382349in}}%
\pgfpathlineto{\pgfqpoint{1.100923in}{0.389397in}}%
\pgfpathlineto{\pgfqpoint{1.092857in}{0.377952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.314523in}{0.379832in}}%
\pgfpathlineto{\pgfqpoint{1.328407in}{0.373213in}}%
\pgfpathlineto{\pgfqpoint{1.336264in}{0.384258in}}%
\pgfpathlineto{\pgfqpoint{1.322394in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{1.314523in}{0.379832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.185880in}{0.381653in}}%
\pgfpathlineto{\pgfqpoint{1.199699in}{0.377086in}}%
\pgfpathlineto{\pgfqpoint{1.207674in}{0.383681in}}%
\pgfpathlineto{\pgfqpoint{1.193865in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{1.185880in}{0.381653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.443157in}{0.378523in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{0.373219in}}%
\pgfpathlineto{\pgfqpoint{1.464879in}{0.384439in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{0.389798in}}%
\pgfpathlineto{\pgfqpoint{1.443157in}{0.378523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.571914in}{0.381314in}}%
\pgfpathlineto{\pgfqpoint{1.585871in}{0.372836in}}%
\pgfpathlineto{\pgfqpoint{1.593428in}{0.382041in}}%
\pgfpathlineto{\pgfqpoint{1.579382in}{0.387418in}}%
\pgfpathlineto{\pgfqpoint{1.571914in}{0.381314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc143}%
\pgfsetstrokecolor{jkonpnc143}%
\pgfpathmoveto{\pgfqpoint{0.671350in}{0.383475in}}%
\pgfpathlineto{\pgfqpoint{0.684753in}{0.380205in}}%
\pgfpathlineto{\pgfqpoint{0.693218in}{0.390922in}}%
\pgfpathlineto{\pgfqpoint{0.679756in}{0.395579in}}%
\pgfpathlineto{\pgfqpoint{0.671350in}{0.383475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.835496in}{0.382369in}}%
\pgfpathlineto{\pgfqpoint{0.849184in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{0.857529in}{0.383743in}}%
\pgfpathlineto{\pgfqpoint{0.843816in}{0.392996in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{0.382369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.964152in}{0.382052in}}%
\pgfpathlineto{\pgfqpoint{0.977856in}{0.375679in}}%
\pgfpathlineto{\pgfqpoint{0.986100in}{0.383413in}}%
\pgfpathlineto{\pgfqpoint{0.972387in}{0.390836in}}%
\pgfpathlineto{\pgfqpoint{0.964152in}{0.382052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.221497in}{0.377776in}}%
\pgfpathlineto{\pgfqpoint{1.235345in}{0.374649in}}%
\pgfpathlineto{\pgfqpoint{1.243276in}{0.382014in}}%
\pgfpathlineto{\pgfqpoint{1.229453in}{0.390629in}}%
\pgfpathlineto{\pgfqpoint{1.221497in}{0.377776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.350145in}{0.377007in}}%
\pgfpathlineto{\pgfqpoint{1.364089in}{0.373231in}}%
\pgfpathlineto{\pgfqpoint{1.371915in}{0.384236in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{0.388848in}}%
\pgfpathlineto{\pgfqpoint{1.350145in}{0.377007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{0.871123in}{0.378869in}}%
\pgfpathlineto{\pgfqpoint{0.884732in}{0.374100in}}%
\pgfpathlineto{\pgfqpoint{0.893024in}{0.384238in}}%
\pgfpathlineto{\pgfqpoint{0.879456in}{0.387833in}}%
\pgfpathlineto{\pgfqpoint{0.871123in}{0.378869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{0.706883in}{0.381989in}}%
\pgfpathlineto{\pgfqpoint{0.720345in}{0.378054in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{0.387198in}}%
\pgfpathlineto{\pgfqpoint{0.715236in}{0.394693in}}%
\pgfpathlineto{\pgfqpoint{0.706883in}{0.381989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.478834in}{0.377795in}}%
\pgfpathlineto{\pgfqpoint{1.492854in}{0.373103in}}%
\pgfpathlineto{\pgfqpoint{1.500492in}{0.381468in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{0.388742in}}%
\pgfpathlineto{\pgfqpoint{1.478834in}{0.377795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{0.999764in}{0.379446in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{0.375143in}}%
\pgfpathlineto{\pgfqpoint{1.021665in}{0.382329in}}%
\pgfpathlineto{\pgfqpoint{1.007968in}{0.387719in}}%
\pgfpathlineto{\pgfqpoint{0.999764in}{0.379446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.257122in}{0.376152in}}%
\pgfpathlineto{\pgfqpoint{1.271005in}{0.373751in}}%
\pgfpathlineto{\pgfqpoint{1.278886in}{0.379937in}}%
\pgfpathlineto{\pgfqpoint{1.265050in}{0.388682in}}%
\pgfpathlineto{\pgfqpoint{1.257122in}{0.376152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{0.742394in}{0.381319in}}%
\pgfpathlineto{\pgfqpoint{0.755962in}{0.375445in}}%
\pgfpathlineto{\pgfqpoint{0.764327in}{0.387038in}}%
\pgfpathlineto{\pgfqpoint{0.750910in}{0.389253in}}%
\pgfpathlineto{\pgfqpoint{0.742394in}{0.381319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc161}%
\pgfsetstrokecolor{jkonpnc161}%
\pgfpathmoveto{\pgfqpoint{0.613592in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{0.627260in}{0.375228in}}%
\pgfpathlineto{\pgfqpoint{0.635812in}{0.385298in}}%
\pgfpathlineto{\pgfqpoint{0.622301in}{0.391695in}}%
\pgfpathlineto{\pgfqpoint{0.613592in}{0.384515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{1.514527in}{0.377030in}}%
\pgfpathlineto{\pgfqpoint{1.528501in}{0.369782in}}%
\pgfpathlineto{\pgfqpoint{1.536178in}{0.380867in}}%
\pgfpathlineto{\pgfqpoint{1.522120in}{0.384808in}}%
\pgfpathlineto{\pgfqpoint{1.514527in}{0.377030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.607521in}{0.377457in}}%
\pgfpathlineto{\pgfqpoint{1.621645in}{0.373182in}}%
\pgfpathlineto{\pgfqpoint{1.629231in}{0.384118in}}%
\pgfpathlineto{\pgfqpoint{1.615085in}{0.387566in}}%
\pgfpathlineto{\pgfqpoint{1.607521in}{0.377457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.385847in}{0.378892in}}%
\pgfpathlineto{\pgfqpoint{1.399758in}{0.371316in}}%
\pgfpathlineto{\pgfqpoint{1.407541in}{0.381741in}}%
\pgfpathlineto{\pgfqpoint{1.393577in}{0.385599in}}%
\pgfpathlineto{\pgfqpoint{1.385847in}{0.378892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.035395in}{0.375780in}}%
\pgfpathlineto{\pgfqpoint{1.049096in}{0.372494in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{0.379485in}}%
\pgfpathlineto{\pgfqpoint{1.043498in}{0.388403in}}%
\pgfpathlineto{\pgfqpoint{1.035395in}{0.375780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.128444in}{0.378968in}}%
\pgfpathlineto{\pgfqpoint{1.142227in}{0.374576in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.383301in}}%
\pgfpathlineto{\pgfqpoint{1.136486in}{0.389536in}}%
\pgfpathlineto{\pgfqpoint{1.128444in}{0.378968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{0.906718in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.920335in}{0.372526in}}%
\pgfpathlineto{\pgfqpoint{0.928614in}{0.381791in}}%
\pgfpathlineto{\pgfqpoint{0.914911in}{0.389626in}}%
\pgfpathlineto{\pgfqpoint{0.906718in}{0.376601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.164073in}{0.375256in}}%
\pgfpathlineto{\pgfqpoint{1.177877in}{0.372537in}}%
\pgfpathlineto{\pgfqpoint{1.185880in}{0.381653in}}%
\pgfpathlineto{\pgfqpoint{1.172084in}{0.384456in}}%
\pgfpathlineto{\pgfqpoint{1.164073in}{0.375256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc206}%
\pgfsetstrokecolor{jkonpnc206}%
\pgfpathmoveto{\pgfqpoint{1.421484in}{0.375773in}}%
\pgfpathlineto{\pgfqpoint{1.435418in}{0.368553in}}%
\pgfpathlineto{\pgfqpoint{1.443157in}{0.378523in}}%
\pgfpathlineto{\pgfqpoint{1.429198in}{0.383944in}}%
\pgfpathlineto{\pgfqpoint{1.421484in}{0.375773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{0.777938in}{0.380215in}}%
\pgfpathlineto{\pgfqpoint{0.791579in}{0.372950in}}%
\pgfpathlineto{\pgfqpoint{0.800016in}{0.381653in}}%
\pgfpathlineto{\pgfqpoint{0.786326in}{0.390561in}}%
\pgfpathlineto{\pgfqpoint{0.777938in}{0.380215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc159}%
\pgfsetstrokecolor{jkonpnc159}%
\pgfpathmoveto{\pgfqpoint{0.649229in}{0.381109in}}%
\pgfpathlineto{\pgfqpoint{0.662748in}{0.375187in}}%
\pgfpathlineto{\pgfqpoint{0.671350in}{0.383475in}}%
\pgfpathlineto{\pgfqpoint{0.657830in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{0.381109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.643308in}{0.378327in}}%
\pgfpathlineto{\pgfqpoint{1.657408in}{0.372685in}}%
\pgfpathlineto{\pgfqpoint{1.664790in}{0.379378in}}%
\pgfpathlineto{\pgfqpoint{1.650693in}{0.384733in}}%
\pgfpathlineto{\pgfqpoint{1.643308in}{0.378327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.292758in}{0.374654in}}%
\pgfpathlineto{\pgfqpoint{1.306660in}{0.370591in}}%
\pgfpathlineto{\pgfqpoint{1.314523in}{0.379832in}}%
\pgfpathlineto{\pgfqpoint{1.300663in}{0.387505in}}%
\pgfpathlineto{\pgfqpoint{1.292758in}{0.374654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.070993in}{0.374889in}}%
\pgfpathlineto{\pgfqpoint{1.084745in}{0.369687in}}%
\pgfpathlineto{\pgfqpoint{1.092857in}{0.377952in}}%
\pgfpathlineto{\pgfqpoint{1.079096in}{0.385028in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{0.374889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{0.813605in}{0.375926in}}%
\pgfpathlineto{\pgfqpoint{0.827212in}{0.370134in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{0.382369in}}%
\pgfpathlineto{\pgfqpoint{0.821860in}{0.389208in}}%
\pgfpathlineto{\pgfqpoint{0.813605in}{0.375926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.328407in}{0.373213in}}%
\pgfpathlineto{\pgfqpoint{1.342336in}{0.369002in}}%
\pgfpathlineto{\pgfqpoint{1.350145in}{0.377007in}}%
\pgfpathlineto{\pgfqpoint{1.336264in}{0.384258in}}%
\pgfpathlineto{\pgfqpoint{1.328407in}{0.373213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.199699in}{0.377086in}}%
\pgfpathlineto{\pgfqpoint{1.213535in}{0.369876in}}%
\pgfpathlineto{\pgfqpoint{1.221497in}{0.377776in}}%
\pgfpathlineto{\pgfqpoint{1.207674in}{0.383681in}}%
\pgfpathlineto{\pgfqpoint{1.199699in}{0.377086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.550197in}{0.374990in}}%
\pgfpathlineto{\pgfqpoint{1.564279in}{0.370556in}}%
\pgfpathlineto{\pgfqpoint{1.571914in}{0.381314in}}%
\pgfpathlineto{\pgfqpoint{1.557796in}{0.384308in}}%
\pgfpathlineto{\pgfqpoint{1.550197in}{0.374990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{0.942310in}{0.374741in}}%
\pgfpathlineto{\pgfqpoint{0.955931in}{0.371756in}}%
\pgfpathlineto{\pgfqpoint{0.964152in}{0.382052in}}%
\pgfpathlineto{\pgfqpoint{0.950482in}{0.387548in}}%
\pgfpathlineto{\pgfqpoint{0.942310in}{0.374741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{0.849184in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{0.862740in}{0.370960in}}%
\pgfpathlineto{\pgfqpoint{0.871123in}{0.378869in}}%
\pgfpathlineto{\pgfqpoint{0.857529in}{0.383743in}}%
\pgfpathlineto{\pgfqpoint{0.849184in}{0.374254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.457135in}{0.373219in}}%
\pgfpathlineto{\pgfqpoint{1.471168in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.478834in}{0.377795in}}%
\pgfpathlineto{\pgfqpoint{1.464879in}{0.384439in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{0.373219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc153}%
\pgfsetstrokecolor{jkonpnc153}%
\pgfpathmoveto{\pgfqpoint{0.684753in}{0.380205in}}%
\pgfpathlineto{\pgfqpoint{0.698328in}{0.373531in}}%
\pgfpathlineto{\pgfqpoint{0.706883in}{0.381989in}}%
\pgfpathlineto{\pgfqpoint{0.693218in}{0.390922in}}%
\pgfpathlineto{\pgfqpoint{0.684753in}{0.380205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{0.977856in}{0.375679in}}%
\pgfpathlineto{\pgfqpoint{0.991596in}{0.368138in}}%
\pgfpathlineto{\pgfqpoint{0.999764in}{0.379446in}}%
\pgfpathlineto{\pgfqpoint{0.986100in}{0.383413in}}%
\pgfpathlineto{\pgfqpoint{0.977856in}{0.375679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc190}%
\pgfsetstrokecolor{jkonpnc190}%
\pgfpathmoveto{\pgfqpoint{1.235345in}{0.374649in}}%
\pgfpathlineto{\pgfqpoint{1.249197in}{0.367407in}}%
\pgfpathlineto{\pgfqpoint{1.257122in}{0.376152in}}%
\pgfpathlineto{\pgfqpoint{1.243276in}{0.382014in}}%
\pgfpathlineto{\pgfqpoint{1.235345in}{0.374649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.585871in}{0.372836in}}%
\pgfpathlineto{\pgfqpoint{1.600053in}{0.370512in}}%
\pgfpathlineto{\pgfqpoint{1.607521in}{0.377457in}}%
\pgfpathlineto{\pgfqpoint{1.593428in}{0.382041in}}%
\pgfpathlineto{\pgfqpoint{1.585871in}{0.372836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.106618in}{0.372544in}}%
\pgfpathlineto{\pgfqpoint{1.120371in}{0.370542in}}%
\pgfpathlineto{\pgfqpoint{1.128444in}{0.378968in}}%
\pgfpathlineto{\pgfqpoint{1.114688in}{0.382349in}}%
\pgfpathlineto{\pgfqpoint{1.106618in}{0.372544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{0.720345in}{0.378054in}}%
\pgfpathlineto{\pgfqpoint{0.733999in}{0.369929in}}%
\pgfpathlineto{\pgfqpoint{0.742394in}{0.381319in}}%
\pgfpathlineto{\pgfqpoint{0.728842in}{0.387198in}}%
\pgfpathlineto{\pgfqpoint{0.720345in}{0.378054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{0.884732in}{0.374100in}}%
\pgfpathlineto{\pgfqpoint{0.898402in}{0.367743in}}%
\pgfpathlineto{\pgfqpoint{0.906718in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.893024in}{0.384238in}}%
\pgfpathlineto{\pgfqpoint{0.884732in}{0.374100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.492854in}{0.373103in}}%
\pgfpathlineto{\pgfqpoint{1.506865in}{0.367332in}}%
\pgfpathlineto{\pgfqpoint{1.514527in}{0.377030in}}%
\pgfpathlineto{\pgfqpoint{1.500492in}{0.381468in}}%
\pgfpathlineto{\pgfqpoint{1.492854in}{0.373103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.271005in}{0.373751in}}%
\pgfpathlineto{\pgfqpoint{1.284865in}{0.364921in}}%
\pgfpathlineto{\pgfqpoint{1.292758in}{0.374654in}}%
\pgfpathlineto{\pgfqpoint{1.278886in}{0.379937in}}%
\pgfpathlineto{\pgfqpoint{1.271005in}{0.373751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.013453in}{0.375143in}}%
\pgfpathlineto{\pgfqpoint{1.027182in}{0.369560in}}%
\pgfpathlineto{\pgfqpoint{1.035395in}{0.375780in}}%
\pgfpathlineto{\pgfqpoint{1.021665in}{0.382329in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{0.375143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{0.755962in}{0.375445in}}%
\pgfpathlineto{\pgfqpoint{0.769619in}{0.367603in}}%
\pgfpathlineto{\pgfqpoint{0.777938in}{0.380215in}}%
\pgfpathlineto{\pgfqpoint{0.764327in}{0.387038in}}%
\pgfpathlineto{\pgfqpoint{0.755962in}{0.375445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.364089in}{0.373231in}}%
\pgfpathlineto{\pgfqpoint{1.378054in}{0.369446in}}%
\pgfpathlineto{\pgfqpoint{1.385847in}{0.378892in}}%
\pgfpathlineto{\pgfqpoint{1.371915in}{0.384236in}}%
\pgfpathlineto{\pgfqpoint{1.364089in}{0.373231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{0.627260in}{0.375228in}}%
\pgfpathlineto{\pgfqpoint{0.640600in}{0.372738in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{0.381109in}}%
\pgfpathlineto{\pgfqpoint{0.635812in}{0.385298in}}%
\pgfpathlineto{\pgfqpoint{0.627260in}{0.375228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{0.791579in}{0.372950in}}%
\pgfpathlineto{\pgfqpoint{0.805180in}{0.367160in}}%
\pgfpathlineto{\pgfqpoint{0.813605in}{0.375926in}}%
\pgfpathlineto{\pgfqpoint{0.800016in}{0.381653in}}%
\pgfpathlineto{\pgfqpoint{0.791579in}{0.372950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.142227in}{0.374576in}}%
\pgfpathlineto{\pgfqpoint{1.156036in}{0.368333in}}%
\pgfpathlineto{\pgfqpoint{1.164073in}{0.375256in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{0.383301in}}%
\pgfpathlineto{\pgfqpoint{1.142227in}{0.374576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.049096in}{0.372494in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{0.365134in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{0.374889in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{0.379485in}}%
\pgfpathlineto{\pgfqpoint{1.049096in}{0.372494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{0.920335in}{0.372526in}}%
\pgfpathlineto{\pgfqpoint{0.934011in}{0.366785in}}%
\pgfpathlineto{\pgfqpoint{0.942310in}{0.374741in}}%
\pgfpathlineto{\pgfqpoint{0.928614in}{0.381791in}}%
\pgfpathlineto{\pgfqpoint{0.920335in}{0.372526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.399758in}{0.371316in}}%
\pgfpathlineto{\pgfqpoint{1.413748in}{0.367357in}}%
\pgfpathlineto{\pgfqpoint{1.421484in}{0.375773in}}%
\pgfpathlineto{\pgfqpoint{1.407541in}{0.381741in}}%
\pgfpathlineto{\pgfqpoint{1.399758in}{0.371316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.528501in}{0.369782in}}%
\pgfpathlineto{\pgfqpoint{1.542627in}{0.367174in}}%
\pgfpathlineto{\pgfqpoint{1.550197in}{0.374990in}}%
\pgfpathlineto{\pgfqpoint{1.536178in}{0.380867in}}%
\pgfpathlineto{\pgfqpoint{1.528501in}{0.369782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc207}%
\pgfsetstrokecolor{jkonpnc207}%
\pgfpathmoveto{\pgfqpoint{1.306660in}{0.370591in}}%
\pgfpathlineto{\pgfqpoint{1.320549in}{0.363398in}}%
\pgfpathlineto{\pgfqpoint{1.328407in}{0.373213in}}%
\pgfpathlineto{\pgfqpoint{1.314523in}{0.379832in}}%
\pgfpathlineto{\pgfqpoint{1.306660in}{0.370591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.621645in}{0.373182in}}%
\pgfpathlineto{\pgfqpoint{1.635796in}{0.369101in}}%
\pgfpathlineto{\pgfqpoint{1.643308in}{0.378327in}}%
\pgfpathlineto{\pgfqpoint{1.629231in}{0.384118in}}%
\pgfpathlineto{\pgfqpoint{1.621645in}{0.373182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc208}%
\pgfsetstrokecolor{jkonpnc208}%
\pgfpathmoveto{\pgfqpoint{1.084745in}{0.369687in}}%
\pgfpathlineto{\pgfqpoint{1.098522in}{0.363642in}}%
\pgfpathlineto{\pgfqpoint{1.106618in}{0.372544in}}%
\pgfpathlineto{\pgfqpoint{1.092857in}{0.377952in}}%
\pgfpathlineto{\pgfqpoint{1.084745in}{0.369687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc187}%
\pgfsetstrokecolor{jkonpnc187}%
\pgfpathmoveto{\pgfqpoint{1.435418in}{0.368553in}}%
\pgfpathlineto{\pgfqpoint{1.449470in}{0.366168in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{0.373219in}}%
\pgfpathlineto{\pgfqpoint{1.443157in}{0.378523in}}%
\pgfpathlineto{\pgfqpoint{1.435418in}{0.368553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc160}%
\pgfsetstrokecolor{jkonpnc160}%
\pgfpathmoveto{\pgfqpoint{0.662748in}{0.375187in}}%
\pgfpathlineto{\pgfqpoint{0.676219in}{0.370626in}}%
\pgfpathlineto{\pgfqpoint{0.684753in}{0.380205in}}%
\pgfpathlineto{\pgfqpoint{0.671350in}{0.383475in}}%
\pgfpathlineto{\pgfqpoint{0.662748in}{0.375187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{0.827212in}{0.370134in}}%
\pgfpathlineto{\pgfqpoint{0.840748in}{0.367096in}}%
\pgfpathlineto{\pgfqpoint{0.849184in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{0.382369in}}%
\pgfpathlineto{\pgfqpoint{0.827212in}{0.370134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.177877in}{0.372537in}}%
\pgfpathlineto{\pgfqpoint{1.191707in}{0.365814in}}%
\pgfpathlineto{\pgfqpoint{1.199699in}{0.377086in}}%
\pgfpathlineto{\pgfqpoint{1.185880in}{0.381653in}}%
\pgfpathlineto{\pgfqpoint{1.177877in}{0.372537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.564279in}{0.370556in}}%
\pgfpathlineto{\pgfqpoint{1.578269in}{0.362785in}}%
\pgfpathlineto{\pgfqpoint{1.585871in}{0.372836in}}%
\pgfpathlineto{\pgfqpoint{1.571914in}{0.381314in}}%
\pgfpathlineto{\pgfqpoint{1.564279in}{0.370556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{0.698328in}{0.373531in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.366262in}}%
\pgfpathlineto{\pgfqpoint{0.720345in}{0.378054in}}%
\pgfpathlineto{\pgfqpoint{0.706883in}{0.381989in}}%
\pgfpathlineto{\pgfqpoint{0.698328in}{0.373531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.955931in}{0.371756in}}%
\pgfpathlineto{\pgfqpoint{0.969680in}{0.363625in}}%
\pgfpathlineto{\pgfqpoint{0.977856in}{0.375679in}}%
\pgfpathlineto{\pgfqpoint{0.964152in}{0.382052in}}%
\pgfpathlineto{\pgfqpoint{0.955931in}{0.371756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.342336in}{0.369002in}}%
\pgfpathlineto{\pgfqpoint{1.356289in}{0.365148in}}%
\pgfpathlineto{\pgfqpoint{1.364089in}{0.373231in}}%
\pgfpathlineto{\pgfqpoint{1.350145in}{0.377007in}}%
\pgfpathlineto{\pgfqpoint{1.342336in}{0.369002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.213535in}{0.369876in}}%
\pgfpathlineto{\pgfqpoint{1.227391in}{0.365930in}}%
\pgfpathlineto{\pgfqpoint{1.235345in}{0.374649in}}%
\pgfpathlineto{\pgfqpoint{1.221497in}{0.377776in}}%
\pgfpathlineto{\pgfqpoint{1.213535in}{0.369876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{0.862740in}{0.370960in}}%
\pgfpathlineto{\pgfqpoint{0.876449in}{0.363045in}}%
\pgfpathlineto{\pgfqpoint{0.884732in}{0.374100in}}%
\pgfpathlineto{\pgfqpoint{0.871123in}{0.378869in}}%
\pgfpathlineto{\pgfqpoint{0.862740in}{0.370960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.249197in}{0.367407in}}%
\pgfpathlineto{\pgfqpoint{1.263069in}{0.361208in}}%
\pgfpathlineto{\pgfqpoint{1.271005in}{0.373751in}}%
\pgfpathlineto{\pgfqpoint{1.257122in}{0.376152in}}%
\pgfpathlineto{\pgfqpoint{1.249197in}{0.367407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.471168in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{0.364653in}}%
\pgfpathlineto{\pgfqpoint{1.492854in}{0.373103in}}%
\pgfpathlineto{\pgfqpoint{1.478834in}{0.377795in}}%
\pgfpathlineto{\pgfqpoint{1.471168in}{0.369412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{0.733999in}{0.369929in}}%
\pgfpathlineto{\pgfqpoint{0.747448in}{0.367180in}}%
\pgfpathlineto{\pgfqpoint{0.755962in}{0.375445in}}%
\pgfpathlineto{\pgfqpoint{0.742394in}{0.381319in}}%
\pgfpathlineto{\pgfqpoint{0.733999in}{0.369929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.991596in}{0.368138in}}%
\pgfpathlineto{\pgfqpoint{1.005268in}{0.365203in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{0.375143in}}%
\pgfpathlineto{\pgfqpoint{0.999764in}{0.379446in}}%
\pgfpathlineto{\pgfqpoint{0.991596in}{0.368138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.600053in}{0.370512in}}%
\pgfpathlineto{\pgfqpoint{1.614050in}{0.362377in}}%
\pgfpathlineto{\pgfqpoint{1.621645in}{0.373182in}}%
\pgfpathlineto{\pgfqpoint{1.607521in}{0.377457in}}%
\pgfpathlineto{\pgfqpoint{1.600053in}{0.370512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc190}%
\pgfsetstrokecolor{jkonpnc190}%
\pgfpathmoveto{\pgfqpoint{1.506865in}{0.367332in}}%
\pgfpathlineto{\pgfqpoint{1.520874in}{0.360940in}}%
\pgfpathlineto{\pgfqpoint{1.528501in}{0.369782in}}%
\pgfpathlineto{\pgfqpoint{1.514527in}{0.377030in}}%
\pgfpathlineto{\pgfqpoint{1.506865in}{0.367332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.769619in}{0.367603in}}%
\pgfpathlineto{\pgfqpoint{0.783148in}{0.363562in}}%
\pgfpathlineto{\pgfqpoint{0.791579in}{0.372950in}}%
\pgfpathlineto{\pgfqpoint{0.777938in}{0.380215in}}%
\pgfpathlineto{\pgfqpoint{0.769619in}{0.367603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc208}%
\pgfsetstrokecolor{jkonpnc208}%
\pgfpathmoveto{\pgfqpoint{1.284865in}{0.364921in}}%
\pgfpathlineto{\pgfqpoint{1.298771in}{0.360344in}}%
\pgfpathlineto{\pgfqpoint{1.306660in}{0.370591in}}%
\pgfpathlineto{\pgfqpoint{1.292758in}{0.374654in}}%
\pgfpathlineto{\pgfqpoint{1.284865in}{0.364921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{0.898402in}{0.367743in}}%
\pgfpathlineto{\pgfqpoint{0.912009in}{0.364391in}}%
\pgfpathlineto{\pgfqpoint{0.920335in}{0.372526in}}%
\pgfpathlineto{\pgfqpoint{0.906718in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.898402in}{0.367743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.120371in}{0.370542in}}%
\pgfpathlineto{\pgfqpoint{1.134178in}{0.363758in}}%
\pgfpathlineto{\pgfqpoint{1.142227in}{0.374576in}}%
\pgfpathlineto{\pgfqpoint{1.128444in}{0.378968in}}%
\pgfpathlineto{\pgfqpoint{1.120371in}{0.370542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.378054in}{0.369446in}}%
\pgfpathlineto{\pgfqpoint{1.391970in}{0.361511in}}%
\pgfpathlineto{\pgfqpoint{1.399758in}{0.371316in}}%
\pgfpathlineto{\pgfqpoint{1.385847in}{0.378892in}}%
\pgfpathlineto{\pgfqpoint{1.378054in}{0.369446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.027182in}{0.369560in}}%
\pgfpathlineto{\pgfqpoint{1.040961in}{0.361552in}}%
\pgfpathlineto{\pgfqpoint{1.049096in}{0.372494in}}%
\pgfpathlineto{\pgfqpoint{1.035395in}{0.375780in}}%
\pgfpathlineto{\pgfqpoint{1.027182in}{0.369560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.156036in}{0.368333in}}%
\pgfpathlineto{\pgfqpoint{1.169862in}{0.361424in}}%
\pgfpathlineto{\pgfqpoint{1.177877in}{0.372537in}}%
\pgfpathlineto{\pgfqpoint{1.164073in}{0.375256in}}%
\pgfpathlineto{\pgfqpoint{1.156036in}{0.368333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{0.805180in}{0.367160in}}%
\pgfpathlineto{\pgfqpoint{0.818765in}{0.362338in}}%
\pgfpathlineto{\pgfqpoint{0.827212in}{0.370134in}}%
\pgfpathlineto{\pgfqpoint{0.813605in}{0.375926in}}%
\pgfpathlineto{\pgfqpoint{0.805180in}{0.367160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc152}%
\pgfsetstrokecolor{jkonpnc152}%
\pgfpathmoveto{\pgfqpoint{0.640600in}{0.372738in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.365247in}}%
\pgfpathlineto{\pgfqpoint{0.662748in}{0.375187in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{0.381109in}}%
\pgfpathlineto{\pgfqpoint{0.640600in}{0.372738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc209}%
\pgfsetstrokecolor{jkonpnc209}%
\pgfpathmoveto{\pgfqpoint{1.320549in}{0.363398in}}%
\pgfpathlineto{\pgfqpoint{1.334472in}{0.358023in}}%
\pgfpathlineto{\pgfqpoint{1.342336in}{0.369002in}}%
\pgfpathlineto{\pgfqpoint{1.328407in}{0.373213in}}%
\pgfpathlineto{\pgfqpoint{1.320549in}{0.363398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.635796in}{0.369101in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{0.359880in}}%
\pgfpathlineto{\pgfqpoint{1.657408in}{0.372685in}}%
\pgfpathlineto{\pgfqpoint{1.643308in}{0.378327in}}%
\pgfpathlineto{\pgfqpoint{1.635796in}{0.369101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{0.934011in}{0.366785in}}%
\pgfpathlineto{\pgfqpoint{0.947689in}{0.361649in}}%
\pgfpathlineto{\pgfqpoint{0.955931in}{0.371756in}}%
\pgfpathlineto{\pgfqpoint{0.942310in}{0.374741in}}%
\pgfpathlineto{\pgfqpoint{0.934011in}{0.366785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.413748in}{0.367357in}}%
\pgfpathlineto{\pgfqpoint{1.427745in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.435418in}{0.368553in}}%
\pgfpathlineto{\pgfqpoint{1.421484in}{0.375773in}}%
\pgfpathlineto{\pgfqpoint{1.413748in}{0.367357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.062869in}{0.365134in}}%
\pgfpathlineto{\pgfqpoint{1.076603in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{1.084745in}{0.369687in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{0.374889in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{0.365134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.542627in}{0.367174in}}%
\pgfpathlineto{\pgfqpoint{1.556618in}{0.359447in}}%
\pgfpathlineto{\pgfqpoint{1.564279in}{0.370556in}}%
\pgfpathlineto{\pgfqpoint{1.550197in}{0.374990in}}%
\pgfpathlineto{\pgfqpoint{1.542627in}{0.367174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{0.969680in}{0.363625in}}%
\pgfpathlineto{\pgfqpoint{0.983395in}{0.357766in}}%
\pgfpathlineto{\pgfqpoint{0.991596in}{0.368138in}}%
\pgfpathlineto{\pgfqpoint{0.977856in}{0.375679in}}%
\pgfpathlineto{\pgfqpoint{0.969680in}{0.363625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{0.676219in}{0.370626in}}%
\pgfpathlineto{\pgfqpoint{0.689894in}{0.361936in}}%
\pgfpathlineto{\pgfqpoint{0.698328in}{0.373531in}}%
\pgfpathlineto{\pgfqpoint{0.684753in}{0.380205in}}%
\pgfpathlineto{\pgfqpoint{0.676219in}{0.370626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.191707in}{0.365814in}}%
\pgfpathlineto{\pgfqpoint{1.205552in}{0.359697in}}%
\pgfpathlineto{\pgfqpoint{1.213535in}{0.369876in}}%
\pgfpathlineto{\pgfqpoint{1.199699in}{0.377086in}}%
\pgfpathlineto{\pgfqpoint{1.191707in}{0.365814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.711942in}{0.366262in}}%
\pgfpathlineto{\pgfqpoint{0.725490in}{0.360865in}}%
\pgfpathlineto{\pgfqpoint{0.733999in}{0.369929in}}%
\pgfpathlineto{\pgfqpoint{0.720345in}{0.378054in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.366262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.840748in}{0.367096in}}%
\pgfpathlineto{\pgfqpoint{0.854399in}{0.361004in}}%
\pgfpathlineto{\pgfqpoint{0.862740in}{0.370960in}}%
\pgfpathlineto{\pgfqpoint{0.849184in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{0.840748in}{0.367096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.098522in}{0.363642in}}%
\pgfpathlineto{\pgfqpoint{1.112295in}{0.360159in}}%
\pgfpathlineto{\pgfqpoint{1.120371in}{0.370542in}}%
\pgfpathlineto{\pgfqpoint{1.106618in}{0.372544in}}%
\pgfpathlineto{\pgfqpoint{1.098522in}{0.363642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.449470in}{0.366168in}}%
\pgfpathlineto{\pgfqpoint{1.463488in}{0.361201in}}%
\pgfpathlineto{\pgfqpoint{1.471168in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{0.373219in}}%
\pgfpathlineto{\pgfqpoint{1.449470in}{0.366168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.578269in}{0.362785in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{0.360927in}}%
\pgfpathlineto{\pgfqpoint{1.600053in}{0.370512in}}%
\pgfpathlineto{\pgfqpoint{1.585871in}{0.372836in}}%
\pgfpathlineto{\pgfqpoint{1.578269in}{0.362785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{0.876449in}{0.363045in}}%
\pgfpathlineto{\pgfqpoint{0.890098in}{0.357726in}}%
\pgfpathlineto{\pgfqpoint{0.898402in}{0.367743in}}%
\pgfpathlineto{\pgfqpoint{0.884732in}{0.374100in}}%
\pgfpathlineto{\pgfqpoint{0.876449in}{0.363045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.227391in}{0.365930in}}%
\pgfpathlineto{\pgfqpoint{1.241258in}{0.359293in}}%
\pgfpathlineto{\pgfqpoint{1.249197in}{0.367407in}}%
\pgfpathlineto{\pgfqpoint{1.235345in}{0.374649in}}%
\pgfpathlineto{\pgfqpoint{1.227391in}{0.365930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.485197in}{0.364653in}}%
\pgfpathlineto{\pgfqpoint{1.499179in}{0.357336in}}%
\pgfpathlineto{\pgfqpoint{1.506865in}{0.367332in}}%
\pgfpathlineto{\pgfqpoint{1.492854in}{0.373103in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{0.364653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{0.747448in}{0.367180in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.361262in}}%
\pgfpathlineto{\pgfqpoint{0.769619in}{0.367603in}}%
\pgfpathlineto{\pgfqpoint{0.755962in}{0.375445in}}%
\pgfpathlineto{\pgfqpoint{0.747448in}{0.367180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.263069in}{0.361208in}}%
\pgfpathlineto{\pgfqpoint{1.276974in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.284865in}{0.364921in}}%
\pgfpathlineto{\pgfqpoint{1.271005in}{0.373751in}}%
\pgfpathlineto{\pgfqpoint{1.263069in}{0.361208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.356289in}{0.365148in}}%
\pgfpathlineto{\pgfqpoint{1.370246in}{0.360122in}}%
\pgfpathlineto{\pgfqpoint{1.378054in}{0.369446in}}%
\pgfpathlineto{\pgfqpoint{1.364089in}{0.373231in}}%
\pgfpathlineto{\pgfqpoint{1.356289in}{0.365148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.614050in}{0.362377in}}%
\pgfpathlineto{\pgfqpoint{1.628165in}{0.357118in}}%
\pgfpathlineto{\pgfqpoint{1.635796in}{0.369101in}}%
\pgfpathlineto{\pgfqpoint{1.621645in}{0.373182in}}%
\pgfpathlineto{\pgfqpoint{1.614050in}{0.362377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.005268in}{0.365203in}}%
\pgfpathlineto{\pgfqpoint{1.019050in}{0.356871in}}%
\pgfpathlineto{\pgfqpoint{1.027182in}{0.369560in}}%
\pgfpathlineto{\pgfqpoint{1.013453in}{0.375143in}}%
\pgfpathlineto{\pgfqpoint{1.005268in}{0.365203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.520874in}{0.360940in}}%
\pgfpathlineto{\pgfqpoint{1.534911in}{0.354991in}}%
\pgfpathlineto{\pgfqpoint{1.542627in}{0.367174in}}%
\pgfpathlineto{\pgfqpoint{1.528501in}{0.369782in}}%
\pgfpathlineto{\pgfqpoint{1.520874in}{0.360940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.391970in}{0.361511in}}%
\pgfpathlineto{\pgfqpoint{1.405948in}{0.356377in}}%
\pgfpathlineto{\pgfqpoint{1.413748in}{0.367357in}}%
\pgfpathlineto{\pgfqpoint{1.399758in}{0.371316in}}%
\pgfpathlineto{\pgfqpoint{1.391970in}{0.361511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.134178in}{0.363758in}}%
\pgfpathlineto{\pgfqpoint{1.147989in}{0.358878in}}%
\pgfpathlineto{\pgfqpoint{1.156036in}{0.368333in}}%
\pgfpathlineto{\pgfqpoint{1.142227in}{0.374576in}}%
\pgfpathlineto{\pgfqpoint{1.134178in}{0.363758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{0.783148in}{0.363562in}}%
\pgfpathlineto{\pgfqpoint{0.796688in}{0.359749in}}%
\pgfpathlineto{\pgfqpoint{0.805180in}{0.367160in}}%
\pgfpathlineto{\pgfqpoint{0.791579in}{0.372950in}}%
\pgfpathlineto{\pgfqpoint{0.783148in}{0.363562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.912009in}{0.364391in}}%
\pgfpathlineto{\pgfqpoint{0.925732in}{0.357168in}}%
\pgfpathlineto{\pgfqpoint{0.934011in}{0.366785in}}%
\pgfpathlineto{\pgfqpoint{0.920335in}{0.372526in}}%
\pgfpathlineto{\pgfqpoint{0.912009in}{0.364391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.040961in}{0.361552in}}%
\pgfpathlineto{\pgfqpoint{1.054689in}{0.358360in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{0.365134in}}%
\pgfpathlineto{\pgfqpoint{1.049096in}{0.372494in}}%
\pgfpathlineto{\pgfqpoint{1.040961in}{0.361552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.298771in}{0.360344in}}%
\pgfpathlineto{\pgfqpoint{1.312714in}{0.357470in}}%
\pgfpathlineto{\pgfqpoint{1.320549in}{0.363398in}}%
\pgfpathlineto{\pgfqpoint{1.306660in}{0.370591in}}%
\pgfpathlineto{\pgfqpoint{1.298771in}{0.360344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{0.654204in}{0.365247in}}%
\pgfpathlineto{\pgfqpoint{0.667774in}{0.358751in}}%
\pgfpathlineto{\pgfqpoint{0.676219in}{0.370626in}}%
\pgfpathlineto{\pgfqpoint{0.662748in}{0.375187in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.365247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.169862in}{0.361424in}}%
\pgfpathlineto{\pgfqpoint{1.183696in}{0.357959in}}%
\pgfpathlineto{\pgfqpoint{1.191707in}{0.365814in}}%
\pgfpathlineto{\pgfqpoint{1.177877in}{0.372537in}}%
\pgfpathlineto{\pgfqpoint{1.169862in}{0.361424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{0.689894in}{0.361936in}}%
\pgfpathlineto{\pgfqpoint{0.703397in}{0.357368in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.366262in}}%
\pgfpathlineto{\pgfqpoint{0.698328in}{0.373531in}}%
\pgfpathlineto{\pgfqpoint{0.689894in}{0.361936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.556618in}{0.359447in}}%
\pgfpathlineto{\pgfqpoint{1.570776in}{0.356508in}}%
\pgfpathlineto{\pgfqpoint{1.578269in}{0.362785in}}%
\pgfpathlineto{\pgfqpoint{1.564279in}{0.370556in}}%
\pgfpathlineto{\pgfqpoint{1.556618in}{0.359447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{0.947689in}{0.361649in}}%
\pgfpathlineto{\pgfqpoint{0.961376in}{0.356984in}}%
\pgfpathlineto{\pgfqpoint{0.969680in}{0.363625in}}%
\pgfpathlineto{\pgfqpoint{0.955931in}{0.371756in}}%
\pgfpathlineto{\pgfqpoint{0.947689in}{0.361649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{0.818765in}{0.362338in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{0.840748in}{0.367096in}}%
\pgfpathlineto{\pgfqpoint{0.827212in}{0.370134in}}%
\pgfpathlineto{\pgfqpoint{0.818765in}{0.362338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.076603in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{0.354982in}}%
\pgfpathlineto{\pgfqpoint{1.098522in}{0.363642in}}%
\pgfpathlineto{\pgfqpoint{1.084745in}{0.369687in}}%
\pgfpathlineto{\pgfqpoint{1.076603in}{0.362437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.427745in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.441740in}{0.356970in}}%
\pgfpathlineto{\pgfqpoint{1.449470in}{0.366168in}}%
\pgfpathlineto{\pgfqpoint{1.435418in}{0.368553in}}%
\pgfpathlineto{\pgfqpoint{1.427745in}{0.362677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.205552in}{0.359697in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{0.354635in}}%
\pgfpathlineto{\pgfqpoint{1.227391in}{0.365930in}}%
\pgfpathlineto{\pgfqpoint{1.213535in}{0.369876in}}%
\pgfpathlineto{\pgfqpoint{1.205552in}{0.359697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{0.983395in}{0.357766in}}%
\pgfpathlineto{\pgfqpoint{0.997100in}{0.353390in}}%
\pgfpathlineto{\pgfqpoint{1.005268in}{0.365203in}}%
\pgfpathlineto{\pgfqpoint{0.991596in}{0.368138in}}%
\pgfpathlineto{\pgfqpoint{0.983395in}{0.357766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.334472in}{0.358023in}}%
\pgfpathlineto{\pgfqpoint{1.348452in}{0.355589in}}%
\pgfpathlineto{\pgfqpoint{1.356289in}{0.365148in}}%
\pgfpathlineto{\pgfqpoint{1.342336in}{0.369002in}}%
\pgfpathlineto{\pgfqpoint{1.334472in}{0.358023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{0.725490in}{0.360865in}}%
\pgfpathlineto{\pgfqpoint{0.739011in}{0.356544in}}%
\pgfpathlineto{\pgfqpoint{0.747448in}{0.367180in}}%
\pgfpathlineto{\pgfqpoint{0.733999in}{0.369929in}}%
\pgfpathlineto{\pgfqpoint{0.725490in}{0.360865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.854399in}{0.361004in}}%
\pgfpathlineto{\pgfqpoint{0.868018in}{0.356522in}}%
\pgfpathlineto{\pgfqpoint{0.876449in}{0.363045in}}%
\pgfpathlineto{\pgfqpoint{0.862740in}{0.370960in}}%
\pgfpathlineto{\pgfqpoint{0.854399in}{0.361004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.241258in}{0.359293in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{0.354446in}}%
\pgfpathlineto{\pgfqpoint{1.263069in}{0.361208in}}%
\pgfpathlineto{\pgfqpoint{1.249197in}{0.367407in}}%
\pgfpathlineto{\pgfqpoint{1.241258in}{0.359293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.592476in}{0.360927in}}%
\pgfpathlineto{\pgfqpoint{1.606461in}{0.352135in}}%
\pgfpathlineto{\pgfqpoint{1.614050in}{0.362377in}}%
\pgfpathlineto{\pgfqpoint{1.600053in}{0.370512in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{0.360927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{0.761043in}{0.361262in}}%
\pgfpathlineto{\pgfqpoint{0.774762in}{0.352455in}}%
\pgfpathlineto{\pgfqpoint{0.783148in}{0.363562in}}%
\pgfpathlineto{\pgfqpoint{0.769619in}{0.367603in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.361262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.499179in}{0.357336in}}%
\pgfpathlineto{\pgfqpoint{1.513208in}{0.351299in}}%
\pgfpathlineto{\pgfqpoint{1.520874in}{0.360940in}}%
\pgfpathlineto{\pgfqpoint{1.506865in}{0.367332in}}%
\pgfpathlineto{\pgfqpoint{1.499179in}{0.357336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.463488in}{0.361201in}}%
\pgfpathlineto{\pgfqpoint{1.477510in}{0.355663in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{0.364653in}}%
\pgfpathlineto{\pgfqpoint{1.471168in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.463488in}{0.361201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.019050in}{0.356871in}}%
\pgfpathlineto{\pgfqpoint{1.032801in}{0.351255in}}%
\pgfpathlineto{\pgfqpoint{1.040961in}{0.361552in}}%
\pgfpathlineto{\pgfqpoint{1.027182in}{0.369560in}}%
\pgfpathlineto{\pgfqpoint{1.019050in}{0.356871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.112295in}{0.360159in}}%
\pgfpathlineto{\pgfqpoint{1.126099in}{0.355231in}}%
\pgfpathlineto{\pgfqpoint{1.134178in}{0.363758in}}%
\pgfpathlineto{\pgfqpoint{1.120371in}{0.370542in}}%
\pgfpathlineto{\pgfqpoint{1.112295in}{0.360159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.370246in}{0.360122in}}%
\pgfpathlineto{\pgfqpoint{1.384169in}{0.351867in}}%
\pgfpathlineto{\pgfqpoint{1.391970in}{0.361511in}}%
\pgfpathlineto{\pgfqpoint{1.378054in}{0.369446in}}%
\pgfpathlineto{\pgfqpoint{1.370246in}{0.360122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.890098in}{0.357726in}}%
\pgfpathlineto{\pgfqpoint{0.903701in}{0.354813in}}%
\pgfpathlineto{\pgfqpoint{0.912009in}{0.364391in}}%
\pgfpathlineto{\pgfqpoint{0.898402in}{0.367743in}}%
\pgfpathlineto{\pgfqpoint{0.890098in}{0.357726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.628165in}{0.357118in}}%
\pgfpathlineto{\pgfqpoint{1.642254in}{0.350709in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{0.359880in}}%
\pgfpathlineto{\pgfqpoint{1.635796in}{0.369101in}}%
\pgfpathlineto{\pgfqpoint{1.628165in}{0.357118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.276974in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.290894in}{0.353504in}}%
\pgfpathlineto{\pgfqpoint{1.298771in}{0.360344in}}%
\pgfpathlineto{\pgfqpoint{1.284865in}{0.364921in}}%
\pgfpathlineto{\pgfqpoint{1.276974in}{0.357742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.534911in}{0.354991in}}%
\pgfpathlineto{\pgfqpoint{1.548966in}{0.349080in}}%
\pgfpathlineto{\pgfqpoint{1.556618in}{0.359447in}}%
\pgfpathlineto{\pgfqpoint{1.542627in}{0.367174in}}%
\pgfpathlineto{\pgfqpoint{1.534911in}{0.354991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.147989in}{0.358878in}}%
\pgfpathlineto{\pgfqpoint{1.161823in}{0.353033in}}%
\pgfpathlineto{\pgfqpoint{1.169862in}{0.361424in}}%
\pgfpathlineto{\pgfqpoint{1.156036in}{0.368333in}}%
\pgfpathlineto{\pgfqpoint{1.147989in}{0.358878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.405948in}{0.356377in}}%
\pgfpathlineto{\pgfqpoint{1.419951in}{0.351604in}}%
\pgfpathlineto{\pgfqpoint{1.427745in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.413748in}{0.367357in}}%
\pgfpathlineto{\pgfqpoint{1.405948in}{0.356377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.925732in}{0.357168in}}%
\pgfpathlineto{\pgfqpoint{0.939388in}{0.353376in}}%
\pgfpathlineto{\pgfqpoint{0.947689in}{0.361649in}}%
\pgfpathlineto{\pgfqpoint{0.934011in}{0.366785in}}%
\pgfpathlineto{\pgfqpoint{0.925732in}{0.357168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{0.667774in}{0.358751in}}%
\pgfpathlineto{\pgfqpoint{0.681235in}{0.354921in}}%
\pgfpathlineto{\pgfqpoint{0.689894in}{0.361936in}}%
\pgfpathlineto{\pgfqpoint{0.676219in}{0.370626in}}%
\pgfpathlineto{\pgfqpoint{0.667774in}{0.358751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{0.796688in}{0.359749in}}%
\pgfpathlineto{\pgfqpoint{0.810313in}{0.354060in}}%
\pgfpathlineto{\pgfqpoint{0.818765in}{0.362338in}}%
\pgfpathlineto{\pgfqpoint{0.805180in}{0.367160in}}%
\pgfpathlineto{\pgfqpoint{0.796688in}{0.359749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{0.961376in}{0.356984in}}%
\pgfpathlineto{\pgfqpoint{0.975164in}{0.348113in}}%
\pgfpathlineto{\pgfqpoint{0.983395in}{0.357766in}}%
\pgfpathlineto{\pgfqpoint{0.969680in}{0.363625in}}%
\pgfpathlineto{\pgfqpoint{0.961376in}{0.356984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{0.703397in}{0.357368in}}%
\pgfpathlineto{\pgfqpoint{0.717053in}{0.349669in}}%
\pgfpathlineto{\pgfqpoint{0.725490in}{0.360865in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.366262in}}%
\pgfpathlineto{\pgfqpoint{0.703397in}{0.357368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.183696in}{0.357959in}}%
\pgfpathlineto{\pgfqpoint{1.197553in}{0.350967in}}%
\pgfpathlineto{\pgfqpoint{1.205552in}{0.359697in}}%
\pgfpathlineto{\pgfqpoint{1.191707in}{0.365814in}}%
\pgfpathlineto{\pgfqpoint{1.183696in}{0.357959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.312714in}{0.357470in}}%
\pgfpathlineto{\pgfqpoint{1.326650in}{0.352018in}}%
\pgfpathlineto{\pgfqpoint{1.334472in}{0.358023in}}%
\pgfpathlineto{\pgfqpoint{1.320549in}{0.363398in}}%
\pgfpathlineto{\pgfqpoint{1.312714in}{0.357470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.054689in}{0.358360in}}%
\pgfpathlineto{\pgfqpoint{1.068467in}{0.352855in}}%
\pgfpathlineto{\pgfqpoint{1.076603in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{0.365134in}}%
\pgfpathlineto{\pgfqpoint{1.054689in}{0.358360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.570776in}{0.356508in}}%
\pgfpathlineto{\pgfqpoint{1.584759in}{0.347695in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{0.360927in}}%
\pgfpathlineto{\pgfqpoint{1.578269in}{0.362785in}}%
\pgfpathlineto{\pgfqpoint{1.570776in}{0.356508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.090406in}{0.354982in}}%
\pgfpathlineto{\pgfqpoint{1.104194in}{0.350830in}}%
\pgfpathlineto{\pgfqpoint{1.112295in}{0.360159in}}%
\pgfpathlineto{\pgfqpoint{1.098522in}{0.363642in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{0.354982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.219414in}{0.354635in}}%
\pgfpathlineto{\pgfqpoint{1.233287in}{0.347236in}}%
\pgfpathlineto{\pgfqpoint{1.241258in}{0.359293in}}%
\pgfpathlineto{\pgfqpoint{1.227391in}{0.365930in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{0.354635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{0.832347in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{0.846012in}{0.351914in}}%
\pgfpathlineto{\pgfqpoint{0.854399in}{0.361004in}}%
\pgfpathlineto{\pgfqpoint{0.840748in}{0.367096in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.358143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.441740in}{0.356970in}}%
\pgfpathlineto{\pgfqpoint{1.455743in}{0.350897in}}%
\pgfpathlineto{\pgfqpoint{1.463488in}{0.361201in}}%
\pgfpathlineto{\pgfqpoint{1.449470in}{0.366168in}}%
\pgfpathlineto{\pgfqpoint{1.441740in}{0.356970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{0.868018in}{0.356522in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.350291in}}%
\pgfpathlineto{\pgfqpoint{0.890098in}{0.357726in}}%
\pgfpathlineto{\pgfqpoint{0.876449in}{0.363045in}}%
\pgfpathlineto{\pgfqpoint{0.868018in}{0.356522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.606461in}{0.352135in}}%
\pgfpathlineto{\pgfqpoint{1.620669in}{0.349119in}}%
\pgfpathlineto{\pgfqpoint{1.628165in}{0.357118in}}%
\pgfpathlineto{\pgfqpoint{1.614050in}{0.362377in}}%
\pgfpathlineto{\pgfqpoint{1.606461in}{0.352135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{0.997100in}{0.353390in}}%
\pgfpathlineto{\pgfqpoint{1.010802in}{0.350314in}}%
\pgfpathlineto{\pgfqpoint{1.019050in}{0.356871in}}%
\pgfpathlineto{\pgfqpoint{1.005268in}{0.365203in}}%
\pgfpathlineto{\pgfqpoint{0.997100in}{0.353390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc211}%
\pgfsetstrokecolor{jkonpnc211}%
\pgfpathmoveto{\pgfqpoint{1.384169in}{0.351867in}}%
\pgfpathlineto{\pgfqpoint{1.398136in}{0.345532in}}%
\pgfpathlineto{\pgfqpoint{1.405948in}{0.356377in}}%
\pgfpathlineto{\pgfqpoint{1.391970in}{0.361511in}}%
\pgfpathlineto{\pgfqpoint{1.384169in}{0.351867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.348452in}{0.355589in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.349042in}}%
\pgfpathlineto{\pgfqpoint{1.370246in}{0.360122in}}%
\pgfpathlineto{\pgfqpoint{1.356289in}{0.365148in}}%
\pgfpathlineto{\pgfqpoint{1.348452in}{0.355589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.255147in}{0.354446in}}%
\pgfpathlineto{\pgfqpoint{1.269042in}{0.347277in}}%
\pgfpathlineto{\pgfqpoint{1.276974in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.263069in}{0.361208in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{0.354446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.477510in}{0.355663in}}%
\pgfpathlineto{\pgfqpoint{1.491544in}{0.349936in}}%
\pgfpathlineto{\pgfqpoint{1.499179in}{0.357336in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{0.364653in}}%
\pgfpathlineto{\pgfqpoint{1.477510in}{0.355663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.513208in}{0.351299in}}%
\pgfpathlineto{\pgfqpoint{1.527315in}{0.347381in}}%
\pgfpathlineto{\pgfqpoint{1.534911in}{0.354991in}}%
\pgfpathlineto{\pgfqpoint{1.520874in}{0.360940in}}%
\pgfpathlineto{\pgfqpoint{1.513208in}{0.351299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc155}%
\pgfsetstrokecolor{jkonpnc155}%
\pgfpathmoveto{\pgfqpoint{0.739011in}{0.356544in}}%
\pgfpathlineto{\pgfqpoint{0.752575in}{0.351605in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.361262in}}%
\pgfpathlineto{\pgfqpoint{0.747448in}{0.367180in}}%
\pgfpathlineto{\pgfqpoint{0.739011in}{0.356544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{0.774762in}{0.352455in}}%
\pgfpathlineto{\pgfqpoint{0.788344in}{0.347666in}}%
\pgfpathlineto{\pgfqpoint{0.796688in}{0.359749in}}%
\pgfpathlineto{\pgfqpoint{0.783148in}{0.363562in}}%
\pgfpathlineto{\pgfqpoint{0.774762in}{0.352455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.126099in}{0.355231in}}%
\pgfpathlineto{\pgfqpoint{1.139932in}{0.348181in}}%
\pgfpathlineto{\pgfqpoint{1.147989in}{0.358878in}}%
\pgfpathlineto{\pgfqpoint{1.134178in}{0.363758in}}%
\pgfpathlineto{\pgfqpoint{1.126099in}{0.355231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.032801in}{0.351255in}}%
\pgfpathlineto{\pgfqpoint{1.046530in}{0.348478in}}%
\pgfpathlineto{\pgfqpoint{1.054689in}{0.358360in}}%
\pgfpathlineto{\pgfqpoint{1.040961in}{0.361552in}}%
\pgfpathlineto{\pgfqpoint{1.032801in}{0.351255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{0.903701in}{0.354813in}}%
\pgfpathlineto{\pgfqpoint{0.917409in}{0.348602in}}%
\pgfpathlineto{\pgfqpoint{0.925732in}{0.357168in}}%
\pgfpathlineto{\pgfqpoint{0.912009in}{0.364391in}}%
\pgfpathlineto{\pgfqpoint{0.903701in}{0.354813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.290894in}{0.353504in}}%
\pgfpathlineto{\pgfqpoint{1.304791in}{0.344455in}}%
\pgfpathlineto{\pgfqpoint{1.312714in}{0.357470in}}%
\pgfpathlineto{\pgfqpoint{1.298771in}{0.360344in}}%
\pgfpathlineto{\pgfqpoint{1.290894in}{0.353504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.161823in}{0.353033in}}%
\pgfpathlineto{\pgfqpoint{1.175671in}{0.347394in}}%
\pgfpathlineto{\pgfqpoint{1.183696in}{0.357959in}}%
\pgfpathlineto{\pgfqpoint{1.169862in}{0.361424in}}%
\pgfpathlineto{\pgfqpoint{1.161823in}{0.353033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{0.681235in}{0.354921in}}%
\pgfpathlineto{\pgfqpoint{0.694810in}{0.348991in}}%
\pgfpathlineto{\pgfqpoint{0.703397in}{0.357368in}}%
\pgfpathlineto{\pgfqpoint{0.689894in}{0.361936in}}%
\pgfpathlineto{\pgfqpoint{0.681235in}{0.354921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.548966in}{0.349080in}}%
\pgfpathlineto{\pgfqpoint{1.563158in}{0.346922in}}%
\pgfpathlineto{\pgfqpoint{1.570776in}{0.356508in}}%
\pgfpathlineto{\pgfqpoint{1.556618in}{0.359447in}}%
\pgfpathlineto{\pgfqpoint{1.548966in}{0.349080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.419951in}{0.351604in}}%
\pgfpathlineto{\pgfqpoint{1.433939in}{0.345153in}}%
\pgfpathlineto{\pgfqpoint{1.441740in}{0.356970in}}%
\pgfpathlineto{\pgfqpoint{1.427745in}{0.362677in}}%
\pgfpathlineto{\pgfqpoint{1.419951in}{0.351604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.197553in}{0.350967in}}%
\pgfpathlineto{\pgfqpoint{1.211425in}{0.344959in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{0.354635in}}%
\pgfpathlineto{\pgfqpoint{1.205552in}{0.359697in}}%
\pgfpathlineto{\pgfqpoint{1.197553in}{0.350967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc190}%
\pgfsetstrokecolor{jkonpnc190}%
\pgfpathmoveto{\pgfqpoint{0.975164in}{0.348113in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{0.345919in}}%
\pgfpathlineto{\pgfqpoint{0.997100in}{0.353390in}}%
\pgfpathlineto{\pgfqpoint{0.983395in}{0.357766in}}%
\pgfpathlineto{\pgfqpoint{0.975164in}{0.348113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.068467in}{0.352855in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{0.344719in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{0.354982in}}%
\pgfpathlineto{\pgfqpoint{1.076603in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{1.068467in}{0.352855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc156}%
\pgfsetstrokecolor{jkonpnc156}%
\pgfpathmoveto{\pgfqpoint{0.810313in}{0.354060in}}%
\pgfpathlineto{\pgfqpoint{0.823953in}{0.348400in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{0.818765in}{0.362338in}}%
\pgfpathlineto{\pgfqpoint{0.810313in}{0.354060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{0.939388in}{0.353376in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.347785in}}%
\pgfpathlineto{\pgfqpoint{0.961376in}{0.356984in}}%
\pgfpathlineto{\pgfqpoint{0.947689in}{0.361649in}}%
\pgfpathlineto{\pgfqpoint{0.939388in}{0.353376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.717053in}{0.349669in}}%
\pgfpathlineto{\pgfqpoint{0.730488in}{0.347557in}}%
\pgfpathlineto{\pgfqpoint{0.739011in}{0.356544in}}%
\pgfpathlineto{\pgfqpoint{0.725490in}{0.360865in}}%
\pgfpathlineto{\pgfqpoint{0.717053in}{0.349669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.326650in}{0.352018in}}%
\pgfpathlineto{\pgfqpoint{1.340603in}{0.346403in}}%
\pgfpathlineto{\pgfqpoint{1.348452in}{0.355589in}}%
\pgfpathlineto{\pgfqpoint{1.334472in}{0.358023in}}%
\pgfpathlineto{\pgfqpoint{1.326650in}{0.352018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.584759in}{0.347695in}}%
\pgfpathlineto{\pgfqpoint{1.598969in}{0.345043in}}%
\pgfpathlineto{\pgfqpoint{1.606461in}{0.352135in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{0.360927in}}%
\pgfpathlineto{\pgfqpoint{1.584759in}{0.347695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.455743in}{0.350897in}}%
\pgfpathlineto{\pgfqpoint{1.469727in}{0.343375in}}%
\pgfpathlineto{\pgfqpoint{1.477510in}{0.355663in}}%
\pgfpathlineto{\pgfqpoint{1.463488in}{0.361201in}}%
\pgfpathlineto{\pgfqpoint{1.455743in}{0.350897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{0.846012in}{0.351914in}}%
\pgfpathlineto{\pgfqpoint{0.859659in}{0.346815in}}%
\pgfpathlineto{\pgfqpoint{0.868018in}{0.356522in}}%
\pgfpathlineto{\pgfqpoint{0.854399in}{0.361004in}}%
\pgfpathlineto{\pgfqpoint{0.846012in}{0.351914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.010802in}{0.350314in}}%
\pgfpathlineto{\pgfqpoint{1.024624in}{0.341011in}}%
\pgfpathlineto{\pgfqpoint{1.032801in}{0.351255in}}%
\pgfpathlineto{\pgfqpoint{1.019050in}{0.356871in}}%
\pgfpathlineto{\pgfqpoint{1.010802in}{0.350314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.233287in}{0.347236in}}%
\pgfpathlineto{\pgfqpoint{1.247195in}{0.345264in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{0.354446in}}%
\pgfpathlineto{\pgfqpoint{1.241258in}{0.359293in}}%
\pgfpathlineto{\pgfqpoint{1.233287in}{0.347236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{0.881704in}{0.350291in}}%
\pgfpathlineto{\pgfqpoint{0.895474in}{0.341534in}}%
\pgfpathlineto{\pgfqpoint{0.903701in}{0.354813in}}%
\pgfpathlineto{\pgfqpoint{0.890098in}{0.357726in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.350291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.104194in}{0.350830in}}%
\pgfpathlineto{\pgfqpoint{1.118018in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{1.126099in}{0.355231in}}%
\pgfpathlineto{\pgfqpoint{1.112295in}{0.360159in}}%
\pgfpathlineto{\pgfqpoint{1.104194in}{0.350830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.362397in}{0.349042in}}%
\pgfpathlineto{\pgfqpoint{1.376362in}{0.342828in}}%
\pgfpathlineto{\pgfqpoint{1.384169in}{0.351867in}}%
\pgfpathlineto{\pgfqpoint{1.370246in}{0.360122in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.349042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{0.752575in}{0.351605in}}%
\pgfpathlineto{\pgfqpoint{0.766243in}{0.344422in}}%
\pgfpathlineto{\pgfqpoint{0.774762in}{0.352455in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.361262in}}%
\pgfpathlineto{\pgfqpoint{0.752575in}{0.351605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.620669in}{0.349119in}}%
\pgfpathlineto{\pgfqpoint{1.634729in}{0.341611in}}%
\pgfpathlineto{\pgfqpoint{1.642254in}{0.350709in}}%
\pgfpathlineto{\pgfqpoint{1.628165in}{0.357118in}}%
\pgfpathlineto{\pgfqpoint{1.620669in}{0.349119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.491544in}{0.349936in}}%
\pgfpathlineto{\pgfqpoint{1.505582in}{0.343701in}}%
\pgfpathlineto{\pgfqpoint{1.513208in}{0.351299in}}%
\pgfpathlineto{\pgfqpoint{1.499179in}{0.357336in}}%
\pgfpathlineto{\pgfqpoint{1.491544in}{0.349936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.398136in}{0.345532in}}%
\pgfpathlineto{\pgfqpoint{1.412132in}{0.339933in}}%
\pgfpathlineto{\pgfqpoint{1.419951in}{0.351604in}}%
\pgfpathlineto{\pgfqpoint{1.405948in}{0.356377in}}%
\pgfpathlineto{\pgfqpoint{1.398136in}{0.345532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.139932in}{0.348181in}}%
\pgfpathlineto{\pgfqpoint{1.153780in}{0.340964in}}%
\pgfpathlineto{\pgfqpoint{1.161823in}{0.353033in}}%
\pgfpathlineto{\pgfqpoint{1.147989in}{0.358878in}}%
\pgfpathlineto{\pgfqpoint{1.139932in}{0.348181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.527315in}{0.347381in}}%
\pgfpathlineto{\pgfqpoint{1.541433in}{0.343109in}}%
\pgfpathlineto{\pgfqpoint{1.548966in}{0.349080in}}%
\pgfpathlineto{\pgfqpoint{1.534911in}{0.354991in}}%
\pgfpathlineto{\pgfqpoint{1.527315in}{0.347381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.269042in}{0.347277in}}%
\pgfpathlineto{\pgfqpoint{1.282973in}{0.343410in}}%
\pgfpathlineto{\pgfqpoint{1.290894in}{0.353504in}}%
\pgfpathlineto{\pgfqpoint{1.276974in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.269042in}{0.347277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{0.788344in}{0.347666in}}%
\pgfpathlineto{\pgfqpoint{0.801974in}{0.341985in}}%
\pgfpathlineto{\pgfqpoint{0.810313in}{0.354060in}}%
\pgfpathlineto{\pgfqpoint{0.796688in}{0.359749in}}%
\pgfpathlineto{\pgfqpoint{0.788344in}{0.347666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.917409in}{0.348602in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.341550in}}%
\pgfpathlineto{\pgfqpoint{0.939388in}{0.353376in}}%
\pgfpathlineto{\pgfqpoint{0.925732in}{0.357168in}}%
\pgfpathlineto{\pgfqpoint{0.917409in}{0.348602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.175671in}{0.347394in}}%
\pgfpathlineto{\pgfqpoint{1.189539in}{0.339101in}}%
\pgfpathlineto{\pgfqpoint{1.197553in}{0.350967in}}%
\pgfpathlineto{\pgfqpoint{1.183696in}{0.357959in}}%
\pgfpathlineto{\pgfqpoint{1.175671in}{0.347394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.046530in}{0.348478in}}%
\pgfpathlineto{\pgfqpoint{1.060354in}{0.339927in}}%
\pgfpathlineto{\pgfqpoint{1.068467in}{0.352855in}}%
\pgfpathlineto{\pgfqpoint{1.054689in}{0.358360in}}%
\pgfpathlineto{\pgfqpoint{1.046530in}{0.348478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{0.694810in}{0.348991in}}%
\pgfpathlineto{\pgfqpoint{0.708386in}{0.343386in}}%
\pgfpathlineto{\pgfqpoint{0.717053in}{0.349669in}}%
\pgfpathlineto{\pgfqpoint{0.703397in}{0.357368in}}%
\pgfpathlineto{\pgfqpoint{0.694810in}{0.348991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.433939in}{0.345153in}}%
\pgfpathlineto{\pgfqpoint{1.447946in}{0.338904in}}%
\pgfpathlineto{\pgfqpoint{1.455743in}{0.350897in}}%
\pgfpathlineto{\pgfqpoint{1.441740in}{0.356970in}}%
\pgfpathlineto{\pgfqpoint{1.433939in}{0.345153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.304791in}{0.344455in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{0.341993in}}%
\pgfpathlineto{\pgfqpoint{1.326650in}{0.352018in}}%
\pgfpathlineto{\pgfqpoint{1.312714in}{0.357470in}}%
\pgfpathlineto{\pgfqpoint{1.304791in}{0.344455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{0.823953in}{0.348400in}}%
\pgfpathlineto{\pgfqpoint{0.837714in}{0.339497in}}%
\pgfpathlineto{\pgfqpoint{0.846012in}{0.351914in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{0.823953in}{0.348400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.563158in}{0.346922in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{0.338714in}}%
\pgfpathlineto{\pgfqpoint{1.584759in}{0.347695in}}%
\pgfpathlineto{\pgfqpoint{1.570776in}{0.356508in}}%
\pgfpathlineto{\pgfqpoint{1.563158in}{0.346922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.082288in}{0.344719in}}%
\pgfpathlineto{\pgfqpoint{1.096086in}{0.340272in}}%
\pgfpathlineto{\pgfqpoint{1.104194in}{0.350830in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{0.354982in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{0.344719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.953105in}{0.347785in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.341951in}}%
\pgfpathlineto{\pgfqpoint{0.975164in}{0.348113in}}%
\pgfpathlineto{\pgfqpoint{0.961376in}{0.356984in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.347785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.211425in}{0.344959in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.341356in}}%
\pgfpathlineto{\pgfqpoint{1.233287in}{0.347236in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{0.354635in}}%
\pgfpathlineto{\pgfqpoint{1.211425in}{0.344959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{0.730488in}{0.347557in}}%
\pgfpathlineto{\pgfqpoint{0.744238in}{0.338212in}}%
\pgfpathlineto{\pgfqpoint{0.752575in}{0.351605in}}%
\pgfpathlineto{\pgfqpoint{0.739011in}{0.356544in}}%
\pgfpathlineto{\pgfqpoint{0.730488in}{0.347557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc212}%
\pgfsetstrokecolor{jkonpnc212}%
\pgfpathmoveto{\pgfqpoint{1.376362in}{0.342828in}}%
\pgfpathlineto{\pgfqpoint{1.390334in}{0.336106in}}%
\pgfpathlineto{\pgfqpoint{1.398136in}{0.345532in}}%
\pgfpathlineto{\pgfqpoint{1.384169in}{0.351867in}}%
\pgfpathlineto{\pgfqpoint{1.376362in}{0.342828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.469727in}{0.343375in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{0.337482in}}%
\pgfpathlineto{\pgfqpoint{1.491544in}{0.349936in}}%
\pgfpathlineto{\pgfqpoint{1.477510in}{0.355663in}}%
\pgfpathlineto{\pgfqpoint{1.469727in}{0.343375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.118018in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{1.131865in}{0.336536in}}%
\pgfpathlineto{\pgfqpoint{1.139932in}{0.348181in}}%
\pgfpathlineto{\pgfqpoint{1.126099in}{0.355231in}}%
\pgfpathlineto{\pgfqpoint{1.118018in}{0.344417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.340603in}{0.346403in}}%
\pgfpathlineto{\pgfqpoint{1.354566in}{0.340325in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.349042in}}%
\pgfpathlineto{\pgfqpoint{1.348452in}{0.355589in}}%
\pgfpathlineto{\pgfqpoint{1.340603in}{0.346403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.598969in}{0.345043in}}%
\pgfpathlineto{\pgfqpoint{1.613046in}{0.338099in}}%
\pgfpathlineto{\pgfqpoint{1.620669in}{0.349119in}}%
\pgfpathlineto{\pgfqpoint{1.606461in}{0.352135in}}%
\pgfpathlineto{\pgfqpoint{1.598969in}{0.345043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.988836in}{0.345919in}}%
\pgfpathlineto{\pgfqpoint{1.002609in}{0.339349in}}%
\pgfpathlineto{\pgfqpoint{1.010802in}{0.350314in}}%
\pgfpathlineto{\pgfqpoint{0.997100in}{0.353390in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{0.345919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{0.766243in}{0.344422in}}%
\pgfpathlineto{\pgfqpoint{0.779850in}{0.339193in}}%
\pgfpathlineto{\pgfqpoint{0.788344in}{0.347666in}}%
\pgfpathlineto{\pgfqpoint{0.774762in}{0.352455in}}%
\pgfpathlineto{\pgfqpoint{0.766243in}{0.344422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc163}%
\pgfsetstrokecolor{jkonpnc163}%
\pgfpathmoveto{\pgfqpoint{0.859659in}{0.346815in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{0.340809in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.350291in}}%
\pgfpathlineto{\pgfqpoint{0.868018in}{0.356522in}}%
\pgfpathlineto{\pgfqpoint{0.859659in}{0.346815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{0.895474in}{0.341534in}}%
\pgfpathlineto{\pgfqpoint{0.909143in}{0.337058in}}%
\pgfpathlineto{\pgfqpoint{0.917409in}{0.348602in}}%
\pgfpathlineto{\pgfqpoint{0.903701in}{0.354813in}}%
\pgfpathlineto{\pgfqpoint{0.895474in}{0.341534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.024624in}{0.341011in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{0.338592in}}%
\pgfpathlineto{\pgfqpoint{1.046530in}{0.348478in}}%
\pgfpathlineto{\pgfqpoint{1.032801in}{0.351255in}}%
\pgfpathlineto{\pgfqpoint{1.024624in}{0.341011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.505582in}{0.343701in}}%
\pgfpathlineto{\pgfqpoint{1.519595in}{0.336038in}}%
\pgfpathlineto{\pgfqpoint{1.527315in}{0.347381in}}%
\pgfpathlineto{\pgfqpoint{1.513208in}{0.351299in}}%
\pgfpathlineto{\pgfqpoint{1.505582in}{0.343701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.247195in}{0.345264in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{0.339208in}}%
\pgfpathlineto{\pgfqpoint{1.269042in}{0.347277in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{0.354446in}}%
\pgfpathlineto{\pgfqpoint{1.247195in}{0.345264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.153780in}{0.340964in}}%
\pgfpathlineto{\pgfqpoint{1.167630in}{0.337044in}}%
\pgfpathlineto{\pgfqpoint{1.175671in}{0.347394in}}%
\pgfpathlineto{\pgfqpoint{1.161823in}{0.353033in}}%
\pgfpathlineto{\pgfqpoint{1.153780in}{0.340964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.412132in}{0.339933in}}%
\pgfpathlineto{\pgfqpoint{1.426201in}{0.337130in}}%
\pgfpathlineto{\pgfqpoint{1.433939in}{0.345153in}}%
\pgfpathlineto{\pgfqpoint{1.419951in}{0.351604in}}%
\pgfpathlineto{\pgfqpoint{1.412132in}{0.339933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc213}%
\pgfsetstrokecolor{jkonpnc213}%
\pgfpathmoveto{\pgfqpoint{1.189539in}{0.339101in}}%
\pgfpathlineto{\pgfqpoint{1.203418in}{0.333614in}}%
\pgfpathlineto{\pgfqpoint{1.211425in}{0.344959in}}%
\pgfpathlineto{\pgfqpoint{1.197553in}{0.350967in}}%
\pgfpathlineto{\pgfqpoint{1.189539in}{0.339101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.282973in}{0.343410in}}%
\pgfpathlineto{\pgfqpoint{1.296915in}{0.338260in}}%
\pgfpathlineto{\pgfqpoint{1.304791in}{0.344455in}}%
\pgfpathlineto{\pgfqpoint{1.290894in}{0.353504in}}%
\pgfpathlineto{\pgfqpoint{1.282973in}{0.343410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{0.931152in}{0.341550in}}%
\pgfpathlineto{\pgfqpoint{0.944909in}{0.334426in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.347785in}}%
\pgfpathlineto{\pgfqpoint{0.939388in}{0.353376in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.341550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.541433in}{0.343109in}}%
\pgfpathlineto{\pgfqpoint{1.555438in}{0.334619in}}%
\pgfpathlineto{\pgfqpoint{1.563158in}{0.346922in}}%
\pgfpathlineto{\pgfqpoint{1.548966in}{0.349080in}}%
\pgfpathlineto{\pgfqpoint{1.541433in}{0.343109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.060354in}{0.339927in}}%
\pgfpathlineto{\pgfqpoint{1.074118in}{0.337679in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{0.344719in}}%
\pgfpathlineto{\pgfqpoint{1.068467in}{0.352855in}}%
\pgfpathlineto{\pgfqpoint{1.060354in}{0.339927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{0.801974in}{0.341985in}}%
\pgfpathlineto{\pgfqpoint{0.815542in}{0.338636in}}%
\pgfpathlineto{\pgfqpoint{0.823953in}{0.348400in}}%
\pgfpathlineto{\pgfqpoint{0.810313in}{0.354060in}}%
\pgfpathlineto{\pgfqpoint{0.801974in}{0.341985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{0.708386in}{0.343386in}}%
\pgfpathlineto{\pgfqpoint{0.722111in}{0.334640in}}%
\pgfpathlineto{\pgfqpoint{0.730488in}{0.347557in}}%
\pgfpathlineto{\pgfqpoint{0.717053in}{0.349669in}}%
\pgfpathlineto{\pgfqpoint{0.708386in}{0.343386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc202}%
\pgfsetstrokecolor{jkonpnc202}%
\pgfpathmoveto{\pgfqpoint{1.577174in}{0.338714in}}%
\pgfpathlineto{\pgfqpoint{1.591272in}{0.332561in}}%
\pgfpathlineto{\pgfqpoint{1.598969in}{0.345043in}}%
\pgfpathlineto{\pgfqpoint{1.584759in}{0.347695in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{0.338714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.447946in}{0.338904in}}%
\pgfpathlineto{\pgfqpoint{1.462019in}{0.334836in}}%
\pgfpathlineto{\pgfqpoint{1.469727in}{0.343375in}}%
\pgfpathlineto{\pgfqpoint{1.455743in}{0.350897in}}%
\pgfpathlineto{\pgfqpoint{1.447946in}{0.338904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{0.966843in}{0.341951in}}%
\pgfpathlineto{\pgfqpoint{0.980611in}{0.335376in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{0.345919in}}%
\pgfpathlineto{\pgfqpoint{0.975164in}{0.348113in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.341951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.837714in}{0.339497in}}%
\pgfpathlineto{\pgfqpoint{0.851290in}{0.336848in}}%
\pgfpathlineto{\pgfqpoint{0.859659in}{0.346815in}}%
\pgfpathlineto{\pgfqpoint{0.846012in}{0.351914in}}%
\pgfpathlineto{\pgfqpoint{0.837714in}{0.339497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.318765in}{0.341993in}}%
\pgfpathlineto{\pgfqpoint{1.332704in}{0.334398in}}%
\pgfpathlineto{\pgfqpoint{1.340603in}{0.346403in}}%
\pgfpathlineto{\pgfqpoint{1.326650in}{0.352018in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{0.341993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{0.744238in}{0.338212in}}%
\pgfpathlineto{\pgfqpoint{0.757852in}{0.332552in}}%
\pgfpathlineto{\pgfqpoint{0.766243in}{0.344422in}}%
\pgfpathlineto{\pgfqpoint{0.752575in}{0.351605in}}%
\pgfpathlineto{\pgfqpoint{0.744238in}{0.338212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.225318in}{0.341356in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{0.332078in}}%
\pgfpathlineto{\pgfqpoint{1.247195in}{0.345264in}}%
\pgfpathlineto{\pgfqpoint{1.233287in}{0.347236in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.341356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc214}%
\pgfsetstrokecolor{jkonpnc214}%
\pgfpathmoveto{\pgfqpoint{1.131865in}{0.336536in}}%
\pgfpathlineto{\pgfqpoint{1.145713in}{0.331007in}}%
\pgfpathlineto{\pgfqpoint{1.153780in}{0.340964in}}%
\pgfpathlineto{\pgfqpoint{1.139932in}{0.348181in}}%
\pgfpathlineto{\pgfqpoint{1.131865in}{0.336536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.096086in}{0.340272in}}%
\pgfpathlineto{\pgfqpoint{1.109910in}{0.335063in}}%
\pgfpathlineto{\pgfqpoint{1.118018in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{1.104194in}{0.350830in}}%
\pgfpathlineto{\pgfqpoint{1.096086in}{0.340272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.002609in}{0.339349in}}%
\pgfpathlineto{\pgfqpoint{1.016418in}{0.331485in}}%
\pgfpathlineto{\pgfqpoint{1.024624in}{0.341011in}}%
\pgfpathlineto{\pgfqpoint{1.010802in}{0.350314in}}%
\pgfpathlineto{\pgfqpoint{1.002609in}{0.339349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.354566in}{0.340325in}}%
\pgfpathlineto{\pgfqpoint{1.368544in}{0.334216in}}%
\pgfpathlineto{\pgfqpoint{1.376362in}{0.342828in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.349042in}}%
\pgfpathlineto{\pgfqpoint{1.354566in}{0.340325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{0.873349in}{0.340809in}}%
\pgfpathlineto{\pgfqpoint{0.887048in}{0.335029in}}%
\pgfpathlineto{\pgfqpoint{0.895474in}{0.341534in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.350291in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{0.340809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{1.390334in}{0.336106in}}%
\pgfpathlineto{\pgfqpoint{1.404402in}{0.333947in}}%
\pgfpathlineto{\pgfqpoint{1.412132in}{0.339933in}}%
\pgfpathlineto{\pgfqpoint{1.398136in}{0.345532in}}%
\pgfpathlineto{\pgfqpoint{1.390334in}{0.336106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.613046in}{0.338099in}}%
\pgfpathlineto{\pgfqpoint{1.627231in}{0.333632in}}%
\pgfpathlineto{\pgfqpoint{1.634729in}{0.341611in}}%
\pgfpathlineto{\pgfqpoint{1.620669in}{0.349119in}}%
\pgfpathlineto{\pgfqpoint{1.613046in}{0.338099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.483765in}{0.337482in}}%
\pgfpathlineto{\pgfqpoint{1.497911in}{0.335079in}}%
\pgfpathlineto{\pgfqpoint{1.505582in}{0.343701in}}%
\pgfpathlineto{\pgfqpoint{1.491544in}{0.349936in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{0.337482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{0.779850in}{0.339193in}}%
\pgfpathlineto{\pgfqpoint{0.793530in}{0.332441in}}%
\pgfpathlineto{\pgfqpoint{0.801974in}{0.341985in}}%
\pgfpathlineto{\pgfqpoint{0.788344in}{0.347666in}}%
\pgfpathlineto{\pgfqpoint{0.779850in}{0.339193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.261107in}{0.339208in}}%
\pgfpathlineto{\pgfqpoint{1.275018in}{0.330594in}}%
\pgfpathlineto{\pgfqpoint{1.282973in}{0.343410in}}%
\pgfpathlineto{\pgfqpoint{1.269042in}{0.347277in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{0.339208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{0.909143in}{0.337058in}}%
\pgfpathlineto{\pgfqpoint{0.922828in}{0.332684in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.341550in}}%
\pgfpathlineto{\pgfqpoint{0.917409in}{0.348602in}}%
\pgfpathlineto{\pgfqpoint{0.909143in}{0.337058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.167630in}{0.337044in}}%
\pgfpathlineto{\pgfqpoint{1.181507in}{0.330071in}}%
\pgfpathlineto{\pgfqpoint{1.189539in}{0.339101in}}%
\pgfpathlineto{\pgfqpoint{1.175671in}{0.347394in}}%
\pgfpathlineto{\pgfqpoint{1.167630in}{0.337044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.038354in}{0.338592in}}%
\pgfpathlineto{\pgfqpoint{1.052160in}{0.332299in}}%
\pgfpathlineto{\pgfqpoint{1.060354in}{0.339927in}}%
\pgfpathlineto{\pgfqpoint{1.046530in}{0.348478in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{0.338592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.519595in}{0.336038in}}%
\pgfpathlineto{\pgfqpoint{1.533741in}{0.332465in}}%
\pgfpathlineto{\pgfqpoint{1.541433in}{0.343109in}}%
\pgfpathlineto{\pgfqpoint{1.527315in}{0.347381in}}%
\pgfpathlineto{\pgfqpoint{1.519595in}{0.336038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.296915in}{0.338260in}}%
\pgfpathlineto{\pgfqpoint{1.310838in}{0.329313in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{0.341993in}}%
\pgfpathlineto{\pgfqpoint{1.304791in}{0.344455in}}%
\pgfpathlineto{\pgfqpoint{1.296915in}{0.338260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc198}%
\pgfsetstrokecolor{jkonpnc198}%
\pgfpathmoveto{\pgfqpoint{1.426201in}{0.337130in}}%
\pgfpathlineto{\pgfqpoint{1.440196in}{0.329707in}}%
\pgfpathlineto{\pgfqpoint{1.447946in}{0.338904in}}%
\pgfpathlineto{\pgfqpoint{1.433939in}{0.345153in}}%
\pgfpathlineto{\pgfqpoint{1.426201in}{0.337130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{0.944909in}{0.334426in}}%
\pgfpathlineto{\pgfqpoint{0.958646in}{0.328886in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.341951in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.347785in}}%
\pgfpathlineto{\pgfqpoint{0.944909in}{0.334426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{1.555438in}{0.334619in}}%
\pgfpathlineto{\pgfqpoint{1.569555in}{0.329221in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{0.338714in}}%
\pgfpathlineto{\pgfqpoint{1.563158in}{0.346922in}}%
\pgfpathlineto{\pgfqpoint{1.555438in}{0.334619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.074118in}{0.337679in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{0.328516in}}%
\pgfpathlineto{\pgfqpoint{1.096086in}{0.340272in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{0.344719in}}%
\pgfpathlineto{\pgfqpoint{1.074118in}{0.337679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{0.722111in}{0.334640in}}%
\pgfpathlineto{\pgfqpoint{0.735737in}{0.328508in}}%
\pgfpathlineto{\pgfqpoint{0.744238in}{0.338212in}}%
\pgfpathlineto{\pgfqpoint{0.730488in}{0.347557in}}%
\pgfpathlineto{\pgfqpoint{0.722111in}{0.334640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{0.815542in}{0.338636in}}%
\pgfpathlineto{\pgfqpoint{0.829213in}{0.332808in}}%
\pgfpathlineto{\pgfqpoint{0.837714in}{0.339497in}}%
\pgfpathlineto{\pgfqpoint{0.823953in}{0.348400in}}%
\pgfpathlineto{\pgfqpoint{0.815542in}{0.338636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.203418in}{0.333614in}}%
\pgfpathlineto{\pgfqpoint{1.217318in}{0.330193in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.341356in}}%
\pgfpathlineto{\pgfqpoint{1.211425in}{0.344959in}}%
\pgfpathlineto{\pgfqpoint{1.203418in}{0.333614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.462019in}{0.334836in}}%
\pgfpathlineto{\pgfqpoint{1.476112in}{0.330712in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{0.337482in}}%
\pgfpathlineto{\pgfqpoint{1.469727in}{0.343375in}}%
\pgfpathlineto{\pgfqpoint{1.462019in}{0.334836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.109910in}{0.335063in}}%
\pgfpathlineto{\pgfqpoint{1.123757in}{0.328871in}}%
\pgfpathlineto{\pgfqpoint{1.131865in}{0.336536in}}%
\pgfpathlineto{\pgfqpoint{1.118018in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{1.109910in}{0.335063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{0.980611in}{0.335376in}}%
\pgfpathlineto{\pgfqpoint{0.994404in}{0.328193in}}%
\pgfpathlineto{\pgfqpoint{1.002609in}{0.339349in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{0.345919in}}%
\pgfpathlineto{\pgfqpoint{0.980611in}{0.335376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.332704in}{0.334398in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.331075in}}%
\pgfpathlineto{\pgfqpoint{1.354566in}{0.340325in}}%
\pgfpathlineto{\pgfqpoint{1.340603in}{0.346403in}}%
\pgfpathlineto{\pgfqpoint{1.332704in}{0.334398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{0.757852in}{0.332552in}}%
\pgfpathlineto{\pgfqpoint{0.771445in}{0.327878in}}%
\pgfpathlineto{\pgfqpoint{0.779850in}{0.339193in}}%
\pgfpathlineto{\pgfqpoint{0.766243in}{0.344422in}}%
\pgfpathlineto{\pgfqpoint{0.757852in}{0.332552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{0.851290in}{0.336848in}}%
\pgfpathlineto{\pgfqpoint{0.865030in}{0.329427in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{0.340809in}}%
\pgfpathlineto{\pgfqpoint{0.859659in}{0.346815in}}%
\pgfpathlineto{\pgfqpoint{0.851290in}{0.336848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.591272in}{0.332561in}}%
\pgfpathlineto{\pgfqpoint{1.605532in}{0.330486in}}%
\pgfpathlineto{\pgfqpoint{1.613046in}{0.338099in}}%
\pgfpathlineto{\pgfqpoint{1.598969in}{0.345043in}}%
\pgfpathlineto{\pgfqpoint{1.591272in}{0.332561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.016418in}{0.331485in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{0.327492in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{0.338592in}}%
\pgfpathlineto{\pgfqpoint{1.024624in}{0.341011in}}%
\pgfpathlineto{\pgfqpoint{1.016418in}{0.331485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.239212in}{0.332078in}}%
\pgfpathlineto{\pgfqpoint{1.253143in}{0.328815in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{0.339208in}}%
\pgfpathlineto{\pgfqpoint{1.247195in}{0.345264in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{0.332078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{0.887048in}{0.335029in}}%
\pgfpathlineto{\pgfqpoint{0.900757in}{0.329455in}}%
\pgfpathlineto{\pgfqpoint{0.909143in}{0.337058in}}%
\pgfpathlineto{\pgfqpoint{0.895474in}{0.341534in}}%
\pgfpathlineto{\pgfqpoint{0.887048in}{0.335029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc213}%
\pgfsetstrokecolor{jkonpnc213}%
\pgfpathmoveto{\pgfqpoint{1.145713in}{0.331007in}}%
\pgfpathlineto{\pgfqpoint{1.159571in}{0.327261in}}%
\pgfpathlineto{\pgfqpoint{1.167630in}{0.337044in}}%
\pgfpathlineto{\pgfqpoint{1.153780in}{0.340964in}}%
\pgfpathlineto{\pgfqpoint{1.145713in}{0.331007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.368544in}{0.334216in}}%
\pgfpathlineto{\pgfqpoint{1.382558in}{0.329382in}}%
\pgfpathlineto{\pgfqpoint{1.390334in}{0.336106in}}%
\pgfpathlineto{\pgfqpoint{1.376362in}{0.342828in}}%
\pgfpathlineto{\pgfqpoint{1.368544in}{0.334216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.497911in}{0.335079in}}%
\pgfpathlineto{\pgfqpoint{1.511921in}{0.326813in}}%
\pgfpathlineto{\pgfqpoint{1.519595in}{0.336038in}}%
\pgfpathlineto{\pgfqpoint{1.505582in}{0.343701in}}%
\pgfpathlineto{\pgfqpoint{1.497911in}{0.335079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc215}%
\pgfsetstrokecolor{jkonpnc215}%
\pgfpathmoveto{\pgfqpoint{1.181507in}{0.330071in}}%
\pgfpathlineto{\pgfqpoint{1.195396in}{0.324831in}}%
\pgfpathlineto{\pgfqpoint{1.203418in}{0.333614in}}%
\pgfpathlineto{\pgfqpoint{1.189539in}{0.339101in}}%
\pgfpathlineto{\pgfqpoint{1.181507in}{0.330071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.275018in}{0.330594in}}%
\pgfpathlineto{\pgfqpoint{1.288968in}{0.325784in}}%
\pgfpathlineto{\pgfqpoint{1.296915in}{0.338260in}}%
\pgfpathlineto{\pgfqpoint{1.282973in}{0.343410in}}%
\pgfpathlineto{\pgfqpoint{1.275018in}{0.330594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{0.922828in}{0.332684in}}%
\pgfpathlineto{\pgfqpoint{0.936528in}{0.328506in}}%
\pgfpathlineto{\pgfqpoint{0.944909in}{0.334426in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.341550in}}%
\pgfpathlineto{\pgfqpoint{0.922828in}{0.332684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.793530in}{0.332441in}}%
\pgfpathlineto{\pgfqpoint{0.807122in}{0.328596in}}%
\pgfpathlineto{\pgfqpoint{0.815542in}{0.338636in}}%
\pgfpathlineto{\pgfqpoint{0.801974in}{0.341985in}}%
\pgfpathlineto{\pgfqpoint{0.793530in}{0.332441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.052160in}{0.332299in}}%
\pgfpathlineto{\pgfqpoint{1.065987in}{0.325524in}}%
\pgfpathlineto{\pgfqpoint{1.074118in}{0.337679in}}%
\pgfpathlineto{\pgfqpoint{1.060354in}{0.339927in}}%
\pgfpathlineto{\pgfqpoint{1.052160in}{0.332299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.310838in}{0.329313in}}%
\pgfpathlineto{\pgfqpoint{1.324805in}{0.323580in}}%
\pgfpathlineto{\pgfqpoint{1.332704in}{0.334398in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{0.341993in}}%
\pgfpathlineto{\pgfqpoint{1.310838in}{0.329313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.404402in}{0.333947in}}%
\pgfpathlineto{\pgfqpoint{1.418431in}{0.328366in}}%
\pgfpathlineto{\pgfqpoint{1.426201in}{0.337130in}}%
\pgfpathlineto{\pgfqpoint{1.412132in}{0.339933in}}%
\pgfpathlineto{\pgfqpoint{1.404402in}{0.333947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.533741in}{0.332465in}}%
\pgfpathlineto{\pgfqpoint{1.547816in}{0.325864in}}%
\pgfpathlineto{\pgfqpoint{1.555438in}{0.334619in}}%
\pgfpathlineto{\pgfqpoint{1.541433in}{0.343109in}}%
\pgfpathlineto{\pgfqpoint{1.533741in}{0.332465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc212}%
\pgfsetstrokecolor{jkonpnc212}%
\pgfpathmoveto{\pgfqpoint{1.569555in}{0.329221in}}%
\pgfpathlineto{\pgfqpoint{1.583697in}{0.324042in}}%
\pgfpathlineto{\pgfqpoint{1.591272in}{0.332561in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{0.338714in}}%
\pgfpathlineto{\pgfqpoint{1.569555in}{0.329221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{0.958646in}{0.328886in}}%
\pgfpathlineto{\pgfqpoint{0.972400in}{0.323291in}}%
\pgfpathlineto{\pgfqpoint{0.980611in}{0.335376in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{0.341951in}}%
\pgfpathlineto{\pgfqpoint{0.958646in}{0.328886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc190}%
\pgfsetstrokecolor{jkonpnc190}%
\pgfpathmoveto{\pgfqpoint{1.087974in}{0.328516in}}%
\pgfpathlineto{\pgfqpoint{1.101807in}{0.322988in}}%
\pgfpathlineto{\pgfqpoint{1.109910in}{0.335063in}}%
\pgfpathlineto{\pgfqpoint{1.096086in}{0.340272in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{0.328516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc211}%
\pgfsetstrokecolor{jkonpnc211}%
\pgfpathmoveto{\pgfqpoint{0.735737in}{0.328508in}}%
\pgfpathlineto{\pgfqpoint{0.749260in}{0.325357in}}%
\pgfpathlineto{\pgfqpoint{0.757852in}{0.332552in}}%
\pgfpathlineto{\pgfqpoint{0.744238in}{0.338212in}}%
\pgfpathlineto{\pgfqpoint{0.735737in}{0.328508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.440196in}{0.329707in}}%
\pgfpathlineto{\pgfqpoint{1.454303in}{0.326695in}}%
\pgfpathlineto{\pgfqpoint{1.462019in}{0.334836in}}%
\pgfpathlineto{\pgfqpoint{1.447946in}{0.338904in}}%
\pgfpathlineto{\pgfqpoint{1.440196in}{0.329707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.829213in}{0.332808in}}%
\pgfpathlineto{\pgfqpoint{0.842902in}{0.326903in}}%
\pgfpathlineto{\pgfqpoint{0.851290in}{0.336848in}}%
\pgfpathlineto{\pgfqpoint{0.837714in}{0.339497in}}%
\pgfpathlineto{\pgfqpoint{0.829213in}{0.332808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc207}%
\pgfsetstrokecolor{jkonpnc207}%
\pgfpathmoveto{\pgfqpoint{0.994404in}{0.328193in}}%
\pgfpathlineto{\pgfqpoint{1.008192in}{0.322064in}}%
\pgfpathlineto{\pgfqpoint{1.016418in}{0.331485in}}%
\pgfpathlineto{\pgfqpoint{1.002609in}{0.339349in}}%
\pgfpathlineto{\pgfqpoint{0.994404in}{0.328193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc216}%
\pgfsetstrokecolor{jkonpnc216}%
\pgfpathmoveto{\pgfqpoint{1.123757in}{0.328871in}}%
\pgfpathlineto{\pgfqpoint{1.137626in}{0.321747in}}%
\pgfpathlineto{\pgfqpoint{1.145713in}{0.331007in}}%
\pgfpathlineto{\pgfqpoint{1.131865in}{0.336536in}}%
\pgfpathlineto{\pgfqpoint{1.123757in}{0.328871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.217318in}{0.330193in}}%
\pgfpathlineto{\pgfqpoint{1.231233in}{0.324393in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{0.332078in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.341356in}}%
\pgfpathlineto{\pgfqpoint{1.217318in}{0.330193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{0.865030in}{0.329427in}}%
\pgfpathlineto{\pgfqpoint{0.878729in}{0.323914in}}%
\pgfpathlineto{\pgfqpoint{0.887048in}{0.335029in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{0.340809in}}%
\pgfpathlineto{\pgfqpoint{0.865030in}{0.329427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.253143in}{0.328815in}}%
\pgfpathlineto{\pgfqpoint{1.267070in}{0.320989in}}%
\pgfpathlineto{\pgfqpoint{1.275018in}{0.330594in}}%
\pgfpathlineto{\pgfqpoint{1.261107in}{0.339208in}}%
\pgfpathlineto{\pgfqpoint{1.253143in}{0.328815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{0.771445in}{0.327878in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.321205in}}%
\pgfpathlineto{\pgfqpoint{0.793530in}{0.332441in}}%
\pgfpathlineto{\pgfqpoint{0.779850in}{0.339193in}}%
\pgfpathlineto{\pgfqpoint{0.771445in}{0.327878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.346710in}{0.331075in}}%
\pgfpathlineto{\pgfqpoint{1.360685in}{0.323962in}}%
\pgfpathlineto{\pgfqpoint{1.368544in}{0.334216in}}%
\pgfpathlineto{\pgfqpoint{1.354566in}{0.340325in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.331075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.476112in}{0.330712in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.325203in}}%
\pgfpathlineto{\pgfqpoint{1.497911in}{0.335079in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{0.337482in}}%
\pgfpathlineto{\pgfqpoint{1.476112in}{0.330712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.511921in}{0.326813in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{0.320617in}}%
\pgfpathlineto{\pgfqpoint{1.533741in}{0.332465in}}%
\pgfpathlineto{\pgfqpoint{1.519595in}{0.336038in}}%
\pgfpathlineto{\pgfqpoint{1.511921in}{0.326813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{0.900757in}{0.329455in}}%
\pgfpathlineto{\pgfqpoint{0.914516in}{0.322610in}}%
\pgfpathlineto{\pgfqpoint{0.922828in}{0.332684in}}%
\pgfpathlineto{\pgfqpoint{0.909143in}{0.337058in}}%
\pgfpathlineto{\pgfqpoint{0.900757in}{0.329455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.605532in}{0.330486in}}%
\pgfpathlineto{\pgfqpoint{1.619689in}{0.324930in}}%
\pgfpathlineto{\pgfqpoint{1.627231in}{0.333632in}}%
\pgfpathlineto{\pgfqpoint{1.613046in}{0.338099in}}%
\pgfpathlineto{\pgfqpoint{1.605532in}{0.330486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.382558in}{0.329382in}}%
\pgfpathlineto{\pgfqpoint{1.396573in}{0.323472in}}%
\pgfpathlineto{\pgfqpoint{1.404402in}{0.333947in}}%
\pgfpathlineto{\pgfqpoint{1.390334in}{0.336106in}}%
\pgfpathlineto{\pgfqpoint{1.382558in}{0.329382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.159571in}{0.327261in}}%
\pgfpathlineto{\pgfqpoint{1.173452in}{0.323042in}}%
\pgfpathlineto{\pgfqpoint{1.181507in}{0.330071in}}%
\pgfpathlineto{\pgfqpoint{1.167630in}{0.337044in}}%
\pgfpathlineto{\pgfqpoint{1.159571in}{0.327261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.030180in}{0.327492in}}%
\pgfpathlineto{\pgfqpoint{1.043973in}{0.322694in}}%
\pgfpathlineto{\pgfqpoint{1.052160in}{0.332299in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{0.338592in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{0.327492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc211}%
\pgfsetstrokecolor{jkonpnc211}%
\pgfpathmoveto{\pgfqpoint{1.547816in}{0.325864in}}%
\pgfpathlineto{\pgfqpoint{1.561911in}{0.319422in}}%
\pgfpathlineto{\pgfqpoint{1.569555in}{0.329221in}}%
\pgfpathlineto{\pgfqpoint{1.555438in}{0.334619in}}%
\pgfpathlineto{\pgfqpoint{1.547816in}{0.325864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.288968in}{0.325784in}}%
\pgfpathlineto{\pgfqpoint{1.302958in}{0.323241in}}%
\pgfpathlineto{\pgfqpoint{1.310838in}{0.329313in}}%
\pgfpathlineto{\pgfqpoint{1.296915in}{0.338260in}}%
\pgfpathlineto{\pgfqpoint{1.288968in}{0.325784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc190}%
\pgfsetstrokecolor{jkonpnc190}%
\pgfpathmoveto{\pgfqpoint{1.065987in}{0.325524in}}%
\pgfpathlineto{\pgfqpoint{1.079825in}{0.318969in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{0.328516in}}%
\pgfpathlineto{\pgfqpoint{1.074118in}{0.337679in}}%
\pgfpathlineto{\pgfqpoint{1.065987in}{0.325524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc205}%
\pgfsetstrokecolor{jkonpnc205}%
\pgfpathmoveto{\pgfqpoint{1.195396in}{0.324831in}}%
\pgfpathlineto{\pgfqpoint{1.209303in}{0.318864in}}%
\pgfpathlineto{\pgfqpoint{1.217318in}{0.330193in}}%
\pgfpathlineto{\pgfqpoint{1.203418in}{0.333614in}}%
\pgfpathlineto{\pgfqpoint{1.195396in}{0.324831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{0.936528in}{0.328506in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{0.322936in}}%
\pgfpathlineto{\pgfqpoint{0.958646in}{0.328886in}}%
\pgfpathlineto{\pgfqpoint{0.944909in}{0.334426in}}%
\pgfpathlineto{\pgfqpoint{0.936528in}{0.328506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.418431in}{0.328366in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{0.319135in}}%
\pgfpathlineto{\pgfqpoint{1.440196in}{0.329707in}}%
\pgfpathlineto{\pgfqpoint{1.426201in}{0.337130in}}%
\pgfpathlineto{\pgfqpoint{1.418431in}{0.328366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{0.807122in}{0.328596in}}%
\pgfpathlineto{\pgfqpoint{0.820875in}{0.320582in}}%
\pgfpathlineto{\pgfqpoint{0.829213in}{0.332808in}}%
\pgfpathlineto{\pgfqpoint{0.815542in}{0.338636in}}%
\pgfpathlineto{\pgfqpoint{0.807122in}{0.328596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.324805in}{0.323580in}}%
\pgfpathlineto{\pgfqpoint{1.338794in}{0.318301in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.331075in}}%
\pgfpathlineto{\pgfqpoint{1.332704in}{0.334398in}}%
\pgfpathlineto{\pgfqpoint{1.324805in}{0.323580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{0.972400in}{0.323291in}}%
\pgfpathlineto{\pgfqpoint{0.986133in}{0.319718in}}%
\pgfpathlineto{\pgfqpoint{0.994404in}{0.328193in}}%
\pgfpathlineto{\pgfqpoint{0.980611in}{0.335376in}}%
\pgfpathlineto{\pgfqpoint{0.972400in}{0.323291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{0.842902in}{0.326903in}}%
\pgfpathlineto{\pgfqpoint{0.856681in}{0.318559in}}%
\pgfpathlineto{\pgfqpoint{0.865030in}{0.329427in}}%
\pgfpathlineto{\pgfqpoint{0.851290in}{0.336848in}}%
\pgfpathlineto{\pgfqpoint{0.842902in}{0.326903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc198}%
\pgfsetstrokecolor{jkonpnc198}%
\pgfpathmoveto{\pgfqpoint{1.583697in}{0.324042in}}%
\pgfpathlineto{\pgfqpoint{1.597827in}{0.317974in}}%
\pgfpathlineto{\pgfqpoint{1.605532in}{0.330486in}}%
\pgfpathlineto{\pgfqpoint{1.591272in}{0.332561in}}%
\pgfpathlineto{\pgfqpoint{1.583697in}{0.324042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.454303in}{0.326695in}}%
\pgfpathlineto{\pgfqpoint{1.468290in}{0.317634in}}%
\pgfpathlineto{\pgfqpoint{1.476112in}{0.330712in}}%
\pgfpathlineto{\pgfqpoint{1.462019in}{0.334836in}}%
\pgfpathlineto{\pgfqpoint{1.454303in}{0.326695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.101807in}{0.322988in}}%
\pgfpathlineto{\pgfqpoint{1.115631in}{0.321011in}}%
\pgfpathlineto{\pgfqpoint{1.123757in}{0.328871in}}%
\pgfpathlineto{\pgfqpoint{1.109910in}{0.335063in}}%
\pgfpathlineto{\pgfqpoint{1.101807in}{0.322988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{0.749260in}{0.325357in}}%
\pgfpathlineto{\pgfqpoint{0.762858in}{0.320813in}}%
\pgfpathlineto{\pgfqpoint{0.771445in}{0.327878in}}%
\pgfpathlineto{\pgfqpoint{0.757852in}{0.332552in}}%
\pgfpathlineto{\pgfqpoint{0.749260in}{0.325357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.231233in}{0.324393in}}%
\pgfpathlineto{\pgfqpoint{1.245171in}{0.320392in}}%
\pgfpathlineto{\pgfqpoint{1.253143in}{0.328815in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{0.332078in}}%
\pgfpathlineto{\pgfqpoint{1.231233in}{0.324393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.008192in}{0.322064in}}%
\pgfpathlineto{\pgfqpoint{1.021936in}{0.319733in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{0.327492in}}%
\pgfpathlineto{\pgfqpoint{1.016418in}{0.331485in}}%
\pgfpathlineto{\pgfqpoint{1.008192in}{0.322064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc217}%
\pgfsetstrokecolor{jkonpnc217}%
\pgfpathmoveto{\pgfqpoint{1.267070in}{0.320989in}}%
\pgfpathlineto{\pgfqpoint{1.281032in}{0.316443in}}%
\pgfpathlineto{\pgfqpoint{1.288968in}{0.325784in}}%
\pgfpathlineto{\pgfqpoint{1.275018in}{0.330594in}}%
\pgfpathlineto{\pgfqpoint{1.267070in}{0.320989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.137626in}{0.321747in}}%
\pgfpathlineto{\pgfqpoint{1.151490in}{0.318640in}}%
\pgfpathlineto{\pgfqpoint{1.159571in}{0.327261in}}%
\pgfpathlineto{\pgfqpoint{1.145713in}{0.331007in}}%
\pgfpathlineto{\pgfqpoint{1.137626in}{0.321747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.360685in}{0.323962in}}%
\pgfpathlineto{\pgfqpoint{1.374692in}{0.318101in}}%
\pgfpathlineto{\pgfqpoint{1.382558in}{0.329382in}}%
\pgfpathlineto{\pgfqpoint{1.368544in}{0.334216in}}%
\pgfpathlineto{\pgfqpoint{1.360685in}{0.323962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{0.878729in}{0.323914in}}%
\pgfpathlineto{\pgfqpoint{0.892441in}{0.318519in}}%
\pgfpathlineto{\pgfqpoint{0.900757in}{0.329455in}}%
\pgfpathlineto{\pgfqpoint{0.887048in}{0.335029in}}%
\pgfpathlineto{\pgfqpoint{0.878729in}{0.323914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{0.785129in}{0.321205in}}%
\pgfpathlineto{\pgfqpoint{0.798766in}{0.316260in}}%
\pgfpathlineto{\pgfqpoint{0.807122in}{0.328596in}}%
\pgfpathlineto{\pgfqpoint{0.793530in}{0.332441in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.321205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.490190in}{0.325203in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{0.319843in}}%
\pgfpathlineto{\pgfqpoint{1.511921in}{0.326813in}}%
\pgfpathlineto{\pgfqpoint{1.497911in}{0.335079in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.325203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{0.914516in}{0.322610in}}%
\pgfpathlineto{\pgfqpoint{0.928272in}{0.316422in}}%
\pgfpathlineto{\pgfqpoint{0.936528in}{0.328506in}}%
\pgfpathlineto{\pgfqpoint{0.922828in}{0.332684in}}%
\pgfpathlineto{\pgfqpoint{0.914516in}{0.322610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.173452in}{0.323042in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.315228in}}%
\pgfpathlineto{\pgfqpoint{1.195396in}{0.324831in}}%
\pgfpathlineto{\pgfqpoint{1.181507in}{0.330071in}}%
\pgfpathlineto{\pgfqpoint{1.173452in}{0.323042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{1.302958in}{0.323241in}}%
\pgfpathlineto{\pgfqpoint{1.316909in}{0.314538in}}%
\pgfpathlineto{\pgfqpoint{1.324805in}{0.323580in}}%
\pgfpathlineto{\pgfqpoint{1.310838in}{0.329313in}}%
\pgfpathlineto{\pgfqpoint{1.302958in}{0.323241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.526000in}{0.320617in}}%
\pgfpathlineto{\pgfqpoint{1.540217in}{0.318420in}}%
\pgfpathlineto{\pgfqpoint{1.547816in}{0.325864in}}%
\pgfpathlineto{\pgfqpoint{1.533741in}{0.332465in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{0.320617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.043973in}{0.322694in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.318118in}}%
\pgfpathlineto{\pgfqpoint{1.065987in}{0.325524in}}%
\pgfpathlineto{\pgfqpoint{1.052160in}{0.332299in}}%
\pgfpathlineto{\pgfqpoint{1.043973in}{0.322694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc200}%
\pgfsetstrokecolor{jkonpnc200}%
\pgfpathmoveto{\pgfqpoint{1.079825in}{0.318969in}}%
\pgfpathlineto{\pgfqpoint{1.093641in}{0.316188in}}%
\pgfpathlineto{\pgfqpoint{1.101807in}{0.322988in}}%
\pgfpathlineto{\pgfqpoint{1.087974in}{0.328516in}}%
\pgfpathlineto{\pgfqpoint{1.079825in}{0.318969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.432401in}{0.319135in}}%
\pgfpathlineto{\pgfqpoint{1.446467in}{0.313906in}}%
\pgfpathlineto{\pgfqpoint{1.454303in}{0.326695in}}%
\pgfpathlineto{\pgfqpoint{1.440196in}{0.329707in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{0.319135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc198}%
\pgfsetstrokecolor{jkonpnc198}%
\pgfpathmoveto{\pgfqpoint{0.950279in}{0.322936in}}%
\pgfpathlineto{\pgfqpoint{0.964081in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.972400in}{0.323291in}}%
\pgfpathlineto{\pgfqpoint{0.958646in}{0.328886in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{0.322936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.396573in}{0.323472in}}%
\pgfpathlineto{\pgfqpoint{1.410625in}{0.318664in}}%
\pgfpathlineto{\pgfqpoint{1.418431in}{0.328366in}}%
\pgfpathlineto{\pgfqpoint{1.404402in}{0.333947in}}%
\pgfpathlineto{\pgfqpoint{1.396573in}{0.323472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.820875in}{0.320582in}}%
\pgfpathlineto{\pgfqpoint{0.834494in}{0.317042in}}%
\pgfpathlineto{\pgfqpoint{0.842902in}{0.326903in}}%
\pgfpathlineto{\pgfqpoint{0.829213in}{0.332808in}}%
\pgfpathlineto{\pgfqpoint{0.820875in}{0.320582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.209303in}{0.318864in}}%
\pgfpathlineto{\pgfqpoint{1.223226in}{0.313177in}}%
\pgfpathlineto{\pgfqpoint{1.231233in}{0.324393in}}%
\pgfpathlineto{\pgfqpoint{1.217318in}{0.330193in}}%
\pgfpathlineto{\pgfqpoint{1.209303in}{0.318864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.561911in}{0.319422in}}%
\pgfpathlineto{\pgfqpoint{1.576142in}{0.316605in}}%
\pgfpathlineto{\pgfqpoint{1.583697in}{0.324042in}}%
\pgfpathlineto{\pgfqpoint{1.569555in}{0.329221in}}%
\pgfpathlineto{\pgfqpoint{1.561911in}{0.319422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc202}%
\pgfsetstrokecolor{jkonpnc202}%
\pgfpathmoveto{\pgfqpoint{0.986133in}{0.319718in}}%
\pgfpathlineto{\pgfqpoint{0.999935in}{0.313434in}}%
\pgfpathlineto{\pgfqpoint{1.008192in}{0.322064in}}%
\pgfpathlineto{\pgfqpoint{0.994404in}{0.328193in}}%
\pgfpathlineto{\pgfqpoint{0.986133in}{0.319718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.338794in}{0.318301in}}%
\pgfpathlineto{\pgfqpoint{1.352804in}{0.313268in}}%
\pgfpathlineto{\pgfqpoint{1.360685in}{0.323962in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.331075in}}%
\pgfpathlineto{\pgfqpoint{1.338794in}{0.318301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{0.856681in}{0.318559in}}%
\pgfpathlineto{\pgfqpoint{0.870293in}{0.316262in}}%
\pgfpathlineto{\pgfqpoint{0.878729in}{0.323914in}}%
\pgfpathlineto{\pgfqpoint{0.865030in}{0.329427in}}%
\pgfpathlineto{\pgfqpoint{0.856681in}{0.318559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.468290in}{0.317634in}}%
\pgfpathlineto{\pgfqpoint{1.482420in}{0.313976in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.325203in}}%
\pgfpathlineto{\pgfqpoint{1.476112in}{0.330712in}}%
\pgfpathlineto{\pgfqpoint{1.468290in}{0.317634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc198}%
\pgfsetstrokecolor{jkonpnc198}%
\pgfpathmoveto{\pgfqpoint{1.245171in}{0.320392in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.311420in}}%
\pgfpathlineto{\pgfqpoint{1.267070in}{0.320989in}}%
\pgfpathlineto{\pgfqpoint{1.253143in}{0.328815in}}%
\pgfpathlineto{\pgfqpoint{1.245171in}{0.320392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.115631in}{0.321011in}}%
\pgfpathlineto{\pgfqpoint{1.129514in}{0.313588in}}%
\pgfpathlineto{\pgfqpoint{1.137626in}{0.321747in}}%
\pgfpathlineto{\pgfqpoint{1.123757in}{0.328871in}}%
\pgfpathlineto{\pgfqpoint{1.115631in}{0.321011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{0.762858in}{0.320813in}}%
\pgfpathlineto{\pgfqpoint{0.776569in}{0.313785in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.321205in}}%
\pgfpathlineto{\pgfqpoint{0.771445in}{0.327878in}}%
\pgfpathlineto{\pgfqpoint{0.762858in}{0.320813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.597827in}{0.317974in}}%
\pgfpathlineto{\pgfqpoint{1.612029in}{0.313470in}}%
\pgfpathlineto{\pgfqpoint{1.619689in}{0.324930in}}%
\pgfpathlineto{\pgfqpoint{1.605532in}{0.330486in}}%
\pgfpathlineto{\pgfqpoint{1.597827in}{0.317974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{0.892441in}{0.318519in}}%
\pgfpathlineto{\pgfqpoint{0.906200in}{0.311977in}}%
\pgfpathlineto{\pgfqpoint{0.914516in}{0.322610in}}%
\pgfpathlineto{\pgfqpoint{0.900757in}{0.329455in}}%
\pgfpathlineto{\pgfqpoint{0.892441in}{0.318519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.504290in}{0.319843in}}%
\pgfpathlineto{\pgfqpoint{1.518343in}{0.312192in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{0.320617in}}%
\pgfpathlineto{\pgfqpoint{1.511921in}{0.326813in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{0.319843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.374692in}{0.318101in}}%
\pgfpathlineto{\pgfqpoint{1.388736in}{0.313366in}}%
\pgfpathlineto{\pgfqpoint{1.396573in}{0.323472in}}%
\pgfpathlineto{\pgfqpoint{1.382558in}{0.329382in}}%
\pgfpathlineto{\pgfqpoint{1.374692in}{0.318101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.151490in}{0.318640in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{0.310379in}}%
\pgfpathlineto{\pgfqpoint{1.173452in}{0.323042in}}%
\pgfpathlineto{\pgfqpoint{1.159571in}{0.327261in}}%
\pgfpathlineto{\pgfqpoint{1.151490in}{0.318640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.021936in}{0.319733in}}%
\pgfpathlineto{\pgfqpoint{1.035749in}{0.314383in}}%
\pgfpathlineto{\pgfqpoint{1.043973in}{0.322694in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{0.327492in}}%
\pgfpathlineto{\pgfqpoint{1.021936in}{0.319733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{0.798766in}{0.316260in}}%
\pgfpathlineto{\pgfqpoint{0.812357in}{0.313174in}}%
\pgfpathlineto{\pgfqpoint{0.820875in}{0.320582in}}%
\pgfpathlineto{\pgfqpoint{0.807122in}{0.328596in}}%
\pgfpathlineto{\pgfqpoint{0.798766in}{0.316260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc214}%
\pgfsetstrokecolor{jkonpnc214}%
\pgfpathmoveto{\pgfqpoint{1.187357in}{0.315228in}}%
\pgfpathlineto{\pgfqpoint{1.201274in}{0.309013in}}%
\pgfpathlineto{\pgfqpoint{1.209303in}{0.318864in}}%
\pgfpathlineto{\pgfqpoint{1.195396in}{0.324831in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.315228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc218}%
\pgfsetstrokecolor{jkonpnc218}%
\pgfpathmoveto{\pgfqpoint{1.316909in}{0.314538in}}%
\pgfpathlineto{\pgfqpoint{1.330903in}{0.308732in}}%
\pgfpathlineto{\pgfqpoint{1.338794in}{0.318301in}}%
\pgfpathlineto{\pgfqpoint{1.324805in}{0.323580in}}%
\pgfpathlineto{\pgfqpoint{1.316909in}{0.314538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.281032in}{0.316443in}}%
\pgfpathlineto{\pgfqpoint{1.295026in}{0.313492in}}%
\pgfpathlineto{\pgfqpoint{1.302958in}{0.323241in}}%
\pgfpathlineto{\pgfqpoint{1.288968in}{0.325784in}}%
\pgfpathlineto{\pgfqpoint{1.281032in}{0.316443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.410625in}{0.318664in}}%
\pgfpathlineto{\pgfqpoint{1.424614in}{0.309683in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{0.319135in}}%
\pgfpathlineto{\pgfqpoint{1.418431in}{0.328366in}}%
\pgfpathlineto{\pgfqpoint{1.410625in}{0.318664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.057782in}{0.318118in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{0.310749in}}%
\pgfpathlineto{\pgfqpoint{1.079825in}{0.318969in}}%
\pgfpathlineto{\pgfqpoint{1.065987in}{0.325524in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.318118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.540217in}{0.318420in}}%
\pgfpathlineto{\pgfqpoint{1.554275in}{0.310375in}}%
\pgfpathlineto{\pgfqpoint{1.561911in}{0.319422in}}%
\pgfpathlineto{\pgfqpoint{1.547816in}{0.325864in}}%
\pgfpathlineto{\pgfqpoint{1.540217in}{0.318420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{0.928272in}{0.316422in}}%
\pgfpathlineto{\pgfqpoint{0.941973in}{0.313312in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{0.322936in}}%
\pgfpathlineto{\pgfqpoint{0.936528in}{0.328506in}}%
\pgfpathlineto{\pgfqpoint{0.928272in}{0.316422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{0.834494in}{0.317042in}}%
\pgfpathlineto{\pgfqpoint{0.848276in}{0.308930in}}%
\pgfpathlineto{\pgfqpoint{0.856681in}{0.318559in}}%
\pgfpathlineto{\pgfqpoint{0.842902in}{0.326903in}}%
\pgfpathlineto{\pgfqpoint{0.834494in}{0.317042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{0.964081in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.977846in}{0.311039in}}%
\pgfpathlineto{\pgfqpoint{0.986133in}{0.319718in}}%
\pgfpathlineto{\pgfqpoint{0.972400in}{0.323291in}}%
\pgfpathlineto{\pgfqpoint{0.964081in}{0.315726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.446467in}{0.313906in}}%
\pgfpathlineto{\pgfqpoint{1.460620in}{0.311657in}}%
\pgfpathlineto{\pgfqpoint{1.468290in}{0.317634in}}%
\pgfpathlineto{\pgfqpoint{1.454303in}{0.326695in}}%
\pgfpathlineto{\pgfqpoint{1.446467in}{0.313906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.576142in}{0.316605in}}%
\pgfpathlineto{\pgfqpoint{1.590212in}{0.308421in}}%
\pgfpathlineto{\pgfqpoint{1.597827in}{0.317974in}}%
\pgfpathlineto{\pgfqpoint{1.583697in}{0.324042in}}%
\pgfpathlineto{\pgfqpoint{1.576142in}{0.316605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.223226in}{0.313177in}}%
\pgfpathlineto{\pgfqpoint{1.237167in}{0.307780in}}%
\pgfpathlineto{\pgfqpoint{1.245171in}{0.320392in}}%
\pgfpathlineto{\pgfqpoint{1.231233in}{0.324393in}}%
\pgfpathlineto{\pgfqpoint{1.223226in}{0.313177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc190}%
\pgfsetstrokecolor{jkonpnc190}%
\pgfpathmoveto{\pgfqpoint{1.352804in}{0.313268in}}%
\pgfpathlineto{\pgfqpoint{1.366827in}{0.307787in}}%
\pgfpathlineto{\pgfqpoint{1.374692in}{0.318101in}}%
\pgfpathlineto{\pgfqpoint{1.360685in}{0.323962in}}%
\pgfpathlineto{\pgfqpoint{1.352804in}{0.313268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.093641in}{0.316188in}}%
\pgfpathlineto{\pgfqpoint{1.107505in}{0.310602in}}%
\pgfpathlineto{\pgfqpoint{1.115631in}{0.321011in}}%
\pgfpathlineto{\pgfqpoint{1.101807in}{0.322988in}}%
\pgfpathlineto{\pgfqpoint{1.093641in}{0.316188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc219}%
\pgfsetstrokecolor{jkonpnc219}%
\pgfpathmoveto{\pgfqpoint{1.259105in}{0.311420in}}%
\pgfpathlineto{\pgfqpoint{1.273073in}{0.306388in}}%
\pgfpathlineto{\pgfqpoint{1.281032in}{0.316443in}}%
\pgfpathlineto{\pgfqpoint{1.267070in}{0.320989in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.311420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{0.999935in}{0.313434in}}%
\pgfpathlineto{\pgfqpoint{1.013747in}{0.307483in}}%
\pgfpathlineto{\pgfqpoint{1.021936in}{0.319733in}}%
\pgfpathlineto{\pgfqpoint{1.008192in}{0.322064in}}%
\pgfpathlineto{\pgfqpoint{0.999935in}{0.313434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{0.870293in}{0.316262in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{0.310066in}}%
\pgfpathlineto{\pgfqpoint{0.892441in}{0.318519in}}%
\pgfpathlineto{\pgfqpoint{0.878729in}{0.323914in}}%
\pgfpathlineto{\pgfqpoint{0.870293in}{0.316262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{0.776569in}{0.313785in}}%
\pgfpathlineto{\pgfqpoint{0.790246in}{0.308028in}}%
\pgfpathlineto{\pgfqpoint{0.798766in}{0.316260in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.321205in}}%
\pgfpathlineto{\pgfqpoint{0.776569in}{0.313785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.129514in}{0.313588in}}%
\pgfpathlineto{\pgfqpoint{1.143391in}{0.309925in}}%
\pgfpathlineto{\pgfqpoint{1.151490in}{0.318640in}}%
\pgfpathlineto{\pgfqpoint{1.137626in}{0.321747in}}%
\pgfpathlineto{\pgfqpoint{1.129514in}{0.313588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{0.906200in}{0.311977in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.928272in}{0.316422in}}%
\pgfpathlineto{\pgfqpoint{0.914516in}{0.322610in}}%
\pgfpathlineto{\pgfqpoint{0.906200in}{0.311977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.482420in}{0.313976in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{0.310147in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{0.319843in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{0.325203in}}%
\pgfpathlineto{\pgfqpoint{1.482420in}{0.313976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc220}%
\pgfsetstrokecolor{jkonpnc220}%
\pgfpathmoveto{\pgfqpoint{1.424614in}{0.309683in}}%
\pgfpathlineto{\pgfqpoint{1.438679in}{0.303927in}}%
\pgfpathlineto{\pgfqpoint{1.446467in}{0.313906in}}%
\pgfpathlineto{\pgfqpoint{1.432401in}{0.319135in}}%
\pgfpathlineto{\pgfqpoint{1.424614in}{0.309683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.518343in}{0.312192in}}%
\pgfpathlineto{\pgfqpoint{1.532500in}{0.307638in}}%
\pgfpathlineto{\pgfqpoint{1.540217in}{0.318420in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{0.320617in}}%
\pgfpathlineto{\pgfqpoint{1.518343in}{0.312192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.165393in}{0.310379in}}%
\pgfpathlineto{\pgfqpoint{1.179296in}{0.308035in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.315228in}}%
\pgfpathlineto{\pgfqpoint{1.173452in}{0.323042in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{0.310379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.035749in}{0.314383in}}%
\pgfpathlineto{\pgfqpoint{1.049610in}{0.306692in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.318118in}}%
\pgfpathlineto{\pgfqpoint{1.043973in}{0.322694in}}%
\pgfpathlineto{\pgfqpoint{1.035749in}{0.314383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.388736in}{0.313366in}}%
\pgfpathlineto{\pgfqpoint{1.402807in}{0.309132in}}%
\pgfpathlineto{\pgfqpoint{1.410625in}{0.318664in}}%
\pgfpathlineto{\pgfqpoint{1.396573in}{0.323472in}}%
\pgfpathlineto{\pgfqpoint{1.388736in}{0.313366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.295026in}{0.313492in}}%
\pgfpathlineto{\pgfqpoint{1.308985in}{0.304335in}}%
\pgfpathlineto{\pgfqpoint{1.316909in}{0.314538in}}%
\pgfpathlineto{\pgfqpoint{1.302958in}{0.323241in}}%
\pgfpathlineto{\pgfqpoint{1.295026in}{0.313492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.071642in}{0.310749in}}%
\pgfpathlineto{\pgfqpoint{1.085511in}{0.303788in}}%
\pgfpathlineto{\pgfqpoint{1.093641in}{0.316188in}}%
\pgfpathlineto{\pgfqpoint{1.079825in}{0.318969in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{0.310749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc221}%
\pgfsetstrokecolor{jkonpnc221}%
\pgfpathmoveto{\pgfqpoint{1.330903in}{0.308732in}}%
\pgfpathlineto{\pgfqpoint{1.344919in}{0.303366in}}%
\pgfpathlineto{\pgfqpoint{1.352804in}{0.313268in}}%
\pgfpathlineto{\pgfqpoint{1.338794in}{0.318301in}}%
\pgfpathlineto{\pgfqpoint{1.330903in}{0.308732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc187}%
\pgfsetstrokecolor{jkonpnc187}%
\pgfpathmoveto{\pgfqpoint{1.201274in}{0.309013in}}%
\pgfpathlineto{\pgfqpoint{1.215211in}{0.306822in}}%
\pgfpathlineto{\pgfqpoint{1.223226in}{0.313177in}}%
\pgfpathlineto{\pgfqpoint{1.209303in}{0.318864in}}%
\pgfpathlineto{\pgfqpoint{1.201274in}{0.309013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.812357in}{0.313174in}}%
\pgfpathlineto{\pgfqpoint{0.826035in}{0.308146in}}%
\pgfpathlineto{\pgfqpoint{0.834494in}{0.317042in}}%
\pgfpathlineto{\pgfqpoint{0.820875in}{0.320582in}}%
\pgfpathlineto{\pgfqpoint{0.812357in}{0.313174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.941973in}{0.313312in}}%
\pgfpathlineto{\pgfqpoint{0.955802in}{0.305320in}}%
\pgfpathlineto{\pgfqpoint{0.964081in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{0.322936in}}%
\pgfpathlineto{\pgfqpoint{0.941973in}{0.313312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.554275in}{0.310375in}}%
\pgfpathlineto{\pgfqpoint{1.568477in}{0.306354in}}%
\pgfpathlineto{\pgfqpoint{1.576142in}{0.316605in}}%
\pgfpathlineto{\pgfqpoint{1.561911in}{0.319422in}}%
\pgfpathlineto{\pgfqpoint{1.554275in}{0.310375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{0.848276in}{0.308930in}}%
\pgfpathlineto{\pgfqpoint{0.861960in}{0.304475in}}%
\pgfpathlineto{\pgfqpoint{0.870293in}{0.316262in}}%
\pgfpathlineto{\pgfqpoint{0.856681in}{0.318559in}}%
\pgfpathlineto{\pgfqpoint{0.848276in}{0.308930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.590212in}{0.308421in}}%
\pgfpathlineto{\pgfqpoint{1.604380in}{0.302670in}}%
\pgfpathlineto{\pgfqpoint{1.612029in}{0.313470in}}%
\pgfpathlineto{\pgfqpoint{1.597827in}{0.317974in}}%
\pgfpathlineto{\pgfqpoint{1.590212in}{0.308421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.460620in}{0.311657in}}%
\pgfpathlineto{\pgfqpoint{1.474649in}{0.303265in}}%
\pgfpathlineto{\pgfqpoint{1.482420in}{0.313976in}}%
\pgfpathlineto{\pgfqpoint{1.468290in}{0.317634in}}%
\pgfpathlineto{\pgfqpoint{1.460620in}{0.311657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{0.977846in}{0.311039in}}%
\pgfpathlineto{\pgfqpoint{0.991631in}{0.306281in}}%
\pgfpathlineto{\pgfqpoint{0.999935in}{0.313434in}}%
\pgfpathlineto{\pgfqpoint{0.986133in}{0.319718in}}%
\pgfpathlineto{\pgfqpoint{0.977846in}{0.311039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.366827in}{0.307787in}}%
\pgfpathlineto{\pgfqpoint{1.380861in}{0.301924in}}%
\pgfpathlineto{\pgfqpoint{1.388736in}{0.313366in}}%
\pgfpathlineto{\pgfqpoint{1.374692in}{0.318101in}}%
\pgfpathlineto{\pgfqpoint{1.366827in}{0.307787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.237167in}{0.307780in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{0.305362in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.311420in}}%
\pgfpathlineto{\pgfqpoint{1.245171in}{0.320392in}}%
\pgfpathlineto{\pgfqpoint{1.237167in}{0.307780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{0.884039in}{0.310066in}}%
\pgfpathlineto{\pgfqpoint{0.897824in}{0.302992in}}%
\pgfpathlineto{\pgfqpoint{0.906200in}{0.311977in}}%
\pgfpathlineto{\pgfqpoint{0.892441in}{0.318519in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{0.310066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.107505in}{0.310602in}}%
\pgfpathlineto{\pgfqpoint{1.121381in}{0.305643in}}%
\pgfpathlineto{\pgfqpoint{1.129514in}{0.313588in}}%
\pgfpathlineto{\pgfqpoint{1.115631in}{0.321011in}}%
\pgfpathlineto{\pgfqpoint{1.107505in}{0.310602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.143391in}{0.309925in}}%
\pgfpathlineto{\pgfqpoint{1.157310in}{0.300758in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{0.310379in}}%
\pgfpathlineto{\pgfqpoint{1.151490in}{0.318640in}}%
\pgfpathlineto{\pgfqpoint{1.143391in}{0.309925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.273073in}{0.306388in}}%
\pgfpathlineto{\pgfqpoint{1.287053in}{0.300478in}}%
\pgfpathlineto{\pgfqpoint{1.295026in}{0.313492in}}%
\pgfpathlineto{\pgfqpoint{1.281032in}{0.316443in}}%
\pgfpathlineto{\pgfqpoint{1.273073in}{0.306388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.496569in}{0.310147in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{0.302411in}}%
\pgfpathlineto{\pgfqpoint{1.518343in}{0.312192in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{0.319843in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{0.310147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.013747in}{0.307483in}}%
\pgfpathlineto{\pgfqpoint{1.027535in}{0.304141in}}%
\pgfpathlineto{\pgfqpoint{1.035749in}{0.314383in}}%
\pgfpathlineto{\pgfqpoint{1.021936in}{0.319733in}}%
\pgfpathlineto{\pgfqpoint{1.013747in}{0.307483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{0.790246in}{0.308028in}}%
\pgfpathlineto{\pgfqpoint{0.803926in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.812357in}{0.313174in}}%
\pgfpathlineto{\pgfqpoint{0.798766in}{0.316260in}}%
\pgfpathlineto{\pgfqpoint{0.790246in}{0.308028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc222}%
\pgfsetstrokecolor{jkonpnc222}%
\pgfpathmoveto{\pgfqpoint{1.308985in}{0.304335in}}%
\pgfpathlineto{\pgfqpoint{1.322999in}{0.299537in}}%
\pgfpathlineto{\pgfqpoint{1.330903in}{0.308732in}}%
\pgfpathlineto{\pgfqpoint{1.316909in}{0.314538in}}%
\pgfpathlineto{\pgfqpoint{1.308985in}{0.304335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.402807in}{0.309132in}}%
\pgfpathlineto{\pgfqpoint{1.416804in}{0.299957in}}%
\pgfpathlineto{\pgfqpoint{1.424614in}{0.309683in}}%
\pgfpathlineto{\pgfqpoint{1.410625in}{0.318664in}}%
\pgfpathlineto{\pgfqpoint{1.402807in}{0.309132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{1.179296in}{0.308035in}}%
\pgfpathlineto{\pgfqpoint{1.193228in}{0.299173in}}%
\pgfpathlineto{\pgfqpoint{1.201274in}{0.309013in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.315228in}}%
\pgfpathlineto{\pgfqpoint{1.179296in}{0.308035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.049610in}{0.306692in}}%
\pgfpathlineto{\pgfqpoint{1.063476in}{0.299569in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{0.310749in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.318118in}}%
\pgfpathlineto{\pgfqpoint{1.049610in}{0.306692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.919879in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.933667in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{0.941973in}{0.313312in}}%
\pgfpathlineto{\pgfqpoint{0.928272in}{0.316422in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{0.309244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.532500in}{0.307638in}}%
\pgfpathlineto{\pgfqpoint{1.546675in}{0.303024in}}%
\pgfpathlineto{\pgfqpoint{1.554275in}{0.310375in}}%
\pgfpathlineto{\pgfqpoint{1.540217in}{0.318420in}}%
\pgfpathlineto{\pgfqpoint{1.532500in}{0.307638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.438679in}{0.303927in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{0.301737in}}%
\pgfpathlineto{\pgfqpoint{1.460620in}{0.311657in}}%
\pgfpathlineto{\pgfqpoint{1.446467in}{0.313906in}}%
\pgfpathlineto{\pgfqpoint{1.438679in}{0.303927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc223}%
\pgfsetstrokecolor{jkonpnc223}%
\pgfpathmoveto{\pgfqpoint{1.344919in}{0.303366in}}%
\pgfpathlineto{\pgfqpoint{1.358943in}{0.297319in}}%
\pgfpathlineto{\pgfqpoint{1.366827in}{0.307787in}}%
\pgfpathlineto{\pgfqpoint{1.352804in}{0.313268in}}%
\pgfpathlineto{\pgfqpoint{1.344919in}{0.303366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{0.826035in}{0.308146in}}%
\pgfpathlineto{\pgfqpoint{0.839761in}{0.302173in}}%
\pgfpathlineto{\pgfqpoint{0.848276in}{0.308930in}}%
\pgfpathlineto{\pgfqpoint{0.834494in}{0.317042in}}%
\pgfpathlineto{\pgfqpoint{0.826035in}{0.308146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.085511in}{0.303788in}}%
\pgfpathlineto{\pgfqpoint{1.099372in}{0.299162in}}%
\pgfpathlineto{\pgfqpoint{1.107505in}{0.310602in}}%
\pgfpathlineto{\pgfqpoint{1.093641in}{0.316188in}}%
\pgfpathlineto{\pgfqpoint{1.085511in}{0.303788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.215211in}{0.306822in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{0.298865in}}%
\pgfpathlineto{\pgfqpoint{1.237167in}{0.307780in}}%
\pgfpathlineto{\pgfqpoint{1.223226in}{0.313177in}}%
\pgfpathlineto{\pgfqpoint{1.215211in}{0.306822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{0.955802in}{0.305320in}}%
\pgfpathlineto{\pgfqpoint{0.969542in}{0.302206in}}%
\pgfpathlineto{\pgfqpoint{0.977846in}{0.311039in}}%
\pgfpathlineto{\pgfqpoint{0.964081in}{0.315726in}}%
\pgfpathlineto{\pgfqpoint{0.955802in}{0.305320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.568477in}{0.306354in}}%
\pgfpathlineto{\pgfqpoint{1.582679in}{0.301722in}}%
\pgfpathlineto{\pgfqpoint{1.590212in}{0.308421in}}%
\pgfpathlineto{\pgfqpoint{1.576142in}{0.316605in}}%
\pgfpathlineto{\pgfqpoint{1.568477in}{0.306354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{0.861960in}{0.304475in}}%
\pgfpathlineto{\pgfqpoint{0.875675in}{0.299583in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{0.310066in}}%
\pgfpathlineto{\pgfqpoint{0.870293in}{0.316262in}}%
\pgfpathlineto{\pgfqpoint{0.861960in}{0.304475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{0.991631in}{0.306281in}}%
\pgfpathlineto{\pgfqpoint{1.005451in}{0.300611in}}%
\pgfpathlineto{\pgfqpoint{1.013747in}{0.307483in}}%
\pgfpathlineto{\pgfqpoint{0.999935in}{0.313434in}}%
\pgfpathlineto{\pgfqpoint{0.991631in}{0.306281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.474649in}{0.303265in}}%
\pgfpathlineto{\pgfqpoint{1.488815in}{0.299786in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{0.310147in}}%
\pgfpathlineto{\pgfqpoint{1.482420in}{0.313976in}}%
\pgfpathlineto{\pgfqpoint{1.474649in}{0.303265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.251139in}{0.305362in}}%
\pgfpathlineto{\pgfqpoint{1.265109in}{0.298270in}}%
\pgfpathlineto{\pgfqpoint{1.273073in}{0.306388in}}%
\pgfpathlineto{\pgfqpoint{1.259105in}{0.311420in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{0.305362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.121381in}{0.305643in}}%
\pgfpathlineto{\pgfqpoint{1.135298in}{0.296897in}}%
\pgfpathlineto{\pgfqpoint{1.143391in}{0.309925in}}%
\pgfpathlineto{\pgfqpoint{1.129514in}{0.313588in}}%
\pgfpathlineto{\pgfqpoint{1.121381in}{0.305643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{0.897824in}{0.302992in}}%
\pgfpathlineto{\pgfqpoint{0.911579in}{0.297572in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.906200in}{0.311977in}}%
\pgfpathlineto{\pgfqpoint{0.897824in}{0.302992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.157310in}{0.300758in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{0.295463in}}%
\pgfpathlineto{\pgfqpoint{1.179296in}{0.308035in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{0.310379in}}%
\pgfpathlineto{\pgfqpoint{1.157310in}{0.300758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.380861in}{0.301924in}}%
\pgfpathlineto{\pgfqpoint{1.394919in}{0.296492in}}%
\pgfpathlineto{\pgfqpoint{1.402807in}{0.309132in}}%
\pgfpathlineto{\pgfqpoint{1.388736in}{0.313366in}}%
\pgfpathlineto{\pgfqpoint{1.380861in}{0.301924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc224}%
\pgfsetstrokecolor{jkonpnc224}%
\pgfpathmoveto{\pgfqpoint{1.416804in}{0.299957in}}%
\pgfpathlineto{\pgfqpoint{1.430911in}{0.295708in}}%
\pgfpathlineto{\pgfqpoint{1.438679in}{0.303927in}}%
\pgfpathlineto{\pgfqpoint{1.424614in}{0.309683in}}%
\pgfpathlineto{\pgfqpoint{1.416804in}{0.299957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.287053in}{0.300478in}}%
\pgfpathlineto{\pgfqpoint{1.301062in}{0.296114in}}%
\pgfpathlineto{\pgfqpoint{1.308985in}{0.304335in}}%
\pgfpathlineto{\pgfqpoint{1.295026in}{0.313492in}}%
\pgfpathlineto{\pgfqpoint{1.287053in}{0.300478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.510632in}{0.302411in}}%
\pgfpathlineto{\pgfqpoint{1.524827in}{0.298860in}}%
\pgfpathlineto{\pgfqpoint{1.532500in}{0.307638in}}%
\pgfpathlineto{\pgfqpoint{1.518343in}{0.312192in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{0.302411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc202}%
\pgfsetstrokecolor{jkonpnc202}%
\pgfpathmoveto{\pgfqpoint{1.063476in}{0.299569in}}%
\pgfpathlineto{\pgfqpoint{1.077311in}{0.296465in}}%
\pgfpathlineto{\pgfqpoint{1.085511in}{0.303788in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{0.310749in}}%
\pgfpathlineto{\pgfqpoint{1.063476in}{0.299569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.027535in}{0.304141in}}%
\pgfpathlineto{\pgfqpoint{1.041367in}{0.299207in}}%
\pgfpathlineto{\pgfqpoint{1.049610in}{0.306692in}}%
\pgfpathlineto{\pgfqpoint{1.035749in}{0.314383in}}%
\pgfpathlineto{\pgfqpoint{1.027535in}{0.304141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc221}%
\pgfsetstrokecolor{jkonpnc221}%
\pgfpathmoveto{\pgfqpoint{1.322999in}{0.299537in}}%
\pgfpathlineto{\pgfqpoint{1.337017in}{0.293423in}}%
\pgfpathlineto{\pgfqpoint{1.344919in}{0.303366in}}%
\pgfpathlineto{\pgfqpoint{1.330903in}{0.308732in}}%
\pgfpathlineto{\pgfqpoint{1.322999in}{0.299537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{0.803926in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{0.296065in}}%
\pgfpathlineto{\pgfqpoint{0.826035in}{0.308146in}}%
\pgfpathlineto{\pgfqpoint{0.812357in}{0.313174in}}%
\pgfpathlineto{\pgfqpoint{0.803926in}{0.302659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc187}%
\pgfsetstrokecolor{jkonpnc187}%
\pgfpathmoveto{\pgfqpoint{1.193228in}{0.299173in}}%
\pgfpathlineto{\pgfqpoint{1.207171in}{0.294272in}}%
\pgfpathlineto{\pgfqpoint{1.215211in}{0.306822in}}%
\pgfpathlineto{\pgfqpoint{1.201274in}{0.309013in}}%
\pgfpathlineto{\pgfqpoint{1.193228in}{0.299173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{0.933667in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{0.947495in}{0.295401in}}%
\pgfpathlineto{\pgfqpoint{0.955802in}{0.305320in}}%
\pgfpathlineto{\pgfqpoint{0.941973in}{0.313312in}}%
\pgfpathlineto{\pgfqpoint{0.933667in}{0.302869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.546675in}{0.303024in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{0.294294in}}%
\pgfpathlineto{\pgfqpoint{1.568477in}{0.306354in}}%
\pgfpathlineto{\pgfqpoint{1.554275in}{0.310375in}}%
\pgfpathlineto{\pgfqpoint{1.546675in}{0.303024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{0.839761in}{0.302173in}}%
\pgfpathlineto{\pgfqpoint{0.853594in}{0.293259in}}%
\pgfpathlineto{\pgfqpoint{0.861960in}{0.304475in}}%
\pgfpathlineto{\pgfqpoint{0.848276in}{0.308930in}}%
\pgfpathlineto{\pgfqpoint{0.839761in}{0.302173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.582679in}{0.301722in}}%
\pgfpathlineto{\pgfqpoint{1.596744in}{0.292607in}}%
\pgfpathlineto{\pgfqpoint{1.604380in}{0.302670in}}%
\pgfpathlineto{\pgfqpoint{1.590212in}{0.308421in}}%
\pgfpathlineto{\pgfqpoint{1.582679in}{0.301722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.452841in}{0.301737in}}%
\pgfpathlineto{\pgfqpoint{1.466870in}{0.292832in}}%
\pgfpathlineto{\pgfqpoint{1.474649in}{0.303265in}}%
\pgfpathlineto{\pgfqpoint{1.460620in}{0.311657in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{0.301737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.358943in}{0.297319in}}%
\pgfpathlineto{\pgfqpoint{1.373037in}{0.294769in}}%
\pgfpathlineto{\pgfqpoint{1.380861in}{0.301924in}}%
\pgfpathlineto{\pgfqpoint{1.366827in}{0.307787in}}%
\pgfpathlineto{\pgfqpoint{1.358943in}{0.297319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.229159in}{0.298865in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.295688in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{0.305362in}}%
\pgfpathlineto{\pgfqpoint{1.237167in}{0.307780in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{0.298865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.099372in}{0.299162in}}%
\pgfpathlineto{\pgfqpoint{1.113240in}{0.296214in}}%
\pgfpathlineto{\pgfqpoint{1.121381in}{0.305643in}}%
\pgfpathlineto{\pgfqpoint{1.107505in}{0.310602in}}%
\pgfpathlineto{\pgfqpoint{1.099372in}{0.299162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{0.969542in}{0.302206in}}%
\pgfpathlineto{\pgfqpoint{0.983363in}{0.296114in}}%
\pgfpathlineto{\pgfqpoint{0.991631in}{0.306281in}}%
\pgfpathlineto{\pgfqpoint{0.977846in}{0.311039in}}%
\pgfpathlineto{\pgfqpoint{0.969542in}{0.302206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc187}%
\pgfsetstrokecolor{jkonpnc187}%
\pgfpathmoveto{\pgfqpoint{1.135298in}{0.296897in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.291324in}}%
\pgfpathlineto{\pgfqpoint{1.157310in}{0.300758in}}%
\pgfpathlineto{\pgfqpoint{1.143391in}{0.309925in}}%
\pgfpathlineto{\pgfqpoint{1.135298in}{0.296897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{0.875675in}{0.299583in}}%
\pgfpathlineto{\pgfqpoint{0.889390in}{0.295394in}}%
\pgfpathlineto{\pgfqpoint{0.897824in}{0.302992in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{0.310066in}}%
\pgfpathlineto{\pgfqpoint{0.875675in}{0.299583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.265109in}{0.298270in}}%
\pgfpathlineto{\pgfqpoint{1.279104in}{0.292789in}}%
\pgfpathlineto{\pgfqpoint{1.287053in}{0.300478in}}%
\pgfpathlineto{\pgfqpoint{1.273073in}{0.306388in}}%
\pgfpathlineto{\pgfqpoint{1.265109in}{0.298270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.488815in}{0.299786in}}%
\pgfpathlineto{\pgfqpoint{1.502937in}{0.293856in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{0.302411in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{0.310147in}}%
\pgfpathlineto{\pgfqpoint{1.488815in}{0.299786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.005451in}{0.300611in}}%
\pgfpathlineto{\pgfqpoint{1.019283in}{0.295160in}}%
\pgfpathlineto{\pgfqpoint{1.027535in}{0.304141in}}%
\pgfpathlineto{\pgfqpoint{1.013747in}{0.307483in}}%
\pgfpathlineto{\pgfqpoint{1.005451in}{0.300611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.041367in}{0.299207in}}%
\pgfpathlineto{\pgfqpoint{1.055271in}{0.290157in}}%
\pgfpathlineto{\pgfqpoint{1.063476in}{0.299569in}}%
\pgfpathlineto{\pgfqpoint{1.049610in}{0.306692in}}%
\pgfpathlineto{\pgfqpoint{1.041367in}{0.299207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.394919in}{0.296492in}}%
\pgfpathlineto{\pgfqpoint{1.409036in}{0.293282in}}%
\pgfpathlineto{\pgfqpoint{1.416804in}{0.299957in}}%
\pgfpathlineto{\pgfqpoint{1.402807in}{0.309132in}}%
\pgfpathlineto{\pgfqpoint{1.394919in}{0.296492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc216}%
\pgfsetstrokecolor{jkonpnc216}%
\pgfpathmoveto{\pgfqpoint{1.301062in}{0.296114in}}%
\pgfpathlineto{\pgfqpoint{1.315065in}{0.289058in}}%
\pgfpathlineto{\pgfqpoint{1.322999in}{0.299537in}}%
\pgfpathlineto{\pgfqpoint{1.308985in}{0.304335in}}%
\pgfpathlineto{\pgfqpoint{1.301062in}{0.296114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.171228in}{0.295463in}}%
\pgfpathlineto{\pgfqpoint{1.185161in}{0.292158in}}%
\pgfpathlineto{\pgfqpoint{1.193228in}{0.299173in}}%
\pgfpathlineto{\pgfqpoint{1.179296in}{0.308035in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{0.295463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{0.911579in}{0.297572in}}%
\pgfpathlineto{\pgfqpoint{0.925308in}{0.293952in}}%
\pgfpathlineto{\pgfqpoint{0.933667in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.911579in}{0.297572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.524827in}{0.298860in}}%
\pgfpathlineto{\pgfqpoint{1.538895in}{0.290317in}}%
\pgfpathlineto{\pgfqpoint{1.546675in}{0.303024in}}%
\pgfpathlineto{\pgfqpoint{1.532500in}{0.307638in}}%
\pgfpathlineto{\pgfqpoint{1.524827in}{0.298860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{0.817665in}{0.296065in}}%
\pgfpathlineto{\pgfqpoint{0.831423in}{0.289305in}}%
\pgfpathlineto{\pgfqpoint{0.839761in}{0.302173in}}%
\pgfpathlineto{\pgfqpoint{0.826035in}{0.308146in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{0.296065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{0.947495in}{0.295401in}}%
\pgfpathlineto{\pgfqpoint{0.961298in}{0.289657in}}%
\pgfpathlineto{\pgfqpoint{0.969542in}{0.302206in}}%
\pgfpathlineto{\pgfqpoint{0.955802in}{0.305320in}}%
\pgfpathlineto{\pgfqpoint{0.947495in}{0.295401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.430911in}{0.295708in}}%
\pgfpathlineto{\pgfqpoint{1.445026in}{0.290909in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{0.301737in}}%
\pgfpathlineto{\pgfqpoint{1.438679in}{0.303927in}}%
\pgfpathlineto{\pgfqpoint{1.430911in}{0.295708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.077311in}{0.296465in}}%
\pgfpathlineto{\pgfqpoint{1.091184in}{0.291839in}}%
\pgfpathlineto{\pgfqpoint{1.099372in}{0.299162in}}%
\pgfpathlineto{\pgfqpoint{1.085511in}{0.303788in}}%
\pgfpathlineto{\pgfqpoint{1.077311in}{0.296465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.207171in}{0.294272in}}%
\pgfpathlineto{\pgfqpoint{1.221130in}{0.288011in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{0.298865in}}%
\pgfpathlineto{\pgfqpoint{1.215211in}{0.306822in}}%
\pgfpathlineto{\pgfqpoint{1.207171in}{0.294272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc211}%
\pgfsetstrokecolor{jkonpnc211}%
\pgfpathmoveto{\pgfqpoint{1.337017in}{0.293423in}}%
\pgfpathlineto{\pgfqpoint{1.351094in}{0.290529in}}%
\pgfpathlineto{\pgfqpoint{1.358943in}{0.297319in}}%
\pgfpathlineto{\pgfqpoint{1.344919in}{0.303366in}}%
\pgfpathlineto{\pgfqpoint{1.337017in}{0.293423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.560739in}{0.294294in}}%
\pgfpathlineto{\pgfqpoint{1.574942in}{0.289493in}}%
\pgfpathlineto{\pgfqpoint{1.582679in}{0.301722in}}%
\pgfpathlineto{\pgfqpoint{1.568477in}{0.306354in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{0.294294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{0.853594in}{0.293259in}}%
\pgfpathlineto{\pgfqpoint{0.867246in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{0.875675in}{0.299583in}}%
\pgfpathlineto{\pgfqpoint{0.861960in}{0.304475in}}%
\pgfpathlineto{\pgfqpoint{0.853594in}{0.293259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.466870in}{0.292832in}}%
\pgfpathlineto{\pgfqpoint{1.481048in}{0.289503in}}%
\pgfpathlineto{\pgfqpoint{1.488815in}{0.299786in}}%
\pgfpathlineto{\pgfqpoint{1.474649in}{0.303265in}}%
\pgfpathlineto{\pgfqpoint{1.466870in}{0.292832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.983363in}{0.296114in}}%
\pgfpathlineto{\pgfqpoint{0.997235in}{0.288044in}}%
\pgfpathlineto{\pgfqpoint{1.005451in}{0.300611in}}%
\pgfpathlineto{\pgfqpoint{0.991631in}{0.306281in}}%
\pgfpathlineto{\pgfqpoint{0.983363in}{0.296114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc225}%
\pgfsetstrokecolor{jkonpnc225}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.291324in}}%
\pgfpathlineto{\pgfqpoint{1.163132in}{0.287302in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{0.295463in}}%
\pgfpathlineto{\pgfqpoint{1.157310in}{0.300758in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.291324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.113240in}{0.296214in}}%
\pgfpathlineto{\pgfqpoint{1.127152in}{0.290073in}}%
\pgfpathlineto{\pgfqpoint{1.135298in}{0.296897in}}%
\pgfpathlineto{\pgfqpoint{1.121381in}{0.305643in}}%
\pgfpathlineto{\pgfqpoint{1.113240in}{0.296214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.373037in}{0.294769in}}%
\pgfpathlineto{\pgfqpoint{1.387098in}{0.288685in}}%
\pgfpathlineto{\pgfqpoint{1.394919in}{0.296492in}}%
\pgfpathlineto{\pgfqpoint{1.380861in}{0.301924in}}%
\pgfpathlineto{\pgfqpoint{1.373037in}{0.294769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{0.889390in}{0.295394in}}%
\pgfpathlineto{\pgfqpoint{0.903175in}{0.289256in}}%
\pgfpathlineto{\pgfqpoint{0.911579in}{0.297572in}}%
\pgfpathlineto{\pgfqpoint{0.897824in}{0.302992in}}%
\pgfpathlineto{\pgfqpoint{0.889390in}{0.295394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.243137in}{0.295688in}}%
\pgfpathlineto{\pgfqpoint{1.257121in}{0.289132in}}%
\pgfpathlineto{\pgfqpoint{1.265109in}{0.298270in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{0.305362in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.295688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.279104in}{0.292789in}}%
\pgfpathlineto{\pgfqpoint{1.293104in}{0.285778in}}%
\pgfpathlineto{\pgfqpoint{1.301062in}{0.296114in}}%
\pgfpathlineto{\pgfqpoint{1.287053in}{0.300478in}}%
\pgfpathlineto{\pgfqpoint{1.279104in}{0.292789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.502937in}{0.293856in}}%
\pgfpathlineto{\pgfqpoint{1.517038in}{0.286552in}}%
\pgfpathlineto{\pgfqpoint{1.524827in}{0.298860in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{0.302411in}}%
\pgfpathlineto{\pgfqpoint{1.502937in}{0.293856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.409036in}{0.293282in}}%
\pgfpathlineto{\pgfqpoint{1.423067in}{0.284552in}}%
\pgfpathlineto{\pgfqpoint{1.430911in}{0.295708in}}%
\pgfpathlineto{\pgfqpoint{1.416804in}{0.299957in}}%
\pgfpathlineto{\pgfqpoint{1.409036in}{0.293282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.019283in}{0.295160in}}%
\pgfpathlineto{\pgfqpoint{1.033190in}{0.285867in}}%
\pgfpathlineto{\pgfqpoint{1.041367in}{0.299207in}}%
\pgfpathlineto{\pgfqpoint{1.027535in}{0.304141in}}%
\pgfpathlineto{\pgfqpoint{1.019283in}{0.295160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.055271in}{0.290157in}}%
\pgfpathlineto{\pgfqpoint{1.069120in}{0.286611in}}%
\pgfpathlineto{\pgfqpoint{1.077311in}{0.296465in}}%
\pgfpathlineto{\pgfqpoint{1.063476in}{0.299569in}}%
\pgfpathlineto{\pgfqpoint{1.055271in}{0.290157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{0.925308in}{0.293952in}}%
\pgfpathlineto{\pgfqpoint{0.939187in}{0.284762in}}%
\pgfpathlineto{\pgfqpoint{0.947495in}{0.295401in}}%
\pgfpathlineto{\pgfqpoint{0.933667in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{0.925308in}{0.293952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc208}%
\pgfsetstrokecolor{jkonpnc208}%
\pgfpathmoveto{\pgfqpoint{1.315065in}{0.289058in}}%
\pgfpathlineto{\pgfqpoint{1.329123in}{0.285600in}}%
\pgfpathlineto{\pgfqpoint{1.337017in}{0.293423in}}%
\pgfpathlineto{\pgfqpoint{1.322999in}{0.299537in}}%
\pgfpathlineto{\pgfqpoint{1.315065in}{0.289058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.538895in}{0.290317in}}%
\pgfpathlineto{\pgfqpoint{1.553130in}{0.286779in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{0.294294in}}%
\pgfpathlineto{\pgfqpoint{1.546675in}{0.303024in}}%
\pgfpathlineto{\pgfqpoint{1.538895in}{0.290317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.185161in}{0.292158in}}%
\pgfpathlineto{\pgfqpoint{1.199117in}{0.287528in}}%
\pgfpathlineto{\pgfqpoint{1.207171in}{0.294272in}}%
\pgfpathlineto{\pgfqpoint{1.193228in}{0.299173in}}%
\pgfpathlineto{\pgfqpoint{1.185161in}{0.292158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{0.831423in}{0.289305in}}%
\pgfpathlineto{\pgfqpoint{0.845044in}{0.287353in}}%
\pgfpathlineto{\pgfqpoint{0.853594in}{0.293259in}}%
\pgfpathlineto{\pgfqpoint{0.839761in}{0.302173in}}%
\pgfpathlineto{\pgfqpoint{0.831423in}{0.289305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.574942in}{0.289493in}}%
\pgfpathlineto{\pgfqpoint{1.589103in}{0.282861in}}%
\pgfpathlineto{\pgfqpoint{1.596744in}{0.292607in}}%
\pgfpathlineto{\pgfqpoint{1.582679in}{0.301722in}}%
\pgfpathlineto{\pgfqpoint{1.574942in}{0.289493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.445026in}{0.290909in}}%
\pgfpathlineto{\pgfqpoint{1.459135in}{0.284946in}}%
\pgfpathlineto{\pgfqpoint{1.466870in}{0.292832in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{0.301737in}}%
\pgfpathlineto{\pgfqpoint{1.445026in}{0.290909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{0.961298in}{0.289657in}}%
\pgfpathlineto{\pgfqpoint{0.975066in}{0.286508in}}%
\pgfpathlineto{\pgfqpoint{0.983363in}{0.296114in}}%
\pgfpathlineto{\pgfqpoint{0.969542in}{0.302206in}}%
\pgfpathlineto{\pgfqpoint{0.961298in}{0.289657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.221130in}{0.288011in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{0.284845in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.295688in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{0.298865in}}%
\pgfpathlineto{\pgfqpoint{1.221130in}{0.288011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.091184in}{0.291839in}}%
\pgfpathlineto{\pgfqpoint{1.105082in}{0.286547in}}%
\pgfpathlineto{\pgfqpoint{1.113240in}{0.296214in}}%
\pgfpathlineto{\pgfqpoint{1.099372in}{0.299162in}}%
\pgfpathlineto{\pgfqpoint{1.091184in}{0.291839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.351094in}{0.290529in}}%
\pgfpathlineto{\pgfqpoint{1.365161in}{0.285367in}}%
\pgfpathlineto{\pgfqpoint{1.373037in}{0.294769in}}%
\pgfpathlineto{\pgfqpoint{1.358943in}{0.297319in}}%
\pgfpathlineto{\pgfqpoint{1.351094in}{0.290529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.481048in}{0.289503in}}%
\pgfpathlineto{\pgfqpoint{1.495128in}{0.281592in}}%
\pgfpathlineto{\pgfqpoint{1.502937in}{0.293856in}}%
\pgfpathlineto{\pgfqpoint{1.488815in}{0.299786in}}%
\pgfpathlineto{\pgfqpoint{1.481048in}{0.289503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.127152in}{0.290073in}}%
\pgfpathlineto{\pgfqpoint{1.141073in}{0.285053in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.291324in}}%
\pgfpathlineto{\pgfqpoint{1.135298in}{0.296897in}}%
\pgfpathlineto{\pgfqpoint{1.127152in}{0.290073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{0.867246in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{0.880989in}{0.285842in}}%
\pgfpathlineto{\pgfqpoint{0.889390in}{0.295394in}}%
\pgfpathlineto{\pgfqpoint{0.875675in}{0.299583in}}%
\pgfpathlineto{\pgfqpoint{0.867246in}{0.290738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{0.997235in}{0.288044in}}%
\pgfpathlineto{\pgfqpoint{1.011028in}{0.285323in}}%
\pgfpathlineto{\pgfqpoint{1.019283in}{0.295160in}}%
\pgfpathlineto{\pgfqpoint{1.005451in}{0.300611in}}%
\pgfpathlineto{\pgfqpoint{0.997235in}{0.288044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.387098in}{0.288685in}}%
\pgfpathlineto{\pgfqpoint{1.401162in}{0.281868in}}%
\pgfpathlineto{\pgfqpoint{1.409036in}{0.293282in}}%
\pgfpathlineto{\pgfqpoint{1.394919in}{0.296492in}}%
\pgfpathlineto{\pgfqpoint{1.387098in}{0.288685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.257121in}{0.289132in}}%
\pgfpathlineto{\pgfqpoint{1.271129in}{0.284050in}}%
\pgfpathlineto{\pgfqpoint{1.279104in}{0.292789in}}%
\pgfpathlineto{\pgfqpoint{1.265109in}{0.298270in}}%
\pgfpathlineto{\pgfqpoint{1.257121in}{0.289132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{0.903175in}{0.289256in}}%
\pgfpathlineto{\pgfqpoint{0.917004in}{0.282032in}}%
\pgfpathlineto{\pgfqpoint{0.925308in}{0.293952in}}%
\pgfpathlineto{\pgfqpoint{0.911579in}{0.297572in}}%
\pgfpathlineto{\pgfqpoint{0.903175in}{0.289256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.033190in}{0.285867in}}%
\pgfpathlineto{\pgfqpoint{1.047004in}{0.284027in}}%
\pgfpathlineto{\pgfqpoint{1.055271in}{0.290157in}}%
\pgfpathlineto{\pgfqpoint{1.041367in}{0.299207in}}%
\pgfpathlineto{\pgfqpoint{1.033190in}{0.285867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.517038in}{0.286552in}}%
\pgfpathlineto{\pgfqpoint{1.531271in}{0.283310in}}%
\pgfpathlineto{\pgfqpoint{1.538895in}{0.290317in}}%
\pgfpathlineto{\pgfqpoint{1.524827in}{0.298860in}}%
\pgfpathlineto{\pgfqpoint{1.517038in}{0.286552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.293104in}{0.285778in}}%
\pgfpathlineto{\pgfqpoint{1.307153in}{0.282485in}}%
\pgfpathlineto{\pgfqpoint{1.315065in}{0.289058in}}%
\pgfpathlineto{\pgfqpoint{1.301062in}{0.296114in}}%
\pgfpathlineto{\pgfqpoint{1.293104in}{0.285778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{0.939187in}{0.284762in}}%
\pgfpathlineto{\pgfqpoint{0.952954in}{0.281027in}}%
\pgfpathlineto{\pgfqpoint{0.961298in}{0.289657in}}%
\pgfpathlineto{\pgfqpoint{0.947495in}{0.295401in}}%
\pgfpathlineto{\pgfqpoint{0.939187in}{0.284762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.163132in}{0.287302in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{0.282612in}}%
\pgfpathlineto{\pgfqpoint{1.185161in}{0.292158in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{0.295463in}}%
\pgfpathlineto{\pgfqpoint{1.163132in}{0.287302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.423067in}{0.284552in}}%
\pgfpathlineto{\pgfqpoint{1.437243in}{0.282248in}}%
\pgfpathlineto{\pgfqpoint{1.445026in}{0.290909in}}%
\pgfpathlineto{\pgfqpoint{1.430911in}{0.295708in}}%
\pgfpathlineto{\pgfqpoint{1.423067in}{0.284552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.553130in}{0.286779in}}%
\pgfpathlineto{\pgfqpoint{1.567310in}{0.280844in}}%
\pgfpathlineto{\pgfqpoint{1.574942in}{0.289493in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{0.294294in}}%
\pgfpathlineto{\pgfqpoint{1.553130in}{0.286779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc198}%
\pgfsetstrokecolor{jkonpnc198}%
\pgfpathmoveto{\pgfqpoint{1.199117in}{0.287528in}}%
\pgfpathlineto{\pgfqpoint{1.213088in}{0.279552in}}%
\pgfpathlineto{\pgfqpoint{1.221130in}{0.288011in}}%
\pgfpathlineto{\pgfqpoint{1.207171in}{0.294272in}}%
\pgfpathlineto{\pgfqpoint{1.199117in}{0.287528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.069120in}{0.286611in}}%
\pgfpathlineto{\pgfqpoint{1.083026in}{0.279623in}}%
\pgfpathlineto{\pgfqpoint{1.091184in}{0.291839in}}%
\pgfpathlineto{\pgfqpoint{1.077311in}{0.296465in}}%
\pgfpathlineto{\pgfqpoint{1.069120in}{0.286611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.329123in}{0.285600in}}%
\pgfpathlineto{\pgfqpoint{1.343161in}{0.278793in}}%
\pgfpathlineto{\pgfqpoint{1.351094in}{0.290529in}}%
\pgfpathlineto{\pgfqpoint{1.337017in}{0.293423in}}%
\pgfpathlineto{\pgfqpoint{1.329123in}{0.285600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{0.845044in}{0.287353in}}%
\pgfpathlineto{\pgfqpoint{0.858911in}{0.278110in}}%
\pgfpathlineto{\pgfqpoint{0.867246in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{0.853594in}{0.293259in}}%
\pgfpathlineto{\pgfqpoint{0.845044in}{0.287353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.459135in}{0.284946in}}%
\pgfpathlineto{\pgfqpoint{1.473310in}{0.281071in}}%
\pgfpathlineto{\pgfqpoint{1.481048in}{0.289503in}}%
\pgfpathlineto{\pgfqpoint{1.466870in}{0.292832in}}%
\pgfpathlineto{\pgfqpoint{1.459135in}{0.284946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{0.975066in}{0.286508in}}%
\pgfpathlineto{\pgfqpoint{0.988896in}{0.281295in}}%
\pgfpathlineto{\pgfqpoint{0.997235in}{0.288044in}}%
\pgfpathlineto{\pgfqpoint{0.983363in}{0.296114in}}%
\pgfpathlineto{\pgfqpoint{0.975066in}{0.286508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.495128in}{0.281592in}}%
\pgfpathlineto{\pgfqpoint{1.509364in}{0.278902in}}%
\pgfpathlineto{\pgfqpoint{1.517038in}{0.286552in}}%
\pgfpathlineto{\pgfqpoint{1.502937in}{0.293856in}}%
\pgfpathlineto{\pgfqpoint{1.495128in}{0.281592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.365161in}{0.285367in}}%
\pgfpathlineto{\pgfqpoint{1.379201in}{0.277276in}}%
\pgfpathlineto{\pgfqpoint{1.387098in}{0.288685in}}%
\pgfpathlineto{\pgfqpoint{1.373037in}{0.294769in}}%
\pgfpathlineto{\pgfqpoint{1.365161in}{0.285367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.235115in}{0.284845in}}%
\pgfpathlineto{\pgfqpoint{1.249116in}{0.280114in}}%
\pgfpathlineto{\pgfqpoint{1.257121in}{0.289132in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.295688in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{0.284845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.011028in}{0.285323in}}%
\pgfpathlineto{\pgfqpoint{1.024922in}{0.277608in}}%
\pgfpathlineto{\pgfqpoint{1.033190in}{0.285867in}}%
\pgfpathlineto{\pgfqpoint{1.019283in}{0.295160in}}%
\pgfpathlineto{\pgfqpoint{1.011028in}{0.285323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.105082in}{0.286547in}}%
\pgfpathlineto{\pgfqpoint{1.119000in}{0.281014in}}%
\pgfpathlineto{\pgfqpoint{1.127152in}{0.290073in}}%
\pgfpathlineto{\pgfqpoint{1.113240in}{0.296214in}}%
\pgfpathlineto{\pgfqpoint{1.105082in}{0.286547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.141073in}{0.285053in}}%
\pgfpathlineto{\pgfqpoint{1.155021in}{0.278349in}}%
\pgfpathlineto{\pgfqpoint{1.163132in}{0.287302in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.291324in}}%
\pgfpathlineto{\pgfqpoint{1.141073in}{0.285053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{0.880989in}{0.285842in}}%
\pgfpathlineto{\pgfqpoint{0.894800in}{0.279156in}}%
\pgfpathlineto{\pgfqpoint{0.903175in}{0.289256in}}%
\pgfpathlineto{\pgfqpoint{0.889390in}{0.295394in}}%
\pgfpathlineto{\pgfqpoint{0.880989in}{0.285842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{0.917004in}{0.282032in}}%
\pgfpathlineto{\pgfqpoint{0.930798in}{0.276804in}}%
\pgfpathlineto{\pgfqpoint{0.939187in}{0.284762in}}%
\pgfpathlineto{\pgfqpoint{0.925308in}{0.293952in}}%
\pgfpathlineto{\pgfqpoint{0.917004in}{0.282032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.271129in}{0.284050in}}%
\pgfpathlineto{\pgfqpoint{1.285154in}{0.278692in}}%
\pgfpathlineto{\pgfqpoint{1.293104in}{0.285778in}}%
\pgfpathlineto{\pgfqpoint{1.279104in}{0.292789in}}%
\pgfpathlineto{\pgfqpoint{1.271129in}{0.284050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.401162in}{0.281868in}}%
\pgfpathlineto{\pgfqpoint{1.415301in}{0.278272in}}%
\pgfpathlineto{\pgfqpoint{1.423067in}{0.284552in}}%
\pgfpathlineto{\pgfqpoint{1.409036in}{0.293282in}}%
\pgfpathlineto{\pgfqpoint{1.401162in}{0.281868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.307153in}{0.282485in}}%
\pgfpathlineto{\pgfqpoint{1.321166in}{0.273754in}}%
\pgfpathlineto{\pgfqpoint{1.329123in}{0.285600in}}%
\pgfpathlineto{\pgfqpoint{1.315065in}{0.289058in}}%
\pgfpathlineto{\pgfqpoint{1.307153in}{0.282485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.047004in}{0.284027in}}%
\pgfpathlineto{\pgfqpoint{1.060892in}{0.278302in}}%
\pgfpathlineto{\pgfqpoint{1.069120in}{0.286611in}}%
\pgfpathlineto{\pgfqpoint{1.055271in}{0.290157in}}%
\pgfpathlineto{\pgfqpoint{1.047004in}{0.284027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.531271in}{0.283310in}}%
\pgfpathlineto{\pgfqpoint{1.545474in}{0.278304in}}%
\pgfpathlineto{\pgfqpoint{1.553130in}{0.286779in}}%
\pgfpathlineto{\pgfqpoint{1.538895in}{0.290317in}}%
\pgfpathlineto{\pgfqpoint{1.531271in}{0.283310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.177078in}{0.282612in}}%
\pgfpathlineto{\pgfqpoint{1.191047in}{0.274264in}}%
\pgfpathlineto{\pgfqpoint{1.199117in}{0.287528in}}%
\pgfpathlineto{\pgfqpoint{1.185161in}{0.292158in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{0.282612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{0.952954in}{0.281027in}}%
\pgfpathlineto{\pgfqpoint{0.966819in}{0.273652in}}%
\pgfpathlineto{\pgfqpoint{0.975066in}{0.286508in}}%
\pgfpathlineto{\pgfqpoint{0.961298in}{0.289657in}}%
\pgfpathlineto{\pgfqpoint{0.952954in}{0.281027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.567310in}{0.280844in}}%
\pgfpathlineto{\pgfqpoint{1.581448in}{0.273188in}}%
\pgfpathlineto{\pgfqpoint{1.589103in}{0.282861in}}%
\pgfpathlineto{\pgfqpoint{1.574942in}{0.289493in}}%
\pgfpathlineto{\pgfqpoint{1.567310in}{0.280844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.213088in}{0.279552in}}%
\pgfpathlineto{\pgfqpoint{1.227076in}{0.273563in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{0.284845in}}%
\pgfpathlineto{\pgfqpoint{1.221130in}{0.288011in}}%
\pgfpathlineto{\pgfqpoint{1.213088in}{0.279552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.437243in}{0.282248in}}%
\pgfpathlineto{\pgfqpoint{1.451315in}{0.274130in}}%
\pgfpathlineto{\pgfqpoint{1.459135in}{0.284946in}}%
\pgfpathlineto{\pgfqpoint{1.445026in}{0.290909in}}%
\pgfpathlineto{\pgfqpoint{1.437243in}{0.282248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.083026in}{0.279623in}}%
\pgfpathlineto{\pgfqpoint{1.096933in}{0.274042in}}%
\pgfpathlineto{\pgfqpoint{1.105082in}{0.286547in}}%
\pgfpathlineto{\pgfqpoint{1.091184in}{0.291839in}}%
\pgfpathlineto{\pgfqpoint{1.083026in}{0.279623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.343161in}{0.278793in}}%
\pgfpathlineto{\pgfqpoint{1.357228in}{0.273053in}}%
\pgfpathlineto{\pgfqpoint{1.365161in}{0.285367in}}%
\pgfpathlineto{\pgfqpoint{1.351094in}{0.290529in}}%
\pgfpathlineto{\pgfqpoint{1.343161in}{0.278793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.473310in}{0.281071in}}%
\pgfpathlineto{\pgfqpoint{1.487398in}{0.272895in}}%
\pgfpathlineto{\pgfqpoint{1.495128in}{0.281592in}}%
\pgfpathlineto{\pgfqpoint{1.481048in}{0.289503in}}%
\pgfpathlineto{\pgfqpoint{1.473310in}{0.281071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{0.858911in}{0.278110in}}%
\pgfpathlineto{\pgfqpoint{0.872575in}{0.276124in}}%
\pgfpathlineto{\pgfqpoint{0.880989in}{0.285842in}}%
\pgfpathlineto{\pgfqpoint{0.867246in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{0.858911in}{0.278110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.988896in}{0.281295in}}%
\pgfpathlineto{\pgfqpoint{1.002753in}{0.275559in}}%
\pgfpathlineto{\pgfqpoint{1.011028in}{0.285323in}}%
\pgfpathlineto{\pgfqpoint{0.997235in}{0.288044in}}%
\pgfpathlineto{\pgfqpoint{0.988896in}{0.281295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{0.894800in}{0.279156in}}%
\pgfpathlineto{\pgfqpoint{0.908660in}{0.271104in}}%
\pgfpathlineto{\pgfqpoint{0.917004in}{0.282032in}}%
\pgfpathlineto{\pgfqpoint{0.903175in}{0.289256in}}%
\pgfpathlineto{\pgfqpoint{0.894800in}{0.279156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.249116in}{0.280114in}}%
\pgfpathlineto{\pgfqpoint{1.263114in}{0.271350in}}%
\pgfpathlineto{\pgfqpoint{1.271129in}{0.284050in}}%
\pgfpathlineto{\pgfqpoint{1.257121in}{0.289132in}}%
\pgfpathlineto{\pgfqpoint{1.249116in}{0.280114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.379201in}{0.277276in}}%
\pgfpathlineto{\pgfqpoint{1.393325in}{0.273447in}}%
\pgfpathlineto{\pgfqpoint{1.401162in}{0.281868in}}%
\pgfpathlineto{\pgfqpoint{1.387098in}{0.288685in}}%
\pgfpathlineto{\pgfqpoint{1.379201in}{0.277276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.024922in}{0.277608in}}%
\pgfpathlineto{\pgfqpoint{1.038787in}{0.272767in}}%
\pgfpathlineto{\pgfqpoint{1.047004in}{0.284027in}}%
\pgfpathlineto{\pgfqpoint{1.033190in}{0.285867in}}%
\pgfpathlineto{\pgfqpoint{1.024922in}{0.277608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.119000in}{0.281014in}}%
\pgfpathlineto{\pgfqpoint{1.132936in}{0.275372in}}%
\pgfpathlineto{\pgfqpoint{1.141073in}{0.285053in}}%
\pgfpathlineto{\pgfqpoint{1.127152in}{0.290073in}}%
\pgfpathlineto{\pgfqpoint{1.119000in}{0.281014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.509364in}{0.278902in}}%
\pgfpathlineto{\pgfqpoint{1.523536in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{1.531271in}{0.283310in}}%
\pgfpathlineto{\pgfqpoint{1.517038in}{0.286552in}}%
\pgfpathlineto{\pgfqpoint{1.509364in}{0.278902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc198}%
\pgfsetstrokecolor{jkonpnc198}%
\pgfpathmoveto{\pgfqpoint{0.930798in}{0.276804in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{0.271288in}}%
\pgfpathlineto{\pgfqpoint{0.952954in}{0.281027in}}%
\pgfpathlineto{\pgfqpoint{0.939187in}{0.284762in}}%
\pgfpathlineto{\pgfqpoint{0.930798in}{0.276804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.285154in}{0.278692in}}%
\pgfpathlineto{\pgfqpoint{1.299165in}{0.269795in}}%
\pgfpathlineto{\pgfqpoint{1.307153in}{0.282485in}}%
\pgfpathlineto{\pgfqpoint{1.293104in}{0.285778in}}%
\pgfpathlineto{\pgfqpoint{1.285154in}{0.278692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.155021in}{0.278349in}}%
\pgfpathlineto{\pgfqpoint{1.168977in}{0.273474in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{0.282612in}}%
\pgfpathlineto{\pgfqpoint{1.163132in}{0.287302in}}%
\pgfpathlineto{\pgfqpoint{1.155021in}{0.278349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.415301in}{0.278272in}}%
\pgfpathlineto{\pgfqpoint{1.429377in}{0.270438in}}%
\pgfpathlineto{\pgfqpoint{1.437243in}{0.282248in}}%
\pgfpathlineto{\pgfqpoint{1.423067in}{0.284552in}}%
\pgfpathlineto{\pgfqpoint{1.415301in}{0.278272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.191047in}{0.274264in}}%
\pgfpathlineto{\pgfqpoint{1.205026in}{0.268673in}}%
\pgfpathlineto{\pgfqpoint{1.213088in}{0.279552in}}%
\pgfpathlineto{\pgfqpoint{1.199117in}{0.287528in}}%
\pgfpathlineto{\pgfqpoint{1.191047in}{0.274264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc187}%
\pgfsetstrokecolor{jkonpnc187}%
\pgfpathmoveto{\pgfqpoint{1.321166in}{0.273754in}}%
\pgfpathlineto{\pgfqpoint{1.335244in}{0.269577in}}%
\pgfpathlineto{\pgfqpoint{1.343161in}{0.278793in}}%
\pgfpathlineto{\pgfqpoint{1.329123in}{0.285600in}}%
\pgfpathlineto{\pgfqpoint{1.321166in}{0.273754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.545474in}{0.278304in}}%
\pgfpathlineto{\pgfqpoint{1.559603in}{0.270376in}}%
\pgfpathlineto{\pgfqpoint{1.567310in}{0.280844in}}%
\pgfpathlineto{\pgfqpoint{1.553130in}{0.286779in}}%
\pgfpathlineto{\pgfqpoint{1.545474in}{0.278304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.060892in}{0.278302in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{0.272735in}}%
\pgfpathlineto{\pgfqpoint{1.083026in}{0.279623in}}%
\pgfpathlineto{\pgfqpoint{1.069120in}{0.286611in}}%
\pgfpathlineto{\pgfqpoint{1.060892in}{0.278302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{0.966819in}{0.273652in}}%
\pgfpathlineto{\pgfqpoint{0.980659in}{0.268183in}}%
\pgfpathlineto{\pgfqpoint{0.988896in}{0.281295in}}%
\pgfpathlineto{\pgfqpoint{0.975066in}{0.286508in}}%
\pgfpathlineto{\pgfqpoint{0.966819in}{0.273652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.451315in}{0.274130in}}%
\pgfpathlineto{\pgfqpoint{1.465461in}{0.268691in}}%
\pgfpathlineto{\pgfqpoint{1.473310in}{0.281071in}}%
\pgfpathlineto{\pgfqpoint{1.459135in}{0.284946in}}%
\pgfpathlineto{\pgfqpoint{1.451315in}{0.274130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.096933in}{0.274042in}}%
\pgfpathlineto{\pgfqpoint{1.110864in}{0.267634in}}%
\pgfpathlineto{\pgfqpoint{1.119000in}{0.281014in}}%
\pgfpathlineto{\pgfqpoint{1.105082in}{0.286547in}}%
\pgfpathlineto{\pgfqpoint{1.096933in}{0.274042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc187}%
\pgfsetstrokecolor{jkonpnc187}%
\pgfpathmoveto{\pgfqpoint{1.487398in}{0.272895in}}%
\pgfpathlineto{\pgfqpoint{1.501550in}{0.266716in}}%
\pgfpathlineto{\pgfqpoint{1.509364in}{0.278902in}}%
\pgfpathlineto{\pgfqpoint{1.495128in}{0.281592in}}%
\pgfpathlineto{\pgfqpoint{1.487398in}{0.272895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.227076in}{0.273563in}}%
\pgfpathlineto{\pgfqpoint{1.241089in}{0.270015in}}%
\pgfpathlineto{\pgfqpoint{1.249116in}{0.280114in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{0.284845in}}%
\pgfpathlineto{\pgfqpoint{1.227076in}{0.273563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.357228in}{0.273053in}}%
\pgfpathlineto{\pgfqpoint{1.371357in}{0.270276in}}%
\pgfpathlineto{\pgfqpoint{1.379201in}{0.277276in}}%
\pgfpathlineto{\pgfqpoint{1.365161in}{0.285367in}}%
\pgfpathlineto{\pgfqpoint{1.357228in}{0.273053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{0.908660in}{0.271104in}}%
\pgfpathlineto{\pgfqpoint{0.922467in}{0.265639in}}%
\pgfpathlineto{\pgfqpoint{0.930798in}{0.276804in}}%
\pgfpathlineto{\pgfqpoint{0.917004in}{0.282032in}}%
\pgfpathlineto{\pgfqpoint{0.908660in}{0.271104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.872575in}{0.276124in}}%
\pgfpathlineto{\pgfqpoint{0.886435in}{0.268007in}}%
\pgfpathlineto{\pgfqpoint{0.894800in}{0.279156in}}%
\pgfpathlineto{\pgfqpoint{0.880989in}{0.285842in}}%
\pgfpathlineto{\pgfqpoint{0.872575in}{0.276124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.002753in}{0.275559in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.269564in}}%
\pgfpathlineto{\pgfqpoint{1.024922in}{0.277608in}}%
\pgfpathlineto{\pgfqpoint{1.011028in}{0.285323in}}%
\pgfpathlineto{\pgfqpoint{1.002753in}{0.275559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.132936in}{0.275372in}}%
\pgfpathlineto{\pgfqpoint{1.146905in}{0.266262in}}%
\pgfpathlineto{\pgfqpoint{1.155021in}{0.278349in}}%
\pgfpathlineto{\pgfqpoint{1.141073in}{0.285053in}}%
\pgfpathlineto{\pgfqpoint{1.132936in}{0.275372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.263114in}{0.271350in}}%
\pgfpathlineto{\pgfqpoint{1.277160in}{0.268191in}}%
\pgfpathlineto{\pgfqpoint{1.285154in}{0.278692in}}%
\pgfpathlineto{\pgfqpoint{1.271129in}{0.284050in}}%
\pgfpathlineto{\pgfqpoint{1.263114in}{0.271350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc207}%
\pgfsetstrokecolor{jkonpnc207}%
\pgfpathmoveto{\pgfqpoint{1.299165in}{0.269795in}}%
\pgfpathlineto{\pgfqpoint{1.313221in}{0.264375in}}%
\pgfpathlineto{\pgfqpoint{1.321166in}{0.273754in}}%
\pgfpathlineto{\pgfqpoint{1.307153in}{0.282485in}}%
\pgfpathlineto{\pgfqpoint{1.299165in}{0.269795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.168977in}{0.273474in}}%
\pgfpathlineto{\pgfqpoint{1.182957in}{0.265405in}}%
\pgfpathlineto{\pgfqpoint{1.191047in}{0.274264in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{0.282612in}}%
\pgfpathlineto{\pgfqpoint{1.168977in}{0.273474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.393325in}{0.273447in}}%
\pgfpathlineto{\pgfqpoint{1.407451in}{0.268494in}}%
\pgfpathlineto{\pgfqpoint{1.415301in}{0.278272in}}%
\pgfpathlineto{\pgfqpoint{1.401162in}{0.281868in}}%
\pgfpathlineto{\pgfqpoint{1.393325in}{0.273447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{0.944616in}{0.271288in}}%
\pgfpathlineto{\pgfqpoint{0.958472in}{0.264797in}}%
\pgfpathlineto{\pgfqpoint{0.966819in}{0.273652in}}%
\pgfpathlineto{\pgfqpoint{0.952954in}{0.281027in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{0.271288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.038787in}{0.272767in}}%
\pgfpathlineto{\pgfqpoint{1.052672in}{0.267912in}}%
\pgfpathlineto{\pgfqpoint{1.060892in}{0.278302in}}%
\pgfpathlineto{\pgfqpoint{1.047004in}{0.284027in}}%
\pgfpathlineto{\pgfqpoint{1.038787in}{0.272767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc190}%
\pgfsetstrokecolor{jkonpnc190}%
\pgfpathmoveto{\pgfqpoint{1.559603in}{0.270376in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{0.264225in}}%
\pgfpathlineto{\pgfqpoint{1.581448in}{0.273188in}}%
\pgfpathlineto{\pgfqpoint{1.567310in}{0.280844in}}%
\pgfpathlineto{\pgfqpoint{1.559603in}{0.270376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc204}%
\pgfsetstrokecolor{jkonpnc204}%
\pgfpathmoveto{\pgfqpoint{1.205026in}{0.268673in}}%
\pgfpathlineto{\pgfqpoint{1.219026in}{0.264325in}}%
\pgfpathlineto{\pgfqpoint{1.227076in}{0.273563in}}%
\pgfpathlineto{\pgfqpoint{1.213088in}{0.279552in}}%
\pgfpathlineto{\pgfqpoint{1.205026in}{0.268673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.429377in}{0.270438in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.265741in}}%
\pgfpathlineto{\pgfqpoint{1.451315in}{0.274130in}}%
\pgfpathlineto{\pgfqpoint{1.437243in}{0.282248in}}%
\pgfpathlineto{\pgfqpoint{1.429377in}{0.270438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.523536in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{1.537762in}{0.268546in}}%
\pgfpathlineto{\pgfqpoint{1.545474in}{0.278304in}}%
\pgfpathlineto{\pgfqpoint{1.531271in}{0.283310in}}%
\pgfpathlineto{\pgfqpoint{1.523536in}{0.273107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.074795in}{0.272735in}}%
\pgfpathlineto{\pgfqpoint{1.088741in}{0.264524in}}%
\pgfpathlineto{\pgfqpoint{1.096933in}{0.274042in}}%
\pgfpathlineto{\pgfqpoint{1.083026in}{0.279623in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{0.272735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.335244in}{0.269577in}}%
\pgfpathlineto{\pgfqpoint{1.349326in}{0.264117in}}%
\pgfpathlineto{\pgfqpoint{1.357228in}{0.273053in}}%
\pgfpathlineto{\pgfqpoint{1.343161in}{0.278793in}}%
\pgfpathlineto{\pgfqpoint{1.335244in}{0.269577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.465461in}{0.268691in}}%
\pgfpathlineto{\pgfqpoint{1.479619in}{0.262977in}}%
\pgfpathlineto{\pgfqpoint{1.487398in}{0.272895in}}%
\pgfpathlineto{\pgfqpoint{1.473310in}{0.281071in}}%
\pgfpathlineto{\pgfqpoint{1.465461in}{0.268691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.980659in}{0.268183in}}%
\pgfpathlineto{\pgfqpoint{0.994453in}{0.266171in}}%
\pgfpathlineto{\pgfqpoint{1.002753in}{0.275559in}}%
\pgfpathlineto{\pgfqpoint{0.988896in}{0.281295in}}%
\pgfpathlineto{\pgfqpoint{0.980659in}{0.268183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.241089in}{0.270015in}}%
\pgfpathlineto{\pgfqpoint{1.255110in}{0.263557in}}%
\pgfpathlineto{\pgfqpoint{1.263114in}{0.271350in}}%
\pgfpathlineto{\pgfqpoint{1.249116in}{0.280114in}}%
\pgfpathlineto{\pgfqpoint{1.241089in}{0.270015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.110864in}{0.267634in}}%
\pgfpathlineto{\pgfqpoint{1.124786in}{0.264809in}}%
\pgfpathlineto{\pgfqpoint{1.132936in}{0.275372in}}%
\pgfpathlineto{\pgfqpoint{1.119000in}{0.281014in}}%
\pgfpathlineto{\pgfqpoint{1.110864in}{0.267634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{0.886435in}{0.268007in}}%
\pgfpathlineto{\pgfqpoint{0.900172in}{0.264953in}}%
\pgfpathlineto{\pgfqpoint{0.908660in}{0.271104in}}%
\pgfpathlineto{\pgfqpoint{0.894800in}{0.279156in}}%
\pgfpathlineto{\pgfqpoint{0.886435in}{0.268007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.501550in}{0.266716in}}%
\pgfpathlineto{\pgfqpoint{1.515724in}{0.260734in}}%
\pgfpathlineto{\pgfqpoint{1.523536in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{1.509364in}{0.278902in}}%
\pgfpathlineto{\pgfqpoint{1.501550in}{0.266716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.016630in}{0.269564in}}%
\pgfpathlineto{\pgfqpoint{1.030549in}{0.261912in}}%
\pgfpathlineto{\pgfqpoint{1.038787in}{0.272767in}}%
\pgfpathlineto{\pgfqpoint{1.024922in}{0.277608in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.269564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.371357in}{0.270276in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{0.264449in}}%
\pgfpathlineto{\pgfqpoint{1.393325in}{0.273447in}}%
\pgfpathlineto{\pgfqpoint{1.379201in}{0.277276in}}%
\pgfpathlineto{\pgfqpoint{1.371357in}{0.270276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.146905in}{0.266262in}}%
\pgfpathlineto{\pgfqpoint{1.160867in}{0.261587in}}%
\pgfpathlineto{\pgfqpoint{1.168977in}{0.273474in}}%
\pgfpathlineto{\pgfqpoint{1.155021in}{0.278349in}}%
\pgfpathlineto{\pgfqpoint{1.146905in}{0.266262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.277160in}{0.268191in}}%
\pgfpathlineto{\pgfqpoint{1.291192in}{0.260455in}}%
\pgfpathlineto{\pgfqpoint{1.299165in}{0.269795in}}%
\pgfpathlineto{\pgfqpoint{1.285154in}{0.278692in}}%
\pgfpathlineto{\pgfqpoint{1.277160in}{0.268191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{0.922467in}{0.265639in}}%
\pgfpathlineto{\pgfqpoint{0.936233in}{0.262655in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{0.271288in}}%
\pgfpathlineto{\pgfqpoint{0.930798in}{0.276804in}}%
\pgfpathlineto{\pgfqpoint{0.922467in}{0.265639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc226}%
\pgfsetstrokecolor{jkonpnc226}%
\pgfpathmoveto{\pgfqpoint{1.182957in}{0.265405in}}%
\pgfpathlineto{\pgfqpoint{1.196948in}{0.260941in}}%
\pgfpathlineto{\pgfqpoint{1.205026in}{0.268673in}}%
\pgfpathlineto{\pgfqpoint{1.191047in}{0.274264in}}%
\pgfpathlineto{\pgfqpoint{1.182957in}{0.265405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc216}%
\pgfsetstrokecolor{jkonpnc216}%
\pgfpathmoveto{\pgfqpoint{0.958472in}{0.264797in}}%
\pgfpathlineto{\pgfqpoint{0.972333in}{0.258784in}}%
\pgfpathlineto{\pgfqpoint{0.980659in}{0.268183in}}%
\pgfpathlineto{\pgfqpoint{0.966819in}{0.273652in}}%
\pgfpathlineto{\pgfqpoint{0.958472in}{0.264797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc187}%
\pgfsetstrokecolor{jkonpnc187}%
\pgfpathmoveto{\pgfqpoint{1.313221in}{0.264375in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{0.261133in}}%
\pgfpathlineto{\pgfqpoint{1.335244in}{0.269577in}}%
\pgfpathlineto{\pgfqpoint{1.321166in}{0.273754in}}%
\pgfpathlineto{\pgfqpoint{1.313221in}{0.264375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.407451in}{0.268494in}}%
\pgfpathlineto{\pgfqpoint{1.421588in}{0.263163in}}%
\pgfpathlineto{\pgfqpoint{1.429377in}{0.270438in}}%
\pgfpathlineto{\pgfqpoint{1.415301in}{0.278272in}}%
\pgfpathlineto{\pgfqpoint{1.407451in}{0.268494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.052672in}{0.267912in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{0.259546in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{0.272735in}}%
\pgfpathlineto{\pgfqpoint{1.060892in}{0.278302in}}%
\pgfpathlineto{\pgfqpoint{1.052672in}{0.267912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.537762in}{0.268546in}}%
\pgfpathlineto{\pgfqpoint{1.551952in}{0.262200in}}%
\pgfpathlineto{\pgfqpoint{1.559603in}{0.270376in}}%
\pgfpathlineto{\pgfqpoint{1.545474in}{0.278304in}}%
\pgfpathlineto{\pgfqpoint{1.537762in}{0.268546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc198}%
\pgfsetstrokecolor{jkonpnc198}%
\pgfpathmoveto{\pgfqpoint{1.088741in}{0.264524in}}%
\pgfpathlineto{\pgfqpoint{1.102658in}{0.261030in}}%
\pgfpathlineto{\pgfqpoint{1.110864in}{0.267634in}}%
\pgfpathlineto{\pgfqpoint{1.096933in}{0.274042in}}%
\pgfpathlineto{\pgfqpoint{1.088741in}{0.264524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.443533in}{0.265741in}}%
\pgfpathlineto{\pgfqpoint{1.457724in}{0.261718in}}%
\pgfpathlineto{\pgfqpoint{1.465461in}{0.268691in}}%
\pgfpathlineto{\pgfqpoint{1.451315in}{0.274130in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.265741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.219026in}{0.264325in}}%
\pgfpathlineto{\pgfqpoint{1.233044in}{0.259553in}}%
\pgfpathlineto{\pgfqpoint{1.241089in}{0.270015in}}%
\pgfpathlineto{\pgfqpoint{1.227076in}{0.273563in}}%
\pgfpathlineto{\pgfqpoint{1.219026in}{0.264325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.479619in}{0.262977in}}%
\pgfpathlineto{\pgfqpoint{1.493871in}{0.260203in}}%
\pgfpathlineto{\pgfqpoint{1.501550in}{0.266716in}}%
\pgfpathlineto{\pgfqpoint{1.487398in}{0.272895in}}%
\pgfpathlineto{\pgfqpoint{1.479619in}{0.262977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.349326in}{0.264117in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.259729in}}%
\pgfpathlineto{\pgfqpoint{1.371357in}{0.270276in}}%
\pgfpathlineto{\pgfqpoint{1.357228in}{0.273053in}}%
\pgfpathlineto{\pgfqpoint{1.349326in}{0.264117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.255110in}{0.263557in}}%
\pgfpathlineto{\pgfqpoint{1.269141in}{0.256233in}}%
\pgfpathlineto{\pgfqpoint{1.277160in}{0.268191in}}%
\pgfpathlineto{\pgfqpoint{1.263114in}{0.271350in}}%
\pgfpathlineto{\pgfqpoint{1.255110in}{0.263557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.124786in}{0.264809in}}%
\pgfpathlineto{\pgfqpoint{1.138762in}{0.256614in}}%
\pgfpathlineto{\pgfqpoint{1.146905in}{0.266262in}}%
\pgfpathlineto{\pgfqpoint{1.132936in}{0.275372in}}%
\pgfpathlineto{\pgfqpoint{1.124786in}{0.264809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{0.994453in}{0.266171in}}%
\pgfpathlineto{\pgfqpoint{1.008389in}{0.257333in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.269564in}}%
\pgfpathlineto{\pgfqpoint{1.002753in}{0.275559in}}%
\pgfpathlineto{\pgfqpoint{0.994453in}{0.266171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc216}%
\pgfsetstrokecolor{jkonpnc216}%
\pgfpathmoveto{\pgfqpoint{1.291192in}{0.260455in}}%
\pgfpathlineto{\pgfqpoint{1.305263in}{0.255493in}}%
\pgfpathlineto{\pgfqpoint{1.313221in}{0.264375in}}%
\pgfpathlineto{\pgfqpoint{1.299165in}{0.269795in}}%
\pgfpathlineto{\pgfqpoint{1.291192in}{0.260455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{0.900172in}{0.264953in}}%
\pgfpathlineto{\pgfqpoint{0.913996in}{0.259331in}}%
\pgfpathlineto{\pgfqpoint{0.922467in}{0.265639in}}%
\pgfpathlineto{\pgfqpoint{0.908660in}{0.271104in}}%
\pgfpathlineto{\pgfqpoint{0.900172in}{0.264953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.160867in}{0.261587in}}%
\pgfpathlineto{\pgfqpoint{1.174848in}{0.257174in}}%
\pgfpathlineto{\pgfqpoint{1.182957in}{0.265405in}}%
\pgfpathlineto{\pgfqpoint{1.168977in}{0.273474in}}%
\pgfpathlineto{\pgfqpoint{1.160867in}{0.261587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.030549in}{0.261912in}}%
\pgfpathlineto{\pgfqpoint{1.044417in}{0.258765in}}%
\pgfpathlineto{\pgfqpoint{1.052672in}{0.267912in}}%
\pgfpathlineto{\pgfqpoint{1.038787in}{0.272767in}}%
\pgfpathlineto{\pgfqpoint{1.030549in}{0.261912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.515724in}{0.260734in}}%
\pgfpathlineto{\pgfqpoint{1.530022in}{0.258397in}}%
\pgfpathlineto{\pgfqpoint{1.537762in}{0.268546in}}%
\pgfpathlineto{\pgfqpoint{1.523536in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{1.515724in}{0.260734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.385461in}{0.264449in}}%
\pgfpathlineto{\pgfqpoint{1.399576in}{0.258318in}}%
\pgfpathlineto{\pgfqpoint{1.407451in}{0.268494in}}%
\pgfpathlineto{\pgfqpoint{1.393325in}{0.273447in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{0.264449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.421588in}{0.263163in}}%
\pgfpathlineto{\pgfqpoint{1.435661in}{0.253899in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.265741in}}%
\pgfpathlineto{\pgfqpoint{1.429377in}{0.270438in}}%
\pgfpathlineto{\pgfqpoint{1.421588in}{0.263163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.196948in}{0.260941in}}%
\pgfpathlineto{\pgfqpoint{1.210956in}{0.253526in}}%
\pgfpathlineto{\pgfqpoint{1.219026in}{0.264325in}}%
\pgfpathlineto{\pgfqpoint{1.205026in}{0.268673in}}%
\pgfpathlineto{\pgfqpoint{1.196948in}{0.260941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.066617in}{0.259546in}}%
\pgfpathlineto{\pgfqpoint{1.080537in}{0.254513in}}%
\pgfpathlineto{\pgfqpoint{1.088741in}{0.264524in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{0.272735in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{0.259546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{0.936233in}{0.262655in}}%
\pgfpathlineto{\pgfqpoint{0.950093in}{0.256497in}}%
\pgfpathlineto{\pgfqpoint{0.958472in}{0.264797in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{0.271288in}}%
\pgfpathlineto{\pgfqpoint{0.936233in}{0.262655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.551952in}{0.262200in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.257284in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{0.264225in}}%
\pgfpathlineto{\pgfqpoint{1.559603in}{0.270376in}}%
\pgfpathlineto{\pgfqpoint{1.551952in}{0.262200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.457724in}{0.261718in}}%
\pgfpathlineto{\pgfqpoint{1.471809in}{0.252413in}}%
\pgfpathlineto{\pgfqpoint{1.479619in}{0.262977in}}%
\pgfpathlineto{\pgfqpoint{1.465461in}{0.268691in}}%
\pgfpathlineto{\pgfqpoint{1.457724in}{0.261718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.327319in}{0.261133in}}%
\pgfpathlineto{\pgfqpoint{1.341418in}{0.256084in}}%
\pgfpathlineto{\pgfqpoint{1.349326in}{0.264117in}}%
\pgfpathlineto{\pgfqpoint{1.335244in}{0.269577in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{0.261133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{0.972333in}{0.258784in}}%
\pgfpathlineto{\pgfqpoint{0.986140in}{0.256485in}}%
\pgfpathlineto{\pgfqpoint{0.994453in}{0.266171in}}%
\pgfpathlineto{\pgfqpoint{0.980659in}{0.268183in}}%
\pgfpathlineto{\pgfqpoint{0.972333in}{0.258784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.102658in}{0.261030in}}%
\pgfpathlineto{\pgfqpoint{1.116628in}{0.253294in}}%
\pgfpathlineto{\pgfqpoint{1.124786in}{0.264809in}}%
\pgfpathlineto{\pgfqpoint{1.110864in}{0.267634in}}%
\pgfpathlineto{\pgfqpoint{1.102658in}{0.261030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc227}%
\pgfsetstrokecolor{jkonpnc227}%
\pgfpathmoveto{\pgfqpoint{1.138762in}{0.256614in}}%
\pgfpathlineto{\pgfqpoint{1.152737in}{0.251117in}}%
\pgfpathlineto{\pgfqpoint{1.160867in}{0.261587in}}%
\pgfpathlineto{\pgfqpoint{1.146905in}{0.266262in}}%
\pgfpathlineto{\pgfqpoint{1.138762in}{0.256614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.008389in}{0.257333in}}%
\pgfpathlineto{\pgfqpoint{1.022262in}{0.253081in}}%
\pgfpathlineto{\pgfqpoint{1.030549in}{0.261912in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.269564in}}%
\pgfpathlineto{\pgfqpoint{1.008389in}{0.257333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.493871in}{0.260203in}}%
\pgfpathlineto{\pgfqpoint{1.508041in}{0.253515in}}%
\pgfpathlineto{\pgfqpoint{1.515724in}{0.260734in}}%
\pgfpathlineto{\pgfqpoint{1.501550in}{0.266716in}}%
\pgfpathlineto{\pgfqpoint{1.493871in}{0.260203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.233044in}{0.259553in}}%
\pgfpathlineto{\pgfqpoint{1.247085in}{0.255373in}}%
\pgfpathlineto{\pgfqpoint{1.255110in}{0.263557in}}%
\pgfpathlineto{\pgfqpoint{1.241089in}{0.270015in}}%
\pgfpathlineto{\pgfqpoint{1.233044in}{0.259553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.363441in}{0.259729in}}%
\pgfpathlineto{\pgfqpoint{1.377517in}{0.251537in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{0.264449in}}%
\pgfpathlineto{\pgfqpoint{1.371357in}{0.270276in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.259729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.269141in}{0.256233in}}%
\pgfpathlineto{\pgfqpoint{1.283218in}{0.253260in}}%
\pgfpathlineto{\pgfqpoint{1.291192in}{0.260455in}}%
\pgfpathlineto{\pgfqpoint{1.277160in}{0.268191in}}%
\pgfpathlineto{\pgfqpoint{1.269141in}{0.256233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{0.913996in}{0.259331in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.250170in}}%
\pgfpathlineto{\pgfqpoint{0.936233in}{0.262655in}}%
\pgfpathlineto{\pgfqpoint{0.922467in}{0.265639in}}%
\pgfpathlineto{\pgfqpoint{0.913996in}{0.259331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.044417in}{0.258765in}}%
\pgfpathlineto{\pgfqpoint{1.058344in}{0.252831in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{0.259546in}}%
\pgfpathlineto{\pgfqpoint{1.052672in}{0.267912in}}%
\pgfpathlineto{\pgfqpoint{1.044417in}{0.258765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.399576in}{0.258318in}}%
\pgfpathlineto{\pgfqpoint{1.413703in}{0.251915in}}%
\pgfpathlineto{\pgfqpoint{1.421588in}{0.263163in}}%
\pgfpathlineto{\pgfqpoint{1.407451in}{0.268494in}}%
\pgfpathlineto{\pgfqpoint{1.399576in}{0.258318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.174848in}{0.257174in}}%
\pgfpathlineto{\pgfqpoint{1.188850in}{0.252410in}}%
\pgfpathlineto{\pgfqpoint{1.196948in}{0.260941in}}%
\pgfpathlineto{\pgfqpoint{1.182957in}{0.265405in}}%
\pgfpathlineto{\pgfqpoint{1.174848in}{0.257174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.305263in}{0.255493in}}%
\pgfpathlineto{\pgfqpoint{1.319365in}{0.251755in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{0.261133in}}%
\pgfpathlineto{\pgfqpoint{1.313221in}{0.264375in}}%
\pgfpathlineto{\pgfqpoint{1.305263in}{0.255493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.530022in}{0.258397in}}%
\pgfpathlineto{\pgfqpoint{1.544161in}{0.250021in}}%
\pgfpathlineto{\pgfqpoint{1.551952in}{0.262200in}}%
\pgfpathlineto{\pgfqpoint{1.537762in}{0.268546in}}%
\pgfpathlineto{\pgfqpoint{1.530022in}{0.258397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{0.950093in}{0.256497in}}%
\pgfpathlineto{\pgfqpoint{0.963931in}{0.252148in}}%
\pgfpathlineto{\pgfqpoint{0.972333in}{0.258784in}}%
\pgfpathlineto{\pgfqpoint{0.958472in}{0.264797in}}%
\pgfpathlineto{\pgfqpoint{0.950093in}{0.256497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.210956in}{0.253526in}}%
\pgfpathlineto{\pgfqpoint{1.224983in}{0.248769in}}%
\pgfpathlineto{\pgfqpoint{1.233044in}{0.259553in}}%
\pgfpathlineto{\pgfqpoint{1.219026in}{0.264325in}}%
\pgfpathlineto{\pgfqpoint{1.210956in}{0.253526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.435661in}{0.253899in}}%
\pgfpathlineto{\pgfqpoint{1.449904in}{0.251929in}}%
\pgfpathlineto{\pgfqpoint{1.457724in}{0.261718in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.265741in}}%
\pgfpathlineto{\pgfqpoint{1.435661in}{0.253899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.080537in}{0.254513in}}%
\pgfpathlineto{\pgfqpoint{1.094457in}{0.251419in}}%
\pgfpathlineto{\pgfqpoint{1.102658in}{0.261030in}}%
\pgfpathlineto{\pgfqpoint{1.088741in}{0.264524in}}%
\pgfpathlineto{\pgfqpoint{1.080537in}{0.254513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.341418in}{0.256084in}}%
\pgfpathlineto{\pgfqpoint{1.355486in}{0.247438in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.259729in}}%
\pgfpathlineto{\pgfqpoint{1.349326in}{0.264117in}}%
\pgfpathlineto{\pgfqpoint{1.341418in}{0.256084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.471809in}{0.252413in}}%
\pgfpathlineto{\pgfqpoint{1.486079in}{0.250030in}}%
\pgfpathlineto{\pgfqpoint{1.493871in}{0.260203in}}%
\pgfpathlineto{\pgfqpoint{1.479619in}{0.262977in}}%
\pgfpathlineto{\pgfqpoint{1.471809in}{0.252413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.116628in}{0.253294in}}%
\pgfpathlineto{\pgfqpoint{1.130582in}{0.250150in}}%
\pgfpathlineto{\pgfqpoint{1.138762in}{0.256614in}}%
\pgfpathlineto{\pgfqpoint{1.124786in}{0.264809in}}%
\pgfpathlineto{\pgfqpoint{1.116628in}{0.253294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.247085in}{0.255373in}}%
\pgfpathlineto{\pgfqpoint{1.261126in}{0.247556in}}%
\pgfpathlineto{\pgfqpoint{1.269141in}{0.256233in}}%
\pgfpathlineto{\pgfqpoint{1.255110in}{0.263557in}}%
\pgfpathlineto{\pgfqpoint{1.247085in}{0.255373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{0.986140in}{0.256485in}}%
\pgfpathlineto{\pgfqpoint{1.000030in}{0.250893in}}%
\pgfpathlineto{\pgfqpoint{1.008389in}{0.257333in}}%
\pgfpathlineto{\pgfqpoint{0.994453in}{0.266171in}}%
\pgfpathlineto{\pgfqpoint{0.986140in}{0.256485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.508041in}{0.253515in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{0.245901in}}%
\pgfpathlineto{\pgfqpoint{1.530022in}{0.258397in}}%
\pgfpathlineto{\pgfqpoint{1.515724in}{0.260734in}}%
\pgfpathlineto{\pgfqpoint{1.508041in}{0.253515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.377517in}{0.251537in}}%
\pgfpathlineto{\pgfqpoint{1.391696in}{0.248743in}}%
\pgfpathlineto{\pgfqpoint{1.399576in}{0.258318in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{0.264449in}}%
\pgfpathlineto{\pgfqpoint{1.377517in}{0.251537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.022262in}{0.253081in}}%
\pgfpathlineto{\pgfqpoint{1.036186in}{0.246754in}}%
\pgfpathlineto{\pgfqpoint{1.044417in}{0.258765in}}%
\pgfpathlineto{\pgfqpoint{1.030549in}{0.261912in}}%
\pgfpathlineto{\pgfqpoint{1.022262in}{0.253081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.152737in}{0.251117in}}%
\pgfpathlineto{\pgfqpoint{1.166722in}{0.248133in}}%
\pgfpathlineto{\pgfqpoint{1.174848in}{0.257174in}}%
\pgfpathlineto{\pgfqpoint{1.160867in}{0.261587in}}%
\pgfpathlineto{\pgfqpoint{1.152737in}{0.251117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.413703in}{0.251915in}}%
\pgfpathlineto{\pgfqpoint{1.427824in}{0.244466in}}%
\pgfpathlineto{\pgfqpoint{1.435661in}{0.253899in}}%
\pgfpathlineto{\pgfqpoint{1.421588in}{0.263163in}}%
\pgfpathlineto{\pgfqpoint{1.413703in}{0.251915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.283218in}{0.253260in}}%
\pgfpathlineto{\pgfqpoint{1.297299in}{0.248095in}}%
\pgfpathlineto{\pgfqpoint{1.305263in}{0.255493in}}%
\pgfpathlineto{\pgfqpoint{1.291192in}{0.260455in}}%
\pgfpathlineto{\pgfqpoint{1.283218in}{0.253260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{0.927923in}{0.250170in}}%
\pgfpathlineto{\pgfqpoint{0.941751in}{0.245716in}}%
\pgfpathlineto{\pgfqpoint{0.950093in}{0.256497in}}%
\pgfpathlineto{\pgfqpoint{0.936233in}{0.262655in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{0.250170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.058344in}{0.252831in}}%
\pgfpathlineto{\pgfqpoint{1.072294in}{0.246300in}}%
\pgfpathlineto{\pgfqpoint{1.080537in}{0.254513in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{0.259546in}}%
\pgfpathlineto{\pgfqpoint{1.058344in}{0.252831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{1.188850in}{0.252410in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{0.243556in}}%
\pgfpathlineto{\pgfqpoint{1.210956in}{0.253526in}}%
\pgfpathlineto{\pgfqpoint{1.196948in}{0.260941in}}%
\pgfpathlineto{\pgfqpoint{1.188850in}{0.252410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.544161in}{0.250021in}}%
\pgfpathlineto{\pgfqpoint{1.558386in}{0.243991in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{0.257284in}}%
\pgfpathlineto{\pgfqpoint{1.551952in}{0.262200in}}%
\pgfpathlineto{\pgfqpoint{1.544161in}{0.250021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.319365in}{0.251755in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{0.243520in}}%
\pgfpathlineto{\pgfqpoint{1.341418in}{0.256084in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{0.261133in}}%
\pgfpathlineto{\pgfqpoint{1.319365in}{0.251755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{0.963931in}{0.252148in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{0.243906in}}%
\pgfpathlineto{\pgfqpoint{0.986140in}{0.256485in}}%
\pgfpathlineto{\pgfqpoint{0.972333in}{0.258784in}}%
\pgfpathlineto{\pgfqpoint{0.963931in}{0.252148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.355486in}{0.247438in}}%
\pgfpathlineto{\pgfqpoint{1.369624in}{0.242792in}}%
\pgfpathlineto{\pgfqpoint{1.377517in}{0.251537in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.259729in}}%
\pgfpathlineto{\pgfqpoint{1.355486in}{0.247438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.449904in}{0.251929in}}%
\pgfpathlineto{\pgfqpoint{1.464087in}{0.246229in}}%
\pgfpathlineto{\pgfqpoint{1.471809in}{0.252413in}}%
\pgfpathlineto{\pgfqpoint{1.457724in}{0.261718in}}%
\pgfpathlineto{\pgfqpoint{1.449904in}{0.251929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.224983in}{0.248769in}}%
\pgfpathlineto{\pgfqpoint{1.239027in}{0.243342in}}%
\pgfpathlineto{\pgfqpoint{1.247085in}{0.255373in}}%
\pgfpathlineto{\pgfqpoint{1.233044in}{0.259553in}}%
\pgfpathlineto{\pgfqpoint{1.224983in}{0.248769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.094457in}{0.251419in}}%
\pgfpathlineto{\pgfqpoint{1.108422in}{0.245739in}}%
\pgfpathlineto{\pgfqpoint{1.116628in}{0.253294in}}%
\pgfpathlineto{\pgfqpoint{1.102658in}{0.261030in}}%
\pgfpathlineto{\pgfqpoint{1.094457in}{0.251419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.130582in}{0.250150in}}%
\pgfpathlineto{\pgfqpoint{1.144587in}{0.241310in}}%
\pgfpathlineto{\pgfqpoint{1.152737in}{0.251117in}}%
\pgfpathlineto{\pgfqpoint{1.138762in}{0.256614in}}%
\pgfpathlineto{\pgfqpoint{1.130582in}{0.250150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.000030in}{0.250893in}}%
\pgfpathlineto{\pgfqpoint{1.013952in}{0.244442in}}%
\pgfpathlineto{\pgfqpoint{1.022262in}{0.253081in}}%
\pgfpathlineto{\pgfqpoint{1.008389in}{0.257333in}}%
\pgfpathlineto{\pgfqpoint{1.000030in}{0.250893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.261126in}{0.247556in}}%
\pgfpathlineto{\pgfqpoint{1.275193in}{0.241584in}}%
\pgfpathlineto{\pgfqpoint{1.283218in}{0.253260in}}%
\pgfpathlineto{\pgfqpoint{1.269141in}{0.256233in}}%
\pgfpathlineto{\pgfqpoint{1.261126in}{0.247556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.486079in}{0.250030in}}%
\pgfpathlineto{\pgfqpoint{1.500294in}{0.244622in}}%
\pgfpathlineto{\pgfqpoint{1.508041in}{0.253515in}}%
\pgfpathlineto{\pgfqpoint{1.493871in}{0.260203in}}%
\pgfpathlineto{\pgfqpoint{1.486079in}{0.250030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.522200in}{0.245901in}}%
\pgfpathlineto{\pgfqpoint{1.536493in}{0.242367in}}%
\pgfpathlineto{\pgfqpoint{1.544161in}{0.250021in}}%
\pgfpathlineto{\pgfqpoint{1.530022in}{0.258397in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{0.245901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.391696in}{0.248743in}}%
\pgfpathlineto{\pgfqpoint{1.405820in}{0.241552in}}%
\pgfpathlineto{\pgfqpoint{1.413703in}{0.251915in}}%
\pgfpathlineto{\pgfqpoint{1.399576in}{0.258318in}}%
\pgfpathlineto{\pgfqpoint{1.391696in}{0.248743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.036186in}{0.246754in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{0.241079in}}%
\pgfpathlineto{\pgfqpoint{1.058344in}{0.252831in}}%
\pgfpathlineto{\pgfqpoint{1.044417in}{0.258765in}}%
\pgfpathlineto{\pgfqpoint{1.036186in}{0.246754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.427824in}{0.244466in}}%
\pgfpathlineto{\pgfqpoint{1.442018in}{0.239785in}}%
\pgfpathlineto{\pgfqpoint{1.449904in}{0.251929in}}%
\pgfpathlineto{\pgfqpoint{1.435661in}{0.253899in}}%
\pgfpathlineto{\pgfqpoint{1.427824in}{0.244466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.166722in}{0.248133in}}%
\pgfpathlineto{\pgfqpoint{1.180740in}{0.239977in}}%
\pgfpathlineto{\pgfqpoint{1.188850in}{0.252410in}}%
\pgfpathlineto{\pgfqpoint{1.174848in}{0.257174in}}%
\pgfpathlineto{\pgfqpoint{1.166722in}{0.248133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc214}%
\pgfsetstrokecolor{jkonpnc214}%
\pgfpathmoveto{\pgfqpoint{1.202871in}{0.243556in}}%
\pgfpathlineto{\pgfqpoint{1.216906in}{0.238409in}}%
\pgfpathlineto{\pgfqpoint{1.224983in}{0.248769in}}%
\pgfpathlineto{\pgfqpoint{1.210956in}{0.253526in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{0.243556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.297299in}{0.248095in}}%
\pgfpathlineto{\pgfqpoint{1.311373in}{0.240280in}}%
\pgfpathlineto{\pgfqpoint{1.319365in}{0.251755in}}%
\pgfpathlineto{\pgfqpoint{1.305263in}{0.255493in}}%
\pgfpathlineto{\pgfqpoint{1.297299in}{0.248095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{0.941751in}{0.245716in}}%
\pgfpathlineto{\pgfqpoint{0.955600in}{0.241172in}}%
\pgfpathlineto{\pgfqpoint{0.963931in}{0.252148in}}%
\pgfpathlineto{\pgfqpoint{0.950093in}{0.256497in}}%
\pgfpathlineto{\pgfqpoint{0.941751in}{0.245716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.072294in}{0.246300in}}%
\pgfpathlineto{\pgfqpoint{1.086246in}{0.241010in}}%
\pgfpathlineto{\pgfqpoint{1.094457in}{0.251419in}}%
\pgfpathlineto{\pgfqpoint{1.080537in}{0.254513in}}%
\pgfpathlineto{\pgfqpoint{1.072294in}{0.246300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.333437in}{0.243520in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.239310in}}%
\pgfpathlineto{\pgfqpoint{1.355486in}{0.247438in}}%
\pgfpathlineto{\pgfqpoint{1.341418in}{0.256084in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{0.243520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.464087in}{0.246229in}}%
\pgfpathlineto{\pgfqpoint{1.478205in}{0.237163in}}%
\pgfpathlineto{\pgfqpoint{1.486079in}{0.250030in}}%
\pgfpathlineto{\pgfqpoint{1.471809in}{0.252413in}}%
\pgfpathlineto{\pgfqpoint{1.464087in}{0.246229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{0.977866in}{0.243906in}}%
\pgfpathlineto{\pgfqpoint{0.991768in}{0.238043in}}%
\pgfpathlineto{\pgfqpoint{1.000030in}{0.250893in}}%
\pgfpathlineto{\pgfqpoint{0.986140in}{0.256485in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{0.243906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.239027in}{0.243342in}}%
\pgfpathlineto{\pgfqpoint{1.253086in}{0.237422in}}%
\pgfpathlineto{\pgfqpoint{1.261126in}{0.247556in}}%
\pgfpathlineto{\pgfqpoint{1.247085in}{0.255373in}}%
\pgfpathlineto{\pgfqpoint{1.239027in}{0.243342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.108422in}{0.245739in}}%
\pgfpathlineto{\pgfqpoint{1.122417in}{0.238148in}}%
\pgfpathlineto{\pgfqpoint{1.130582in}{0.250150in}}%
\pgfpathlineto{\pgfqpoint{1.116628in}{0.253294in}}%
\pgfpathlineto{\pgfqpoint{1.108422in}{0.245739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.369624in}{0.242792in}}%
\pgfpathlineto{\pgfqpoint{1.383802in}{0.239297in}}%
\pgfpathlineto{\pgfqpoint{1.391696in}{0.248743in}}%
\pgfpathlineto{\pgfqpoint{1.377517in}{0.251537in}}%
\pgfpathlineto{\pgfqpoint{1.369624in}{0.242792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.144587in}{0.241310in}}%
\pgfpathlineto{\pgfqpoint{1.158589in}{0.235960in}}%
\pgfpathlineto{\pgfqpoint{1.166722in}{0.248133in}}%
\pgfpathlineto{\pgfqpoint{1.152737in}{0.251117in}}%
\pgfpathlineto{\pgfqpoint{1.144587in}{0.241310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.500294in}{0.244622in}}%
\pgfpathlineto{\pgfqpoint{1.514455in}{0.236626in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{0.245901in}}%
\pgfpathlineto{\pgfqpoint{1.508041in}{0.253515in}}%
\pgfpathlineto{\pgfqpoint{1.500294in}{0.244622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc202}%
\pgfsetstrokecolor{jkonpnc202}%
\pgfpathmoveto{\pgfqpoint{1.405820in}{0.241552in}}%
\pgfpathlineto{\pgfqpoint{1.419958in}{0.234395in}}%
\pgfpathlineto{\pgfqpoint{1.427824in}{0.244466in}}%
\pgfpathlineto{\pgfqpoint{1.413703in}{0.251915in}}%
\pgfpathlineto{\pgfqpoint{1.405820in}{0.241552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.013952in}{0.244442in}}%
\pgfpathlineto{\pgfqpoint{1.027875in}{0.238910in}}%
\pgfpathlineto{\pgfqpoint{1.036186in}{0.246754in}}%
\pgfpathlineto{\pgfqpoint{1.022262in}{0.253081in}}%
\pgfpathlineto{\pgfqpoint{1.013952in}{0.244442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.275193in}{0.241584in}}%
\pgfpathlineto{\pgfqpoint{1.289269in}{0.234880in}}%
\pgfpathlineto{\pgfqpoint{1.297299in}{0.248095in}}%
\pgfpathlineto{\pgfqpoint{1.283218in}{0.253260in}}%
\pgfpathlineto{\pgfqpoint{1.275193in}{0.241584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc190}%
\pgfsetstrokecolor{jkonpnc190}%
\pgfpathmoveto{\pgfqpoint{1.536493in}{0.242367in}}%
\pgfpathlineto{\pgfqpoint{1.550692in}{0.235082in}}%
\pgfpathlineto{\pgfqpoint{1.558386in}{0.243991in}}%
\pgfpathlineto{\pgfqpoint{1.544161in}{0.250021in}}%
\pgfpathlineto{\pgfqpoint{1.536493in}{0.242367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.180740in}{0.239977in}}%
\pgfpathlineto{\pgfqpoint{1.194767in}{0.235587in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{0.243556in}}%
\pgfpathlineto{\pgfqpoint{1.188850in}{0.252410in}}%
\pgfpathlineto{\pgfqpoint{1.180740in}{0.239977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.311373in}{0.240280in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{0.233320in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{0.243520in}}%
\pgfpathlineto{\pgfqpoint{1.319365in}{0.251755in}}%
\pgfpathlineto{\pgfqpoint{1.311373in}{0.240280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.050116in}{0.241079in}}%
\pgfpathlineto{\pgfqpoint{1.064034in}{0.237833in}}%
\pgfpathlineto{\pgfqpoint{1.072294in}{0.246300in}}%
\pgfpathlineto{\pgfqpoint{1.058344in}{0.252831in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{0.241079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{0.955600in}{0.241172in}}%
\pgfpathlineto{\pgfqpoint{0.969506in}{0.234833in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{0.243906in}}%
\pgfpathlineto{\pgfqpoint{0.963931in}{0.252148in}}%
\pgfpathlineto{\pgfqpoint{0.955600in}{0.241172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.216906in}{0.238409in}}%
\pgfpathlineto{\pgfqpoint{1.230967in}{0.235918in}}%
\pgfpathlineto{\pgfqpoint{1.239027in}{0.243342in}}%
\pgfpathlineto{\pgfqpoint{1.224983in}{0.248769in}}%
\pgfpathlineto{\pgfqpoint{1.216906in}{0.238409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.442018in}{0.239785in}}%
\pgfpathlineto{\pgfqpoint{1.456250in}{0.235915in}}%
\pgfpathlineto{\pgfqpoint{1.464087in}{0.246229in}}%
\pgfpathlineto{\pgfqpoint{1.449904in}{0.251929in}}%
\pgfpathlineto{\pgfqpoint{1.442018in}{0.239785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.347572in}{0.239310in}}%
\pgfpathlineto{\pgfqpoint{1.361730in}{0.235194in}}%
\pgfpathlineto{\pgfqpoint{1.369624in}{0.242792in}}%
\pgfpathlineto{\pgfqpoint{1.355486in}{0.247438in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.239310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.086246in}{0.241010in}}%
\pgfpathlineto{\pgfqpoint{1.100210in}{0.236436in}}%
\pgfpathlineto{\pgfqpoint{1.108422in}{0.245739in}}%
\pgfpathlineto{\pgfqpoint{1.094457in}{0.251419in}}%
\pgfpathlineto{\pgfqpoint{1.086246in}{0.241010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.122417in}{0.238148in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{0.231517in}}%
\pgfpathlineto{\pgfqpoint{1.144587in}{0.241310in}}%
\pgfpathlineto{\pgfqpoint{1.130582in}{0.250150in}}%
\pgfpathlineto{\pgfqpoint{1.122417in}{0.238148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{0.991768in}{0.238043in}}%
\pgfpathlineto{\pgfqpoint{1.005675in}{0.232802in}}%
\pgfpathlineto{\pgfqpoint{1.013952in}{0.244442in}}%
\pgfpathlineto{\pgfqpoint{1.000030in}{0.250893in}}%
\pgfpathlineto{\pgfqpoint{0.991768in}{0.238043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.478205in}{0.237163in}}%
\pgfpathlineto{\pgfqpoint{1.492486in}{0.234058in}}%
\pgfpathlineto{\pgfqpoint{1.500294in}{0.244622in}}%
\pgfpathlineto{\pgfqpoint{1.486079in}{0.250030in}}%
\pgfpathlineto{\pgfqpoint{1.478205in}{0.237163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.253086in}{0.237422in}}%
\pgfpathlineto{\pgfqpoint{1.267177in}{0.233963in}}%
\pgfpathlineto{\pgfqpoint{1.275193in}{0.241584in}}%
\pgfpathlineto{\pgfqpoint{1.261126in}{0.247556in}}%
\pgfpathlineto{\pgfqpoint{1.253086in}{0.237422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.158589in}{0.235960in}}%
\pgfpathlineto{\pgfqpoint{1.172608in}{0.230846in}}%
\pgfpathlineto{\pgfqpoint{1.180740in}{0.239977in}}%
\pgfpathlineto{\pgfqpoint{1.166722in}{0.248133in}}%
\pgfpathlineto{\pgfqpoint{1.158589in}{0.235960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.027875in}{0.238910in}}%
\pgfpathlineto{\pgfqpoint{1.041828in}{0.232476in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{0.241079in}}%
\pgfpathlineto{\pgfqpoint{1.036186in}{0.246754in}}%
\pgfpathlineto{\pgfqpoint{1.027875in}{0.238910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.383802in}{0.239297in}}%
\pgfpathlineto{\pgfqpoint{1.397944in}{0.232481in}}%
\pgfpathlineto{\pgfqpoint{1.405820in}{0.241552in}}%
\pgfpathlineto{\pgfqpoint{1.391696in}{0.248743in}}%
\pgfpathlineto{\pgfqpoint{1.383802in}{0.239297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.514455in}{0.236626in}}%
\pgfpathlineto{\pgfqpoint{1.528773in}{0.233583in}}%
\pgfpathlineto{\pgfqpoint{1.536493in}{0.242367in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{0.245901in}}%
\pgfpathlineto{\pgfqpoint{1.514455in}{0.236626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.289269in}{0.234880in}}%
\pgfpathlineto{\pgfqpoint{1.303385in}{0.230753in}}%
\pgfpathlineto{\pgfqpoint{1.311373in}{0.240280in}}%
\pgfpathlineto{\pgfqpoint{1.297299in}{0.248095in}}%
\pgfpathlineto{\pgfqpoint{1.289269in}{0.234880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.419958in}{0.234395in}}%
\pgfpathlineto{\pgfqpoint{1.434217in}{0.232389in}}%
\pgfpathlineto{\pgfqpoint{1.442018in}{0.239785in}}%
\pgfpathlineto{\pgfqpoint{1.427824in}{0.244466in}}%
\pgfpathlineto{\pgfqpoint{1.419958in}{0.234395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc211}%
\pgfsetstrokecolor{jkonpnc211}%
\pgfpathmoveto{\pgfqpoint{1.194767in}{0.235587in}}%
\pgfpathlineto{\pgfqpoint{1.208813in}{0.228991in}}%
\pgfpathlineto{\pgfqpoint{1.216906in}{0.238409in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{0.243556in}}%
\pgfpathlineto{\pgfqpoint{1.194767in}{0.235587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.325469in}{0.233320in}}%
\pgfpathlineto{\pgfqpoint{1.339611in}{0.228904in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.239310in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{0.243520in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{0.233320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.064034in}{0.237833in}}%
\pgfpathlineto{\pgfqpoint{1.078039in}{0.228680in}}%
\pgfpathlineto{\pgfqpoint{1.086246in}{0.241010in}}%
\pgfpathlineto{\pgfqpoint{1.072294in}{0.246300in}}%
\pgfpathlineto{\pgfqpoint{1.064034in}{0.237833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{0.969506in}{0.234833in}}%
\pgfpathlineto{\pgfqpoint{0.983381in}{0.230902in}}%
\pgfpathlineto{\pgfqpoint{0.991768in}{0.238043in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{0.243906in}}%
\pgfpathlineto{\pgfqpoint{0.969506in}{0.234833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.456250in}{0.235915in}}%
\pgfpathlineto{\pgfqpoint{1.470405in}{0.227917in}}%
\pgfpathlineto{\pgfqpoint{1.478205in}{0.237163in}}%
\pgfpathlineto{\pgfqpoint{1.464087in}{0.246229in}}%
\pgfpathlineto{\pgfqpoint{1.456250in}{0.235915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.100210in}{0.236436in}}%
\pgfpathlineto{\pgfqpoint{1.114230in}{0.227135in}}%
\pgfpathlineto{\pgfqpoint{1.122417in}{0.238148in}}%
\pgfpathlineto{\pgfqpoint{1.108422in}{0.245739in}}%
\pgfpathlineto{\pgfqpoint{1.100210in}{0.236436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.230967in}{0.235918in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{0.227444in}}%
\pgfpathlineto{\pgfqpoint{1.253086in}{0.237422in}}%
\pgfpathlineto{\pgfqpoint{1.239027in}{0.243342in}}%
\pgfpathlineto{\pgfqpoint{1.230967in}{0.235918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc209}%
\pgfsetstrokecolor{jkonpnc209}%
\pgfpathmoveto{\pgfqpoint{1.136419in}{0.231517in}}%
\pgfpathlineto{\pgfqpoint{1.150434in}{0.225537in}}%
\pgfpathlineto{\pgfqpoint{1.158589in}{0.235960in}}%
\pgfpathlineto{\pgfqpoint{1.144587in}{0.241310in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{0.231517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{1.267177in}{0.233963in}}%
\pgfpathlineto{\pgfqpoint{1.281259in}{0.225985in}}%
\pgfpathlineto{\pgfqpoint{1.289269in}{0.234880in}}%
\pgfpathlineto{\pgfqpoint{1.275193in}{0.241584in}}%
\pgfpathlineto{\pgfqpoint{1.267177in}{0.233963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.005675in}{0.232802in}}%
\pgfpathlineto{\pgfqpoint{1.019593in}{0.228026in}}%
\pgfpathlineto{\pgfqpoint{1.027875in}{0.238910in}}%
\pgfpathlineto{\pgfqpoint{1.013952in}{0.244442in}}%
\pgfpathlineto{\pgfqpoint{1.005675in}{0.232802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.361730in}{0.235194in}}%
\pgfpathlineto{\pgfqpoint{1.375888in}{0.229688in}}%
\pgfpathlineto{\pgfqpoint{1.383802in}{0.239297in}}%
\pgfpathlineto{\pgfqpoint{1.369624in}{0.242792in}}%
\pgfpathlineto{\pgfqpoint{1.361730in}{0.235194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.492486in}{0.234058in}}%
\pgfpathlineto{\pgfqpoint{1.506749in}{0.229391in}}%
\pgfpathlineto{\pgfqpoint{1.514455in}{0.236626in}}%
\pgfpathlineto{\pgfqpoint{1.500294in}{0.244622in}}%
\pgfpathlineto{\pgfqpoint{1.492486in}{0.234058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.397944in}{0.232481in}}%
\pgfpathlineto{\pgfqpoint{1.412147in}{0.228129in}}%
\pgfpathlineto{\pgfqpoint{1.419958in}{0.234395in}}%
\pgfpathlineto{\pgfqpoint{1.405820in}{0.241552in}}%
\pgfpathlineto{\pgfqpoint{1.397944in}{0.232481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc187}%
\pgfsetstrokecolor{jkonpnc187}%
\pgfpathmoveto{\pgfqpoint{1.172608in}{0.230846in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.224188in}}%
\pgfpathlineto{\pgfqpoint{1.194767in}{0.235587in}}%
\pgfpathlineto{\pgfqpoint{1.180740in}{0.239977in}}%
\pgfpathlineto{\pgfqpoint{1.172608in}{0.230846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.303385in}{0.230753in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{0.225474in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{0.233320in}}%
\pgfpathlineto{\pgfqpoint{1.311373in}{0.240280in}}%
\pgfpathlineto{\pgfqpoint{1.303385in}{0.230753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.528773in}{0.233583in}}%
\pgfpathlineto{\pgfqpoint{1.542961in}{0.225490in}}%
\pgfpathlineto{\pgfqpoint{1.550692in}{0.235082in}}%
\pgfpathlineto{\pgfqpoint{1.536493in}{0.242367in}}%
\pgfpathlineto{\pgfqpoint{1.528773in}{0.233583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.041828in}{0.232476in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{0.228170in}}%
\pgfpathlineto{\pgfqpoint{1.064034in}{0.237833in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{0.241079in}}%
\pgfpathlineto{\pgfqpoint{1.041828in}{0.232476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.078039in}{0.228680in}}%
\pgfpathlineto{\pgfqpoint{1.092020in}{0.223041in}}%
\pgfpathlineto{\pgfqpoint{1.100210in}{0.236436in}}%
\pgfpathlineto{\pgfqpoint{1.086246in}{0.241010in}}%
\pgfpathlineto{\pgfqpoint{1.078039in}{0.228680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.434217in}{0.232389in}}%
\pgfpathlineto{\pgfqpoint{1.448381in}{0.224858in}}%
\pgfpathlineto{\pgfqpoint{1.456250in}{0.235915in}}%
\pgfpathlineto{\pgfqpoint{1.442018in}{0.239785in}}%
\pgfpathlineto{\pgfqpoint{1.434217in}{0.232389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{1.470405in}{0.227917in}}%
\pgfpathlineto{\pgfqpoint{1.484628in}{0.222112in}}%
\pgfpathlineto{\pgfqpoint{1.492486in}{0.234058in}}%
\pgfpathlineto{\pgfqpoint{1.478205in}{0.237163in}}%
\pgfpathlineto{\pgfqpoint{1.470405in}{0.227917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.208813in}{0.228991in}}%
\pgfpathlineto{\pgfqpoint{1.222880in}{0.225342in}}%
\pgfpathlineto{\pgfqpoint{1.230967in}{0.235918in}}%
\pgfpathlineto{\pgfqpoint{1.216906in}{0.238409in}}%
\pgfpathlineto{\pgfqpoint{1.208813in}{0.228991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{0.983381in}{0.230902in}}%
\pgfpathlineto{\pgfqpoint{0.997365in}{0.222092in}}%
\pgfpathlineto{\pgfqpoint{1.005675in}{0.232802in}}%
\pgfpathlineto{\pgfqpoint{0.991768in}{0.238043in}}%
\pgfpathlineto{\pgfqpoint{0.983381in}{0.230902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.114230in}{0.227135in}}%
\pgfpathlineto{\pgfqpoint{1.128219in}{0.224046in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{0.231517in}}%
\pgfpathlineto{\pgfqpoint{1.122417in}{0.238148in}}%
\pgfpathlineto{\pgfqpoint{1.114230in}{0.227135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.339611in}{0.228904in}}%
\pgfpathlineto{\pgfqpoint{1.353787in}{0.225542in}}%
\pgfpathlineto{\pgfqpoint{1.361730in}{0.235194in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.239310in}}%
\pgfpathlineto{\pgfqpoint{1.339611in}{0.228904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.245030in}{0.227444in}}%
\pgfpathlineto{\pgfqpoint{1.259116in}{0.221478in}}%
\pgfpathlineto{\pgfqpoint{1.267177in}{0.233963in}}%
\pgfpathlineto{\pgfqpoint{1.253086in}{0.237422in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{0.227444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{1.150434in}{0.225537in}}%
\pgfpathlineto{\pgfqpoint{1.164458in}{0.221500in}}%
\pgfpathlineto{\pgfqpoint{1.172608in}{0.230846in}}%
\pgfpathlineto{\pgfqpoint{1.158589in}{0.235960in}}%
\pgfpathlineto{\pgfqpoint{1.150434in}{0.225537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc212}%
\pgfsetstrokecolor{jkonpnc212}%
\pgfpathmoveto{\pgfqpoint{1.281259in}{0.225985in}}%
\pgfpathlineto{\pgfqpoint{1.295363in}{0.219320in}}%
\pgfpathlineto{\pgfqpoint{1.303385in}{0.230753in}}%
\pgfpathlineto{\pgfqpoint{1.289269in}{0.234880in}}%
\pgfpathlineto{\pgfqpoint{1.281259in}{0.225985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.019593in}{0.228026in}}%
\pgfpathlineto{\pgfqpoint{1.033537in}{0.222783in}}%
\pgfpathlineto{\pgfqpoint{1.041828in}{0.232476in}}%
\pgfpathlineto{\pgfqpoint{1.027875in}{0.238910in}}%
\pgfpathlineto{\pgfqpoint{1.019593in}{0.228026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.375888in}{0.229688in}}%
\pgfpathlineto{\pgfqpoint{1.390061in}{0.224026in}}%
\pgfpathlineto{\pgfqpoint{1.397944in}{0.232481in}}%
\pgfpathlineto{\pgfqpoint{1.383802in}{0.239297in}}%
\pgfpathlineto{\pgfqpoint{1.375888in}{0.229688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.506749in}{0.229391in}}%
\pgfpathlineto{\pgfqpoint{1.521009in}{0.223893in}}%
\pgfpathlineto{\pgfqpoint{1.528773in}{0.233583in}}%
\pgfpathlineto{\pgfqpoint{1.514455in}{0.236626in}}%
\pgfpathlineto{\pgfqpoint{1.506749in}{0.229391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.186648in}{0.224188in}}%
\pgfpathlineto{\pgfqpoint{1.200703in}{0.218617in}}%
\pgfpathlineto{\pgfqpoint{1.208813in}{0.228991in}}%
\pgfpathlineto{\pgfqpoint{1.194767in}{0.235587in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.224188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.055769in}{0.228170in}}%
\pgfpathlineto{\pgfqpoint{1.069788in}{0.218978in}}%
\pgfpathlineto{\pgfqpoint{1.078039in}{0.228680in}}%
\pgfpathlineto{\pgfqpoint{1.064034in}{0.237833in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{0.228170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.412147in}{0.228129in}}%
\pgfpathlineto{\pgfqpoint{1.426342in}{0.222306in}}%
\pgfpathlineto{\pgfqpoint{1.434217in}{0.232389in}}%
\pgfpathlineto{\pgfqpoint{1.419958in}{0.234395in}}%
\pgfpathlineto{\pgfqpoint{1.412147in}{0.228129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.317510in}{0.225474in}}%
\pgfpathlineto{\pgfqpoint{1.331667in}{0.221378in}}%
\pgfpathlineto{\pgfqpoint{1.339611in}{0.228904in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{0.233320in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{0.225474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.448381in}{0.224858in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{0.217796in}}%
\pgfpathlineto{\pgfqpoint{1.470405in}{0.227917in}}%
\pgfpathlineto{\pgfqpoint{1.456250in}{0.235915in}}%
\pgfpathlineto{\pgfqpoint{1.448381in}{0.224858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.092020in}{0.223041in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{0.219774in}}%
\pgfpathlineto{\pgfqpoint{1.114230in}{0.227135in}}%
\pgfpathlineto{\pgfqpoint{1.100210in}{0.236436in}}%
\pgfpathlineto{\pgfqpoint{1.092020in}{0.223041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{0.997365in}{0.222092in}}%
\pgfpathlineto{\pgfqpoint{1.011287in}{0.217552in}}%
\pgfpathlineto{\pgfqpoint{1.019593in}{0.228026in}}%
\pgfpathlineto{\pgfqpoint{1.005675in}{0.232802in}}%
\pgfpathlineto{\pgfqpoint{0.997365in}{0.222092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.222880in}{0.225342in}}%
\pgfpathlineto{\pgfqpoint{1.236965in}{0.219979in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{0.227444in}}%
\pgfpathlineto{\pgfqpoint{1.230967in}{0.235918in}}%
\pgfpathlineto{\pgfqpoint{1.222880in}{0.225342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.128219in}{0.224046in}}%
\pgfpathlineto{\pgfqpoint{1.142241in}{0.219219in}}%
\pgfpathlineto{\pgfqpoint{1.150434in}{0.225537in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{0.231517in}}%
\pgfpathlineto{\pgfqpoint{1.128219in}{0.224046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.259116in}{0.221478in}}%
\pgfpathlineto{\pgfqpoint{1.273222in}{0.216034in}}%
\pgfpathlineto{\pgfqpoint{1.281259in}{0.225985in}}%
\pgfpathlineto{\pgfqpoint{1.267177in}{0.233963in}}%
\pgfpathlineto{\pgfqpoint{1.259116in}{0.221478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.484628in}{0.222112in}}%
\pgfpathlineto{\pgfqpoint{1.498956in}{0.219575in}}%
\pgfpathlineto{\pgfqpoint{1.506749in}{0.229391in}}%
\pgfpathlineto{\pgfqpoint{1.492486in}{0.234058in}}%
\pgfpathlineto{\pgfqpoint{1.484628in}{0.222112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.353787in}{0.225542in}}%
\pgfpathlineto{\pgfqpoint{1.367954in}{0.219901in}}%
\pgfpathlineto{\pgfqpoint{1.375888in}{0.229688in}}%
\pgfpathlineto{\pgfqpoint{1.361730in}{0.235194in}}%
\pgfpathlineto{\pgfqpoint{1.353787in}{0.225542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.164458in}{0.221500in}}%
\pgfpathlineto{\pgfqpoint{1.178508in}{0.215590in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.224188in}}%
\pgfpathlineto{\pgfqpoint{1.172608in}{0.230846in}}%
\pgfpathlineto{\pgfqpoint{1.164458in}{0.221500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.390061in}{0.224026in}}%
\pgfpathlineto{\pgfqpoint{1.404192in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{1.412147in}{0.228129in}}%
\pgfpathlineto{\pgfqpoint{1.397944in}{0.232481in}}%
\pgfpathlineto{\pgfqpoint{1.390061in}{0.224026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.295363in}{0.219320in}}%
\pgfpathlineto{\pgfqpoint{1.309504in}{0.214844in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{0.225474in}}%
\pgfpathlineto{\pgfqpoint{1.303385in}{0.230753in}}%
\pgfpathlineto{\pgfqpoint{1.295363in}{0.219320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc209}%
\pgfsetstrokecolor{jkonpnc209}%
\pgfpathmoveto{\pgfqpoint{1.069788in}{0.218978in}}%
\pgfpathlineto{\pgfqpoint{1.083773in}{0.213795in}}%
\pgfpathlineto{\pgfqpoint{1.092020in}{0.223041in}}%
\pgfpathlineto{\pgfqpoint{1.078039in}{0.228680in}}%
\pgfpathlineto{\pgfqpoint{1.069788in}{0.218978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.033537in}{0.222783in}}%
\pgfpathlineto{\pgfqpoint{1.047537in}{0.214797in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{0.228170in}}%
\pgfpathlineto{\pgfqpoint{1.041828in}{0.232476in}}%
\pgfpathlineto{\pgfqpoint{1.033537in}{0.222783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.521009in}{0.223893in}}%
\pgfpathlineto{\pgfqpoint{1.535198in}{0.215398in}}%
\pgfpathlineto{\pgfqpoint{1.542961in}{0.225490in}}%
\pgfpathlineto{\pgfqpoint{1.528773in}{0.233583in}}%
\pgfpathlineto{\pgfqpoint{1.521009in}{0.223893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc216}%
\pgfsetstrokecolor{jkonpnc216}%
\pgfpathmoveto{\pgfqpoint{1.462569in}{0.217796in}}%
\pgfpathlineto{\pgfqpoint{1.476800in}{0.211906in}}%
\pgfpathlineto{\pgfqpoint{1.484628in}{0.222112in}}%
\pgfpathlineto{\pgfqpoint{1.470405in}{0.227917in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{0.217796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.200703in}{0.218617in}}%
\pgfpathlineto{\pgfqpoint{1.214780in}{0.216170in}}%
\pgfpathlineto{\pgfqpoint{1.222880in}{0.225342in}}%
\pgfpathlineto{\pgfqpoint{1.208813in}{0.228991in}}%
\pgfpathlineto{\pgfqpoint{1.200703in}{0.218617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc169}%
\pgfsetstrokecolor{jkonpnc169}%
\pgfpathmoveto{\pgfqpoint{1.426342in}{0.222306in}}%
\pgfpathlineto{\pgfqpoint{1.440562in}{0.216870in}}%
\pgfpathlineto{\pgfqpoint{1.448381in}{0.224858in}}%
\pgfpathlineto{\pgfqpoint{1.434217in}{0.232389in}}%
\pgfpathlineto{\pgfqpoint{1.426342in}{0.222306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.105997in}{0.219774in}}%
\pgfpathlineto{\pgfqpoint{1.120030in}{0.212027in}}%
\pgfpathlineto{\pgfqpoint{1.128219in}{0.224046in}}%
\pgfpathlineto{\pgfqpoint{1.114230in}{0.227135in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{0.219774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.331667in}{0.221378in}}%
\pgfpathlineto{\pgfqpoint{1.345826in}{0.215723in}}%
\pgfpathlineto{\pgfqpoint{1.353787in}{0.225542in}}%
\pgfpathlineto{\pgfqpoint{1.339611in}{0.228904in}}%
\pgfpathlineto{\pgfqpoint{1.331667in}{0.221378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.236965in}{0.219979in}}%
\pgfpathlineto{\pgfqpoint{1.251063in}{0.213810in}}%
\pgfpathlineto{\pgfqpoint{1.259116in}{0.221478in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{0.227444in}}%
\pgfpathlineto{\pgfqpoint{1.236965in}{0.219979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.142241in}{0.219219in}}%
\pgfpathlineto{\pgfqpoint{1.156298in}{0.210048in}}%
\pgfpathlineto{\pgfqpoint{1.164458in}{0.221500in}}%
\pgfpathlineto{\pgfqpoint{1.150434in}{0.225537in}}%
\pgfpathlineto{\pgfqpoint{1.142241in}{0.219219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.011287in}{0.217552in}}%
\pgfpathlineto{\pgfqpoint{1.025250in}{0.211670in}}%
\pgfpathlineto{\pgfqpoint{1.033537in}{0.222783in}}%
\pgfpathlineto{\pgfqpoint{1.019593in}{0.228026in}}%
\pgfpathlineto{\pgfqpoint{1.011287in}{0.217552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{1.273222in}{0.216034in}}%
\pgfpathlineto{\pgfqpoint{1.287355in}{0.211657in}}%
\pgfpathlineto{\pgfqpoint{1.295363in}{0.219320in}}%
\pgfpathlineto{\pgfqpoint{1.281259in}{0.225985in}}%
\pgfpathlineto{\pgfqpoint{1.273222in}{0.216034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.367954in}{0.219901in}}%
\pgfpathlineto{\pgfqpoint{1.382100in}{0.211924in}}%
\pgfpathlineto{\pgfqpoint{1.390061in}{0.224026in}}%
\pgfpathlineto{\pgfqpoint{1.375888in}{0.229688in}}%
\pgfpathlineto{\pgfqpoint{1.367954in}{0.219901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc225}%
\pgfsetstrokecolor{jkonpnc225}%
\pgfpathmoveto{\pgfqpoint{1.178508in}{0.215590in}}%
\pgfpathlineto{\pgfqpoint{1.192575in}{0.208533in}}%
\pgfpathlineto{\pgfqpoint{1.200703in}{0.218617in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.224188in}}%
\pgfpathlineto{\pgfqpoint{1.178508in}{0.215590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.498956in}{0.219575in}}%
\pgfpathlineto{\pgfqpoint{1.513123in}{0.210388in}}%
\pgfpathlineto{\pgfqpoint{1.521009in}{0.223893in}}%
\pgfpathlineto{\pgfqpoint{1.506749in}{0.229391in}}%
\pgfpathlineto{\pgfqpoint{1.498956in}{0.219575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.404192in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{1.418401in}{0.209672in}}%
\pgfpathlineto{\pgfqpoint{1.426342in}{0.222306in}}%
\pgfpathlineto{\pgfqpoint{1.412147in}{0.228129in}}%
\pgfpathlineto{\pgfqpoint{1.404192in}{0.215087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.047537in}{0.214797in}}%
\pgfpathlineto{\pgfqpoint{1.061476in}{0.212666in}}%
\pgfpathlineto{\pgfqpoint{1.069788in}{0.218978in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{0.228170in}}%
\pgfpathlineto{\pgfqpoint{1.047537in}{0.214797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.440562in}{0.216870in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.207743in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{0.217796in}}%
\pgfpathlineto{\pgfqpoint{1.448381in}{0.224858in}}%
\pgfpathlineto{\pgfqpoint{1.440562in}{0.216870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.083773in}{0.213795in}}%
\pgfpathlineto{\pgfqpoint{1.097772in}{0.209210in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{0.219774in}}%
\pgfpathlineto{\pgfqpoint{1.092020in}{0.223041in}}%
\pgfpathlineto{\pgfqpoint{1.083773in}{0.213795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.309504in}{0.214844in}}%
\pgfpathlineto{\pgfqpoint{1.323678in}{0.211567in}}%
\pgfpathlineto{\pgfqpoint{1.331667in}{0.221378in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{0.225474in}}%
\pgfpathlineto{\pgfqpoint{1.309504in}{0.214844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.251063in}{0.213810in}}%
\pgfpathlineto{\pgfqpoint{1.265165in}{0.205286in}}%
\pgfpathlineto{\pgfqpoint{1.273222in}{0.216034in}}%
\pgfpathlineto{\pgfqpoint{1.259116in}{0.221478in}}%
\pgfpathlineto{\pgfqpoint{1.251063in}{0.213810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.476800in}{0.211906in}}%
\pgfpathlineto{\pgfqpoint{1.491134in}{0.209324in}}%
\pgfpathlineto{\pgfqpoint{1.498956in}{0.219575in}}%
\pgfpathlineto{\pgfqpoint{1.484628in}{0.222112in}}%
\pgfpathlineto{\pgfqpoint{1.476800in}{0.211906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.214780in}{0.216170in}}%
\pgfpathlineto{\pgfqpoint{1.228873in}{0.210361in}}%
\pgfpathlineto{\pgfqpoint{1.236965in}{0.219979in}}%
\pgfpathlineto{\pgfqpoint{1.222880in}{0.225342in}}%
\pgfpathlineto{\pgfqpoint{1.214780in}{0.216170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{1.382100in}{0.211924in}}%
\pgfpathlineto{\pgfqpoint{1.396278in}{0.205134in}}%
\pgfpathlineto{\pgfqpoint{1.404192in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{1.390061in}{0.224026in}}%
\pgfpathlineto{\pgfqpoint{1.382100in}{0.211924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.025250in}{0.211670in}}%
\pgfpathlineto{\pgfqpoint{1.039241in}{0.204987in}}%
\pgfpathlineto{\pgfqpoint{1.047537in}{0.214797in}}%
\pgfpathlineto{\pgfqpoint{1.033537in}{0.222783in}}%
\pgfpathlineto{\pgfqpoint{1.025250in}{0.211670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.120030in}{0.212027in}}%
\pgfpathlineto{\pgfqpoint{1.134045in}{0.209433in}}%
\pgfpathlineto{\pgfqpoint{1.142241in}{0.219219in}}%
\pgfpathlineto{\pgfqpoint{1.128219in}{0.224046in}}%
\pgfpathlineto{\pgfqpoint{1.120030in}{0.212027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.345826in}{0.215723in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{0.209901in}}%
\pgfpathlineto{\pgfqpoint{1.367954in}{0.219901in}}%
\pgfpathlineto{\pgfqpoint{1.353787in}{0.225542in}}%
\pgfpathlineto{\pgfqpoint{1.345826in}{0.215723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{1.513123in}{0.210388in}}%
\pgfpathlineto{\pgfqpoint{1.527409in}{0.204960in}}%
\pgfpathlineto{\pgfqpoint{1.535198in}{0.215398in}}%
\pgfpathlineto{\pgfqpoint{1.521009in}{0.223893in}}%
\pgfpathlineto{\pgfqpoint{1.513123in}{0.210388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.156298in}{0.210048in}}%
\pgfpathlineto{\pgfqpoint{1.170350in}{0.206395in}}%
\pgfpathlineto{\pgfqpoint{1.178508in}{0.215590in}}%
\pgfpathlineto{\pgfqpoint{1.164458in}{0.221500in}}%
\pgfpathlineto{\pgfqpoint{1.156298in}{0.210048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.287355in}{0.211657in}}%
\pgfpathlineto{\pgfqpoint{1.301501in}{0.206396in}}%
\pgfpathlineto{\pgfqpoint{1.309504in}{0.214844in}}%
\pgfpathlineto{\pgfqpoint{1.295363in}{0.219320in}}%
\pgfpathlineto{\pgfqpoint{1.287355in}{0.211657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.192575in}{0.208533in}}%
\pgfpathlineto{\pgfqpoint{1.206658in}{0.202795in}}%
\pgfpathlineto{\pgfqpoint{1.214780in}{0.216170in}}%
\pgfpathlineto{\pgfqpoint{1.200703in}{0.218617in}}%
\pgfpathlineto{\pgfqpoint{1.192575in}{0.208533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc221}%
\pgfsetstrokecolor{jkonpnc221}%
\pgfpathmoveto{\pgfqpoint{1.454717in}{0.207743in}}%
\pgfpathlineto{\pgfqpoint{1.468977in}{0.202596in}}%
\pgfpathlineto{\pgfqpoint{1.476800in}{0.211906in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{0.217796in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.207743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.061476in}{0.212666in}}%
\pgfpathlineto{\pgfqpoint{1.075480in}{0.207122in}}%
\pgfpathlineto{\pgfqpoint{1.083773in}{0.213795in}}%
\pgfpathlineto{\pgfqpoint{1.069788in}{0.218978in}}%
\pgfpathlineto{\pgfqpoint{1.061476in}{0.212666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.418401in}{0.209672in}}%
\pgfpathlineto{\pgfqpoint{1.432676in}{0.206504in}}%
\pgfpathlineto{\pgfqpoint{1.440562in}{0.216870in}}%
\pgfpathlineto{\pgfqpoint{1.426342in}{0.222306in}}%
\pgfpathlineto{\pgfqpoint{1.418401in}{0.209672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.097772in}{0.209210in}}%
\pgfpathlineto{\pgfqpoint{1.111810in}{0.202146in}}%
\pgfpathlineto{\pgfqpoint{1.120030in}{0.212027in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{0.219774in}}%
\pgfpathlineto{\pgfqpoint{1.097772in}{0.209210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.323678in}{0.211567in}}%
\pgfpathlineto{\pgfqpoint{1.337843in}{0.205543in}}%
\pgfpathlineto{\pgfqpoint{1.345826in}{0.215723in}}%
\pgfpathlineto{\pgfqpoint{1.331667in}{0.221378in}}%
\pgfpathlineto{\pgfqpoint{1.323678in}{0.211567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.228873in}{0.210361in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{0.201371in}}%
\pgfpathlineto{\pgfqpoint{1.251063in}{0.213810in}}%
\pgfpathlineto{\pgfqpoint{1.236965in}{0.219979in}}%
\pgfpathlineto{\pgfqpoint{1.228873in}{0.210361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc226}%
\pgfsetstrokecolor{jkonpnc226}%
\pgfpathmoveto{\pgfqpoint{1.265165in}{0.205286in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.199547in}}%
\pgfpathlineto{\pgfqpoint{1.287355in}{0.211657in}}%
\pgfpathlineto{\pgfqpoint{1.273222in}{0.216034in}}%
\pgfpathlineto{\pgfqpoint{1.265165in}{0.205286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc200}%
\pgfsetstrokecolor{jkonpnc200}%
\pgfpathmoveto{\pgfqpoint{1.396278in}{0.205134in}}%
\pgfpathlineto{\pgfqpoint{1.410520in}{0.200902in}}%
\pgfpathlineto{\pgfqpoint{1.418401in}{0.209672in}}%
\pgfpathlineto{\pgfqpoint{1.404192in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{1.396278in}{0.205134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.491134in}{0.209324in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.201596in}}%
\pgfpathlineto{\pgfqpoint{1.513123in}{0.210388in}}%
\pgfpathlineto{\pgfqpoint{1.498956in}{0.219575in}}%
\pgfpathlineto{\pgfqpoint{1.491134in}{0.209324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.360000in}{0.209901in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{0.202944in}}%
\pgfpathlineto{\pgfqpoint{1.382100in}{0.211924in}}%
\pgfpathlineto{\pgfqpoint{1.367954in}{0.219901in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{0.209901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.134045in}{0.209433in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{0.200668in}}%
\pgfpathlineto{\pgfqpoint{1.156298in}{0.210048in}}%
\pgfpathlineto{\pgfqpoint{1.142241in}{0.219219in}}%
\pgfpathlineto{\pgfqpoint{1.134045in}{0.209433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.170350in}{0.206395in}}%
\pgfpathlineto{\pgfqpoint{1.184429in}{0.199727in}}%
\pgfpathlineto{\pgfqpoint{1.192575in}{0.208533in}}%
\pgfpathlineto{\pgfqpoint{1.178508in}{0.215590in}}%
\pgfpathlineto{\pgfqpoint{1.170350in}{0.206395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.039241in}{0.204987in}}%
\pgfpathlineto{\pgfqpoint{1.053196in}{0.202226in}}%
\pgfpathlineto{\pgfqpoint{1.061476in}{0.212666in}}%
\pgfpathlineto{\pgfqpoint{1.047537in}{0.214797in}}%
\pgfpathlineto{\pgfqpoint{1.039241in}{0.204987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.301501in}{0.206396in}}%
\pgfpathlineto{\pgfqpoint{1.315654in}{0.199966in}}%
\pgfpathlineto{\pgfqpoint{1.323678in}{0.211567in}}%
\pgfpathlineto{\pgfqpoint{1.309504in}{0.214844in}}%
\pgfpathlineto{\pgfqpoint{1.301501in}{0.206396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.075480in}{0.207122in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.197685in}}%
\pgfpathlineto{\pgfqpoint{1.097772in}{0.209210in}}%
\pgfpathlineto{\pgfqpoint{1.083773in}{0.213795in}}%
\pgfpathlineto{\pgfqpoint{1.075480in}{0.207122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.432676in}{0.206504in}}%
\pgfpathlineto{\pgfqpoint{1.446905in}{0.200195in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.207743in}}%
\pgfpathlineto{\pgfqpoint{1.440562in}{0.216870in}}%
\pgfpathlineto{\pgfqpoint{1.432676in}{0.206504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.468977in}{0.202596in}}%
\pgfpathlineto{\pgfqpoint{1.483271in}{0.198041in}}%
\pgfpathlineto{\pgfqpoint{1.491134in}{0.209324in}}%
\pgfpathlineto{\pgfqpoint{1.476800in}{0.211906in}}%
\pgfpathlineto{\pgfqpoint{1.468977in}{0.202596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.206658in}{0.202795in}}%
\pgfpathlineto{\pgfqpoint{1.220764in}{0.200707in}}%
\pgfpathlineto{\pgfqpoint{1.228873in}{0.210361in}}%
\pgfpathlineto{\pgfqpoint{1.214780in}{0.216170in}}%
\pgfpathlineto{\pgfqpoint{1.206658in}{0.202795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.111810in}{0.202146in}}%
\pgfpathlineto{\pgfqpoint{1.125835in}{0.199122in}}%
\pgfpathlineto{\pgfqpoint{1.134045in}{0.209433in}}%
\pgfpathlineto{\pgfqpoint{1.120030in}{0.212027in}}%
\pgfpathlineto{\pgfqpoint{1.111810in}{0.202146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.242972in}{0.201371in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{0.199071in}}%
\pgfpathlineto{\pgfqpoint{1.265165in}{0.205286in}}%
\pgfpathlineto{\pgfqpoint{1.251063in}{0.213810in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{0.201371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.337843in}{0.205543in}}%
\pgfpathlineto{\pgfqpoint{1.352020in}{0.199178in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{0.209901in}}%
\pgfpathlineto{\pgfqpoint{1.345826in}{0.215723in}}%
\pgfpathlineto{\pgfqpoint{1.337843in}{0.205543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.505354in}{0.201596in}}%
\pgfpathlineto{\pgfqpoint{1.519696in}{0.197686in}}%
\pgfpathlineto{\pgfqpoint{1.527409in}{0.204960in}}%
\pgfpathlineto{\pgfqpoint{1.513123in}{0.210388in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.201596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.374174in}{0.202944in}}%
\pgfpathlineto{\pgfqpoint{1.388407in}{0.198655in}}%
\pgfpathlineto{\pgfqpoint{1.396278in}{0.205134in}}%
\pgfpathlineto{\pgfqpoint{1.382100in}{0.211924in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{0.202944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc199}%
\pgfsetstrokecolor{jkonpnc199}%
\pgfpathmoveto{\pgfqpoint{1.148114in}{0.200668in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{0.195801in}}%
\pgfpathlineto{\pgfqpoint{1.170350in}{0.206395in}}%
\pgfpathlineto{\pgfqpoint{1.156298in}{0.210048in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{0.200668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.279296in}{0.199547in}}%
\pgfpathlineto{\pgfqpoint{1.293448in}{0.194124in}}%
\pgfpathlineto{\pgfqpoint{1.301501in}{0.206396in}}%
\pgfpathlineto{\pgfqpoint{1.287355in}{0.211657in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.199547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.410520in}{0.200902in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{0.193712in}}%
\pgfpathlineto{\pgfqpoint{1.432676in}{0.206504in}}%
\pgfpathlineto{\pgfqpoint{1.418401in}{0.209672in}}%
\pgfpathlineto{\pgfqpoint{1.410520in}{0.200902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.184429in}{0.199727in}}%
\pgfpathlineto{\pgfqpoint{1.198523in}{0.194852in}}%
\pgfpathlineto{\pgfqpoint{1.206658in}{0.202795in}}%
\pgfpathlineto{\pgfqpoint{1.192575in}{0.208533in}}%
\pgfpathlineto{\pgfqpoint{1.184429in}{0.199727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.446905in}{0.200195in}}%
\pgfpathlineto{\pgfqpoint{1.461110in}{0.192118in}}%
\pgfpathlineto{\pgfqpoint{1.468977in}{0.202596in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.207743in}}%
\pgfpathlineto{\pgfqpoint{1.446905in}{0.200195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc213}%
\pgfsetstrokecolor{jkonpnc213}%
\pgfpathmoveto{\pgfqpoint{1.089539in}{0.197685in}}%
\pgfpathlineto{\pgfqpoint{1.103569in}{0.192525in}}%
\pgfpathlineto{\pgfqpoint{1.111810in}{0.202146in}}%
\pgfpathlineto{\pgfqpoint{1.097772in}{0.209210in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.197685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.053196in}{0.202226in}}%
\pgfpathlineto{\pgfqpoint{1.067245in}{0.193543in}}%
\pgfpathlineto{\pgfqpoint{1.075480in}{0.207122in}}%
\pgfpathlineto{\pgfqpoint{1.061476in}{0.212666in}}%
\pgfpathlineto{\pgfqpoint{1.053196in}{0.202226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.315654in}{0.199966in}}%
\pgfpathlineto{\pgfqpoint{1.329822in}{0.193567in}}%
\pgfpathlineto{\pgfqpoint{1.337843in}{0.205543in}}%
\pgfpathlineto{\pgfqpoint{1.323678in}{0.211567in}}%
\pgfpathlineto{\pgfqpoint{1.315654in}{0.199966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.220764in}{0.200707in}}%
\pgfpathlineto{\pgfqpoint{1.234877in}{0.192246in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{0.201371in}}%
\pgfpathlineto{\pgfqpoint{1.228873in}{0.210361in}}%
\pgfpathlineto{\pgfqpoint{1.220764in}{0.200707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.352020in}{0.199178in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{0.190801in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{0.202944in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{0.209901in}}%
\pgfpathlineto{\pgfqpoint{1.352020in}{0.199178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.483271in}{0.198041in}}%
\pgfpathlineto{\pgfqpoint{1.497524in}{0.191183in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.201596in}}%
\pgfpathlineto{\pgfqpoint{1.491134in}{0.209324in}}%
\pgfpathlineto{\pgfqpoint{1.483271in}{0.198041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc187}%
\pgfsetstrokecolor{jkonpnc187}%
\pgfpathmoveto{\pgfqpoint{1.257114in}{0.199071in}}%
\pgfpathlineto{\pgfqpoint{1.271241in}{0.190271in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.199547in}}%
\pgfpathlineto{\pgfqpoint{1.265165in}{0.205286in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{0.199071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.125835in}{0.199122in}}%
\pgfpathlineto{\pgfqpoint{1.139911in}{0.191257in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{0.200668in}}%
\pgfpathlineto{\pgfqpoint{1.134045in}{0.209433in}}%
\pgfpathlineto{\pgfqpoint{1.125835in}{0.199122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{1.388407in}{0.198655in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{0.189230in}}%
\pgfpathlineto{\pgfqpoint{1.410520in}{0.200902in}}%
\pgfpathlineto{\pgfqpoint{1.396278in}{0.205134in}}%
\pgfpathlineto{\pgfqpoint{1.388407in}{0.198655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{1.293448in}{0.194124in}}%
\pgfpathlineto{\pgfqpoint{1.307621in}{0.188971in}}%
\pgfpathlineto{\pgfqpoint{1.315654in}{0.199966in}}%
\pgfpathlineto{\pgfqpoint{1.301501in}{0.206396in}}%
\pgfpathlineto{\pgfqpoint{1.293448in}{0.194124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.162179in}{0.195801in}}%
\pgfpathlineto{\pgfqpoint{1.176261in}{0.192390in}}%
\pgfpathlineto{\pgfqpoint{1.184429in}{0.199727in}}%
\pgfpathlineto{\pgfqpoint{1.170350in}{0.206395in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{0.195801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.067245in}{0.193543in}}%
\pgfpathlineto{\pgfqpoint{1.081264in}{0.188662in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.197685in}}%
\pgfpathlineto{\pgfqpoint{1.075480in}{0.207122in}}%
\pgfpathlineto{\pgfqpoint{1.067245in}{0.193543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.424724in}{0.193712in}}%
\pgfpathlineto{\pgfqpoint{1.439046in}{0.191367in}}%
\pgfpathlineto{\pgfqpoint{1.446905in}{0.200195in}}%
\pgfpathlineto{\pgfqpoint{1.432676in}{0.206504in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{0.193712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.198523in}{0.194852in}}%
\pgfpathlineto{\pgfqpoint{1.212634in}{0.187907in}}%
\pgfpathlineto{\pgfqpoint{1.220764in}{0.200707in}}%
\pgfpathlineto{\pgfqpoint{1.206658in}{0.202795in}}%
\pgfpathlineto{\pgfqpoint{1.198523in}{0.194852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.329822in}{0.193567in}}%
\pgfpathlineto{\pgfqpoint{1.344004in}{0.186931in}}%
\pgfpathlineto{\pgfqpoint{1.352020in}{0.199178in}}%
\pgfpathlineto{\pgfqpoint{1.337843in}{0.205543in}}%
\pgfpathlineto{\pgfqpoint{1.329822in}{0.193567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.461110in}{0.192118in}}%
\pgfpathlineto{\pgfqpoint{1.475476in}{0.190125in}}%
\pgfpathlineto{\pgfqpoint{1.483271in}{0.198041in}}%
\pgfpathlineto{\pgfqpoint{1.468977in}{0.202596in}}%
\pgfpathlineto{\pgfqpoint{1.461110in}{0.192118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.103569in}{0.192525in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{0.188217in}}%
\pgfpathlineto{\pgfqpoint{1.125835in}{0.199122in}}%
\pgfpathlineto{\pgfqpoint{1.111810in}{0.202146in}}%
\pgfpathlineto{\pgfqpoint{1.103569in}{0.192525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.234877in}{0.192246in}}%
\pgfpathlineto{\pgfqpoint{1.249025in}{0.189201in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{0.199071in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{0.201371in}}%
\pgfpathlineto{\pgfqpoint{1.234877in}{0.192246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{1.139911in}{0.191257in}}%
\pgfpathlineto{\pgfqpoint{1.153991in}{0.185096in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{0.195801in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{0.200668in}}%
\pgfpathlineto{\pgfqpoint{1.139911in}{0.191257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.366183in}{0.190801in}}%
\pgfpathlineto{\pgfqpoint{1.380448in}{0.188098in}}%
\pgfpathlineto{\pgfqpoint{1.388407in}{0.198655in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{0.202944in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{0.190801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.271241in}{0.190271in}}%
\pgfpathlineto{\pgfqpoint{1.285425in}{0.187610in}}%
\pgfpathlineto{\pgfqpoint{1.293448in}{0.194124in}}%
\pgfpathlineto{\pgfqpoint{1.279296in}{0.199547in}}%
\pgfpathlineto{\pgfqpoint{1.271241in}{0.190271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.497524in}{0.191183in}}%
\pgfpathlineto{\pgfqpoint{1.511905in}{0.188346in}}%
\pgfpathlineto{\pgfqpoint{1.519696in}{0.197686in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.201596in}}%
\pgfpathlineto{\pgfqpoint{1.497524in}{0.191183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc202}%
\pgfsetstrokecolor{jkonpnc202}%
\pgfpathmoveto{\pgfqpoint{1.402569in}{0.189230in}}%
\pgfpathlineto{\pgfqpoint{1.416851in}{0.185587in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{0.193712in}}%
\pgfpathlineto{\pgfqpoint{1.410520in}{0.200902in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{0.189230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc213}%
\pgfsetstrokecolor{jkonpnc213}%
\pgfpathmoveto{\pgfqpoint{1.307621in}{0.188971in}}%
\pgfpathlineto{\pgfqpoint{1.321796in}{0.182359in}}%
\pgfpathlineto{\pgfqpoint{1.329822in}{0.193567in}}%
\pgfpathlineto{\pgfqpoint{1.315654in}{0.199966in}}%
\pgfpathlineto{\pgfqpoint{1.307621in}{0.188971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc208}%
\pgfsetstrokecolor{jkonpnc208}%
\pgfpathmoveto{\pgfqpoint{1.081264in}{0.188662in}}%
\pgfpathlineto{\pgfqpoint{1.095318in}{0.182152in}}%
\pgfpathlineto{\pgfqpoint{1.103569in}{0.192525in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.197685in}}%
\pgfpathlineto{\pgfqpoint{1.081264in}{0.188662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.176261in}{0.192390in}}%
\pgfpathlineto{\pgfqpoint{1.190368in}{0.186569in}}%
\pgfpathlineto{\pgfqpoint{1.198523in}{0.194852in}}%
\pgfpathlineto{\pgfqpoint{1.184429in}{0.199727in}}%
\pgfpathlineto{\pgfqpoint{1.176261in}{0.192390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.439046in}{0.191367in}}%
\pgfpathlineto{\pgfqpoint{1.453296in}{0.184676in}}%
\pgfpathlineto{\pgfqpoint{1.461110in}{0.192118in}}%
\pgfpathlineto{\pgfqpoint{1.446905in}{0.200195in}}%
\pgfpathlineto{\pgfqpoint{1.439046in}{0.191367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc211}%
\pgfsetstrokecolor{jkonpnc211}%
\pgfpathmoveto{\pgfqpoint{1.344004in}{0.186931in}}%
\pgfpathlineto{\pgfqpoint{1.358219in}{0.181569in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{0.190801in}}%
\pgfpathlineto{\pgfqpoint{1.352020in}{0.199178in}}%
\pgfpathlineto{\pgfqpoint{1.344004in}{0.186931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc189}%
\pgfsetstrokecolor{jkonpnc189}%
\pgfpathmoveto{\pgfqpoint{1.212634in}{0.187907in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{0.181379in}}%
\pgfpathlineto{\pgfqpoint{1.234877in}{0.192246in}}%
\pgfpathlineto{\pgfqpoint{1.220764in}{0.200707in}}%
\pgfpathlineto{\pgfqpoint{1.212634in}{0.187907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.475476in}{0.190125in}}%
\pgfpathlineto{\pgfqpoint{1.489684in}{0.180953in}}%
\pgfpathlineto{\pgfqpoint{1.497524in}{0.191183in}}%
\pgfpathlineto{\pgfqpoint{1.483271in}{0.198041in}}%
\pgfpathlineto{\pgfqpoint{1.475476in}{0.190125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.117612in}{0.188217in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.182683in}}%
\pgfpathlineto{\pgfqpoint{1.139911in}{0.191257in}}%
\pgfpathlineto{\pgfqpoint{1.125835in}{0.199122in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{0.188217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.249025in}{0.189201in}}%
\pgfpathlineto{\pgfqpoint{1.263171in}{0.181551in}}%
\pgfpathlineto{\pgfqpoint{1.271241in}{0.190271in}}%
\pgfpathlineto{\pgfqpoint{1.257114in}{0.199071in}}%
\pgfpathlineto{\pgfqpoint{1.249025in}{0.189201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.153991in}{0.185096in}}%
\pgfpathlineto{\pgfqpoint{1.168088in}{0.179015in}}%
\pgfpathlineto{\pgfqpoint{1.176261in}{0.192390in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{0.195801in}}%
\pgfpathlineto{\pgfqpoint{1.153991in}{0.185096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.380448in}{0.188098in}}%
\pgfpathlineto{\pgfqpoint{1.394699in}{0.183074in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{0.189230in}}%
\pgfpathlineto{\pgfqpoint{1.388407in}{0.198655in}}%
\pgfpathlineto{\pgfqpoint{1.380448in}{0.188098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc196}%
\pgfsetstrokecolor{jkonpnc196}%
\pgfpathmoveto{\pgfqpoint{1.285425in}{0.187610in}}%
\pgfpathlineto{\pgfqpoint{1.299590in}{0.180026in}}%
\pgfpathlineto{\pgfqpoint{1.307621in}{0.188971in}}%
\pgfpathlineto{\pgfqpoint{1.293448in}{0.194124in}}%
\pgfpathlineto{\pgfqpoint{1.285425in}{0.187610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.416851in}{0.185587in}}%
\pgfpathlineto{\pgfqpoint{1.431122in}{0.180266in}}%
\pgfpathlineto{\pgfqpoint{1.439046in}{0.191367in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{0.193712in}}%
\pgfpathlineto{\pgfqpoint{1.416851in}{0.185587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc202}%
\pgfsetstrokecolor{jkonpnc202}%
\pgfpathmoveto{\pgfqpoint{1.321796in}{0.182359in}}%
\pgfpathlineto{\pgfqpoint{1.336029in}{0.179164in}}%
\pgfpathlineto{\pgfqpoint{1.344004in}{0.186931in}}%
\pgfpathlineto{\pgfqpoint{1.329822in}{0.193567in}}%
\pgfpathlineto{\pgfqpoint{1.321796in}{0.182359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc202}%
\pgfpathmoveto{\pgfqpoint{1.095318in}{0.182152in}}%
\pgfpathlineto{\pgfqpoint{1.109382in}{0.176283in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{0.188217in}}%
\pgfpathlineto{\pgfqpoint{1.103569in}{0.192525in}}%
\pgfpathlineto{\pgfqpoint{1.095318in}{0.182152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.190368in}{0.186569in}}%
\pgfpathlineto{\pgfqpoint{1.204492in}{0.180296in}}%
\pgfpathlineto{\pgfqpoint{1.212634in}{0.187907in}}%
\pgfpathlineto{\pgfqpoint{1.198523in}{0.194852in}}%
\pgfpathlineto{\pgfqpoint{1.190368in}{0.186569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.226760in}{0.181379in}}%
\pgfpathlineto{\pgfqpoint{1.240905in}{0.175702in}}%
\pgfpathlineto{\pgfqpoint{1.249025in}{0.189201in}}%
\pgfpathlineto{\pgfqpoint{1.234877in}{0.192246in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{0.181379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.358219in}{0.181569in}}%
\pgfpathlineto{\pgfqpoint{1.372448in}{0.175868in}}%
\pgfpathlineto{\pgfqpoint{1.380448in}{0.188098in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{0.190801in}}%
\pgfpathlineto{\pgfqpoint{1.358219in}{0.181569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.453296in}{0.184676in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.180204in}}%
\pgfpathlineto{\pgfqpoint{1.475476in}{0.190125in}}%
\pgfpathlineto{\pgfqpoint{1.461110in}{0.192118in}}%
\pgfpathlineto{\pgfqpoint{1.453296in}{0.184676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.489684in}{0.180953in}}%
\pgfpathlineto{\pgfqpoint{1.503993in}{0.175184in}}%
\pgfpathlineto{\pgfqpoint{1.511905in}{0.188346in}}%
\pgfpathlineto{\pgfqpoint{1.497524in}{0.191183in}}%
\pgfpathlineto{\pgfqpoint{1.489684in}{0.180953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.131684in}{0.182683in}}%
\pgfpathlineto{\pgfqpoint{1.145784in}{0.175011in}}%
\pgfpathlineto{\pgfqpoint{1.153991in}{0.185096in}}%
\pgfpathlineto{\pgfqpoint{1.139911in}{0.191257in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.182683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.263171in}{0.181551in}}%
\pgfpathlineto{\pgfqpoint{1.277349in}{0.176725in}}%
\pgfpathlineto{\pgfqpoint{1.285425in}{0.187610in}}%
\pgfpathlineto{\pgfqpoint{1.271241in}{0.190271in}}%
\pgfpathlineto{\pgfqpoint{1.263171in}{0.181551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.299590in}{0.180026in}}%
\pgfpathlineto{\pgfqpoint{1.313782in}{0.173742in}}%
\pgfpathlineto{\pgfqpoint{1.321796in}{0.182359in}}%
\pgfpathlineto{\pgfqpoint{1.307621in}{0.188971in}}%
\pgfpathlineto{\pgfqpoint{1.299590in}{0.180026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.394699in}{0.183074in}}%
\pgfpathlineto{\pgfqpoint{1.408957in}{0.177379in}}%
\pgfpathlineto{\pgfqpoint{1.416851in}{0.185587in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{0.189230in}}%
\pgfpathlineto{\pgfqpoint{1.394699in}{0.183074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.168088in}{0.179015in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{0.176705in}}%
\pgfpathlineto{\pgfqpoint{1.190368in}{0.186569in}}%
\pgfpathlineto{\pgfqpoint{1.176261in}{0.192390in}}%
\pgfpathlineto{\pgfqpoint{1.168088in}{0.179015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.431122in}{0.180266in}}%
\pgfpathlineto{\pgfqpoint{1.445353in}{0.172289in}}%
\pgfpathlineto{\pgfqpoint{1.453296in}{0.184676in}}%
\pgfpathlineto{\pgfqpoint{1.439046in}{0.191367in}}%
\pgfpathlineto{\pgfqpoint{1.431122in}{0.180266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.204492in}{0.180296in}}%
\pgfpathlineto{\pgfqpoint{1.218634in}{0.175009in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{0.181379in}}%
\pgfpathlineto{\pgfqpoint{1.212634in}{0.187907in}}%
\pgfpathlineto{\pgfqpoint{1.204492in}{0.180296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.336029in}{0.179164in}}%
\pgfpathlineto{\pgfqpoint{1.350251in}{0.173315in}}%
\pgfpathlineto{\pgfqpoint{1.358219in}{0.181569in}}%
\pgfpathlineto{\pgfqpoint{1.344004in}{0.186931in}}%
\pgfpathlineto{\pgfqpoint{1.336029in}{0.179164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.240905in}{0.175702in}}%
\pgfpathlineto{\pgfqpoint{1.255073in}{0.171075in}}%
\pgfpathlineto{\pgfqpoint{1.263171in}{0.181551in}}%
\pgfpathlineto{\pgfqpoint{1.249025in}{0.189201in}}%
\pgfpathlineto{\pgfqpoint{1.240905in}{0.175702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.109382in}{0.176283in}}%
\pgfpathlineto{\pgfqpoint{1.123437in}{0.174146in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.182683in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{0.188217in}}%
\pgfpathlineto{\pgfqpoint{1.109382in}{0.176283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.467614in}{0.180204in}}%
\pgfpathlineto{\pgfqpoint{1.481878in}{0.172751in}}%
\pgfpathlineto{\pgfqpoint{1.489684in}{0.180953in}}%
\pgfpathlineto{\pgfqpoint{1.475476in}{0.190125in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.180204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.372448in}{0.175868in}}%
\pgfpathlineto{\pgfqpoint{1.386683in}{0.169479in}}%
\pgfpathlineto{\pgfqpoint{1.394699in}{0.183074in}}%
\pgfpathlineto{\pgfqpoint{1.380448in}{0.188098in}}%
\pgfpathlineto{\pgfqpoint{1.372448in}{0.175868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{1.145784in}{0.175011in}}%
\pgfpathlineto{\pgfqpoint{1.159883in}{0.171172in}}%
\pgfpathlineto{\pgfqpoint{1.168088in}{0.179015in}}%
\pgfpathlineto{\pgfqpoint{1.153991in}{0.185096in}}%
\pgfpathlineto{\pgfqpoint{1.145784in}{0.175011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc211}%
\pgfsetstrokecolor{jkonpnc211}%
\pgfpathmoveto{\pgfqpoint{1.313782in}{0.173742in}}%
\pgfpathlineto{\pgfqpoint{1.327981in}{0.166689in}}%
\pgfpathlineto{\pgfqpoint{1.336029in}{0.179164in}}%
\pgfpathlineto{\pgfqpoint{1.321796in}{0.182359in}}%
\pgfpathlineto{\pgfqpoint{1.313782in}{0.173742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.277349in}{0.176725in}}%
\pgfpathlineto{\pgfqpoint{1.291547in}{0.171803in}}%
\pgfpathlineto{\pgfqpoint{1.299590in}{0.180026in}}%
\pgfpathlineto{\pgfqpoint{1.285425in}{0.187610in}}%
\pgfpathlineto{\pgfqpoint{1.277349in}{0.176725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.408957in}{0.177379in}}%
\pgfpathlineto{\pgfqpoint{1.423206in}{0.170357in}}%
\pgfpathlineto{\pgfqpoint{1.431122in}{0.180266in}}%
\pgfpathlineto{\pgfqpoint{1.416851in}{0.185587in}}%
\pgfpathlineto{\pgfqpoint{1.408957in}{0.177379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.182195in}{0.176705in}}%
\pgfpathlineto{\pgfqpoint{1.196331in}{0.167424in}}%
\pgfpathlineto{\pgfqpoint{1.204492in}{0.180296in}}%
\pgfpathlineto{\pgfqpoint{1.190368in}{0.186569in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{0.176705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc188}%
\pgfsetstrokecolor{jkonpnc188}%
\pgfpathmoveto{\pgfqpoint{1.218634in}{0.175009in}}%
\pgfpathlineto{\pgfqpoint{1.232787in}{0.167043in}}%
\pgfpathlineto{\pgfqpoint{1.240905in}{0.175702in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{0.181379in}}%
\pgfpathlineto{\pgfqpoint{1.218634in}{0.175009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc202}%
\pgfsetstrokecolor{jkonpnc202}%
\pgfpathmoveto{\pgfqpoint{1.350251in}{0.173315in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{0.165482in}}%
\pgfpathlineto{\pgfqpoint{1.372448in}{0.175868in}}%
\pgfpathlineto{\pgfqpoint{1.358219in}{0.181569in}}%
\pgfpathlineto{\pgfqpoint{1.350251in}{0.173315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.445353in}{0.172289in}}%
\pgfpathlineto{\pgfqpoint{1.459724in}{0.169781in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.180204in}}%
\pgfpathlineto{\pgfqpoint{1.453296in}{0.184676in}}%
\pgfpathlineto{\pgfqpoint{1.445353in}{0.172289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.481878in}{0.172751in}}%
\pgfpathlineto{\pgfqpoint{1.496158in}{0.165364in}}%
\pgfpathlineto{\pgfqpoint{1.503993in}{0.175184in}}%
\pgfpathlineto{\pgfqpoint{1.489684in}{0.180953in}}%
\pgfpathlineto{\pgfqpoint{1.481878in}{0.172751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.123437in}{0.174146in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{0.165948in}}%
\pgfpathlineto{\pgfqpoint{1.145784in}{0.175011in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.182683in}}%
\pgfpathlineto{\pgfqpoint{1.123437in}{0.174146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc176}%
\pgfsetstrokecolor{jkonpnc176}%
\pgfpathmoveto{\pgfqpoint{1.255073in}{0.171075in}}%
\pgfpathlineto{\pgfqpoint{1.269269in}{0.167567in}}%
\pgfpathlineto{\pgfqpoint{1.277349in}{0.176725in}}%
\pgfpathlineto{\pgfqpoint{1.263171in}{0.181551in}}%
\pgfpathlineto{\pgfqpoint{1.255073in}{0.171075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.386683in}{0.169479in}}%
\pgfpathlineto{\pgfqpoint{1.401013in}{0.167465in}}%
\pgfpathlineto{\pgfqpoint{1.408957in}{0.177379in}}%
\pgfpathlineto{\pgfqpoint{1.394699in}{0.183074in}}%
\pgfpathlineto{\pgfqpoint{1.386683in}{0.169479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc198}%
\pgfsetstrokecolor{jkonpnc198}%
\pgfpathmoveto{\pgfqpoint{1.423206in}{0.170357in}}%
\pgfpathlineto{\pgfqpoint{1.437453in}{0.162512in}}%
\pgfpathlineto{\pgfqpoint{1.445353in}{0.172289in}}%
\pgfpathlineto{\pgfqpoint{1.431122in}{0.180266in}}%
\pgfpathlineto{\pgfqpoint{1.423206in}{0.170357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.291547in}{0.171803in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{0.164197in}}%
\pgfpathlineto{\pgfqpoint{1.313782in}{0.173742in}}%
\pgfpathlineto{\pgfqpoint{1.299590in}{0.180026in}}%
\pgfpathlineto{\pgfqpoint{1.291547in}{0.171803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.159883in}{0.171172in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{0.166685in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{0.176705in}}%
\pgfpathlineto{\pgfqpoint{1.168088in}{0.179015in}}%
\pgfpathlineto{\pgfqpoint{1.159883in}{0.171172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc198}%
\pgfsetstrokecolor{jkonpnc198}%
\pgfpathmoveto{\pgfqpoint{1.327981in}{0.166689in}}%
\pgfpathlineto{\pgfqpoint{1.342222in}{0.161787in}}%
\pgfpathlineto{\pgfqpoint{1.350251in}{0.173315in}}%
\pgfpathlineto{\pgfqpoint{1.336029in}{0.179164in}}%
\pgfpathlineto{\pgfqpoint{1.327981in}{0.166689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.196331in}{0.167424in}}%
\pgfpathlineto{\pgfqpoint{1.210482in}{0.164788in}}%
\pgfpathlineto{\pgfqpoint{1.218634in}{0.175009in}}%
\pgfpathlineto{\pgfqpoint{1.204492in}{0.180296in}}%
\pgfpathlineto{\pgfqpoint{1.196331in}{0.167424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc187}%
\pgfsetstrokecolor{jkonpnc187}%
\pgfpathmoveto{\pgfqpoint{1.232787in}{0.167043in}}%
\pgfpathlineto{\pgfqpoint{1.246962in}{0.161384in}}%
\pgfpathlineto{\pgfqpoint{1.255073in}{0.171075in}}%
\pgfpathlineto{\pgfqpoint{1.240905in}{0.175702in}}%
\pgfpathlineto{\pgfqpoint{1.232787in}{0.167043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc190}%
\pgfsetstrokecolor{jkonpnc190}%
\pgfpathmoveto{\pgfqpoint{1.364461in}{0.165482in}}%
\pgfpathlineto{\pgfqpoint{1.378772in}{0.163215in}}%
\pgfpathlineto{\pgfqpoint{1.386683in}{0.169479in}}%
\pgfpathlineto{\pgfqpoint{1.372448in}{0.175868in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{0.165482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.459724in}{0.169781in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{0.161307in}}%
\pgfpathlineto{\pgfqpoint{1.481878in}{0.172751in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.180204in}}%
\pgfpathlineto{\pgfqpoint{1.459724in}{0.169781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.137553in}{0.165948in}}%
\pgfpathlineto{\pgfqpoint{1.151661in}{0.162160in}}%
\pgfpathlineto{\pgfqpoint{1.159883in}{0.171172in}}%
\pgfpathlineto{\pgfqpoint{1.145784in}{0.175011in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{0.165948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.269269in}{0.167567in}}%
\pgfpathlineto{\pgfqpoint{1.283448in}{0.158779in}}%
\pgfpathlineto{\pgfqpoint{1.291547in}{0.171803in}}%
\pgfpathlineto{\pgfqpoint{1.277349in}{0.176725in}}%
\pgfpathlineto{\pgfqpoint{1.269269in}{0.167567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc211}%
\pgfsetstrokecolor{jkonpnc211}%
\pgfpathmoveto{\pgfqpoint{1.305739in}{0.164197in}}%
\pgfpathlineto{\pgfqpoint{1.319954in}{0.157555in}}%
\pgfpathlineto{\pgfqpoint{1.327981in}{0.166689in}}%
\pgfpathlineto{\pgfqpoint{1.313782in}{0.173742in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{0.164197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.174005in}{0.166685in}}%
\pgfpathlineto{\pgfqpoint{1.188154in}{0.157274in}}%
\pgfpathlineto{\pgfqpoint{1.196331in}{0.167424in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{0.176705in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{0.166685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc187}%
\pgfsetstrokecolor{jkonpnc187}%
\pgfpathmoveto{\pgfqpoint{1.437453in}{0.162512in}}%
\pgfpathlineto{\pgfqpoint{1.451757in}{0.156688in}}%
\pgfpathlineto{\pgfqpoint{1.459724in}{0.169781in}}%
\pgfpathlineto{\pgfqpoint{1.445353in}{0.172289in}}%
\pgfpathlineto{\pgfqpoint{1.437453in}{0.162512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc154}%
\pgfsetstrokecolor{jkonpnc154}%
\pgfpathmoveto{\pgfqpoint{1.401013in}{0.167465in}}%
\pgfpathlineto{\pgfqpoint{1.415299in}{0.161765in}}%
\pgfpathlineto{\pgfqpoint{1.423206in}{0.170357in}}%
\pgfpathlineto{\pgfqpoint{1.408957in}{0.177379in}}%
\pgfpathlineto{\pgfqpoint{1.401013in}{0.167465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.342222in}{0.161787in}}%
\pgfpathlineto{\pgfqpoint{1.356485in}{0.157066in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{0.165482in}}%
\pgfpathlineto{\pgfqpoint{1.350251in}{0.173315in}}%
\pgfpathlineto{\pgfqpoint{1.342222in}{0.161787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{1.473974in}{0.161307in}}%
\pgfpathlineto{\pgfqpoint{1.488306in}{0.155544in}}%
\pgfpathlineto{\pgfqpoint{1.496158in}{0.165364in}}%
\pgfpathlineto{\pgfqpoint{1.481878in}{0.172751in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{0.161307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.210482in}{0.164788in}}%
\pgfpathlineto{\pgfqpoint{1.224645in}{0.156214in}}%
\pgfpathlineto{\pgfqpoint{1.232787in}{0.167043in}}%
\pgfpathlineto{\pgfqpoint{1.218634in}{0.175009in}}%
\pgfpathlineto{\pgfqpoint{1.210482in}{0.164788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.246962in}{0.161384in}}%
\pgfpathlineto{\pgfqpoint{1.261160in}{0.156764in}}%
\pgfpathlineto{\pgfqpoint{1.269269in}{0.167567in}}%
\pgfpathlineto{\pgfqpoint{1.255073in}{0.171075in}}%
\pgfpathlineto{\pgfqpoint{1.246962in}{0.161384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.378772in}{0.163215in}}%
\pgfpathlineto{\pgfqpoint{1.392988in}{0.153849in}}%
\pgfpathlineto{\pgfqpoint{1.401013in}{0.167465in}}%
\pgfpathlineto{\pgfqpoint{1.386683in}{0.169479in}}%
\pgfpathlineto{\pgfqpoint{1.378772in}{0.163215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc198}%
\pgfsetstrokecolor{jkonpnc198}%
\pgfpathmoveto{\pgfqpoint{1.283448in}{0.158779in}}%
\pgfpathlineto{\pgfqpoint{1.297660in}{0.152496in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{0.164197in}}%
\pgfpathlineto{\pgfqpoint{1.291547in}{0.171803in}}%
\pgfpathlineto{\pgfqpoint{1.283448in}{0.158779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.415299in}{0.161765in}}%
\pgfpathlineto{\pgfqpoint{1.429569in}{0.154384in}}%
\pgfpathlineto{\pgfqpoint{1.437453in}{0.162512in}}%
\pgfpathlineto{\pgfqpoint{1.423206in}{0.170357in}}%
\pgfpathlineto{\pgfqpoint{1.415299in}{0.161765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc211}%
\pgfsetstrokecolor{jkonpnc211}%
\pgfpathmoveto{\pgfqpoint{1.319954in}{0.157555in}}%
\pgfpathlineto{\pgfqpoint{1.334213in}{0.153186in}}%
\pgfpathlineto{\pgfqpoint{1.342222in}{0.161787in}}%
\pgfpathlineto{\pgfqpoint{1.327981in}{0.166689in}}%
\pgfpathlineto{\pgfqpoint{1.319954in}{0.157555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.151661in}{0.162160in}}%
\pgfpathlineto{\pgfqpoint{1.165797in}{0.156836in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{0.166685in}}%
\pgfpathlineto{\pgfqpoint{1.159883in}{0.171172in}}%
\pgfpathlineto{\pgfqpoint{1.151661in}{0.162160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.188154in}{0.157274in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{0.154952in}}%
\pgfpathlineto{\pgfqpoint{1.210482in}{0.164788in}}%
\pgfpathlineto{\pgfqpoint{1.196331in}{0.167424in}}%
\pgfpathlineto{\pgfqpoint{1.188154in}{0.157274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc204}%
\pgfsetstrokecolor{jkonpnc204}%
\pgfpathmoveto{\pgfqpoint{1.224645in}{0.156214in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{0.149952in}}%
\pgfpathlineto{\pgfqpoint{1.246962in}{0.161384in}}%
\pgfpathlineto{\pgfqpoint{1.232787in}{0.167043in}}%
\pgfpathlineto{\pgfqpoint{1.224645in}{0.156214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.451757in}{0.156688in}}%
\pgfpathlineto{\pgfqpoint{1.466147in}{0.153665in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{0.161307in}}%
\pgfpathlineto{\pgfqpoint{1.459724in}{0.169781in}}%
\pgfpathlineto{\pgfqpoint{1.451757in}{0.156688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.356485in}{0.157066in}}%
\pgfpathlineto{\pgfqpoint{1.370763in}{0.151895in}}%
\pgfpathlineto{\pgfqpoint{1.378772in}{0.163215in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{0.165482in}}%
\pgfpathlineto{\pgfqpoint{1.356485in}{0.157066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.261160in}{0.156764in}}%
\pgfpathlineto{\pgfqpoint{1.275369in}{0.150635in}}%
\pgfpathlineto{\pgfqpoint{1.283448in}{0.158779in}}%
\pgfpathlineto{\pgfqpoint{1.269269in}{0.167567in}}%
\pgfpathlineto{\pgfqpoint{1.261160in}{0.156764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc208}%
\pgfsetstrokecolor{jkonpnc208}%
\pgfpathmoveto{\pgfqpoint{1.297660in}{0.152496in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.147413in}}%
\pgfpathlineto{\pgfqpoint{1.319954in}{0.157555in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{0.164197in}}%
\pgfpathlineto{\pgfqpoint{1.297660in}{0.152496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.392988in}{0.153849in}}%
\pgfpathlineto{\pgfqpoint{1.407336in}{0.151105in}}%
\pgfpathlineto{\pgfqpoint{1.415299in}{0.161765in}}%
\pgfpathlineto{\pgfqpoint{1.401013in}{0.167465in}}%
\pgfpathlineto{\pgfqpoint{1.392988in}{0.153849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc211}%
\pgfsetstrokecolor{jkonpnc211}%
\pgfpathmoveto{\pgfqpoint{1.429569in}{0.154384in}}%
\pgfpathlineto{\pgfqpoint{1.443856in}{0.147113in}}%
\pgfpathlineto{\pgfqpoint{1.451757in}{0.156688in}}%
\pgfpathlineto{\pgfqpoint{1.437453in}{0.162512in}}%
\pgfpathlineto{\pgfqpoint{1.429569in}{0.154384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.165797in}{0.156836in}}%
\pgfpathlineto{\pgfqpoint{1.179958in}{0.147641in}}%
\pgfpathlineto{\pgfqpoint{1.188154in}{0.157274in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{0.166685in}}%
\pgfpathlineto{\pgfqpoint{1.165797in}{0.156836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.202312in}{0.154952in}}%
\pgfpathlineto{\pgfqpoint{1.216487in}{0.145668in}}%
\pgfpathlineto{\pgfqpoint{1.224645in}{0.156214in}}%
\pgfpathlineto{\pgfqpoint{1.210482in}{0.164788in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{0.154952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.334213in}{0.153186in}}%
\pgfpathlineto{\pgfqpoint{1.348495in}{0.149006in}}%
\pgfpathlineto{\pgfqpoint{1.356485in}{0.157066in}}%
\pgfpathlineto{\pgfqpoint{1.342222in}{0.161787in}}%
\pgfpathlineto{\pgfqpoint{1.334213in}{0.153186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc182}%
\pgfsetstrokecolor{jkonpnc182}%
\pgfpathmoveto{\pgfqpoint{1.238827in}{0.149952in}}%
\pgfpathlineto{\pgfqpoint{1.253027in}{0.144069in}}%
\pgfpathlineto{\pgfqpoint{1.261160in}{0.156764in}}%
\pgfpathlineto{\pgfqpoint{1.246962in}{0.161384in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{0.149952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc177}%
\pgfsetstrokecolor{jkonpnc177}%
\pgfpathmoveto{\pgfqpoint{1.466147in}{0.153665in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{0.148393in}}%
\pgfpathlineto{\pgfqpoint{1.488306in}{0.155544in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{0.161307in}}%
\pgfpathlineto{\pgfqpoint{1.466147in}{0.153665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.370763in}{0.151895in}}%
\pgfpathlineto{\pgfqpoint{1.385018in}{0.144235in}}%
\pgfpathlineto{\pgfqpoint{1.392988in}{0.153849in}}%
\pgfpathlineto{\pgfqpoint{1.378772in}{0.163215in}}%
\pgfpathlineto{\pgfqpoint{1.370763in}{0.151895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.275369in}{0.150635in}}%
\pgfpathlineto{\pgfqpoint{1.289606in}{0.145785in}}%
\pgfpathlineto{\pgfqpoint{1.297660in}{0.152496in}}%
\pgfpathlineto{\pgfqpoint{1.283448in}{0.158779in}}%
\pgfpathlineto{\pgfqpoint{1.275369in}{0.150635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.179958in}{0.147641in}}%
\pgfpathlineto{\pgfqpoint{1.194126in}{0.142616in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{0.154952in}}%
\pgfpathlineto{\pgfqpoint{1.188154in}{0.157274in}}%
\pgfpathlineto{\pgfqpoint{1.179958in}{0.147641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.407336in}{0.151105in}}%
\pgfpathlineto{\pgfqpoint{1.421622in}{0.144007in}}%
\pgfpathlineto{\pgfqpoint{1.429569in}{0.154384in}}%
\pgfpathlineto{\pgfqpoint{1.415299in}{0.161765in}}%
\pgfpathlineto{\pgfqpoint{1.407336in}{0.151105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc228}%
\pgfsetstrokecolor{jkonpnc228}%
\pgfpathmoveto{\pgfqpoint{1.216487in}{0.145668in}}%
\pgfpathlineto{\pgfqpoint{1.230682in}{0.140386in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{0.149952in}}%
\pgfpathlineto{\pgfqpoint{1.224645in}{0.156214in}}%
\pgfpathlineto{\pgfqpoint{1.216487in}{0.145668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.311900in}{0.147413in}}%
\pgfpathlineto{\pgfqpoint{1.326187in}{0.144742in}}%
\pgfpathlineto{\pgfqpoint{1.334213in}{0.153186in}}%
\pgfpathlineto{\pgfqpoint{1.319954in}{0.157555in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.147413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.443856in}{0.147113in}}%
\pgfpathlineto{\pgfqpoint{1.458228in}{0.142952in}}%
\pgfpathlineto{\pgfqpoint{1.466147in}{0.153665in}}%
\pgfpathlineto{\pgfqpoint{1.451757in}{0.156688in}}%
\pgfpathlineto{\pgfqpoint{1.443856in}{0.147113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.253027in}{0.144069in}}%
\pgfpathlineto{\pgfqpoint{1.267246in}{0.138404in}}%
\pgfpathlineto{\pgfqpoint{1.275369in}{0.150635in}}%
\pgfpathlineto{\pgfqpoint{1.261160in}{0.156764in}}%
\pgfpathlineto{\pgfqpoint{1.253027in}{0.144069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.348495in}{0.149006in}}%
\pgfpathlineto{\pgfqpoint{1.362773in}{0.142996in}}%
\pgfpathlineto{\pgfqpoint{1.370763in}{0.151895in}}%
\pgfpathlineto{\pgfqpoint{1.356485in}{0.157066in}}%
\pgfpathlineto{\pgfqpoint{1.348495in}{0.149006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.385018in}{0.144235in}}%
\pgfpathlineto{\pgfqpoint{1.399322in}{0.138581in}}%
\pgfpathlineto{\pgfqpoint{1.407336in}{0.151105in}}%
\pgfpathlineto{\pgfqpoint{1.392988in}{0.153849in}}%
\pgfpathlineto{\pgfqpoint{1.385018in}{0.144235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.289606in}{0.145785in}}%
\pgfpathlineto{\pgfqpoint{1.303846in}{0.139206in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.147413in}}%
\pgfpathlineto{\pgfqpoint{1.297660in}{0.152496in}}%
\pgfpathlineto{\pgfqpoint{1.289606in}{0.145785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.421622in}{0.144007in}}%
\pgfpathlineto{\pgfqpoint{1.435989in}{0.140002in}}%
\pgfpathlineto{\pgfqpoint{1.443856in}{0.147113in}}%
\pgfpathlineto{\pgfqpoint{1.429569in}{0.154384in}}%
\pgfpathlineto{\pgfqpoint{1.421622in}{0.144007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.194126in}{0.142616in}}%
\pgfpathlineto{\pgfqpoint{1.208315in}{0.139252in}}%
\pgfpathlineto{\pgfqpoint{1.216487in}{0.145668in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{0.154952in}}%
\pgfpathlineto{\pgfqpoint{1.194126in}{0.142616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc229}%
\pgfsetstrokecolor{jkonpnc229}%
\pgfpathmoveto{\pgfqpoint{1.230682in}{0.140386in}}%
\pgfpathlineto{\pgfqpoint{1.244897in}{0.135509in}}%
\pgfpathlineto{\pgfqpoint{1.253027in}{0.144069in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{0.149952in}}%
\pgfpathlineto{\pgfqpoint{1.230682in}{0.140386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.326187in}{0.144742in}}%
\pgfpathlineto{\pgfqpoint{1.340415in}{0.135335in}}%
\pgfpathlineto{\pgfqpoint{1.348495in}{0.149006in}}%
\pgfpathlineto{\pgfqpoint{1.334213in}{0.153186in}}%
\pgfpathlineto{\pgfqpoint{1.326187in}{0.144742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.458228in}{0.142952in}}%
\pgfpathlineto{\pgfqpoint{1.472576in}{0.136873in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{0.148393in}}%
\pgfpathlineto{\pgfqpoint{1.466147in}{0.153665in}}%
\pgfpathlineto{\pgfqpoint{1.458228in}{0.142952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.362773in}{0.142996in}}%
\pgfpathlineto{\pgfqpoint{1.377036in}{0.134960in}}%
\pgfpathlineto{\pgfqpoint{1.385018in}{0.144235in}}%
\pgfpathlineto{\pgfqpoint{1.370763in}{0.151895in}}%
\pgfpathlineto{\pgfqpoint{1.362773in}{0.142996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.267246in}{0.138404in}}%
\pgfpathlineto{\pgfqpoint{1.281491in}{0.133753in}}%
\pgfpathlineto{\pgfqpoint{1.289606in}{0.145785in}}%
\pgfpathlineto{\pgfqpoint{1.275369in}{0.150635in}}%
\pgfpathlineto{\pgfqpoint{1.267246in}{0.138404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.399322in}{0.138581in}}%
\pgfpathlineto{\pgfqpoint{1.413644in}{0.132839in}}%
\pgfpathlineto{\pgfqpoint{1.421622in}{0.144007in}}%
\pgfpathlineto{\pgfqpoint{1.407336in}{0.151105in}}%
\pgfpathlineto{\pgfqpoint{1.399322in}{0.138581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc187}%
\pgfsetstrokecolor{jkonpnc187}%
\pgfpathmoveto{\pgfqpoint{1.208315in}{0.139252in}}%
\pgfpathlineto{\pgfqpoint{1.222517in}{0.130214in}}%
\pgfpathlineto{\pgfqpoint{1.230682in}{0.140386in}}%
\pgfpathlineto{\pgfqpoint{1.216487in}{0.145668in}}%
\pgfpathlineto{\pgfqpoint{1.208315in}{0.139252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.303846in}{0.139206in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.134516in}}%
\pgfpathlineto{\pgfqpoint{1.326187in}{0.144742in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.147413in}}%
\pgfpathlineto{\pgfqpoint{1.303846in}{0.139206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.435989in}{0.140002in}}%
\pgfpathlineto{\pgfqpoint{1.450353in}{0.134871in}}%
\pgfpathlineto{\pgfqpoint{1.458228in}{0.142952in}}%
\pgfpathlineto{\pgfqpoint{1.443856in}{0.147113in}}%
\pgfpathlineto{\pgfqpoint{1.435989in}{0.140002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc230}%
\pgfsetstrokecolor{jkonpnc230}%
\pgfpathmoveto{\pgfqpoint{1.244897in}{0.135509in}}%
\pgfpathlineto{\pgfqpoint{1.259120in}{0.128271in}}%
\pgfpathlineto{\pgfqpoint{1.267246in}{0.138404in}}%
\pgfpathlineto{\pgfqpoint{1.253027in}{0.144069in}}%
\pgfpathlineto{\pgfqpoint{1.244897in}{0.135509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.340415in}{0.135335in}}%
\pgfpathlineto{\pgfqpoint{1.354748in}{0.132871in}}%
\pgfpathlineto{\pgfqpoint{1.362773in}{0.142996in}}%
\pgfpathlineto{\pgfqpoint{1.348495in}{0.149006in}}%
\pgfpathlineto{\pgfqpoint{1.340415in}{0.135335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.377036in}{0.134960in}}%
\pgfpathlineto{\pgfqpoint{1.391397in}{0.131906in}}%
\pgfpathlineto{\pgfqpoint{1.399322in}{0.138581in}}%
\pgfpathlineto{\pgfqpoint{1.385018in}{0.144235in}}%
\pgfpathlineto{\pgfqpoint{1.377036in}{0.134960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.281491in}{0.133753in}}%
\pgfpathlineto{\pgfqpoint{1.295760in}{0.129551in}}%
\pgfpathlineto{\pgfqpoint{1.303846in}{0.139206in}}%
\pgfpathlineto{\pgfqpoint{1.289606in}{0.145785in}}%
\pgfpathlineto{\pgfqpoint{1.281491in}{0.133753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.413644in}{0.132839in}}%
\pgfpathlineto{\pgfqpoint{1.428055in}{0.130614in}}%
\pgfpathlineto{\pgfqpoint{1.435989in}{0.140002in}}%
\pgfpathlineto{\pgfqpoint{1.421622in}{0.144007in}}%
\pgfpathlineto{\pgfqpoint{1.413644in}{0.132839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.318122in}{0.134516in}}%
\pgfpathlineto{\pgfqpoint{1.332370in}{0.125743in}}%
\pgfpathlineto{\pgfqpoint{1.340415in}{0.135335in}}%
\pgfpathlineto{\pgfqpoint{1.326187in}{0.144742in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.134516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc201}%
\pgfsetstrokecolor{jkonpnc201}%
\pgfpathmoveto{\pgfqpoint{1.222517in}{0.130214in}}%
\pgfpathlineto{\pgfqpoint{1.236742in}{0.125666in}}%
\pgfpathlineto{\pgfqpoint{1.244897in}{0.135509in}}%
\pgfpathlineto{\pgfqpoint{1.230682in}{0.140386in}}%
\pgfpathlineto{\pgfqpoint{1.222517in}{0.130214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.450353in}{0.134871in}}%
\pgfpathlineto{\pgfqpoint{1.464640in}{0.125667in}}%
\pgfpathlineto{\pgfqpoint{1.472576in}{0.136873in}}%
\pgfpathlineto{\pgfqpoint{1.458228in}{0.142952in}}%
\pgfpathlineto{\pgfqpoint{1.450353in}{0.134871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc226}%
\pgfsetstrokecolor{jkonpnc226}%
\pgfpathmoveto{\pgfqpoint{1.259120in}{0.128271in}}%
\pgfpathlineto{\pgfqpoint{1.273380in}{0.124536in}}%
\pgfpathlineto{\pgfqpoint{1.281491in}{0.133753in}}%
\pgfpathlineto{\pgfqpoint{1.267246in}{0.138404in}}%
\pgfpathlineto{\pgfqpoint{1.259120in}{0.128271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.354748in}{0.132871in}}%
\pgfpathlineto{\pgfqpoint{1.369063in}{0.127491in}}%
\pgfpathlineto{\pgfqpoint{1.377036in}{0.134960in}}%
\pgfpathlineto{\pgfqpoint{1.362773in}{0.142996in}}%
\pgfpathlineto{\pgfqpoint{1.354748in}{0.132871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.391397in}{0.131906in}}%
\pgfpathlineto{\pgfqpoint{1.405669in}{0.122699in}}%
\pgfpathlineto{\pgfqpoint{1.413644in}{0.132839in}}%
\pgfpathlineto{\pgfqpoint{1.399322in}{0.138581in}}%
\pgfpathlineto{\pgfqpoint{1.391397in}{0.131906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.295760in}{0.129551in}}%
\pgfpathlineto{\pgfqpoint{1.310037in}{0.123925in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.134516in}}%
\pgfpathlineto{\pgfqpoint{1.303846in}{0.139206in}}%
\pgfpathlineto{\pgfqpoint{1.295760in}{0.129551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc170}%
\pgfsetstrokecolor{jkonpnc170}%
\pgfpathmoveto{\pgfqpoint{1.428055in}{0.130614in}}%
\pgfpathlineto{\pgfqpoint{1.442340in}{0.121323in}}%
\pgfpathlineto{\pgfqpoint{1.450353in}{0.134871in}}%
\pgfpathlineto{\pgfqpoint{1.435989in}{0.140002in}}%
\pgfpathlineto{\pgfqpoint{1.428055in}{0.130614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.332370in}{0.125743in}}%
\pgfpathlineto{\pgfqpoint{1.346707in}{0.122898in}}%
\pgfpathlineto{\pgfqpoint{1.354748in}{0.132871in}}%
\pgfpathlineto{\pgfqpoint{1.340415in}{0.135335in}}%
\pgfpathlineto{\pgfqpoint{1.332370in}{0.125743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc191}%
\pgfsetstrokecolor{jkonpnc191}%
\pgfpathmoveto{\pgfqpoint{1.236742in}{0.125666in}}%
\pgfpathlineto{\pgfqpoint{1.250992in}{0.121769in}}%
\pgfpathlineto{\pgfqpoint{1.259120in}{0.128271in}}%
\pgfpathlineto{\pgfqpoint{1.244897in}{0.135509in}}%
\pgfpathlineto{\pgfqpoint{1.236742in}{0.125666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.369063in}{0.127491in}}%
\pgfpathlineto{\pgfqpoint{1.383346in}{0.119017in}}%
\pgfpathlineto{\pgfqpoint{1.391397in}{0.131906in}}%
\pgfpathlineto{\pgfqpoint{1.377036in}{0.134960in}}%
\pgfpathlineto{\pgfqpoint{1.369063in}{0.127491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.273380in}{0.124536in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.117639in}}%
\pgfpathlineto{\pgfqpoint{1.295760in}{0.129551in}}%
\pgfpathlineto{\pgfqpoint{1.281491in}{0.133753in}}%
\pgfpathlineto{\pgfqpoint{1.273380in}{0.124536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.405669in}{0.122699in}}%
\pgfpathlineto{\pgfqpoint{1.420046in}{0.118318in}}%
\pgfpathlineto{\pgfqpoint{1.428055in}{0.130614in}}%
\pgfpathlineto{\pgfqpoint{1.413644in}{0.132839in}}%
\pgfpathlineto{\pgfqpoint{1.405669in}{0.122699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc193}%
\pgfsetstrokecolor{jkonpnc193}%
\pgfpathmoveto{\pgfqpoint{1.310037in}{0.123925in}}%
\pgfpathlineto{\pgfqpoint{1.324299in}{0.115291in}}%
\pgfpathlineto{\pgfqpoint{1.332370in}{0.125743in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{0.134516in}}%
\pgfpathlineto{\pgfqpoint{1.310037in}{0.123925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc184}%
\pgfsetstrokecolor{jkonpnc184}%
\pgfpathmoveto{\pgfqpoint{1.442340in}{0.121323in}}%
\pgfpathlineto{\pgfqpoint{1.456720in}{0.115778in}}%
\pgfpathlineto{\pgfqpoint{1.464640in}{0.125667in}}%
\pgfpathlineto{\pgfqpoint{1.450353in}{0.134871in}}%
\pgfpathlineto{\pgfqpoint{1.442340in}{0.121323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc172}%
\pgfsetstrokecolor{jkonpnc172}%
\pgfpathmoveto{\pgfqpoint{1.346707in}{0.122898in}}%
\pgfpathlineto{\pgfqpoint{1.360994in}{0.114812in}}%
\pgfpathlineto{\pgfqpoint{1.369063in}{0.127491in}}%
\pgfpathlineto{\pgfqpoint{1.354748in}{0.132871in}}%
\pgfpathlineto{\pgfqpoint{1.346707in}{0.122898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.250992in}{0.121769in}}%
\pgfpathlineto{\pgfqpoint{1.265252in}{0.115746in}}%
\pgfpathlineto{\pgfqpoint{1.273380in}{0.124536in}}%
\pgfpathlineto{\pgfqpoint{1.259120in}{0.128271in}}%
\pgfpathlineto{\pgfqpoint{1.250992in}{0.121769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.383346in}{0.119017in}}%
\pgfpathlineto{\pgfqpoint{1.397696in}{0.113641in}}%
\pgfpathlineto{\pgfqpoint{1.405669in}{0.122699in}}%
\pgfpathlineto{\pgfqpoint{1.391397in}{0.131906in}}%
\pgfpathlineto{\pgfqpoint{1.383346in}{0.119017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.287638in}{0.117639in}}%
\pgfpathlineto{\pgfqpoint{1.301947in}{0.114619in}}%
\pgfpathlineto{\pgfqpoint{1.310037in}{0.123925in}}%
\pgfpathlineto{\pgfqpoint{1.295760in}{0.129551in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.117639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.324299in}{0.115291in}}%
\pgfpathlineto{\pgfqpoint{1.338616in}{0.110261in}}%
\pgfpathlineto{\pgfqpoint{1.346707in}{0.122898in}}%
\pgfpathlineto{\pgfqpoint{1.332370in}{0.125743in}}%
\pgfpathlineto{\pgfqpoint{1.324299in}{0.115291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.420046in}{0.118318in}}%
\pgfpathlineto{\pgfqpoint{1.434465in}{0.114941in}}%
\pgfpathlineto{\pgfqpoint{1.442340in}{0.121323in}}%
\pgfpathlineto{\pgfqpoint{1.428055in}{0.130614in}}%
\pgfpathlineto{\pgfqpoint{1.420046in}{0.118318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.360994in}{0.114812in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{0.109045in}}%
\pgfpathlineto{\pgfqpoint{1.383346in}{0.119017in}}%
\pgfpathlineto{\pgfqpoint{1.369063in}{0.127491in}}%
\pgfpathlineto{\pgfqpoint{1.360994in}{0.114812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.265252in}{0.115746in}}%
\pgfpathlineto{\pgfqpoint{1.279508in}{0.106690in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.117639in}}%
\pgfpathlineto{\pgfqpoint{1.273380in}{0.124536in}}%
\pgfpathlineto{\pgfqpoint{1.265252in}{0.115746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.397696in}{0.113641in}}%
\pgfpathlineto{\pgfqpoint{1.412047in}{0.107292in}}%
\pgfpathlineto{\pgfqpoint{1.420046in}{0.118318in}}%
\pgfpathlineto{\pgfqpoint{1.405669in}{0.122699in}}%
\pgfpathlineto{\pgfqpoint{1.397696in}{0.113641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc186}%
\pgfsetstrokecolor{jkonpnc186}%
\pgfpathmoveto{\pgfqpoint{1.301947in}{0.114619in}}%
\pgfpathlineto{\pgfqpoint{1.316223in}{0.106036in}}%
\pgfpathlineto{\pgfqpoint{1.324299in}{0.115291in}}%
\pgfpathlineto{\pgfqpoint{1.310037in}{0.123925in}}%
\pgfpathlineto{\pgfqpoint{1.301947in}{0.114619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.434465in}{0.114941in}}%
\pgfpathlineto{\pgfqpoint{1.448817in}{0.107396in}}%
\pgfpathlineto{\pgfqpoint{1.456720in}{0.115778in}}%
\pgfpathlineto{\pgfqpoint{1.442340in}{0.121323in}}%
\pgfpathlineto{\pgfqpoint{1.434465in}{0.114941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc185}%
\pgfsetstrokecolor{jkonpnc185}%
\pgfpathmoveto{\pgfqpoint{1.338616in}{0.110261in}}%
\pgfpathlineto{\pgfqpoint{1.352974in}{0.106650in}}%
\pgfpathlineto{\pgfqpoint{1.360994in}{0.114812in}}%
\pgfpathlineto{\pgfqpoint{1.346707in}{0.122898in}}%
\pgfpathlineto{\pgfqpoint{1.338616in}{0.110261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc210}%
\pgfsetstrokecolor{jkonpnc210}%
\pgfpathmoveto{\pgfqpoint{1.375329in}{0.109045in}}%
\pgfpathlineto{\pgfqpoint{1.389670in}{0.102543in}}%
\pgfpathlineto{\pgfqpoint{1.397696in}{0.113641in}}%
\pgfpathlineto{\pgfqpoint{1.383346in}{0.119017in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{0.109045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.279508in}{0.106690in}}%
\pgfpathlineto{\pgfqpoint{1.293803in}{0.101150in}}%
\pgfpathlineto{\pgfqpoint{1.301947in}{0.114619in}}%
\pgfpathlineto{\pgfqpoint{1.287638in}{0.117639in}}%
\pgfpathlineto{\pgfqpoint{1.279508in}{0.106690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.316223in}{0.106036in}}%
\pgfpathlineto{\pgfqpoint{1.330569in}{0.102469in}}%
\pgfpathlineto{\pgfqpoint{1.338616in}{0.110261in}}%
\pgfpathlineto{\pgfqpoint{1.324299in}{0.115291in}}%
\pgfpathlineto{\pgfqpoint{1.316223in}{0.106036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.412047in}{0.107292in}}%
\pgfpathlineto{\pgfqpoint{1.426499in}{0.105113in}}%
\pgfpathlineto{\pgfqpoint{1.434465in}{0.114941in}}%
\pgfpathlineto{\pgfqpoint{1.420046in}{0.118318in}}%
\pgfpathlineto{\pgfqpoint{1.412047in}{0.107292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.352974in}{0.106650in}}%
\pgfpathlineto{\pgfqpoint{1.367300in}{0.099414in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{0.109045in}}%
\pgfpathlineto{\pgfqpoint{1.360994in}{0.114812in}}%
\pgfpathlineto{\pgfqpoint{1.352974in}{0.106650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc192}%
\pgfsetstrokecolor{jkonpnc192}%
\pgfpathmoveto{\pgfqpoint{1.389670in}{0.102543in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{0.098013in}}%
\pgfpathlineto{\pgfqpoint{1.412047in}{0.107292in}}%
\pgfpathlineto{\pgfqpoint{1.397696in}{0.113641in}}%
\pgfpathlineto{\pgfqpoint{1.389670in}{0.102543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc197}%
\pgfsetstrokecolor{jkonpnc197}%
\pgfpathmoveto{\pgfqpoint{1.293803in}{0.101150in}}%
\pgfpathlineto{\pgfqpoint{1.308114in}{0.095257in}}%
\pgfpathlineto{\pgfqpoint{1.316223in}{0.106036in}}%
\pgfpathlineto{\pgfqpoint{1.301947in}{0.114619in}}%
\pgfpathlineto{\pgfqpoint{1.293803in}{0.101150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc180}%
\pgfsetstrokecolor{jkonpnc180}%
\pgfpathmoveto{\pgfqpoint{1.330569in}{0.102469in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{0.095811in}}%
\pgfpathlineto{\pgfqpoint{1.352974in}{0.106650in}}%
\pgfpathlineto{\pgfqpoint{1.338616in}{0.110261in}}%
\pgfpathlineto{\pgfqpoint{1.330569in}{0.102469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc158}%
\pgfsetstrokecolor{jkonpnc158}%
\pgfpathmoveto{\pgfqpoint{1.426499in}{0.105113in}}%
\pgfpathlineto{\pgfqpoint{1.440902in}{0.099374in}}%
\pgfpathlineto{\pgfqpoint{1.448817in}{0.107396in}}%
\pgfpathlineto{\pgfqpoint{1.434465in}{0.114941in}}%
\pgfpathlineto{\pgfqpoint{1.426499in}{0.105113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc194}%
\pgfsetstrokecolor{jkonpnc194}%
\pgfpathmoveto{\pgfqpoint{1.367300in}{0.099414in}}%
\pgfpathlineto{\pgfqpoint{1.381679in}{0.094519in}}%
\pgfpathlineto{\pgfqpoint{1.389670in}{0.102543in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{0.109045in}}%
\pgfpathlineto{\pgfqpoint{1.367300in}{0.099414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc171}%
\pgfsetstrokecolor{jkonpnc171}%
\pgfpathmoveto{\pgfqpoint{1.404064in}{0.098013in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{0.093407in}}%
\pgfpathlineto{\pgfqpoint{1.426499in}{0.105113in}}%
\pgfpathlineto{\pgfqpoint{1.412047in}{0.107292in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{0.098013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc181}%
\pgfsetstrokecolor{jkonpnc181}%
\pgfpathmoveto{\pgfqpoint{1.308114in}{0.095257in}}%
\pgfpathlineto{\pgfqpoint{1.322472in}{0.092052in}}%
\pgfpathlineto{\pgfqpoint{1.330569in}{0.102469in}}%
\pgfpathlineto{\pgfqpoint{1.316223in}{0.106036in}}%
\pgfpathlineto{\pgfqpoint{1.308114in}{0.095257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.344898in}{0.095811in}}%
\pgfpathlineto{\pgfqpoint{1.359239in}{0.088773in}}%
\pgfpathlineto{\pgfqpoint{1.367300in}{0.099414in}}%
\pgfpathlineto{\pgfqpoint{1.352974in}{0.106650in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{0.095811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc195}%
\pgfsetstrokecolor{jkonpnc195}%
\pgfpathmoveto{\pgfqpoint{1.381679in}{0.094519in}}%
\pgfpathlineto{\pgfqpoint{1.396032in}{0.086965in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{0.098013in}}%
\pgfpathlineto{\pgfqpoint{1.389670in}{0.102543in}}%
\pgfpathlineto{\pgfqpoint{1.381679in}{0.094519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc162}%
\pgfsetstrokecolor{jkonpnc162}%
\pgfpathmoveto{\pgfqpoint{1.418478in}{0.093407in}}%
\pgfpathlineto{\pgfqpoint{1.432862in}{0.086377in}}%
\pgfpathlineto{\pgfqpoint{1.440902in}{0.099374in}}%
\pgfpathlineto{\pgfqpoint{1.426499in}{0.105113in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{0.093407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc167}%
\pgfsetstrokecolor{jkonpnc167}%
\pgfpathmoveto{\pgfqpoint{1.322472in}{0.092052in}}%
\pgfpathlineto{\pgfqpoint{1.336823in}{0.086228in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{0.095811in}}%
\pgfpathlineto{\pgfqpoint{1.330569in}{0.102469in}}%
\pgfpathlineto{\pgfqpoint{1.322472in}{0.092052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.359239in}{0.088773in}}%
\pgfpathlineto{\pgfqpoint{1.373627in}{0.083887in}}%
\pgfpathlineto{\pgfqpoint{1.381679in}{0.094519in}}%
\pgfpathlineto{\pgfqpoint{1.367300in}{0.099414in}}%
\pgfpathlineto{\pgfqpoint{1.359239in}{0.088773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc179}%
\pgfsetstrokecolor{jkonpnc179}%
\pgfpathmoveto{\pgfqpoint{1.396032in}{0.086965in}}%
\pgfpathlineto{\pgfqpoint{1.410474in}{0.083367in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{0.093407in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{0.098013in}}%
\pgfpathlineto{\pgfqpoint{1.396032in}{0.086965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc173}%
\pgfsetstrokecolor{jkonpnc173}%
\pgfpathmoveto{\pgfqpoint{1.336823in}{0.086228in}}%
\pgfpathlineto{\pgfqpoint{1.351211in}{0.081849in}}%
\pgfpathlineto{\pgfqpoint{1.359239in}{0.088773in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{0.095811in}}%
\pgfpathlineto{\pgfqpoint{1.336823in}{0.086228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.373627in}{0.083887in}}%
\pgfpathlineto{\pgfqpoint{1.388017in}{0.077844in}}%
\pgfpathlineto{\pgfqpoint{1.396032in}{0.086965in}}%
\pgfpathlineto{\pgfqpoint{1.381679in}{0.094519in}}%
\pgfpathlineto{\pgfqpoint{1.373627in}{0.083887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc165}%
\pgfsetstrokecolor{jkonpnc165}%
\pgfpathmoveto{\pgfqpoint{1.410474in}{0.083367in}}%
\pgfpathlineto{\pgfqpoint{1.424874in}{0.076520in}}%
\pgfpathlineto{\pgfqpoint{1.432862in}{0.086377in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{0.093407in}}%
\pgfpathlineto{\pgfqpoint{1.410474in}{0.083367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc166}%
\pgfsetstrokecolor{jkonpnc166}%
\pgfpathmoveto{\pgfqpoint{1.351211in}{0.081849in}}%
\pgfpathlineto{\pgfqpoint{1.365602in}{0.076121in}}%
\pgfpathlineto{\pgfqpoint{1.373627in}{0.083887in}}%
\pgfpathlineto{\pgfqpoint{1.359239in}{0.088773in}}%
\pgfpathlineto{\pgfqpoint{1.351211in}{0.081849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc174}%
\pgfsetstrokecolor{jkonpnc174}%
\pgfpathmoveto{\pgfqpoint{1.388017in}{0.077844in}}%
\pgfpathlineto{\pgfqpoint{1.402421in}{0.071598in}}%
\pgfpathlineto{\pgfqpoint{1.410474in}{0.083367in}}%
\pgfpathlineto{\pgfqpoint{1.396032in}{0.086965in}}%
\pgfpathlineto{\pgfqpoint{1.388017in}{0.077844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc178}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.365602in}{0.076121in}}%
\pgfpathlineto{\pgfqpoint{1.379957in}{0.067086in}}%
\pgfpathlineto{\pgfqpoint{1.388017in}{0.077844in}}%
\pgfpathlineto{\pgfqpoint{1.373627in}{0.083887in}}%
\pgfpathlineto{\pgfqpoint{1.365602in}{0.076121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetstrokecolor{jkonpnc178}%
\pgfpathmoveto{\pgfqpoint{1.402421in}{0.071598in}}%
\pgfpathlineto{\pgfqpoint{1.416879in}{0.067178in}}%
\pgfpathlineto{\pgfqpoint{1.424874in}{0.076520in}}%
\pgfpathlineto{\pgfqpoint{1.410474in}{0.083367in}}%
\pgfpathlineto{\pgfqpoint{1.402421in}{0.071598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc183}%
\pgfsetstrokecolor{jkonpnc183}%
\pgfpathmoveto{\pgfqpoint{1.379957in}{0.067086in}}%
\pgfpathlineto{\pgfqpoint{1.394417in}{0.063399in}}%
\pgfpathlineto{\pgfqpoint{1.402421in}{0.071598in}}%
\pgfpathlineto{\pgfqpoint{1.388017in}{0.077844in}}%
\pgfpathlineto{\pgfqpoint{1.379957in}{0.067086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\pgfsetfillcolor{jkonpnc175}%
\pgfsetstrokecolor{jkonpnc175}%
\pgfpathmoveto{\pgfqpoint{1.394417in}{0.063399in}}%
\pgfpathlineto{\pgfqpoint{1.408892in}{0.059298in}}%
\pgfpathlineto{\pgfqpoint{1.416879in}{0.067178in}}%
\pgfpathlineto{\pgfqpoint{1.402421in}{0.071598in}}%
\pgfpathlineto{\pgfqpoint{1.394417in}{0.063399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/health_critic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.416667in}{2.050000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715053in}{0.368059in}}%
\pgfpathlineto{\pgfqpoint{3.374997in}{0.368059in}}%
\pgfpathlineto{\pgfqpoint{3.374997in}{2.008330in}}%
\pgfpathlineto{\pgfqpoint{0.715053in}{2.008330in}}%
\pgfpathlineto{\pgfqpoint{0.715053in}{0.368059in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006978in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006978in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305268in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305268in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603557in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603557in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901846in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901846in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200135in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200135in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498424in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498424in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}36000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796713in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796713in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}42000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095003in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095003in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}48000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783262in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857834in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932406in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081551in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156123in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230695in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379840in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454412in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528984in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678129in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752701in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827274in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976418in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050991in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125563in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274707in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349280in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423852in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572997in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647569in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722141in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871286in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945858in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020430in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169575in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244147in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318719in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045025in,y=0.152781in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Policy updates}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715053in}{0.468874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410269in, y=0.418943in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715053in}{1.267634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410269in, y=1.217703in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715053in}{0.709324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.659394in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2\times10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715053in}{1.027183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.977252in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5\times10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715053in}{1.508085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.458154in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2\times10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715053in}{1.825943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.776013in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5\times10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=1.188194in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Critic loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715053in}{0.368059in}}{\pgfqpoint{2.659944in}{1.640271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835959in}{1.933772in}}%
\pgfpathlineto{\pgfqpoint{0.963229in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{1.090499in}{0.658971in}}%
\pgfpathlineto{\pgfqpoint{1.217769in}{0.631295in}}%
\pgfpathlineto{\pgfqpoint{1.345039in}{0.544268in}}%
\pgfpathlineto{\pgfqpoint{1.472310in}{0.521958in}}%
\pgfpathlineto{\pgfqpoint{1.599580in}{0.558527in}}%
\pgfpathlineto{\pgfqpoint{1.726850in}{0.549357in}}%
\pgfpathlineto{\pgfqpoint{1.854120in}{1.027392in}}%
\pgfpathlineto{\pgfqpoint{1.981390in}{0.653136in}}%
\pgfpathlineto{\pgfqpoint{2.108660in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{2.235930in}{0.691267in}}%
\pgfpathlineto{\pgfqpoint{2.363200in}{0.682530in}}%
\pgfpathlineto{\pgfqpoint{2.490470in}{0.703160in}}%
\pgfpathlineto{\pgfqpoint{2.617740in}{0.736554in}}%
\pgfpathlineto{\pgfqpoint{2.745010in}{1.292956in}}%
\pgfpathlineto{\pgfqpoint{2.872280in}{1.061623in}}%
\pgfpathlineto{\pgfqpoint{2.999550in}{0.717343in}}%
\pgfpathlineto{\pgfqpoint{3.126820in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{3.254090in}{0.442617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715053in}{0.368059in}}{\pgfqpoint{2.659944in}{1.640271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835959in}{1.933772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963229in}{0.789635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090499in}{0.658971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217769in}{0.631295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345039in}{0.544268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472310in}{0.521958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599580in}{0.558527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726850in}{0.549357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854120in}{1.027392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981390in}{0.653136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108660in}{0.619983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235930in}{0.691267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363200in}{0.682530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490470in}{0.703160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617740in}{0.736554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745010in}{1.292956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872280in}{1.061623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999550in}{0.717343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126820in}{0.506740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254090in}{0.442617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715053in}{0.368059in}}%
\pgfpathlineto{\pgfqpoint{0.715053in}{2.008330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374997in}{0.368059in}}%
\pgfpathlineto{\pgfqpoint{3.374997in}{2.008330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715053in}{0.368059in}}%
\pgfpathlineto{\pgfqpoint{3.374997in}{0.368059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715053in}{2.008330in}}%
\pgfpathlineto{\pgfqpoint{3.374997in}{2.008330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/health_return.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.416667in}{2.050000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466726in}{0.368059in}}%
\pgfpathlineto{\pgfqpoint{3.374997in}{0.368059in}}%
\pgfpathlineto{\pgfqpoint{3.374997in}{2.008330in}}%
\pgfpathlineto{\pgfqpoint{0.466726in}{2.008330in}}%
\pgfpathlineto{\pgfqpoint{0.466726in}{0.368059in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598920in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598920in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908750in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908750in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218580in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218580in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528410in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528410in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838240in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838240in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148070in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148070in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457900in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457900in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}36000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767730in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767730in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}42000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077560in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077560in,y=0.319448in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}48000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521462in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676377in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753835in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831292in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986207in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063665in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141122in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296037in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373495in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450952in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605867in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683325in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760782in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915697in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993155in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070612in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225527in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302985in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380442in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535357in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612815in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690272in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845187in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922645in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000102in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155017in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232475in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309932in}{0.368059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920861in,y=0.152781in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Policy updates}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{0.577928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.536261in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{1.040744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.999078in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{1.503561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.461895in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{1.966378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.924712in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{0.392801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{0.485364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{0.670491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{0.763054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{0.855618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{0.948181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{1.133308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{1.225871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{1.318435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{1.410998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{1.596125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{1.688688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{1.781252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466726in}{1.873815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=1.188194in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean cumulative return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466726in}{0.368059in}}{\pgfqpoint{2.908271in}{1.640271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625359in}{0.442617in}}%
\pgfpathlineto{\pgfqpoint{0.651797in}{0.588074in}}%
\pgfpathlineto{\pgfqpoint{0.678236in}{0.794029in}}%
\pgfpathlineto{\pgfqpoint{0.704675in}{1.059860in}}%
\pgfpathlineto{\pgfqpoint{0.731114in}{1.279157in}}%
\pgfpathlineto{\pgfqpoint{0.757553in}{1.378593in}}%
\pgfpathlineto{\pgfqpoint{0.783991in}{1.519077in}}%
\pgfpathlineto{\pgfqpoint{0.810430in}{1.561419in}}%
\pgfpathlineto{\pgfqpoint{0.836869in}{1.603370in}}%
\pgfpathlineto{\pgfqpoint{0.863308in}{1.617353in}}%
\pgfpathlineto{\pgfqpoint{0.889747in}{1.615648in}}%
\pgfpathlineto{\pgfqpoint{0.916186in}{1.638581in}}%
\pgfpathlineto{\pgfqpoint{0.942624in}{1.701153in}}%
\pgfpathlineto{\pgfqpoint{0.969063in}{1.696109in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.685399in}}%
\pgfpathlineto{\pgfqpoint{1.021941in}{1.715498in}}%
\pgfpathlineto{\pgfqpoint{1.048380in}{1.736754in}}%
\pgfpathlineto{\pgfqpoint{1.074819in}{1.767263in}}%
\pgfpathlineto{\pgfqpoint{1.101257in}{1.799015in}}%
\pgfpathlineto{\pgfqpoint{1.127696in}{1.777883in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.801122in}}%
\pgfpathlineto{\pgfqpoint{1.180574in}{1.797838in}}%
\pgfpathlineto{\pgfqpoint{1.207013in}{1.761196in}}%
\pgfpathlineto{\pgfqpoint{1.233452in}{1.813090in}}%
\pgfpathlineto{\pgfqpoint{1.259890in}{1.817802in}}%
\pgfpathlineto{\pgfqpoint{1.286329in}{1.821490in}}%
\pgfpathlineto{\pgfqpoint{1.312768in}{1.805594in}}%
\pgfpathlineto{\pgfqpoint{1.339207in}{1.780028in}}%
\pgfpathlineto{\pgfqpoint{1.365646in}{1.834251in}}%
\pgfpathlineto{\pgfqpoint{1.392085in}{1.829037in}}%
\pgfpathlineto{\pgfqpoint{1.418523in}{1.821722in}}%
\pgfpathlineto{\pgfqpoint{1.444962in}{1.819503in}}%
\pgfpathlineto{\pgfqpoint{1.471401in}{1.830308in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{1.825911in}}%
\pgfpathlineto{\pgfqpoint{1.524279in}{1.821479in}}%
\pgfpathlineto{\pgfqpoint{1.550718in}{1.819533in}}%
\pgfpathlineto{\pgfqpoint{1.577156in}{1.808317in}}%
\pgfpathlineto{\pgfqpoint{1.603595in}{1.813477in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.773602in}}%
\pgfpathlineto{\pgfqpoint{1.656473in}{1.825255in}}%
\pgfpathlineto{\pgfqpoint{1.682912in}{1.814265in}}%
\pgfpathlineto{\pgfqpoint{1.709350in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{1.735789in}{1.808366in}}%
\pgfpathlineto{\pgfqpoint{1.762228in}{1.764601in}}%
\pgfpathlineto{\pgfqpoint{1.788667in}{1.788437in}}%
\pgfpathlineto{\pgfqpoint{1.815106in}{1.813604in}}%
\pgfpathlineto{\pgfqpoint{1.841545in}{1.818178in}}%
\pgfpathlineto{\pgfqpoint{1.867983in}{1.833385in}}%
\pgfpathlineto{\pgfqpoint{1.894422in}{1.805635in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{1.828872in}}%
\pgfpathlineto{\pgfqpoint{1.947300in}{1.813026in}}%
\pgfpathlineto{\pgfqpoint{1.973739in}{1.817065in}}%
\pgfpathlineto{\pgfqpoint{2.000178in}{1.794637in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{1.782636in}}%
\pgfpathlineto{\pgfqpoint{2.053055in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{2.079494in}{1.824879in}}%
\pgfpathlineto{\pgfqpoint{2.105933in}{1.875698in}}%
\pgfpathlineto{\pgfqpoint{2.132372in}{1.844746in}}%
\pgfpathlineto{\pgfqpoint{2.158811in}{1.861039in}}%
\pgfpathlineto{\pgfqpoint{2.185249in}{1.877860in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{1.902176in}}%
\pgfpathlineto{\pgfqpoint{2.238127in}{1.878891in}}%
\pgfpathlineto{\pgfqpoint{2.264566in}{1.860955in}}%
\pgfpathlineto{\pgfqpoint{2.291005in}{1.868843in}}%
\pgfpathlineto{\pgfqpoint{2.317444in}{1.897028in}}%
\pgfpathlineto{\pgfqpoint{2.343882in}{1.875341in}}%
\pgfpathlineto{\pgfqpoint{2.370321in}{1.882661in}}%
\pgfpathlineto{\pgfqpoint{2.396760in}{1.879405in}}%
\pgfpathlineto{\pgfqpoint{2.423199in}{1.876651in}}%
\pgfpathlineto{\pgfqpoint{2.449638in}{1.863362in}}%
\pgfpathlineto{\pgfqpoint{2.476077in}{1.854584in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{1.839338in}}%
\pgfpathlineto{\pgfqpoint{2.528954in}{1.876933in}}%
\pgfpathlineto{\pgfqpoint{2.555393in}{1.884167in}}%
\pgfpathlineto{\pgfqpoint{2.581832in}{1.890215in}}%
\pgfpathlineto{\pgfqpoint{2.608271in}{1.895198in}}%
\pgfpathlineto{\pgfqpoint{2.634709in}{1.883287in}}%
\pgfpathlineto{\pgfqpoint{2.661148in}{1.905565in}}%
\pgfpathlineto{\pgfqpoint{2.687587in}{1.884842in}}%
\pgfpathlineto{\pgfqpoint{2.714026in}{1.878847in}}%
\pgfpathlineto{\pgfqpoint{2.740465in}{1.868989in}}%
\pgfpathlineto{\pgfqpoint{2.766904in}{1.908957in}}%
\pgfpathlineto{\pgfqpoint{2.793342in}{1.895509in}}%
\pgfpathlineto{\pgfqpoint{2.819781in}{1.912827in}}%
\pgfpathlineto{\pgfqpoint{2.846220in}{1.916401in}}%
\pgfpathlineto{\pgfqpoint{2.872659in}{1.907734in}}%
\pgfpathlineto{\pgfqpoint{2.899098in}{1.887791in}}%
\pgfpathlineto{\pgfqpoint{2.925537in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{2.951975in}{1.933772in}}%
\pgfpathlineto{\pgfqpoint{2.978414in}{1.916247in}}%
\pgfpathlineto{\pgfqpoint{3.004853in}{1.917500in}}%
\pgfpathlineto{\pgfqpoint{3.031292in}{1.922263in}}%
\pgfpathlineto{\pgfqpoint{3.057731in}{1.932811in}}%
\pgfpathlineto{\pgfqpoint{3.084170in}{1.908637in}}%
\pgfpathlineto{\pgfqpoint{3.110608in}{1.894554in}}%
\pgfpathlineto{\pgfqpoint{3.137047in}{1.918823in}}%
\pgfpathlineto{\pgfqpoint{3.163486in}{1.919963in}}%
\pgfpathlineto{\pgfqpoint{3.189925in}{1.929257in}}%
\pgfpathlineto{\pgfqpoint{3.216364in}{1.914601in}}%
\pgfpathlineto{\pgfqpoint{3.242803in}{1.925139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466726in}{0.368059in}}{\pgfqpoint{2.908271in}{1.640271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.598920in}{0.495825in}}%
\pgfpathlineto{\pgfqpoint{0.731114in}{1.407911in}}%
\pgfpathlineto{\pgfqpoint{0.863308in}{1.623260in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.669551in}}%
\pgfpathlineto{\pgfqpoint{1.127696in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{1.259890in}{1.764997in}}%
\pgfpathlineto{\pgfqpoint{1.392085in}{1.746365in}}%
\pgfpathlineto{\pgfqpoint{1.524279in}{1.725010in}}%
\pgfpathlineto{\pgfqpoint{1.656473in}{1.739952in}}%
\pgfpathlineto{\pgfqpoint{1.788667in}{1.758563in}}%
\pgfpathlineto{\pgfqpoint{1.920861in}{1.765146in}}%
\pgfpathlineto{\pgfqpoint{2.053055in}{1.747916in}}%
\pgfpathlineto{\pgfqpoint{2.185249in}{1.813209in}}%
\pgfpathlineto{\pgfqpoint{2.317444in}{1.820505in}}%
\pgfpathlineto{\pgfqpoint{2.449638in}{1.811313in}}%
\pgfpathlineto{\pgfqpoint{2.581832in}{1.777434in}}%
\pgfpathlineto{\pgfqpoint{2.714026in}{1.774216in}}%
\pgfpathlineto{\pgfqpoint{2.846220in}{1.804826in}}%
\pgfpathlineto{\pgfqpoint{2.978414in}{1.803671in}}%
\pgfpathlineto{\pgfqpoint{3.110608in}{1.783702in}}%
\pgfpathlineto{\pgfqpoint{3.242803in}{1.809108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466726in}{0.368059in}}{\pgfqpoint{2.908271in}{1.640271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598920in}{0.495825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731114in}{1.407911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863308in}{1.623260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995502in}{1.669551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127696in}{1.770305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259890in}{1.764997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392085in}{1.746365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524279in}{1.725010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656473in}{1.739952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788667in}{1.758563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920861in}{1.765146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053055in}{1.747916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185249in}{1.813209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317444in}{1.820505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449638in}{1.811313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581832in}{1.777434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714026in}{1.774216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846220in}{1.804826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978414in}{1.803671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110608in}{1.783702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242803in}{1.809108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466726in}{0.368059in}}%
\pgfpathlineto{\pgfqpoint{0.466726in}{2.008330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374997in}{0.368059in}}%
\pgfpathlineto{\pgfqpoint{3.374997in}{2.008330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466726in}{0.368059in}}%
\pgfpathlineto{\pgfqpoint{3.374997in}{0.368059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466726in}{2.008330in}}%
\pgfpathlineto{\pgfqpoint{3.374997in}{2.008330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432997in}{0.701392in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.701392in}}%
\pgfpathlineto{\pgfqpoint{2.655219in}{0.701392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744108in,y=0.662503in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.432997in}{0.534726in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{0.534726in}}%
\pgfpathlineto{\pgfqpoint{2.655219in}{0.534726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544108in}{0.534726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744108in,y=0.495837in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/raster_gaussian_classification.pgf <==
%% Compacted by media/scripts/shrink_pgf.py (uid honkpf); re-run it after any re-render.
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\definecolor{honkpfc0}{rgb}{0.000000,0.000000,0.000000}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\pgfsetstrokecolor{honkpfc0}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\pgfsetstrokecolor{honkpfc0}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380638in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.481667in,height=1.423333in]{raster_gaussian_classification.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetfillcolor{honkpfc0}%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{honkpfc0}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetfillcolor{honkpfc0}%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{honkpfc0}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetfillcolor{honkpfc0}%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{honkpfc0}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetfillcolor{honkpfc0}%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{honkpfc0}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399444in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Task and realization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{honkpfc0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{honkpfc0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{honkpfc0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{honkpfc0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/raster_gaussian_meta.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.380638in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.088333in,height=1.423333in]{raster_gaussian_meta.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399444in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Task and realization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/raster_quadratics.pgf <==
%% Compacted by media/scripts/shrink_pgf.py (uid oapjpf); re-run it after any re-render.
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\definecolor{oapjpfc0}{rgb}{0.000000,0.000000,0.000000}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\pgfsetstrokecolor{oapjpfc0}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\pgfsetstrokecolor{oapjpfc0}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380638in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.500000in,height=1.423333in]{raster_quadratics.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetfillcolor{oapjpfc0}%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{oapjpfc0}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetfillcolor{oapjpfc0}%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{oapjpfc0}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetfillcolor{oapjpfc0}%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{oapjpfc0}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetfillcolor{oapjpfc0}%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{oapjpfc0}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399444in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Task and realization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{oapjpfc0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{oapjpfc0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{oapjpfc0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\pgfsetstrokecolor{oapjpfc0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/raster_task_griewank.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380638in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.576667in,height=1.423333in]{raster_task_griewank-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399444in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}realization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/rtd_task_griewank.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/oscar/home/mvander7/l2co_experiments/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.853971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455000in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048321in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.048321in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048321in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048321in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641643in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.641643in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641643in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641643in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234964in,y=0.331389in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344982in,y=0.168303in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function evaluations / dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.337791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.664794in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.664794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.622585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.949588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.949588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=0.907379in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.234383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.234383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.192173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.519177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.476968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229685in, y=1.761762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.451199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.522397in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.522397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.522397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.593596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.593596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.735993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.735993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.807191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.807191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.878390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{0.878390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.020787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.020787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.091986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.163184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.163184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.305581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.376780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.376780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.447978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.447978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.590376in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.590376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.590376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.661574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.732773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234964in}{1.732773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174130in,y=1.091986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of function, target pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.627451,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.668428in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.754902in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.836387in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.742973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.337255,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.309228in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.359117in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.399028in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.400691in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.603368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.014884in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.340825in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.349139in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.440602in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.442265in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.678406in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.721643in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.776521in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.352941,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.226080in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.304239in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.457232in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.751576in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.869647in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.881287in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.889602in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.922862in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.161788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.048143in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.129628in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.216102in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.282621in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.310891in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.312554in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.435613in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.462221in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.490491in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.623528in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.626854in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.628517in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.658450in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.661776in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.125490,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.714991in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.726632in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.731621in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.733284in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.818095in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.828073in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.829736in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.841376in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.911221in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.917873in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.919536in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.924525in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.967762in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.969425in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.189495in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.231069in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.423973in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.425636in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.543706in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.545369in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.738273in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.759891in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.796476in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.799802in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.823084in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.849691in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.851354in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.901243in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.385156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.380000in}}{\pgfqpoint{1.779964in}{1.423971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.011558in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.043154in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{1.044817in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.096369in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.126302in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.162888in}{0.491684in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.197810in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.222754in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.285947in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.329184in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.616876in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.620202in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.621865in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.636832in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{1.640158in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{1.691710in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{1.710002in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{1.803971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

